Simulations of intermittent two-phase flows in pipes using smoothed particle hydrodynamics

Slug flows are a typical intermittent two-phase flow pattern that can occur in submarine pipelines connecting the wells to the production facility and that is known to cause undesired consequences. In this context, computational fluid dynamics appears to be the tool of choice to understand their formation. However, few direct numerical simulations of slug flows are available in the literature, especially using meshless methods which are known to be capable of handling complex problems involving interfaces. In this work, a 2D study of the instability processes leading to the formation of intermittent flows in pipes is conducted using an existing multiphase smoothed particle hydrodynamics formulation associated with inlet and outlet boundary conditions. This paper aims to demonstrate the applicability of smoothed particle hydrodynamics to a given set of close-to-industry cases. First, we check the ability of our implementation to reproduce flow regimes predicted by Taitel and Duckler's flow map. Then, we focus on the transition processes from one flow pattern to the other. Finally, we present the results obtained for more realistic cases with high density and viscosity ratios.

==> tikz/Annular_10k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.320610687022901\\
0.2	0.271317829457364\\
0.3	0.322314049586777\\
0.4	0.265625\\
0.5	0.224\\
0.6	0.258064516129032\\
0.7	0.472868217054264\\
0.8	0.679389312977099\\
0.9	0.411290322580645\\
1	0.356589147286822\\
1.1	0.380952380952381\\
1.2	0.267175572519084\\
1.3	0.419847328244275\\
1.4	0.454545454545455\\
1.5	0.369230769230769\\
1.6	0.615384615384615\\
1.7	0.516129032258065\\
1.8	0.503759398496241\\
1.9	0.561538461538462\\
2	0.609375\\
2.1	0.688\\
2.2	0.593984962406015\\
2.3	0.4453125\\
2.4	0.409090909090909\\
2.5	0.323076923076923\\
2.6	0.24031007751938\\
2.7	0.25\\
2.8	0.206106870229008\\
2.9	0.24031007751938\\
3	0.186046511627907\\
3.1	0.142857142857143\\
3.2	0.181102362204724\\
3.3	0.118518518518519\\
3.4	0.116279069767442\\
3.5	0.0542635658914729\\
3.6	0.153846153846154\\
3.7	0.140625\\
3.8	0.0714285714285714\\
3.9	0.128787878787879\\
4	0.0769230769230769\\
4.1	0.128\\
4.2	0.0390625\\
4.3	0.131782945736434\\
4.4	0.105263157894737\\
4.5	0.161538461538462\\
4.6	0.078125\\
4.7	0.0692307692307692\\
4.8	0.015625\\
4.9	0.0546875\\
5	0.032\\
5.1	0.0763358778625954\\
5.2	0.13953488372093\\
5.3	0.053030303030303\\
5.4	0.078740157480315\\
5.5	0.0378787878787879\\
5.6	0.0551181102362205\\
5.7	0.0393700787401575\\
5.8	0.09375\\
5.9	0.03125\\
6	0.047244094488189\\
6.1	0.0538461538461538\\
6.2	0.0476190476190476\\
6.3	0.0526315789473684\\
6.4	0.0222222222222222\\
6.5	0.0461538461538462\\
6.6	0.0158730158730159\\
6.7	0.0458015267175573\\
6.8	0.0687022900763359\\
6.9	0.015625\\
7	0.0393700787401575\\
7.1	0.0681818181818182\\
7.2	0.0458015267175573\\
7.3	0.0703125\\
7.4	0.0393700787401575\\
7.5	0.0381679389312977\\
7.6	0.03125\\
7.7	0.046875\\
7.8	0.0384615384615385\\
7.9	0.0390625\\
8	0.0236220472440945\\
8.1	0.0546875\\
8.2	0.0902255639097744\\
8.3	0.03125\\
8.4	0.0451127819548872\\
8.5	0.0534351145038168\\
8.6	0\\
8.7	0.00806451612903226\\
8.8	0.024\\
8.9	0.0310077519379845\\
9	0.0555555555555556\\
9.1	0.062015503875969\\
9.2	0.0158730158730159\\
9.3	0.00775193798449612\\
9.4	0\\
9.5	0.0232558139534884\\
9.6	0.0151515151515152\\
9.7	0.00775193798449612\\
9.8	0.0078740157480315\\
9.9	0.0310077519379845\\
10	0.0458015267175573\\
10.1	0.015625\\
10.2	0.0387596899224806\\
10.3	0.0155038759689922\\
10.4	0.0238095238095238\\
10.5	0.0078740157480315\\
10.6	0.0697674418604651\\
10.7	0.0461538461538462\\
10.8	0.0390625\\
10.9	0.0387596899224806\\
11	0.0317460317460317\\
11.1	0.0238095238095238\\
11.2	0.032\\
11.3	0.024\\
11.4	0.0307692307692308\\
11.5	0.0236220472440945\\
11.6	0.0232558139534884\\
11.7	0.0551181102362205\\
11.8	0.0230769230769231\\
11.9	0.0364963503649635\\
12	0.0078740157480315\\
12.1	0.0310077519379845\\
12.2	0\\
12.3	0.0078125\\
12.4	0.0234375\\
12.5	0.0305343511450382\\
12.6	0.016\\
12.7	0\\
12.8	0.0236220472440945\\
12.9	0.0403225806451613\\
13	0.0234375\\
13.1	0.0152671755725191\\
13.2	0.0229007633587786\\
13.3	0.0236220472440945\\
13.4	0\\
13.5	0.008\\
13.6	0.024390243902439\\
13.7	0.0078125\\
13.8	0.00757575757575758\\
13.9	0\\
14	0.0234375\\
14.1	0.0234375\\
14.2	0.0542635658914729\\
14.3	0.0310077519379845\\
14.4	0.0234375\\
14.5	0.0303030303030303\\
14.6	0.0078740157480315\\
14.7	0.0238095238095238\\
14.8	0.00757575757575758\\
14.9	0.015625\\
15	0.0155038759689922\\
15.1	0.015625\\
15.2	0.0229007633587786\\
15.3	0.0546875\\
15.4	0.0310077519379845\\
15.5	0.0307692307692308\\
15.6	0\\
15.7	0\\
15.8	0.0078125\\
15.9	0.00757575757575758\\
16	0.00757575757575758\\
16.1	0.0151515151515152\\
16.2	0.0303030303030303\\
16.3	0.0465116279069767\\
16.4	0.0158730158730159\\
16.5	0.0234375\\
16.6	0.0158730158730159\\
16.7	0.0458015267175573\\
16.8	0.0300751879699248\\
16.9	0.00793650793650794\\
17	0.0307692307692308\\
17.1	0.0393700787401575\\
17.2	0.0151515151515152\\
17.3	0.0232558139534884\\
17.4	0.016\\
17.5	0.0518518518518519\\
17.6	0.00793650793650794\\
17.7	0.0155038759689922\\
17.8	0.0155038759689922\\
17.9	0.0305343511450382\\
18	0.0390625\\
18.1	0.0230769230769231\\
18.2	0.00775193798449612\\
18.3	0.03125\\
18.4	0.0078740157480315\\
18.5	0.0152671755725191\\
18.6	0.0229007633587786\\
18.7	0.0232558139534884\\
18.8	0\\
18.9	0.00793650793650794\\
19	0.024\\
19.1	0.0229007633587786\\
19.2	0.0232558139534884\\
19.3	0.062015503875969\\
19.4	0.0153846153846154\\
19.5	0.062015503875969\\
19.6	0.031496062992126\\
19.7	0.0310077519379845\\
19.8	0.0451127819548872\\
19.9	0.0232558139534884\\
20	0.00763358778625954\\
20.1	0.015625\\
20.2	0.0551181102362205\\
20.3	0\\
20.4	0.015748031496063\\
20.5	0.0229007633587786\\
20.6	0.0458015267175573\\
20.7	0.0230769230769231\\
20.8	0.00769230769230769\\
20.9	0.00757575757575758\\
21	0.0151515151515152\\
21.1	0.015748031496063\\
21.2	0.0234375\\
21.3	0.047244094488189\\
21.4	0.0303030303030303\\
21.5	0.0155038759689922\\
21.6	0.0152671755725191\\
21.7	0\\
21.8	0.0390625\\
21.9	0.0310077519379845\\
22	0.0307692307692308\\
22.1	0.015748031496063\\
22.2	0.00775193798449612\\
22.3	0.0230769230769231\\
22.4	0.0546875\\
22.5	0.0150375939849624\\
22.6	0.00775193798449612\\
22.7	0.0234375\\
22.8	0.00775193798449612\\
22.9	0.00775193798449612\\
23	0.00775193798449612\\
23.1	0\\
23.2	0.0078125\\
23.3	0.0461538461538462\\
23.4	0.0234375\\
23.5	0.046875\\
23.6	0.03125\\
23.7	0.00793650793650794\\
23.8	0\\
23.9	0.0310077519379845\\
24	0.0153846153846154\\
24.1	0.0078125\\
24.2	0.0152671755725191\\
24.3	0.00769230769230769\\
24.4	0.015625\\
24.5	0.0155038759689922\\
24.6	0\\
24.7	0.008\\
24.8	0.0155038759689922\\
24.9	0.0229007633587786\\
25	0.0158730158730159\\
25.1	0.0606060606060606\\
25.2	0.0310077519379845\\
25.3	0.0307692307692308\\
25.4	0.008\\
25.5	0.0393700787401575\\
25.6	0.03125\\
25.7	0.0155038759689922\\
25.8	0.0238095238095238\\
25.9	0.0225563909774436\\
26	0.008\\
26.1	0.00775193798449612\\
26.2	0.00793650793650794\\
26.3	0.0317460317460317\\
26.4	0.0393700787401575\\
26.5	0.0390625\\
26.6	0.0542635658914729\\
26.7	0.0155038759689922\\
26.8	0.0158730158730159\\
26.9	0.0153846153846154\\
27	0.015625\\
27.1	0.03125\\
27.2	0.0300751879699248\\
27.3	0.0153846153846154\\
27.4	0.0223880597014925\\
27.5	0.0390625\\
27.6	0.0229007633587786\\
27.7	0.00775193798449612\\
27.8	0.0403225806451613\\
27.9	0.0078125\\
28	0.047244094488189\\
28.1	0.0230769230769231\\
28.2	0.00769230769230769\\
28.3	0.016260162601626\\
28.4	0.0234375\\
28.5	0.0381679389312977\\
28.6	0.00806451612903226\\
28.7	0.015748031496063\\
28.8	0.0158730158730159\\
28.9	0.00757575757575758\\
29	0.0230769230769231\\
29.1	0\\
29.2	0\\
29.3	0.0155038759689922\\
29.4	0.0307692307692308\\
29.5	0.046875\\
29.6	0.015748031496063\\
29.7	0.00769230769230769\\
29.8	0.00769230769230769\\
29.9	0.0551181102362205\\
30	0.0232558139534884\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.679389312977099\\
0.2	0.728682170542636\\
0.3	0.677685950413223\\
0.4	0.734375\\
0.5	0.776\\
0.6	0.741935483870968\\
0.7	0.527131782945736\\
0.8	0.320610687022901\\
0.9	0.588709677419355\\
1	0.643410852713178\\
1.1	0.619047619047619\\
1.2	0.732824427480916\\
1.3	0.580152671755725\\
1.4	0.545454545454545\\
1.5	0.630769230769231\\
1.6	0.384615384615385\\
1.7	0.483870967741935\\
1.8	0.496240601503759\\
1.9	0.438461538461538\\
2	0.390625\\
2.1	0.312\\
2.2	0.406015037593985\\
2.3	0.5546875\\
2.4	0.590909090909091\\
2.5	0.676923076923077\\
2.6	0.75968992248062\\
2.7	0.75\\
2.8	0.793893129770992\\
2.9	0.75968992248062\\
3	0.813953488372093\\
3.1	0.857142857142857\\
3.2	0.818897637795276\\
3.3	0.881481481481482\\
3.4	0.883720930232558\\
3.5	0.945736434108527\\
3.6	0.846153846153846\\
3.7	0.859375\\
3.8	0.928571428571429\\
3.9	0.871212121212121\\
4	0.923076923076923\\
4.1	0.872\\
4.2	0.9609375\\
4.3	0.868217054263566\\
4.4	0.894736842105263\\
4.5	0.838461538461538\\
4.6	0.921875\\
4.7	0.930769230769231\\
4.8	0.984375\\
4.9	0.9453125\\
5	0.968\\
5.1	0.923664122137405\\
5.2	0.86046511627907\\
5.3	0.946969696969697\\
5.4	0.921259842519685\\
5.5	0.962121212121212\\
5.6	0.94488188976378\\
5.7	0.960629921259842\\
5.8	0.90625\\
5.9	0.96875\\
6	0.952755905511811\\
6.1	0.946153846153846\\
6.2	0.952380952380952\\
6.3	0.947368421052632\\
6.4	0.977777777777778\\
6.5	0.953846153846154\\
6.6	0.984126984126984\\
6.7	0.954198473282443\\
6.8	0.931297709923664\\
6.9	0.984375\\
7	0.960629921259842\\
7.1	0.931818181818182\\
7.2	0.954198473282443\\
7.3	0.9296875\\
7.4	0.960629921259842\\
7.5	0.961832061068702\\
7.6	0.96875\\
7.7	0.953125\\
7.8	0.961538461538462\\
7.9	0.9609375\\
8	0.976377952755906\\
8.1	0.9453125\\
8.2	0.909774436090226\\
8.3	0.96875\\
8.4	0.954887218045113\\
8.5	0.946564885496183\\
8.6	1\\
8.7	0.991935483870968\\
8.8	0.976\\
8.9	0.968992248062015\\
9	0.944444444444444\\
9.1	0.937984496124031\\
9.2	0.984126984126984\\
9.3	0.992248062015504\\
9.4	1\\
9.5	0.976744186046512\\
9.6	0.984848484848485\\
9.7	0.992248062015504\\
9.8	0.992125984251969\\
9.9	0.968992248062015\\
10	0.954198473282443\\
10.1	0.984375\\
10.2	0.961240310077519\\
10.3	0.984496124031008\\
10.4	0.976190476190476\\
10.5	0.992125984251969\\
10.6	0.930232558139535\\
10.7	0.953846153846154\\
10.8	0.9609375\\
10.9	0.961240310077519\\
11	0.968253968253968\\
11.1	0.976190476190476\\
11.2	0.968\\
11.3	0.976\\
11.4	0.969230769230769\\
11.5	0.976377952755906\\
11.6	0.976744186046512\\
11.7	0.94488188976378\\
11.8	0.976923076923077\\
11.9	0.963503649635037\\
12	0.992125984251969\\
12.1	0.968992248062015\\
12.2	1\\
12.3	0.9921875\\
12.4	0.9765625\\
12.5	0.969465648854962\\
12.6	0.984\\
12.7	1\\
12.8	0.976377952755906\\
12.9	0.959677419354839\\
13	0.9765625\\
13.1	0.984732824427481\\
13.2	0.977099236641221\\
13.3	0.976377952755906\\
13.4	1\\
13.5	0.992\\
13.6	0.975609756097561\\
13.7	0.9921875\\
13.8	0.992424242424242\\
13.9	1\\
14	0.9765625\\
14.1	0.9765625\\
14.2	0.945736434108527\\
14.3	0.968992248062015\\
14.4	0.9765625\\
14.5	0.96969696969697\\
14.6	0.992125984251969\\
14.7	0.976190476190476\\
14.8	0.992424242424242\\
14.9	0.984375\\
15	0.984496124031008\\
15.1	0.984375\\
15.2	0.977099236641221\\
15.3	0.9453125\\
15.4	0.968992248062015\\
15.5	0.969230769230769\\
15.6	1\\
15.7	1\\
15.8	0.9921875\\
15.9	0.992424242424242\\
16	0.992424242424242\\
16.1	0.984848484848485\\
16.2	0.96969696969697\\
16.3	0.953488372093023\\
16.4	0.984126984126984\\
16.5	0.9765625\\
16.6	0.984126984126984\\
16.7	0.954198473282443\\
16.8	0.969924812030075\\
16.9	0.992063492063492\\
17	0.969230769230769\\
17.1	0.960629921259842\\
17.2	0.984848484848485\\
17.3	0.976744186046512\\
17.4	0.984\\
17.5	0.948148148148148\\
17.6	0.992063492063492\\
17.7	0.984496124031008\\
17.8	0.984496124031008\\
17.9	0.969465648854962\\
18	0.9609375\\
18.1	0.976923076923077\\
18.2	0.992248062015504\\
18.3	0.96875\\
18.4	0.992125984251969\\
18.5	0.984732824427481\\
18.6	0.977099236641221\\
18.7	0.976744186046512\\
18.8	1\\
18.9	0.992063492063492\\
19	0.976\\
19.1	0.977099236641221\\
19.2	0.976744186046512\\
19.3	0.937984496124031\\
19.4	0.984615384615385\\
19.5	0.937984496124031\\
19.6	0.968503937007874\\
19.7	0.968992248062015\\
19.8	0.954887218045113\\
19.9	0.976744186046512\\
20	0.99236641221374\\
20.1	0.984375\\
20.2	0.94488188976378\\
20.3	1\\
20.4	0.984251968503937\\
20.5	0.977099236641221\\
20.6	0.954198473282443\\
20.7	0.976923076923077\\
20.8	0.992307692307692\\
20.9	0.992424242424242\\
21	0.984848484848485\\
21.1	0.984251968503937\\
21.2	0.9765625\\
21.3	0.952755905511811\\
21.4	0.96969696969697\\
21.5	0.984496124031008\\
21.6	0.984732824427481\\
21.7	1\\
21.8	0.9609375\\
21.9	0.968992248062015\\
22	0.969230769230769\\
22.1	0.984251968503937\\
22.2	0.992248062015504\\
22.3	0.976923076923077\\
22.4	0.9453125\\
22.5	0.984962406015038\\
22.6	0.992248062015504\\
22.7	0.9765625\\
22.8	0.992248062015504\\
22.9	0.992248062015504\\
23	0.992248062015504\\
23.1	1\\
23.2	0.9921875\\
23.3	0.953846153846154\\
23.4	0.9765625\\
23.5	0.953125\\
23.6	0.96875\\
23.7	0.992063492063492\\
23.8	1\\
23.9	0.968992248062015\\
24	0.984615384615385\\
24.1	0.9921875\\
24.2	0.984732824427481\\
24.3	0.992307692307692\\
24.4	0.984375\\
24.5	0.984496124031008\\
24.6	1\\
24.7	0.992\\
24.8	0.984496124031008\\
24.9	0.977099236641221\\
25	0.984126984126984\\
25.1	0.939393939393939\\
25.2	0.968992248062015\\
25.3	0.969230769230769\\
25.4	0.992\\
25.5	0.960629921259842\\
25.6	0.96875\\
25.7	0.984496124031008\\
25.8	0.976190476190476\\
25.9	0.977443609022556\\
26	0.992\\
26.1	0.992248062015504\\
26.2	0.992063492063492\\
26.3	0.968253968253968\\
26.4	0.960629921259842\\
26.5	0.9609375\\
26.6	0.945736434108527\\
26.7	0.984496124031008\\
26.8	0.984126984126984\\
26.9	0.984615384615385\\
27	0.984375\\
27.1	0.96875\\
27.2	0.969924812030075\\
27.3	0.984615384615385\\
27.4	0.977611940298508\\
27.5	0.9609375\\
27.6	0.977099236641221\\
27.7	0.992248062015504\\
27.8	0.959677419354839\\
27.9	0.9921875\\
28	0.952755905511811\\
28.1	0.976923076923077\\
28.2	0.992307692307692\\
28.3	0.983739837398374\\
28.4	0.9765625\\
28.5	0.961832061068702\\
28.6	0.991935483870968\\
28.7	0.984251968503937\\
28.8	0.984126984126984\\
28.9	0.992424242424242\\
29	0.976923076923077\\
29.1	1\\
29.2	1\\
29.3	0.984496124031008\\
29.4	0.969230769230769\\
29.5	0.953125\\
29.6	0.984251968503937\\
29.7	0.992307692307692\\
29.8	0.992307692307692\\
29.9	0.94488188976378\\
30	0.976744186046512\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Annular_10k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=350,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	5.27506927028298e-11\\
0.05	129.72275439289\\
0.1	205.72165024031\\
0.15	166.571870881436\\
0.2	155.238056631716\\
0.25	213.77421271192\\
0.3	161.792553443337\\
0.35	151.457629090507\\
0.4	182.077952162854\\
0.45	170.10648347718\\
0.5	169.321562910314\\
0.6	180.881632472501\\
0.7	180.331876760291\\
0.8	195.968955177464\\
0.9	220.115623089926\\
1	219.794861150323\\
1.1	219.875926558696\\
1.2	270.71418634615\\
1.3	283.226655704603\\
1.4	286.248182482619\\
1.5	308.103739295145\\
1.6	318.301691762925\\
1.7	338.316106116817\\
1.8	332.590322015628\\
1.9	297.120226149805\\
2	305.944900162301\\
2.1	299.272555178123\\
2.2	282.613183483823\\
2.3	279.586451916932\\
2.4	288.330343372234\\
2.5	274.288750124769\\
2.6	245.623329677212\\
2.7	236.299223210558\\
2.8	227.670851674842\\
2.9	245.232401434214\\
3	263.926151622822\\
3.1	261.609619676054\\
3.2	272.941818403247\\
3.3	279.906293090585\\
3.4	259.478791849884\\
3.5	248.638969285617\\
3.6	244.824822179597\\
3.7	278.596524205282\\
3.8	280.571605479002\\
3.9	272.906585238402\\
4	245.129536647735\\
4.1	227.939443094466\\
4.2	214.121861040973\\
4.3	219.66838488\\
4.4	206.881377469087\\
4.5	220.943618205241\\
4.6	234.997872885784\\
4.7	229.300712184134\\
4.8	226.725811699325\\
4.9	229.608215596064\\
5	250.814635273275\\
5.1	273.463406705955\\
5.2	278.36510333913\\
5.3	255.203869347522\\
5.4	257.020279131473\\
5.5	245.62890198107\\
5.6	237.277896428763\\
5.7	234.279339225213\\
5.8	230.365695992144\\
5.9	222.078681062277\\
6	234.940046981799\\
6.1	221.815831352503\\
6.2	214.253675074332\\
6.3	228.765886686951\\
6.4	263.977436203668\\
6.5	246.179273477498\\
6.6	252.259832673778\\
6.7	264.074319640086\\
6.8	235.084328235676\\
6.9	267.548071103848\\
7	291.983973329104\\
7.1	298.256404472956\\
7.2	313.621158883216\\
7.3	318.631904660326\\
7.4	327.579296032779\\
7.5	316.234221771403\\
7.6	346.520069343247\\
7.7	347.215509019916\\
7.8	333.648678219145\\
7.9	368.993558415805\\
8	339.729885986002\\
8.1	321.258071797001\\
8.2	294.710540512327\\
8.3	288.980668006784\\
8.4	278.84055444669\\
8.5	258.723230052318\\
8.6	239.684765281486\\
8.7	233.682829498726\\
8.8	215.285877757743\\
8.9	211.856284494121\\
9	188.946366657918\\
9.1	187.126799783964\\
9.2	174.696105338955\\
9.3	183.512654773944\\
9.4	185.650294267238\\
9.5	185.974605316486\\
9.6	197.873770747643\\
9.7	215.780630207535\\
9.8	226.949310078007\\
9.9	244.516110546644\\
10	252.171454535889\\
10.1	262.652727521645\\
10.2	263.925032075424\\
10.3	269.280077248049\\
10.4	261.277098844546\\
10.5	252.369068424702\\
10.6	258.30833839895\\
10.7	246.067389719632\\
10.8	247.284033682396\\
10.9	251.350045256482\\
11	250.095514019121\\
11.1	263.208126391225\\
11.2	230.829650186631\\
11.3	236.258648851015\\
11.4	236.565380898765\\
11.5	267.615439258164\\
11.6	258.377042718092\\
11.7	254.151065678659\\
11.8	251.266148607074\\
11.9	241.217139501302\\
12	201.206951313429\\
12.1	216.811485966392\\
12.2	207.803593739456\\
12.3	229.68230273714\\
12.4	237.160534769391\\
12.5	250.096121555138\\
12.6	236.417154020168\\
12.7	243.68182051437\\
12.8	246.8758800253\\
12.9	267.683977169469\\
13	266.586547404867\\
13.1	286.357204179991\\
13.2	263.396251487222\\
13.3	259.429323489943\\
13.4	254.34966685009\\
13.5	243.940364882056\\
13.6	227.971498870456\\
13.7	219.276072447937\\
13.8	233.463568656519\\
13.9	241.695448697215\\
14	241.300555570878\\
14.1	254.935009034186\\
14.2	268.465354624559\\
14.3	273.322121194532\\
14.4	261.660464734331\\
14.5	295.899447807489\\
14.6	311.754745716797\\
14.7	319.429895936764\\
14.8	310.303772218795\\
14.9	275.919303239362\\
15	259.348425564656\\
15.1	225.067002566835\\
15.2	233.308540860773\\
15.3	216.309830135727\\
15.4	214.179238777634\\
15.5	226.959527719416\\
15.6	221.65849397358\\
15.7	213.172835806988\\
15.8	212.421343680732\\
15.9	234.449162117013\\
16	244.426487484485\\
16.1	260.381222775259\\
16.2	288.893997947821\\
16.3	266.134695009413\\
16.4	285.319727328329\\
16.5	296.475614865739\\
16.6	301.790775120745\\
16.7	291.349890167221\\
16.8	294.180476628089\\
16.9	283.742160157382\\
17	265.231270239758\\
17.1	251.933373171277\\
17.2	250.701731132174\\
17.3	235.695722555801\\
17.4	258.179753844841\\
17.5	247.123125422031\\
17.6	248.599209768828\\
17.7	252.767495915269\\
17.8	244.300786870595\\
17.9	236.799318942637\\
18	245.946002825474\\
18.1	247.900373568631\\
18.2	263.193977040732\\
18.3	252.151225697443\\
18.4	246.973439559062\\
18.5	232.921218541404\\
18.6	237.014153348408\\
18.7	226.476002064421\\
18.8	216.258967660337\\
18.9	234.910723715683\\
19	224.929237050875\\
19.1	245.410493245342\\
19.2	235.164353217666\\
19.3	257.037844093002\\
19.4	251.259658926106\\
19.5	254.870632936235\\
19.6	260.774496781213\\
19.7	244.367869858962\\
19.8	249.93038457332\\
19.9	243.87992968\\
20	221.955812136842\\
20.1	237.431848641058\\
20.2	218.66952879279\\
20.3	239.037620721365\\
20.4	208.455892233105\\
20.5	233.057714274077\\
20.6	233.037318851783\\
20.7	230.160129123354\\
20.8	237.064428557757\\
20.9	227.202881105305\\
21	236.513172622851\\
21.1	246.323136949043\\
21.2	236.711783823683\\
21.3	240.592549569327\\
21.4	217.244742733537\\
21.5	228.360983428468\\
21.6	201.499430143266\\
21.7	200.201174617122\\
21.8	198.144682166301\\
21.9	195.567921832582\\
22	205.908075234856\\
22.1	201.952653197182\\
22.2	192.304032412725\\
22.3	207.577599909846\\
22.4	174.383932116528\\
22.5	203.173597365083\\
22.6	195.254682603963\\
22.7	211.91805034189\\
22.8	219.89507511463\\
22.9	221.063041281723\\
23	208.706869679786\\
23.1	211.087985085989\\
23.2	211.554803521859\\
23.3	222.109766805363\\
23.4	206.705788945098\\
23.5	233.169633481008\\
23.6	221.593930614786\\
23.7	224.981368546779\\
23.8	227.309413955142\\
23.9	221.7321652425\\
24	234.923436970673\\
24.1	236.522873893901\\
24.2	250.034509262018\\
24.3	249.611531201136\\
24.4	256.131070833351\\
24.5	261.837677598621\\
24.6	263.630483611506\\
24.7	255.858797930111\\
24.8	254.580215948828\\
24.9	259.987584517415\\
25	244.161188727072\\
25.1	248.506552669176\\
25.2	250.3071860166\\
25.3	238.070711976045\\
25.4	256.136247231103\\
25.5	248.18040127098\\
25.6	238.880778717577\\
25.7	232.671973947017\\
25.8	216.825783627668\\
25.9	231.825219540361\\
26	226.16930346705\\
26.1	240.742119728287\\
26.2	215.548649953411\\
26.3	222.55938972114\\
26.4	213.293504883615\\
26.5	193.679596663788\\
26.6	197.213800417893\\
26.7	215.944744925469\\
26.8	231.271556181876\\
26.9	242.670473493707\\
27	264.406438821652\\
27.1	239.610807414056\\
27.2	250.914932939679\\
27.3	242.508390593342\\
27.4	248.285082032718\\
27.5	221.213515158202\\
27.6	229.852057875648\\
27.7	211.185777134078\\
27.8	200.7662481616\\
27.9	199.937203114631\\
28	198.516707618912\\
28.1	181.016405346861\\
28.2	194.413938528621\\
28.3	194.406579564203\\
28.4	211.146451098444\\
28.5	210.475935604096\\
28.6	248.117174083876\\
28.7	243.926888108672\\
28.8	265.773488726051\\
28.9	267.812132699423\\
29	259.484529522371\\
29.1	270.546261099697\\
29.2	281.945360640199\\
29.3	268.70721711573\\
29.4	283.85915526236\\
29.5	290.306808774368\\
};

%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%0.0	20.931\\
%30.0	20.931\\
%};	
\end{axis}
\end{tikzpicture}%

==> tikz/Annular_20k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.511111111111111\\
0.1	0.361111111111111\\
0.2	0.293785310734463\\
0.3	0.278688524590164\\
0.4	0.278688524590164\\
0.5	0.307692307692308\\
0.6	0.263736263736264\\
0.7	0.238888888888889\\
0.8	0.265193370165746\\
0.9	0.427777777777778\\
1	0.346368715083799\\
1.1	0.347826086956522\\
1.2	0.240641711229947\\
1.3	0.326086956521739\\
1.4	0.438888888888889\\
1.5	0.440677966101695\\
1.6	0.53072625698324\\
1.7	0.556149732620321\\
1.8	0.67027027027027\\
1.9	0.583783783783784\\
2	0.565714285714286\\
2.1	0.622950819672131\\
2.2	0.638418079096045\\
2.3	0.564245810055866\\
2.4	0.494444444444444\\
2.5	0.440677966101695\\
2.6	0.423913043478261\\
2.7	0.4\\
2.8	0.346153846153846\\
2.9	0.266666666666667\\
3	0.245901639344262\\
3.1	0.174157303370787\\
3.2	0.203296703296703\\
3.3	0.229050279329609\\
3.4	0.165745856353591\\
3.5	0.131147540983607\\
3.6	0.153005464480874\\
3.7	0.193548387096774\\
3.8	0.108695652173913\\
3.9	0.141242937853107\\
4	0.0944444444444444\\
4.1	0.120879120879121\\
4.2	0.240437158469945\\
4.3	0.0604395604395604\\
4.4	0.0944444444444444\\
4.5	0.0864864864864865\\
4.6	0.135869565217391\\
4.7	0.0384615384615385\\
4.8	0.0893854748603352\\
4.9	0.092896174863388\\
5	0.140540540540541\\
5.1	0.0918918918918919\\
5.2	0.0706521739130435\\
5.3	0.0552486187845304\\
5.4	0.0168539325842697\\
5.5	0.0327868852459016\\
5.6	0.0710382513661202\\
5.7	0.0648648648648649\\
5.8	0.102150537634409\\
5.9	0.0497237569060773\\
6	0.0444444444444444\\
6.1	0.0508474576271186\\
6.2	0.0497237569060773\\
6.3	0.0706521739130435\\
6.4	0.0163934426229508\\
6.5	0.0274725274725275\\
6.6	0.0164835164835165\\
6.7	0.0659340659340659\\
6.8	0.120879120879121\\
6.9	0.010989010989011\\
7	0.136612021857924\\
7.1	0.0164835164835165\\
7.2	0.0111111111111111\\
7.3	0.0111731843575419\\
7.4	0.00552486187845304\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0.00540540540540541\\
7.9	0.0549450549450549\\
8	0.032967032967033\\
8.1	0.0108695652173913\\
8.2	0.0561797752808989\\
8.3	0.00549450549450549\\
8.4	0.00552486187845304\\
8.5	0.0611111111111111\\
8.6	0.0164835164835165\\
8.7	0.0331491712707182\\
8.8	0.106741573033708\\
8.9	0.0756756756756757\\
9	0.0555555555555556\\
9.1	0.0454545454545455\\
9.2	0.0666666666666667\\
9.3	0.0597826086956522\\
9.4	0.0432432432432432\\
9.5	0.00549450549450549\\
9.6	0.0216216216216216\\
9.7	0.0111111111111111\\
9.8	0.101604278074866\\
9.9	0.0604395604395604\\
10	0.0111731843575419\\
10.1	0.0169491525423729\\
10.2	0\\
10.3	0.010989010989011\\
10.4	0.0163934426229508\\
10.5	0.0632183908045977\\
10.6	0.0165745856353591\\
10.7	0.00540540540540541\\
10.8	0.0614525139664804\\
10.9	0.0170454545454545\\
11	0.00549450549450549\\
11.1	0.0934065934065934\\
11.2	0.0378378378378378\\
11.3	0.050561797752809\\
11.4	0.0274725274725275\\
11.5	0.021978021978022\\
11.6	0.0384615384615385\\
11.7	0\\
11.8	0.0164835164835165\\
11.9	0.00549450549450549\\
12	0.00555555555555556\\
12.1	0\\
12.2	0.016304347826087\\
12.3	0.0222222222222222\\
12.4	0.0611111111111111\\
12.5	0.0552486187845304\\
12.6	0.147540983606557\\
12.7	0.0110497237569061\\
12.8	0.0276243093922652\\
12.9	0.0558659217877095\\
13	0.0271739130434783\\
13.1	0.0614525139664804\\
13.2	0.0437158469945355\\
13.3	0.00540540540540541\\
13.4	0.00546448087431694\\
13.5	0.0167597765363128\\
13.6	0.0169491525423729\\
13.7	0.0552486187845304\\
13.8	0.032258064516129\\
13.9	0.0112994350282486\\
14	0.0218579234972678\\
14.1	0.0218579234972678\\
14.2	0.0109289617486339\\
14.3	0.0847457627118644\\
14.4	0\\
14.5	0.0276243093922652\\
14.6	0.0625\\
14.7	0.050561797752809\\
14.8	0.0224719101123595\\
14.9	0.021978021978022\\
15	0.0167597765363128\\
15.1	0.0163934426229508\\
15.2	0.0273224043715847\\
15.3	0.0220994475138122\\
15.4	0.0110497237569061\\
15.5	0.00546448087431694\\
15.6	0.0109289617486339\\
15.7	0.00552486187845304\\
15.8	0.0164835164835165\\
15.9	0.0164835164835165\\
16	0.00537634408602151\\
16.1	0.021978021978022\\
16.2	0.0824175824175824\\
16.3	0.010752688172043\\
16.4	0\\
16.5	0.0162162162162162\\
16.6	0\\
16.7	0\\
16.8	0.00540540540540541\\
16.9	0.00552486187845304\\
17	0\\
17.1	0.00555555555555556\\
17.2	0\\
17.3	0\\
17.4	0.0989010989010989\\
17.5	0.0444444444444444\\
17.6	0.0777777777777778\\
17.7	0.0502793296089385\\
17.8	0.0282485875706215\\
17.9	0.0494505494505494\\
18	0.050561797752809\\
18.1	0.0217391304347826\\
18.2	0.0222222222222222\\
18.3	0.027027027027027\\
18.4	0.0168539325842697\\
18.5	0.0494505494505494\\
18.6	0.0106382978723404\\
18.7	0.0223463687150838\\
18.8	0.0489130434782609\\
18.9	0.032967032967033\\
19	0.0384615384615385\\
19.1	0.0271739130434783\\
19.2	0.0666666666666667\\
19.3	0.00584795321637427\\
19.4	0.00549450549450549\\
19.5	0.0222222222222222\\
19.6	0\\
19.7	0\\
19.8	0.0223463687150838\\
19.9	0.0106951871657754\\
20	0.00537634408602151\\
20.1	0\\
20.2	0.00552486187845304\\
20.3	0.0282485875706215\\
20.4	0.00543478260869565\\
20.5	0.00552486187845304\\
20.6	0.0338983050847458\\
20.7	0.0165745856353591\\
20.8	0.0165745856353591\\
20.9	0.021505376344086\\
21	0\\
21.1	0\\
21.2	0.00561797752808989\\
21.3	0.0166666666666667\\
21.4	0.0112359550561798\\
21.5	0.00561797752808989\\
21.6	0.00564971751412429\\
21.7	0\\
21.8	0.0225988700564972\\
21.9	0.0224719101123595\\
22	0.0166666666666667\\
22.1	0.00555555555555556\\
22.2	0.0108695652173913\\
22.3	0.0326086956521739\\
22.4	0.0112994350282486\\
22.5	0.00549450549450549\\
22.6	0.032967032967033\\
22.7	0\\
22.8	0.0274725274725275\\
22.9	0.0227272727272727\\
23	0.0163934426229508\\
23.1	0.0824175824175824\\
23.2	0\\
23.3	0\\
23.4	0.00546448087431694\\
23.5	0.0108695652173913\\
23.6	0.00549450549450549\\
23.7	0.010752688172043\\
23.8	0.0217391304347826\\
23.9	0.0160427807486631\\
24	0.032258064516129\\
24.1	0.0393258426966292\\
24.2	0.00552486187845304\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0.0491803278688525\\
24.7	0.0109289617486339\\
24.8	0.0276243093922652\\
24.9	0.0432432432432432\\
25	0.0224719101123595\\
25.1	0.0604395604395604\\
25.2	0.0333333333333333\\
25.3	0.00552486187845304\\
25.4	0\\
25.5	0.0284090909090909\\
25.6	0.010989010989011\\
25.7	0.0113636363636364\\
25.8	0.00555555555555556\\
25.9	0\\
26	0.0333333333333333\\
26.1	0.0212765957446809\\
26.2	0.0111111111111111\\
26.3	0\\
26.4	0.00564971751412429\\
26.5	0.0276243093922652\\
26.6	0.00549450549450549\\
26.7	0.0225988700564972\\
26.8	0.0167597765363128\\
26.9	0\\
27	0.00555555555555556\\
27.1	0.00552486187845304\\
27.2	0.00561797752808989\\
27.3	0.0331491712707182\\
27.4	0\\
27.5	0.00549450549450549\\
27.6	0\\
27.7	0\\
27.8	0.00546448087431694\\
27.9	0.00561797752808989\\
28	0.0218579234972678\\
28.1	0.0114285714285714\\
28.2	0.0110497237569061\\
28.3	0.0164835164835165\\
28.4	0.0113636363636364\\
28.5	0.00552486187845304\\
28.6	0.0220994475138122\\
28.7	0.0227272727272727\\
28.8	0.00568181818181818\\
28.9	0.00552486187845304\\
29	0.043956043956044\\
29.1	0.0273224043715847\\
29.2	0.0277777777777778\\
29.3	0.0437158469945355\\
29.4	0.0386740331491713\\
29.5	0.0444444444444444\\
29.6	0.0327868852459016\\
29.7	0.010752688172043\\
29.8	0.0543478260869565\\
29.9	0.010989010989011\\
30	0.0331491712707182\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.488888888888889\\
0.1	0.638888888888889\\
0.2	0.706214689265537\\
0.3	0.721311475409836\\
0.4	0.721311475409836\\
0.5	0.692307692307692\\
0.6	0.736263736263736\\
0.7	0.761111111111111\\
0.8	0.734806629834254\\
0.9	0.572222222222222\\
1	0.653631284916201\\
1.1	0.652173913043478\\
1.2	0.759358288770054\\
1.3	0.673913043478261\\
1.4	0.561111111111111\\
1.5	0.559322033898305\\
1.6	0.46927374301676\\
1.7	0.443850267379679\\
1.8	0.32972972972973\\
1.9	0.416216216216216\\
2	0.434285714285714\\
2.1	0.377049180327869\\
2.2	0.361581920903955\\
2.3	0.435754189944134\\
2.4	0.505555555555556\\
2.5	0.559322033898305\\
2.6	0.576086956521739\\
2.7	0.6\\
2.8	0.653846153846154\\
2.9	0.733333333333333\\
3	0.754098360655738\\
3.1	0.825842696629214\\
3.2	0.796703296703297\\
3.3	0.770949720670391\\
3.4	0.834254143646409\\
3.5	0.868852459016393\\
3.6	0.846994535519126\\
3.7	0.806451612903226\\
3.8	0.891304347826087\\
3.9	0.858757062146893\\
4	0.905555555555556\\
4.1	0.879120879120879\\
4.2	0.759562841530055\\
4.3	0.93956043956044\\
4.4	0.905555555555556\\
4.5	0.913513513513514\\
4.6	0.864130434782609\\
4.7	0.961538461538462\\
4.8	0.910614525139665\\
4.9	0.907103825136612\\
5	0.859459459459459\\
5.1	0.908108108108108\\
5.2	0.929347826086957\\
5.3	0.94475138121547\\
5.4	0.98314606741573\\
5.5	0.967213114754098\\
5.6	0.92896174863388\\
5.7	0.935135135135135\\
5.8	0.897849462365591\\
5.9	0.950276243093923\\
6	0.955555555555556\\
6.1	0.949152542372881\\
6.2	0.950276243093923\\
6.3	0.929347826086957\\
6.4	0.983606557377049\\
6.5	0.972527472527473\\
6.6	0.983516483516483\\
6.7	0.934065934065934\\
6.8	0.879120879120879\\
6.9	0.989010989010989\\
7	0.863387978142076\\
7.1	0.983516483516483\\
7.2	0.988888888888889\\
7.3	0.988826815642458\\
7.4	0.994475138121547\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	0.994594594594595\\
7.9	0.945054945054945\\
8	0.967032967032967\\
8.1	0.989130434782609\\
8.2	0.943820224719101\\
8.3	0.994505494505495\\
8.4	0.994475138121547\\
8.5	0.938888888888889\\
8.6	0.983516483516483\\
8.7	0.966850828729282\\
8.8	0.893258426966292\\
8.9	0.924324324324324\\
9	0.944444444444444\\
9.1	0.954545454545455\\
9.2	0.933333333333333\\
9.3	0.940217391304348\\
9.4	0.956756756756757\\
9.5	0.994505494505495\\
9.6	0.978378378378378\\
9.7	0.988888888888889\\
9.8	0.898395721925134\\
9.9	0.93956043956044\\
10	0.988826815642458\\
10.1	0.983050847457627\\
10.2	1\\
10.3	0.989010989010989\\
10.4	0.983606557377049\\
10.5	0.936781609195402\\
10.6	0.983425414364641\\
10.7	0.994594594594595\\
10.8	0.93854748603352\\
10.9	0.982954545454545\\
11	0.994505494505495\\
11.1	0.906593406593407\\
11.2	0.962162162162162\\
11.3	0.949438202247191\\
11.4	0.972527472527473\\
11.5	0.978021978021978\\
11.6	0.961538461538462\\
11.7	1\\
11.8	0.983516483516483\\
11.9	0.994505494505495\\
12	0.994444444444444\\
12.1	1\\
12.2	0.983695652173913\\
12.3	0.977777777777778\\
12.4	0.938888888888889\\
12.5	0.94475138121547\\
12.6	0.852459016393443\\
12.7	0.988950276243094\\
12.8	0.972375690607735\\
12.9	0.94413407821229\\
13	0.972826086956522\\
13.1	0.93854748603352\\
13.2	0.956284153005464\\
13.3	0.994594594594595\\
13.4	0.994535519125683\\
13.5	0.983240223463687\\
13.6	0.983050847457627\\
13.7	0.94475138121547\\
13.8	0.967741935483871\\
13.9	0.988700564971751\\
14	0.978142076502732\\
14.1	0.978142076502732\\
14.2	0.989071038251366\\
14.3	0.915254237288136\\
14.4	1\\
14.5	0.972375690607735\\
14.6	0.9375\\
14.7	0.949438202247191\\
14.8	0.97752808988764\\
14.9	0.978021978021978\\
15	0.983240223463687\\
15.1	0.983606557377049\\
15.2	0.972677595628415\\
15.3	0.977900552486188\\
15.4	0.988950276243094\\
15.5	0.994535519125683\\
15.6	0.989071038251366\\
15.7	0.994475138121547\\
15.8	0.983516483516483\\
15.9	0.983516483516483\\
16	0.994623655913978\\
16.1	0.978021978021978\\
16.2	0.917582417582418\\
16.3	0.989247311827957\\
16.4	1\\
16.5	0.983783783783784\\
16.6	1\\
16.7	1\\
16.8	0.994594594594595\\
16.9	0.994475138121547\\
17	1\\
17.1	0.994444444444444\\
17.2	1\\
17.3	1\\
17.4	0.901098901098901\\
17.5	0.955555555555556\\
17.6	0.922222222222222\\
17.7	0.949720670391061\\
17.8	0.971751412429379\\
17.9	0.950549450549451\\
18	0.949438202247191\\
18.1	0.978260869565217\\
18.2	0.977777777777778\\
18.3	0.972972972972973\\
18.4	0.98314606741573\\
18.5	0.950549450549451\\
18.6	0.98936170212766\\
18.7	0.977653631284916\\
18.8	0.951086956521739\\
18.9	0.967032967032967\\
19	0.961538461538462\\
19.1	0.972826086956522\\
19.2	0.933333333333333\\
19.3	0.994152046783626\\
19.4	0.994505494505495\\
19.5	0.977777777777778\\
19.6	1\\
19.7	1\\
19.8	0.977653631284916\\
19.9	0.989304812834225\\
20	0.994623655913978\\
20.1	1\\
20.2	0.994475138121547\\
20.3	0.971751412429379\\
20.4	0.994565217391304\\
20.5	0.994475138121547\\
20.6	0.966101694915254\\
20.7	0.983425414364641\\
20.8	0.983425414364641\\
20.9	0.978494623655914\\
21	1\\
21.1	1\\
21.2	0.99438202247191\\
21.3	0.983333333333333\\
21.4	0.98876404494382\\
21.5	0.99438202247191\\
21.6	0.994350282485876\\
21.7	1\\
21.8	0.977401129943503\\
21.9	0.97752808988764\\
22	0.983333333333333\\
22.1	0.994444444444444\\
22.2	0.989130434782609\\
22.3	0.967391304347826\\
22.4	0.988700564971751\\
22.5	0.994505494505495\\
22.6	0.967032967032967\\
22.7	1\\
22.8	0.972527472527473\\
22.9	0.977272727272727\\
23	0.983606557377049\\
23.1	0.917582417582418\\
23.2	1\\
23.3	1\\
23.4	0.994535519125683\\
23.5	0.989130434782609\\
23.6	0.994505494505495\\
23.7	0.989247311827957\\
23.8	0.978260869565217\\
23.9	0.983957219251337\\
24	0.967741935483871\\
24.1	0.960674157303371\\
24.2	0.994475138121547\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	0.950819672131147\\
24.7	0.989071038251366\\
24.8	0.972375690607735\\
24.9	0.956756756756757\\
25	0.97752808988764\\
25.1	0.93956043956044\\
25.2	0.966666666666667\\
25.3	0.994475138121547\\
25.4	1\\
25.5	0.971590909090909\\
25.6	0.989010989010989\\
25.7	0.988636363636364\\
25.8	0.994444444444444\\
25.9	1\\
26	0.966666666666667\\
26.1	0.978723404255319\\
26.2	0.988888888888889\\
26.3	1\\
26.4	0.994350282485876\\
26.5	0.972375690607735\\
26.6	0.994505494505495\\
26.7	0.977401129943503\\
26.8	0.983240223463687\\
26.9	1\\
27	0.994444444444444\\
27.1	0.994475138121547\\
27.2	0.99438202247191\\
27.3	0.966850828729282\\
27.4	1\\
27.5	0.994505494505495\\
27.6	1\\
27.7	1\\
27.8	0.994535519125683\\
27.9	0.99438202247191\\
28	0.978142076502732\\
28.1	0.988571428571429\\
28.2	0.988950276243094\\
28.3	0.983516483516483\\
28.4	0.988636363636364\\
28.5	0.994475138121547\\
28.6	0.977900552486188\\
28.7	0.977272727272727\\
28.8	0.994318181818182\\
28.9	0.994475138121547\\
29	0.956043956043956\\
29.1	0.972677595628415\\
29.2	0.972222222222222\\
29.3	0.956284153005464\\
29.4	0.961325966850829\\
29.5	0.955555555555556\\
29.6	0.967213114754098\\
29.7	0.989247311827957\\
29.8	0.945652173913043\\
29.9	0.989010989010989\\
30	0.966850828729282\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Annular_20k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=350,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.00177668780088e-11\\
0.05	40.9980248447382\\
0.1	23.7074600552869\\
0.15	54.1245032253894\\
0.2	96.6034056473014\\
0.25	132.480511273805\\
0.3	149.344449203903\\
0.35	145.588346630004\\
0.4	148.80411613764\\
0.45	174.708930184104\\
0.5	187.518629179532\\
0.6	214.540039855053\\
0.7	217.945609148636\\
0.8	238.257163354904\\
0.9	241.277957831894\\
1	233.918747117716\\
1.1	227.771702183908\\
1.2	233.363227033989\\
1.3	238.44697341562\\
1.4	243.945383013715\\
1.5	215.033505098849\\
1.6	200.808377112699\\
1.7	187.584649010415\\
1.8	185.882308344201\\
1.9	184.986056840976\\
2	198.517635830176\\
2.1	197.78109144935\\
2.2	199.298031872479\\
2.3	177.042331650599\\
2.4	175.617144882226\\
2.5	171.435396181344\\
2.6	164.832119317054\\
2.7	169.511650496128\\
2.8	174.105770340123\\
2.9	184.269005931965\\
3	185.095665961871\\
3.1	175.409389551875\\
3.2	170.16496727146\\
3.3	165.190693390198\\
3.4	164.530067986847\\
3.5	162.747286823436\\
3.6	148.772456042577\\
3.7	157.135267099564\\
3.8	149.015647469776\\
3.9	145.55441909179\\
4	135.784584635653\\
4.1	146.988614215234\\
4.2	134.609495873134\\
4.3	145.403281453593\\
4.4	141.555110176224\\
4.5	149.860192298364\\
4.6	153.689888102459\\
4.7	163.16334912807\\
4.8	164.316083444224\\
4.9	173.026399440352\\
5	183.306499201956\\
5.1	195.41602848816\\
5.2	186.712953219719\\
5.3	192.00800872966\\
5.4	185.007933837208\\
5.5	179.589655063828\\
5.6	186.071055048116\\
5.7	172.445114386838\\
5.8	168.723569280129\\
5.9	173.476291733843\\
6	161.477113546925\\
6.1	168.435338754142\\
6.2	165.070778312717\\
6.3	156.492924084127\\
6.4	151.976957650983\\
6.5	144.469054737098\\
6.6	155.693403840815\\
6.7	147.768733668679\\
6.8	164.068818494849\\
6.9	169.614519969271\\
7	189.284844081318\\
7.1	189.64309269077\\
7.2	183.405082401033\\
7.3	157.718534657358\\
7.4	161.011465361164\\
7.5	154.367475806477\\
7.6	162.917602213297\\
7.7	149.25246580931\\
7.8	160.453122909551\\
7.9	152.979456139348\\
8	137.521772914918\\
8.1	103.818267330603\\
8.2	101.566213462008\\
8.3	88.4596601182686\\
8.4	108.37712563602\\
8.5	114.972253080759\\
8.6	113.0207133221\\
8.7	119.056765652011\\
8.8	112.24716203855\\
8.9	113.036975225491\\
9	123.348430444623\\
9.1	137.938456096231\\
9.2	156.883005712194\\
9.3	168.738648153237\\
9.4	163.794083642962\\
9.5	171.594010153414\\
9.6	160.105552810396\\
9.7	168.413812786908\\
9.8	162.565350791209\\
9.9	180.786176905933\\
10	151.629459496756\\
10.1	152.542426122389\\
10.2	153.748103832429\\
10.3	137.841348428079\\
10.4	133.9120061621\\
10.5	148.467722605926\\
10.6	150.45691564576\\
10.7	154.134726997583\\
10.8	161.961234511715\\
10.9	159.712645578149\\
11	165.003526937874\\
11.1	177.754490133961\\
11.2	171.989455400624\\
11.3	180.968789282104\\
11.4	189.723643836188\\
11.5	199.490607960834\\
11.6	180.684030569519\\
11.7	175.949677437776\\
11.8	169.598996654207\\
11.9	183.006629891636\\
12	181.258163707455\\
12.1	169.889276705708\\
12.2	185.451882789448\\
12.3	194.414308727287\\
12.4	174.678270417659\\
12.5	179.72025696525\\
12.6	160.462347454799\\
12.7	173.365890063734\\
12.8	166.195074589017\\
12.9	181.184427544619\\
13	155.061304552392\\
13.1	170.921353776839\\
13.2	165.278249400968\\
13.3	153.114486272271\\
13.4	137.750853631313\\
13.5	153.415427482255\\
13.6	154.339726127683\\
13.7	175.845222137088\\
13.8	169.663287649683\\
13.9	167.596337247865\\
14	151.315947160217\\
14.1	154.752880170164\\
14.2	154.861952376163\\
14.3	170.888840436454\\
14.4	183.565198934735\\
14.5	191.335438318329\\
14.6	191.593569191513\\
14.7	177.04910202073\\
14.8	173.534197460213\\
14.9	174.679634058153\\
15	180.289120402979\\
15.1	178.081791250028\\
15.2	188.384662525611\\
15.3	174.606386400707\\
15.4	172.324421184044\\
15.5	149.020848673692\\
15.6	142.185473101921\\
15.7	126.344136382097\\
15.8	143.963613497417\\
15.9	129.955885238969\\
16	150.04285098294\\
16.1	132.914904782208\\
16.2	156.426987994722\\
16.3	145.810332658224\\
16.4	149.530366192191\\
16.5	145.834990407135\\
16.6	171.997982409686\\
16.7	166.181205673939\\
16.8	188.617304324169\\
16.9	185.356441784333\\
17	185.459504917214\\
17.1	159.11388982019\\
17.2	170.145062412375\\
17.3	148.217282824436\\
17.4	146.384255424627\\
17.5	154.776435838312\\
17.6	143.903044917798\\
17.7	151.208882393534\\
17.8	158.261961045994\\
17.9	155.411572064352\\
18	136.133567142994\\
18.1	150.695218737425\\
18.2	159.258230054481\\
18.3	176.439122681173\\
18.4	165.725886425326\\
18.5	189.712763645692\\
18.6	176.882905066605\\
18.7	205.379152241758\\
18.8	185.331038098537\\
18.9	195.742677809337\\
19	167.826216376672\\
19.1	186.104353862873\\
19.2	173.327196533132\\
19.3	180.978254170641\\
19.4	176.430237653961\\
19.5	187.055960295862\\
19.6	169.758964303042\\
19.7	164.727971585444\\
19.8	144.797730542637\\
19.9	160.73156564577\\
20	163.7812230833\\
20.1	178.703887299322\\
20.2	194.754963974059\\
20.3	196.709186681391\\
20.4	187.697928993692\\
20.5	187.489592473733\\
20.6	203.037264752364\\
20.7	197.193857301126\\
20.8	207.547594424154\\
20.9	202.130899055139\\
21	187.15273361244\\
21.1	171.205092821313\\
21.2	189.200411530702\\
21.3	156.189970662078\\
21.4	162.045960135177\\
21.5	159.609397950155\\
21.6	169.394675523137\\
21.7	154.432950973176\\
21.8	165.280964697169\\
21.9	175.383204023659\\
22	177.309049053588\\
22.1	182.099946801025\\
22.2	181.817409574398\\
22.3	174.310941740099\\
22.4	176.39162017372\\
22.5	179.714639406165\\
22.6	178.276834581482\\
22.7	160.979883004883\\
22.8	157.06386390433\\
22.9	162.757754500681\\
23	138.419331024985\\
23.1	147.937733728105\\
23.2	149.282899330591\\
23.3	145.385962994626\\
23.4	141.651397345553\\
23.5	145.715257011093\\
23.6	146.503944069027\\
23.7	168.928049816185\\
23.8	157.334984461807\\
23.9	166.289770230174\\
24	148.144805607144\\
24.1	170.655256540116\\
24.2	153.0384156312\\
24.3	164.774986609423\\
24.4	158.201012036387\\
24.5	158.418116026132\\
24.6	153.799258165733\\
24.7	153.390579672701\\
24.8	140.467055917906\\
24.9	148.386529807959\\
25	158.521309111506\\
25.1	155.381627626569\\
25.2	144.996181512257\\
25.3	152.051531017414\\
25.4	144.727958825942\\
25.5	154.640757522926\\
25.6	161.010811595747\\
25.7	168.926209836587\\
25.8	153.737220237724\\
25.9	148.143407579781\\
26	164.471809533221\\
26.1	157.250908539939\\
26.2	181.353296708765\\
26.3	187.034105677608\\
26.4	186.520732760831\\
26.5	165.98792731147\\
26.6	164.437533244045\\
26.7	158.876578253062\\
26.8	150.027367375964\\
26.9	169.357458257458\\
27	170.6972411007\\
27.1	151.41210064842\\
27.2	135.135122822367\\
27.3	127.95407122758\\
27.4	117.52540321094\\
27.5	123.327708958829\\
27.6	134.448773247489\\
27.7	139.572615941929\\
27.8	132.427264271845\\
27.9	142.683541517998\\
28	118.853852606651\\
28.1	129.625509566264\\
28.2	140.99586142996\\
28.3	162.243675243937\\
28.4	162.33860696258\\
28.5	159.585232918794\\
28.6	150.066454996526\\
28.7	151.812627885676\\
28.8	155.725414036651\\
28.9	158.172280664054\\
29	145.012826459133\\
29.1	174.745138499836\\
29.2	161.143765104304\\
29.3	160.347940474731\\
29.4	151.451091202737\\
29.5	145.230482680517\\
};
%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	20.931\\
%	30.0	20.931\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Annular_50k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.507042253521127\\
0.1	0.397849462365591\\
0.2	0.347517730496454\\
0.3	0.304498269896194\\
0.4	0.289285714285714\\
0.5	0.298969072164948\\
0.6	0.214788732394366\\
0.7	0.336917562724014\\
0.8	0.274647887323944\\
0.9	0.325174825174825\\
1	0.545454545454545\\
1.1	0.433566433566434\\
1.2	0.385416666666667\\
1.3	0.378091872791519\\
1.4	0.297202797202797\\
1.5	0.393617021276596\\
1.6	0.71830985915493\\
1.7	0.943462897526502\\
1.8	0.660777385159011\\
1.9	0.694244604316547\\
2	0.575438596491228\\
2.1	0.711805555555556\\
2.2	0.629370629370629\\
2.3	0.48943661971831\\
2.4	0.372340425531915\\
2.5	0.318493150684932\\
2.6	0.281786941580756\\
2.7	0.287719298245614\\
2.8	0.225\\
2.9	0.159722222222222\\
3	0.14527027027027\\
3.1	0.125\\
3.2	0.108695652173913\\
3.3	0.101045296167247\\
3.4	0.10752688172043\\
3.5	0.0731707317073171\\
3.6	0.0924657534246575\\
3.7	0.0845070422535211\\
3.8	0.0845070422535211\\
3.9	0.0747330960854092\\
4	0.0706713780918728\\
4.1	0.0484429065743945\\
4.2	0.0385964912280702\\
4.3	0.0795847750865052\\
4.4	0.0666666666666667\\
4.5	0.0652920962199313\\
4.6	0.100358422939068\\
4.7	0.0671378091872792\\
4.8	0.0766550522648084\\
4.9	0.0530035335689046\\
5	0.201388888888889\\
5.1	0.0714285714285714\\
5.2	0.0530035335689046\\
5.3	0.0513698630136986\\
5.4	0.0138888888888889\\
5.5	0.020979020979021\\
5.6	0.027681660899654\\
5.7	0.027681660899654\\
5.8	0.0140350877192982\\
5.9	0.00355871886120996\\
6	0.0761245674740484\\
6.1	0.0319148936170213\\
6.2	0.116838487972509\\
6.3	0.163701067615658\\
6.4	0.0704225352112676\\
6.5	0.0243055555555556\\
6.6	0.0726643598615917\\
6.7	0.0486111111111111\\
6.8	0.0798611111111111\\
6.9	0.0689655172413793\\
7	0.111888111888112\\
7.1	0.00350877192982456\\
7.2	0.0069204152249135\\
7.3	0.105263157894737\\
7.4	0.056140350877193\\
7.5	0.013986013986014\\
7.6	0.0533807829181495\\
7.7	0.0777385159010601\\
7.8	0.0694444444444444\\
7.9	0.0246478873239437\\
8	0.0384615384615385\\
8.1	0.0428571428571429\\
8.2	0.162068965517241\\
8.3	0.013840830449827\\
8.4	0.0594405594405594\\
8.5	0.03125\\
8.6	0.0320284697508897\\
8.7	0.0104166666666667\\
8.8	0.0139372822299652\\
8.9	0.0242214532871972\\
9	0.13448275862069\\
9.1	0\\
9.2	0.020979020979021\\
9.3	0.0709219858156028\\
9.4	0.0522648083623693\\
9.5	0.00689655172413793\\
9.6	0.0422535211267606\\
9.7	0.03886925795053\\
9.8	0.0316901408450704\\
9.9	0.00347222222222222\\
10	0.0141342756183746\\
10.1	0.0798611111111111\\
10.2	0.0142348754448399\\
10.3	0.102112676056338\\
10.4	0.0357142857142857\\
10.5	0.0424028268551237\\
10.6	0.0141342756183746\\
10.7	0.00354609929078014\\
10.8	0\\
10.9	0.00350877192982456\\
11	0.00701754385964912\\
11.1	0.0069204152249135\\
11.2	0.0247349823321555\\
11.3	0.03125\\
11.4	0.00350877192982456\\
11.5	0.0664335664335664\\
11.6	0.0141843971631206\\
11.7	0.0573476702508961\\
11.8	0.102473498233216\\
11.9	0.0140350877192982\\
12	0.0486111111111111\\
12.1	0.0657439446366782\\
12.2	0.00348432055749129\\
12.3	0.00348432055749129\\
12.4	0.0206185567010309\\
12.5	0.00699300699300699\\
12.6	0\\
12.7	0.0563380281690141\\
12.8	0\\
12.9	0.0211267605633803\\
13	0.03125\\
13.1	0.00696864111498258\\
13.2	0.00353356890459364\\
13.3	0.0347222222222222\\
13.4	0.00699300699300699\\
13.5	0.0174216027874564\\
13.6	0.00350877192982456\\
13.7	0.00701754385964912\\
13.8	0.00694444444444444\\
13.9	0.00354609929078014\\
14	0.0839160839160839\\
14.1	0.0696864111498258\\
14.2	0.0390070921985816\\
14.3	0.03125\\
14.4	0.0174825174825175\\
14.5	0.0842105263157895\\
14.6	0.00343642611683849\\
14.7	0.00347222222222222\\
14.8	0.0034965034965035\\
14.9	0.0348432055749129\\
15	0.0142348754448399\\
15.1	0.013986013986014\\
15.2	0.00347222222222222\\
15.3	0.0034965034965035\\
15.4	0.0766550522648084\\
15.5	0\\
15.6	0.0311418685121107\\
15.7	0.0105263157894737\\
15.8	0.0069204152249135\\
15.9	0.0756013745704467\\
16	0.00353356890459364\\
16.1	0.00342465753424658\\
16.2	0\\
16.3	0.0105263157894737\\
16.4	0.0034965034965035\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0.0357142857142857\\
17.2	0.0618556701030928\\
17.3	0.03886925795053\\
17.4	0.0105633802816901\\
17.5	0.00352112676056338\\
17.6	0.00347222222222222\\
17.7	0\\
17.8	0.0451388888888889\\
17.9	0\\
18	0.00355871886120996\\
18.1	0.048951048951049\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0.0385964912280702\\
18.6	0.0734265734265734\\
18.7	0.048951048951049\\
18.8	0.00711743772241993\\
18.9	0.00337837837837838\\
19	0\\
19.1	0.0105633802816901\\
19.2	0.0308219178082192\\
19.3	0.013840830449827\\
19.4	0.00711743772241993\\
19.5	0.0774647887323944\\
19.6	0.0594405594405594\\
19.7	0.0596491228070175\\
19.8	0.0699300699300699\\
19.9	0.0343642611683849\\
20	0.0318021201413428\\
20.1	0.0638297872340425\\
20.2	0.0105263157894737\\
20.3	0.0176678445229682\\
20.4	0.028169014084507\\
20.5	0.0102040816326531\\
20.6	0.0208333333333333\\
20.7	0.00346020761245675\\
20.8	0.0921985815602837\\
20.9	0.00706713780918728\\
21	0.027681660899654\\
21.1	0.00714285714285714\\
21.2	0.120141342756184\\
21.3	0.00701754385964912\\
21.4	0.0174825174825175\\
21.5	0.0273972602739726\\
21.6	0.0520833333333333\\
21.7	0.00696864111498258\\
21.8	0.0174216027874564\\
21.9	0.00706713780918728\\
22	0.00343642611683849\\
22.1	0\\
22.2	0.00352112676056338\\
22.3	0.00711743772241993\\
22.4	0.00354609929078014\\
22.5	0.00343642611683849\\
22.6	0.00347222222222222\\
22.7	0.0524475524475524\\
22.8	0.00352112676056338\\
22.9	0.00354609929078014\\
23	0.0354609929078014\\
23.1	0.0069204152249135\\
23.2	0.0526315789473684\\
23.3	0\\
23.4	0.0106382978723404\\
23.5	0.00711743772241993\\
23.6	0.00357142857142857\\
23.7	0.00346020761245675\\
23.8	0.00354609929078014\\
23.9	0.0284697508896797\\
24	0.017921146953405\\
24.1	0.0137931034482759\\
24.2	0.00711743772241993\\
24.3	0.0284697508896797\\
24.4	0\\
24.5	0.0283687943262411\\
24.6	0.0104895104895105\\
24.7	0.0280701754385965\\
24.8	0.0726643598615917\\
24.9	0.0140350877192982\\
25	0.0604982206405694\\
25.1	0.020979020979021\\
25.2	0.00689655172413793\\
25.3	0\\
25.4	0.0451388888888889\\
25.5	0.0311418685121107\\
25.6	0.00346020761245675\\
25.7	0.0246478873239437\\
25.8	0.00704225352112676\\
25.9	0.0451388888888889\\
26	0.00350877192982456\\
26.1	0\\
26.2	0.0650684931506849\\
26.3	0.041958041958042\\
26.4	0.0241379310344828\\
26.5	0.013840830449827\\
26.6	0.0069204152249135\\
26.7	0.00347222222222222\\
26.8	0\\
26.9	0.0034965034965035\\
27	0.00704225352112676\\
27.1	0.00701754385964912\\
27.2	0.0387323943661972\\
27.3	0.020979020979021\\
27.4	0.0640569395017794\\
27.5	0.0771929824561404\\
27.6	0.0206185567010309\\
27.7	0.0457746478873239\\
27.8	0.0104166666666667\\
27.9	0.0314685314685315\\
28	0.00343642611683849\\
28.1	0.0392857142857143\\
28.2	0.0379310344827586\\
28.3	0.0104166666666667\\
28.4	0.0528169014084507\\
28.5	0.0104166666666667\\
28.6	0.0247349823321555\\
28.7	0.00701754385964912\\
28.8	0.0985915492957746\\
28.9	0.027972027972028\\
29	0.00706713780918728\\
29.1	0.0524475524475524\\
29.2	0.00699300699300699\\
29.3	0\\
29.4	0\\
29.5	0.00709219858156028\\
29.6	0\\
29.7	0.00352112676056338\\
29.8	0.0211267605633803\\
29.9	0\\
30	0.00696864111498258\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.492957746478873\\
0.1	0.602150537634409\\
0.2	0.652482269503546\\
0.3	0.695501730103806\\
0.4	0.710714285714286\\
0.5	0.701030927835051\\
0.6	0.785211267605634\\
0.7	0.663082437275986\\
0.8	0.725352112676056\\
0.9	0.674825174825175\\
1	0.454545454545455\\
1.1	0.566433566433566\\
1.2	0.614583333333333\\
1.3	0.621908127208481\\
1.4	0.702797202797203\\
1.5	0.606382978723404\\
1.6	0.28169014084507\\
1.7	0.0565371024734982\\
1.8	0.339222614840989\\
1.9	0.305755395683453\\
2	0.424561403508772\\
2.1	0.288194444444444\\
2.2	0.370629370629371\\
2.3	0.51056338028169\\
2.4	0.627659574468085\\
2.5	0.681506849315068\\
2.6	0.718213058419244\\
2.7	0.712280701754386\\
2.8	0.775\\
2.9	0.840277777777778\\
3	0.85472972972973\\
3.1	0.875\\
3.2	0.891304347826087\\
3.3	0.898954703832753\\
3.4	0.89247311827957\\
3.5	0.926829268292683\\
3.6	0.907534246575342\\
3.7	0.915492957746479\\
3.8	0.915492957746479\\
3.9	0.925266903914591\\
4	0.929328621908127\\
4.1	0.951557093425606\\
4.2	0.96140350877193\\
4.3	0.920415224913495\\
4.4	0.933333333333333\\
4.5	0.934707903780069\\
4.6	0.899641577060932\\
4.7	0.932862190812721\\
4.8	0.923344947735192\\
4.9	0.946996466431095\\
5	0.798611111111111\\
5.1	0.928571428571429\\
5.2	0.946996466431095\\
5.3	0.948630136986301\\
5.4	0.986111111111111\\
5.5	0.979020979020979\\
5.6	0.972318339100346\\
5.7	0.972318339100346\\
5.8	0.985964912280702\\
5.9	0.99644128113879\\
6	0.923875432525952\\
6.1	0.968085106382979\\
6.2	0.883161512027491\\
6.3	0.836298932384342\\
6.4	0.929577464788732\\
6.5	0.975694444444444\\
6.6	0.927335640138408\\
6.7	0.951388888888889\\
6.8	0.920138888888889\\
6.9	0.931034482758621\\
7	0.888111888111888\\
7.1	0.996491228070175\\
7.2	0.993079584775087\\
7.3	0.894736842105263\\
7.4	0.943859649122807\\
7.5	0.986013986013986\\
7.6	0.94661921708185\\
7.7	0.92226148409894\\
7.8	0.930555555555556\\
7.9	0.975352112676056\\
8	0.961538461538462\\
8.1	0.957142857142857\\
8.2	0.837931034482759\\
8.3	0.986159169550173\\
8.4	0.940559440559441\\
8.5	0.96875\\
8.6	0.96797153024911\\
8.7	0.989583333333333\\
8.8	0.986062717770035\\
8.9	0.975778546712803\\
9	0.86551724137931\\
9.1	1\\
9.2	0.979020979020979\\
9.3	0.929078014184397\\
9.4	0.947735191637631\\
9.5	0.993103448275862\\
9.6	0.957746478873239\\
9.7	0.96113074204947\\
9.8	0.96830985915493\\
9.9	0.996527777777778\\
10	0.985865724381625\\
10.1	0.920138888888889\\
10.2	0.98576512455516\\
10.3	0.897887323943662\\
10.4	0.964285714285714\\
10.5	0.957597173144876\\
10.6	0.985865724381625\\
10.7	0.99645390070922\\
10.8	1\\
10.9	0.996491228070175\\
11	0.992982456140351\\
11.1	0.993079584775087\\
11.2	0.975265017667845\\
11.3	0.96875\\
11.4	0.996491228070175\\
11.5	0.933566433566434\\
11.6	0.985815602836879\\
11.7	0.942652329749104\\
11.8	0.897526501766785\\
11.9	0.985964912280702\\
12	0.951388888888889\\
12.1	0.934256055363322\\
12.2	0.996515679442509\\
12.3	0.996515679442509\\
12.4	0.979381443298969\\
12.5	0.993006993006993\\
12.6	1\\
12.7	0.943661971830986\\
12.8	1\\
12.9	0.97887323943662\\
13	0.96875\\
13.1	0.993031358885017\\
13.2	0.996466431095406\\
13.3	0.965277777777778\\
13.4	0.993006993006993\\
13.5	0.982578397212544\\
13.6	0.996491228070175\\
13.7	0.992982456140351\\
13.8	0.993055555555556\\
13.9	0.99645390070922\\
14	0.916083916083916\\
14.1	0.930313588850174\\
14.2	0.960992907801418\\
14.3	0.96875\\
14.4	0.982517482517482\\
14.5	0.91578947368421\\
14.6	0.996563573883162\\
14.7	0.996527777777778\\
14.8	0.996503496503496\\
14.9	0.965156794425087\\
15	0.98576512455516\\
15.1	0.986013986013986\\
15.2	0.996527777777778\\
15.3	0.996503496503496\\
15.4	0.923344947735192\\
15.5	1\\
15.6	0.968858131487889\\
15.7	0.989473684210526\\
15.8	0.993079584775087\\
15.9	0.924398625429553\\
16	0.996466431095406\\
16.1	0.996575342465753\\
16.2	1\\
16.3	0.989473684210526\\
16.4	0.996503496503496\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	0.964285714285714\\
17.2	0.938144329896907\\
17.3	0.96113074204947\\
17.4	0.98943661971831\\
17.5	0.996478873239437\\
17.6	0.996527777777778\\
17.7	1\\
17.8	0.954861111111111\\
17.9	1\\
18	0.99644128113879\\
18.1	0.951048951048951\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	0.96140350877193\\
18.6	0.926573426573427\\
18.7	0.951048951048951\\
18.8	0.99288256227758\\
18.9	0.996621621621622\\
19	1\\
19.1	0.98943661971831\\
19.2	0.969178082191781\\
19.3	0.986159169550173\\
19.4	0.99288256227758\\
19.5	0.922535211267606\\
19.6	0.940559440559441\\
19.7	0.940350877192982\\
19.8	0.93006993006993\\
19.9	0.965635738831615\\
20	0.968197879858657\\
20.1	0.936170212765957\\
20.2	0.989473684210526\\
20.3	0.982332155477032\\
20.4	0.971830985915493\\
20.5	0.989795918367347\\
20.6	0.979166666666667\\
20.7	0.996539792387543\\
20.8	0.907801418439716\\
20.9	0.992932862190813\\
21	0.972318339100346\\
21.1	0.992857142857143\\
21.2	0.879858657243816\\
21.3	0.992982456140351\\
21.4	0.982517482517482\\
21.5	0.972602739726027\\
21.6	0.947916666666667\\
21.7	0.993031358885017\\
21.8	0.982578397212544\\
21.9	0.992932862190813\\
22	0.996563573883162\\
22.1	1\\
22.2	0.996478873239437\\
22.3	0.99288256227758\\
22.4	0.99645390070922\\
22.5	0.996563573883162\\
22.6	0.996527777777778\\
22.7	0.947552447552448\\
22.8	0.996478873239437\\
22.9	0.99645390070922\\
23	0.964539007092199\\
23.1	0.993079584775087\\
23.2	0.947368421052632\\
23.3	1\\
23.4	0.98936170212766\\
23.5	0.99288256227758\\
23.6	0.996428571428571\\
23.7	0.996539792387543\\
23.8	0.99645390070922\\
23.9	0.97153024911032\\
24	0.982078853046595\\
24.1	0.986206896551724\\
24.2	0.99288256227758\\
24.3	0.97153024911032\\
24.4	1\\
24.5	0.971631205673759\\
24.6	0.989510489510489\\
24.7	0.971929824561404\\
24.8	0.927335640138408\\
24.9	0.985964912280702\\
25	0.939501779359431\\
25.1	0.979020979020979\\
25.2	0.993103448275862\\
25.3	1\\
25.4	0.954861111111111\\
25.5	0.968858131487889\\
25.6	0.996539792387543\\
25.7	0.975352112676056\\
25.8	0.992957746478873\\
25.9	0.954861111111111\\
26	0.996491228070175\\
26.1	1\\
26.2	0.934931506849315\\
26.3	0.958041958041958\\
26.4	0.975862068965517\\
26.5	0.986159169550173\\
26.6	0.993079584775087\\
26.7	0.996527777777778\\
26.8	1\\
26.9	0.996503496503496\\
27	0.992957746478873\\
27.1	0.992982456140351\\
27.2	0.961267605633803\\
27.3	0.979020979020979\\
27.4	0.935943060498221\\
27.5	0.92280701754386\\
27.6	0.979381443298969\\
27.7	0.954225352112676\\
27.8	0.989583333333333\\
27.9	0.968531468531469\\
28	0.996563573883162\\
28.1	0.960714285714286\\
28.2	0.962068965517241\\
28.3	0.989583333333333\\
28.4	0.947183098591549\\
28.5	0.989583333333333\\
28.6	0.975265017667845\\
28.7	0.992982456140351\\
28.8	0.901408450704225\\
28.9	0.972027972027972\\
29	0.992932862190813\\
29.1	0.947552447552448\\
29.2	0.993006993006993\\
29.3	1\\
29.4	1\\
29.5	0.99290780141844\\
29.6	1\\
29.7	0.996478873239437\\
29.8	0.97887323943662\\
29.9	1\\
30	0.993031358885017\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Annular_50k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=350,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-1.2732925824821e-11\\
0.05	44.4308703734068\\
0.1	53.7920771828873\\
0.15	61.6800024276172\\
0.2	96.8396395348627\\
0.25	92.9374990011923\\
0.3	87.7223507699746\\
0.35	100.985227212381\\
0.4	98.6342752428856\\
0.45	95.1606631275416\\
0.5	109.680782953863\\
0.6	122.08683062983\\
0.7	128.857702952179\\
0.8	136.19054872337\\
0.9	131.460984401844\\
1	126.227019800285\\
1.1	138.010505941382\\
1.2	159.622389231346\\
1.3	161.117656129312\\
1.4	171.881088140955\\
1.5	185.453305537783\\
1.6	175.052301305707\\
1.7	170.328036258667\\
1.8	168.449561204845\\
1.9	165.287374615869\\
2	159.541924130705\\
2.1	155.359357980683\\
2.2	142.436644143837\\
2.3	130.384172099174\\
2.4	113.431271251621\\
2.5	103.326342791299\\
2.6	89.0567827644318\\
2.7	73.8450079647353\\
2.8	83.1665200542512\\
2.9	69.1328686717086\\
3	73.7870976001928\\
3.1	85.6893594743309\\
3.2	73.6742398767575\\
3.3	82.2041320692173\\
3.4	60.6320550909817\\
3.5	74.5868201861323\\
3.6	72.9369617971267\\
3.7	85.0193436986371\\
3.8	86.9037178491547\\
3.9	89.6360498379183\\
4	97.3379943363474\\
4.1	94.4892410982853\\
4.2	97.683822845559\\
4.3	104.785462698885\\
4.4	89.4634224609253\\
4.5	111.581595267298\\
4.6	95.1137885976053\\
4.7	93.7794412075746\\
4.8	85.3880059128758\\
4.9	90.7782427978105\\
5	70.0145975927052\\
5.1	73.2275688539624\\
5.2	75.1479542858054\\
5.3	72.3001083718692\\
5.4	81.5937634790318\\
5.5	90.9953010749581\\
5.6	76.5503884597474\\
5.7	85.0816880535238\\
5.8	93.6037014752533\\
5.9	86.7932790537902\\
6	90.2671378392972\\
6.1	99.9075126361318\\
6.2	94.2812260146882\\
6.3	85.2731314373961\\
6.4	84.0150018500535\\
6.5	79.7347061594426\\
6.6	85.4535897856967\\
6.7	89.275169181908\\
6.8	92.0206081470631\\
6.9	86.9994392327106\\
7	93.6417511174342\\
7.1	84.4869490552313\\
7.2	82.3712552763261\\
7.3	94.1500999200804\\
7.4	82.2156139562992\\
7.5	79.7183136500418\\
7.6	68.946214208463\\
7.7	76.0678973024536\\
7.8	77.6047970633355\\
7.9	87.627595512773\\
8	89.3914425951658\\
8.1	86.9976624590178\\
8.2	97.6061994030422\\
8.3	106.28804141578\\
8.4	97.8106575766585\\
8.5	107.555232602812\\
8.6	113.690435523988\\
8.7	121.198483687786\\
8.8	104.479880614954\\
8.9	96.7001693919785\\
9	82.742323011798\\
9.1	76.13371453212\\
9.2	81.1157746283091\\
9.3	68.2798340161384\\
9.4	61.2196239712154\\
9.5	65.1522498947371\\
9.6	77.8324935371053\\
9.7	68.0748207679222\\
9.8	71.930086350459\\
9.9	69.320663445481\\
10	90.518938609507\\
10.1	84.635362600395\\
10.2	87.5918773511505\\
10.3	80.0894945346555\\
10.4	86.1963184431491\\
10.5	96.4956649151388\\
10.6	94.9272720805972\\
10.7	85.7574678581306\\
10.8	90.107191964562\\
10.9	78.6967619515218\\
11	87.0541421376206\\
11.1	81.4592928999754\\
11.2	90.2858842729181\\
11.3	86.1924913919966\\
11.4	97.8032256014602\\
11.5	108.352106802129\\
11.6	90.6078530242182\\
11.7	94.1797990109148\\
11.8	92.0871867468951\\
11.9	99.0189264240879\\
12	101.899966416658\\
12.1	99.6707635623071\\
12.2	98.4936415110309\\
12.3	91.302852919409\\
12.4	96.6670989722379\\
12.5	84.9664222377753\\
12.6	83.4919856345807\\
12.7	88.7162667806016\\
12.8	86.2269799603853\\
12.9	86.2421254808828\\
13	80.0325806602263\\
13.1	88.4971425268683\\
13.2	90.0173792176192\\
13.3	78.5864382694698\\
13.4	88.731307731857\\
13.5	85.5510135600004\\
13.6	98.0257560424814\\
13.7	95.3268031042685\\
13.8	100.261374347154\\
13.9	91.4123915251475\\
14	99.2276867647814\\
14.1	94.0142988592796\\
14.2	99.0914915752756\\
14.3	92.6237702751977\\
14.4	104.684846046468\\
14.5	104.266839994291\\
14.6	105.527544669087\\
14.7	103.04955547672\\
14.8	98.9947349271278\\
14.9	103.741072896406\\
15	114.263324499786\\
15.1	111.887242617213\\
15.2	116.917746005145\\
15.3	109.60525052787\\
15.4	116.298773111028\\
15.5	103.868989857477\\
15.6	103.924623257055\\
15.7	110.094076784993\\
15.8	101.030623542444\\
15.9	104.873866705072\\
16	103.581837402095\\
16.1	94.3651114629658\\
16.2	96.438830020852\\
16.3	92.5020334470774\\
16.4	88.5924639253918\\
16.5	80.8351794463773\\
16.6	79.0084527166575\\
16.7	78.1792335901976\\
16.8	74.8354986991454\\
16.9	77.3679103946953\\
17	79.4968392419172\\
17.1	69.9175827540144\\
17.2	69.3909112977886\\
17.3	68.6624370671984\\
17.4	64.9225966089528\\
17.5	67.7561866773483\\
17.6	77.6170650156439\\
17.7	89.3308500136988\\
17.8	87.1100584377969\\
17.9	87.8784929070353\\
18	85.3730017071119\\
18.1	90.7535870297641\\
18.2	99.242446099415\\
18.3	96.0657050221945\\
18.4	101.288772204046\\
18.5	96.8107802954912\\
18.6	92.1664872966487\\
18.7	90.1694568285869\\
18.8	89.4011360645357\\
18.9	87.2018250343285\\
19	80.4675833524035\\
19.1	75.7009667111497\\
19.2	69.3117330165676\\
19.3	71.0206313494943\\
19.4	73.488488336695\\
19.5	56.0028739237287\\
19.6	69.5071854167192\\
19.7	67.2133883665046\\
19.8	68.3580718236706\\
19.9	58.0868535441377\\
20	66.0741817972862\\
20.1	58.2687288467021\\
20.2	82.6558577103307\\
20.3	72.7365438401406\\
20.4	75.3751630036673\\
20.5	80.0268159088293\\
20.6	97.8437866530935\\
20.7	100.323313876606\\
20.8	114.489988287447\\
20.9	104.830563821726\\
21	117.072840320326\\
21.1	97.555740176359\\
21.2	122.956096245149\\
21.3	108.839795398601\\
21.4	126.055862508452\\
21.5	117.992949588803\\
21.6	115.357522181346\\
21.7	108.628625536782\\
21.8	109.795792064728\\
21.9	101.841680050609\\
22	108.143585918907\\
22.1	103.982229657624\\
22.2	114.46598861261\\
22.3	103.731652270498\\
22.4	98.9491521796988\\
22.5	80.3049317078416\\
22.6	79.1916278736126\\
22.7	82.3444734499682\\
22.8	80.6886182404985\\
22.9	71.7778386566466\\
23	66.8530119153911\\
23.1	66.4536706745566\\
23.2	63.3261862506264\\
23.3	56.3741265713508\\
23.4	51.8703307641201\\
23.5	53.8997900448721\\
23.6	67.16618786132\\
23.7	72.912564552898\\
23.8	82.5466685106083\\
23.9	86.3333199601684\\
24	99.7480141826519\\
24.1	102.137514596243\\
24.2	98.0878484855387\\
24.3	99.94418657928\\
24.4	111.900500366734\\
24.5	107.146892674546\\
24.6	102.013133792881\\
24.7	98.3607010847933\\
24.8	94.5954595220895\\
24.9	81.4470383098991\\
25	73.0988638813267\\
25.1	73.0778400379467\\
25.2	69.6192973064702\\
25.3	83.2024914095428\\
25.4	82.3059909596169\\
25.5	83.461651806452\\
25.6	92.8282691866079\\
25.7	101.534294333164\\
25.8	110.167839681348\\
25.9	106.520033831518\\
26	112.389496223132\\
26.1	116.371659376091\\
26.2	109.019365002015\\
26.3	116.253023494909\\
26.4	104.910435688094\\
26.5	108.116405306808\\
26.6	107.496155818877\\
26.7	108.081515223911\\
26.8	99.49100563248\\
26.9	88.1465574929049\\
27	90.7192820773063\\
27.1	99.5943500855858\\
27.2	100.927181036614\\
27.3	100.537257565932\\
27.4	97.6440913573115\\
27.5	108.115635238202\\
27.6	97.3146396673561\\
27.7	101.75612654315\\
27.8	94.230411050903\\
27.9	99.4937211288278\\
28	96.9102494622598\\
28.1	85.8136873146719\\
28.2	72.6900441255374\\
28.3	75.8033806730984\\
28.4	73.8332234847921\\
28.5	82.3378244395165\\
28.6	70.9941671357015\\
28.7	77.8839157748771\\
28.8	65.3389239688138\\
28.9	52.9342508095643\\
29	48.0968829936281\\
29.1	50.6186052349471\\
29.2	57.207282862565\\
29.3	59.7184206487666\\
29.4	58.667114147985\\
29.5	60.4585881455166\\
};
%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	20.931\\
%	30.0	20.931\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/CapRise.tex <==
\begin{tikzpicture}[yscale=0.5]



\fill[fill=black, draw=black] (0.0,-0.5) rectangle (10.0,10.5);

\fill[fill=white, draw=black] (0,0) rectangle (10,10);

\fill[fill=black!40, draw=black] (0,0) rectangle (10.0,2.0);

\fill[fill=black, draw=black] (4,1.0) rectangle (4.5,9.0);

\fill[fill=black, draw=black] (5.5,1.0) rectangle (6.0,9.0);

\draw[triangle 45-triangle 45] (-1,0) -- node[left] {\Large $3L$} (-1,10);

\draw[triangle 45-triangle 45] (4.5,5.0) -- node[midway,above] {\Large $D$} (5.5,5.0);


%\draw[triangle 45-triangle 45] (-1,10) -- node[left] {\Large $\kappa h$} (-1,10.5);
%\draw[triangle 45-triangle 45] (-1,-0.5) -- node[left] {\Large $\kappa h$} (-1,0);

\draw[triangle 45-triangle 45] (11.0,0) -- node[right] {\Large $L$} (11.0,2.0);


\node[circle,opacity=0.0,label={\Large Fluid 2 }](tr) at (7.5,0.3) {};

\node[circle,opacity=0.0,label={\Large Fluid 1 }](tr) at (7.5,5.5) {};


\end{tikzpicture}

==> tikz/CapRise_CSFP_err.tex <==
\pgfplotsset{label style={font=\footnotesize},
                    tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
%ymajorgrids=true,
%scaled x ticks = false,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=60000,
ymin=0,
ymax=65,
xtick={2000,10000,20000,50000},
xticklabels={$2k$,$10k$,$20k$,$50k$},
ytick={5,10,15,20,25,30,35,40,45,50,55,60},
yticklabels={$5\%$,$10\%$,$15\%$,$20\%$,$25\%$,$30\%$,$35\%$,$40\%$,$45\%$,$50\%$,$55\%$,$60\%$},
ylabel near ticks,
xlabel near ticks,
xlabel={Number of particles},
ylabel={$ 100\frac{\lvert H_{\text{J}} - H_{\text{SPH}} \rvert }{ H_{\text{J}} } $},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=1.5, transform shape}},fill=white,font=\normalsize,align=left,draw=none,at={(0.95,0.65)}}
]
\addplot [color=blue,mark=x,
                mark options={solid}]
  table[row sep=crcr]{%
2000	57\\
10000	8\\
20000	6\\
50000	7\\
};
\addlegendentry{\tiny $\theta_c = 30^{\circ}$};
\addplot [color=red,mark=o,
                mark options={solid}]
  table[row sep=crcr]{%
2000	42\\
10000	8\\
20000	7\\
50000	5\\
};
\addlegendentry{\tiny $\theta_c = 60^{\circ}$};
%\addplot [color=black,mark=x,
%mark options={solid},dashed]
%table[row sep=crcr]{%
%	2000	36\\
%	10000	15\\
%	20000	1\\
%	50000	4\\
%};
%\addlegendentry{\tiny CSF-$\kappa$($\theta = 30^{\circ}$)};
%\addplot [color=black,mark=o,
%mark options={solid},dashed]
%table[row sep=crcr]{%
%	2000	45\\
%	10000	6\\
%	20000	9\\
%	50000	8\\
%};
%\addlegendentry{\tiny CSF-$\kappa$($\theta = 60^{\circ}$)};
\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_10k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.674603174603175\\
0.2	0.704918032786885\\
0.3	0.72\\
0.4	0.669230769230769\\
0.5	0.581395348837209\\
0.6	0.612403100775194\\
0.7	0.5703125\\
0.8	0.560606060606061\\
0.9	0.427480916030534\\
1	0.370967741935484\\
1.1	0.348837209302326\\
1.2	0.426356589147287\\
1.3	0.824427480916031\\
1.4	0.916030534351145\\
1.5	0.96969696969697\\
1.6	0.992125984251969\\
1.7	1\\
1.8	0.984962406015038\\
1.9	0.887218045112782\\
2	0.968\\
2.1	0.976923076923077\\
2.2	0.962121212121212\\
2.3	0.991869918699187\\
2.4	0.954545454545455\\
2.5	0.906976744186046\\
2.6	0.740458015267176\\
2.7	0.746153846153846\\
2.8	0.877862595419847\\
2.9	0.8671875\\
3	0.9453125\\
3.1	0.925925925925926\\
3.2	0.992424242424242\\
3.3	0.984496124031008\\
3.4	0.976744186046512\\
3.5	1\\
3.6	0.968\\
3.7	0.847328244274809\\
3.8	0.929133858267717\\
3.9	0.953488372093023\\
4	0.977099236641221\\
4.1	0.9921875\\
4.2	0.992424242424242\\
4.3	1\\
4.4	0.992592592592593\\
4.5	1\\
4.6	0.983606557377049\\
4.7	0.984126984126984\\
4.8	0.977272727272727\\
4.9	1\\
5	0.976744186046512\\
5.1	0.992592592592593\\
5.2	0.992307692307692\\
5.3	1\\
5.4	0.984375\\
5.5	0.984251968503937\\
5.6	0.992248062015504\\
5.7	0.992063492063492\\
5.8	0.991869918699187\\
5.9	0.984\\
6	0.992063492063492\\
6.1	0.985185185185185\\
6.2	1\\
6.3	0.992537313432836\\
6.4	1\\
6.5	1\\
6.6	0.992424242424242\\
6.7	0.992063492063492\\
6.8	0.992592592592593\\
6.9	1\\
7	0.991935483870968\\
7.1	1\\
7.2	0.984615384615385\\
7.3	0.976744186046512\\
7.4	0.992307692307692\\
7.5	0.984732824427481\\
7.6	0.992063492063492\\
7.7	0.984732824427481\\
7.8	1\\
7.9	1\\
8	0.96875\\
8.1	0.976377952755906\\
8.2	0.984251968503937\\
8.3	0.984962406015038\\
8.4	1\\
8.5	0.992248062015504\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	0.984496124031008\\
9	1\\
9.1	1\\
9.2	0.992248062015504\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	0.977099236641221\\
9.7	0.992125984251969\\
9.8	1\\
9.9	1\\
10	0.992248062015504\\
10.1	0.992307692307692\\
10.2	1\\
10.3	0.992481203007519\\
10.4	1\\
10.5	0.976923076923077\\
10.6	0.985074626865672\\
10.7	0.99236641221374\\
10.8	0.985185185185185\\
10.9	0.991869918699187\\
11	1\\
11.1	1\\
11.2	0.99236641221374\\
11.3	0.984251968503937\\
11.4	1\\
11.5	0.9921875\\
11.6	1\\
11.7	0.992307692307692\\
11.8	0.9921875\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	0.992248062015504\\
12.5	1\\
12.6	1\\
12.7	0.992125984251969\\
12.8	0.939393939393939\\
12.9	0.984496124031008\\
13	0.992248062015504\\
13.1	1\\
13.2	1\\
13.3	0.992307692307692\\
13.4	1\\
13.5	0.984615384615385\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	0.992307692307692\\
14	1\\
14.1	0.992481203007519\\
14.2	0.991935483870968\\
14.3	0.992248062015504\\
14.4	0.984251968503937\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	0.984732824427481\\
15	1\\
15.1	0.968503937007874\\
15.2	0.992424242424242\\
15.3	1\\
15.4	1\\
15.5	0.984\\
15.6	0.991935483870968\\
15.7	0.984962406015038\\
15.8	1\\
15.9	1\\
16	0.99236641221374\\
16.1	0.992307692307692\\
16.2	1\\
16.3	0.992125984251969\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	0.984496124031008\\
16.8	1\\
16.9	1\\
17	0.992248062015504\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	0.976923076923077\\
17.7	0.968503937007874\\
17.8	0.991935483870968\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	0.976923076923077\\
18.5	1\\
18.6	0.984375\\
18.7	0.992307692307692\\
18.8	0.992424242424242\\
18.9	1\\
19	1\\
19.1	1\\
19.2	0.991869918699187\\
19.3	0.992307692307692\\
19.4	1\\
19.5	0.992307692307692\\
19.6	0.9921875\\
19.7	1\\
19.8	1\\
19.9	1\\
20	0.984615384615385\\
20.1	0.977272727272727\\
20.2	0.992307692307692\\
20.3	1\\
20.4	1\\
20.5	0.976744186046512\\
20.6	0.984126984126984\\
20.7	1\\
20.8	0.9921875\\
20.9	1\\
21	0.992125984251969\\
21.1	0.984251968503937\\
21.2	1\\
21.3	1\\
21.4	0.9921875\\
21.5	1\\
21.6	0.992647058823529\\
21.7	1\\
21.8	1\\
21.9	0.952755905511811\\
22	1\\
22.1	0.992424242424242\\
22.2	0.9921875\\
22.3	0.992\\
22.4	0.991803278688525\\
22.5	0.984\\
22.6	0.985074626865672\\
22.7	0.9921875\\
22.8	0.984126984126984\\
22.9	1\\
23	0.9921875\\
23.1	1\\
23.2	1\\
23.3	0.9921875\\
23.4	0.976377952755906\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	0.99236641221374\\
24	0.976377952755906\\
24.1	0.9921875\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	0.992424242424242\\
24.7	1\\
24.8	0.992125984251969\\
24.9	1\\
25	0.976190476190476\\
25.1	0.984375\\
25.2	1\\
25.3	0.992481203007519\\
25.4	0.992307692307692\\
25.5	1\\
25.6	1\\
25.7	0.976744186046512\\
25.8	0.992307692307692\\
25.9	0.984375\\
26	1\\
26.1	1\\
26.2	0.99236641221374\\
26.3	0.992592592592593\\
26.4	0.984251968503937\\
26.5	0.984126984126984\\
26.6	0.992307692307692\\
26.7	1\\
26.8	1\\
26.9	0.992307692307692\\
27	0.984615384615385\\
27.1	0.992\\
27.2	1\\
27.3	1\\
27.4	0.992125984251969\\
27.5	0.992248062015504\\
27.6	0.992424242424242\\
27.7	0.976190476190476\\
27.8	1\\
27.9	0.9921875\\
28	1\\
28.1	0.992424242424242\\
28.2	0.9765625\\
28.3	0.992307692307692\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	0.992592592592593\\
28.9	0.984\\
29	0.992481203007519\\
29.1	1\\
29.2	0.992248062015504\\
29.3	0.984615384615385\\
29.4	1\\
29.5	0.9921875\\
29.6	0.992307692307692\\
29.7	1\\
29.8	0.984615384615385\\
29.9	1\\
30	0.992\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.325396825396825\\
0.2	0.295081967213115\\
0.3	0.28\\
0.4	0.330769230769231\\
0.5	0.418604651162791\\
0.6	0.387596899224806\\
0.7	0.4296875\\
0.8	0.439393939393939\\
0.9	0.572519083969466\\
1	0.629032258064516\\
1.1	0.651162790697674\\
1.2	0.573643410852713\\
1.3	0.175572519083969\\
1.4	0.083969465648855\\
1.5	0.0303030303030303\\
1.6	0.0078740157480315\\
1.7	0\\
1.8	0.0150375939849624\\
1.9	0.112781954887218\\
2	0.032\\
2.1	0.0230769230769231\\
2.2	0.0378787878787879\\
2.3	0.00813008130081301\\
2.4	0.0454545454545455\\
2.5	0.0930232558139535\\
2.6	0.259541984732824\\
2.7	0.253846153846154\\
2.8	0.122137404580153\\
2.9	0.1328125\\
3	0.0546875\\
3.1	0.0740740740740741\\
3.2	0.00757575757575758\\
3.3	0.0155038759689922\\
3.4	0.0232558139534884\\
3.5	0\\
3.6	0.032\\
3.7	0.152671755725191\\
3.8	0.0708661417322835\\
3.9	0.0465116279069767\\
4	0.0229007633587786\\
4.1	0.0078125\\
4.2	0.00757575757575758\\
4.3	0\\
4.4	0.00740740740740741\\
4.5	0\\
4.6	0.0163934426229508\\
4.7	0.0158730158730159\\
4.8	0.0227272727272727\\
4.9	0\\
5	0.0232558139534884\\
5.1	0.00740740740740741\\
5.2	0.00769230769230769\\
5.3	0\\
5.4	0.015625\\
5.5	0.015748031496063\\
5.6	0.00775193798449612\\
5.7	0.00793650793650794\\
5.8	0.00813008130081301\\
5.9	0.016\\
6	0.00793650793650794\\
6.1	0.0148148148148148\\
6.2	0\\
6.3	0.00746268656716418\\
6.4	0\\
6.5	0\\
6.6	0.00757575757575758\\
6.7	0.00793650793650794\\
6.8	0.00740740740740741\\
6.9	0\\
7	0.00806451612903226\\
7.1	0\\
7.2	0.0153846153846154\\
7.3	0.0232558139534884\\
7.4	0.00769230769230769\\
7.5	0.0152671755725191\\
7.6	0.00793650793650794\\
7.7	0.0152671755725191\\
7.8	0\\
7.9	0\\
8	0.03125\\
8.1	0.0236220472440945\\
8.2	0.015748031496063\\
8.3	0.0150375939849624\\
8.4	0\\
8.5	0.00775193798449612\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0.0155038759689922\\
9	0\\
9.1	0\\
9.2	0.00775193798449612\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0.0229007633587786\\
9.7	0.0078740157480315\\
9.8	0\\
9.9	0\\
10	0.00775193798449612\\
10.1	0.00769230769230769\\
10.2	0\\
10.3	0.0075187969924812\\
10.4	0\\
10.5	0.0230769230769231\\
10.6	0.0149253731343284\\
10.7	0.00763358778625954\\
10.8	0.0148148148148148\\
10.9	0.00813008130081301\\
11	0\\
11.1	0\\
11.2	0.00763358778625954\\
11.3	0.015748031496063\\
11.4	0\\
11.5	0.0078125\\
11.6	0\\
11.7	0.00769230769230769\\
11.8	0.0078125\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0.00775193798449612\\
12.5	0\\
12.6	0\\
12.7	0.0078740157480315\\
12.8	0.0606060606060606\\
12.9	0.0155038759689922\\
13	0.00775193798449612\\
13.1	0\\
13.2	0\\
13.3	0.00769230769230769\\
13.4	0\\
13.5	0.0153846153846154\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0.00769230769230769\\
14	0\\
14.1	0.0075187969924812\\
14.2	0.00806451612903226\\
14.3	0.00775193798449612\\
14.4	0.015748031496063\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0.0152671755725191\\
15	0\\
15.1	0.031496062992126\\
15.2	0.00757575757575758\\
15.3	0\\
15.4	0\\
15.5	0.016\\
15.6	0.00806451612903226\\
15.7	0.0150375939849624\\
15.8	0\\
15.9	0\\
16	0.00763358778625954\\
16.1	0.00769230769230769\\
16.2	0\\
16.3	0.0078740157480315\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0.0155038759689922\\
16.8	0\\
16.9	0\\
17	0.00775193798449612\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0.0230769230769231\\
17.7	0.031496062992126\\
17.8	0.00806451612903226\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0.0230769230769231\\
18.5	0\\
18.6	0.015625\\
18.7	0.00769230769230769\\
18.8	0.00757575757575758\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0.00813008130081301\\
19.3	0.00769230769230769\\
19.4	0\\
19.5	0.00769230769230769\\
19.6	0.0078125\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0.0153846153846154\\
20.1	0.0227272727272727\\
20.2	0.00769230769230769\\
20.3	0\\
20.4	0\\
20.5	0.0232558139534884\\
20.6	0.0158730158730159\\
20.7	0\\
20.8	0.0078125\\
20.9	0\\
21	0.0078740157480315\\
21.1	0.015748031496063\\
21.2	0\\
21.3	0\\
21.4	0.0078125\\
21.5	0\\
21.6	0.00735294117647059\\
21.7	0\\
21.8	0\\
21.9	0.047244094488189\\
22	0\\
22.1	0.00757575757575758\\
22.2	0.0078125\\
22.3	0.008\\
22.4	0.00819672131147541\\
22.5	0.016\\
22.6	0.0149253731343284\\
22.7	0.0078125\\
22.8	0.0158730158730159\\
22.9	0\\
23	0.0078125\\
23.1	0\\
23.2	0\\
23.3	0.0078125\\
23.4	0.0236220472440945\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0.00763358778625954\\
24	0.0236220472440945\\
24.1	0.0078125\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0.00757575757575758\\
24.7	0\\
24.8	0.0078740157480315\\
24.9	0\\
25	0.0238095238095238\\
25.1	0.015625\\
25.2	0\\
25.3	0.0075187969924812\\
25.4	0.00769230769230769\\
25.5	0\\
25.6	0\\
25.7	0.0232558139534884\\
25.8	0.00769230769230769\\
25.9	0.015625\\
26	0\\
26.1	0\\
26.2	0.00763358778625954\\
26.3	0.00740740740740741\\
26.4	0.015748031496063\\
26.5	0.0158730158730159\\
26.6	0.00769230769230769\\
26.7	0\\
26.8	0\\
26.9	0.00769230769230769\\
27	0.0153846153846154\\
27.1	0.008\\
27.2	0\\
27.3	0\\
27.4	0.0078740157480315\\
27.5	0.00775193798449612\\
27.6	0.00757575757575758\\
27.7	0.0238095238095238\\
27.8	0\\
27.9	0.0078125\\
28	0\\
28.1	0.00757575757575758\\
28.2	0.0234375\\
28.3	0.00769230769230769\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0.00740740740740741\\
28.9	0.016\\
29	0.0075187969924812\\
29.1	0\\
29.2	0.00775193798449612\\
29.3	0.0153846153846154\\
29.4	0\\
29.5	0.0078125\\
29.6	0.00769230769230769\\
29.7	0\\
29.8	0.0153846153846154\\
29.9	0\\
30	0.008\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_10k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-750,
ymax=1000,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-301.393191056912\\
0.1	-818.248868298332\\
0.15	-555.637675235049\\
0.2	-454.769443413846\\
0.25	-516.447550738858\\
0.3	-390.709659386396\\
0.35	-241.377661376105\\
0.4	-159.27037961393\\
0.45	-64.731741652537\\
0.5	-57.8398403964215\\
0.6	-30.5116519532858\\
0.7	98.7546399175457\\
0.8	256.014732320452\\
0.9	318.296698440068\\
1	497.633409471447\\
1.1	656.310396580681\\
1.2	723.14733396901\\
1.3	696.762863503406\\
1.4	718.498488178919\\
1.5	766.782461991115\\
1.6	807.203258749588\\
1.7	703.632028315746\\
1.8	599.957479470231\\
1.9	595.652641299294\\
2	585.131546207008\\
2.1	421.851726200139\\
2.2	318.841658268572\\
2.3	256.402432541918\\
2.4	227.636158543639\\
2.5	196.901537041467\\
2.6	60.411099311896\\
2.7	159.10063720895\\
2.8	129.392114371041\\
2.9	174.152586321592\\
3	181.596512276569\\
3.1	63.8129182000045\\
3.2	83.0116130500517\\
3.3	233.646352892742\\
3.4	191.87320063573\\
3.5	279.522612611839\\
3.6	192.762881524444\\
3.7	279.600697220475\\
3.8	64.8234425151148\\
3.9	264.213035884955\\
4	291.034460867943\\
4.1	362.203066979954\\
4.2	365.385641658593\\
4.3	434.291425267\\
4.4	316.099178598361\\
4.5	316.822241490086\\
4.6	396.219259369612\\
4.7	596.560852288679\\
4.8	480.492690342229\\
4.9	617.205321846458\\
5	536.699450790508\\
5.1	532.751166294632\\
5.2	573.557574443593\\
5.3	619.613850189638\\
5.4	494.025773032364\\
5.5	541.940640382153\\
5.6	586.412907028229\\
5.7	472.383215093339\\
5.8	320.46583612459\\
5.9	413.15051731973\\
6	431.709578721477\\
6.1	495.379512896606\\
6.2	512.318459138441\\
6.3	501.849736669924\\
6.4	510.69294389814\\
6.5	656.402764012437\\
6.6	672.121340737953\\
6.7	655.54004032942\\
6.8	634.630043045429\\
6.9	752.366608287978\\
7	852.007493174361\\
7.1	843.136602525017\\
7.2	843.634477545307\\
7.3	721.121153385984\\
7.4	619.435238744479\\
7.5	552.540849914466\\
7.6	481.288329849847\\
7.7	480.310572410134\\
7.8	550.617417790702\\
7.9	534.297936266786\\
8	425.351926701596\\
8.1	331.810450536574\\
8.2	311.411382560647\\
8.3	252.135699019587\\
8.4	389.276624707391\\
8.5	410.281103432606\\
8.6	519.346327609131\\
8.7	561.753871176226\\
8.8	511.478151624712\\
8.9	475.417801673303\\
9	427.436513896097\\
9.1	427.068114136396\\
9.2	410.836800942433\\
9.3	328.720107866006\\
9.4	347.30996913429\\
9.5	331.391201779899\\
9.6	267.305204522498\\
9.7	273.29257164551\\
9.8	278.098415592798\\
9.9	185.168814519158\\
10	209.202251022953\\
10.1	305.198174275558\\
10.2	338.312603356814\\
10.3	221.327642419405\\
10.4	278.870219135394\\
10.5	255.378518840738\\
10.6	222.973156058656\\
10.7	275.56474047082\\
10.8	325.35103465708\\
10.9	330.770304592773\\
11	449.80253963514\\
11.1	484.795483719977\\
11.2	551.474162637705\\
11.3	555.437479373565\\
11.4	658.818092088313\\
11.5	582.268318708703\\
11.6	634.995659142689\\
11.7	657.699000808065\\
11.8	725.088433849074\\
11.9	670.018032701081\\
12	624.08495024463\\
12.1	577.772699406015\\
12.2	538.83643256681\\
12.3	560.132444780769\\
12.4	569.740196896367\\
12.5	461.829625463361\\
12.6	579.242376876272\\
12.7	584.568483958475\\
12.8	567.001599619182\\
12.9	572.441553714063\\
13	606.086076975203\\
13.1	625.350092959667\\
13.2	684.807868329749\\
13.3	641.314104749866\\
13.4	546.603044663285\\
13.5	549.988541798454\\
13.6	702.032937161732\\
13.7	654.260963085901\\
13.8	644.89622885462\\
13.9	650.044321441905\\
14	732.047395290819\\
14.1	536.611675521269\\
14.2	564.023922694841\\
14.3	550.71560810801\\
14.4	544.978764772798\\
14.5	446.456249509266\\
14.6	383.675387760747\\
14.7	337.459632068532\\
14.8	352.582674638764\\
14.9	250.771517240593\\
15	204.260004636633\\
15.1	111.815951973749\\
15.2	336.29359237502\\
15.3	340.42585961627\\
15.4	244.107203649845\\
15.5	210.10154945811\\
15.6	282.036306216405\\
15.7	246.613745389402\\
15.8	374.08776970134\\
15.9	472.102438983348\\
16	540.69930045521\\
16.1	609.650082805816\\
16.2	573.12168917692\\
16.3	472.596414370862\\
16.4	346.941315304872\\
16.5	509.770622817102\\
16.6	517.94267746021\\
16.7	548.642104603941\\
16.8	598.041164363569\\
16.9	653.510449090987\\
17	486.342665660094\\
17.1	595.061107158907\\
17.2	579.798041808312\\
17.3	666.532208333546\\
17.4	750.965563444897\\
17.5	841.72591582823\\
17.6	755.357098055768\\
17.7	853.434989244408\\
17.8	889.563025358474\\
17.9	923.993512661618\\
18	704.129408173355\\
18.1	757.919957251867\\
18.2	567.697078523616\\
18.3	616.280740262836\\
18.4	555.253402173129\\
18.5	487.900505299329\\
18.6	413.94451560376\\
18.7	407.83745504839\\
18.8	392.971124772699\\
18.9	365.05087561776\\
19	352.359245679741\\
19.1	501.07215925023\\
19.2	491.620100634766\\
19.3	619.852271287428\\
19.4	601.238180730904\\
19.5	600.580163568876\\
19.6	618.588973589949\\
19.7	755.630820684188\\
19.8	750.52183205923\\
19.9	730.96057798963\\
20	612.501808023857\\
20.1	616.549886345469\\
20.2	474.457377017019\\
20.3	538.547822885006\\
20.4	528.662766135902\\
20.5	553.665000216007\\
20.6	445.831104816488\\
20.7	446.760360830555\\
20.8	431.809151293371\\
20.9	421.902882246628\\
21	377.997916002434\\
21.1	414.807291831355\\
21.2	332.494988063557\\
21.3	346.45720351926\\
21.4	380.657787954304\\
21.5	378.207625852225\\
21.6	348.862331754875\\
21.7	482.405073573744\\
21.8	432.666320894905\\
21.9	348.099104189035\\
22	464.414097235829\\
22.1	510.37706538574\\
22.2	417.115322740548\\
22.3	432.90515543566\\
22.4	444.822961652591\\
22.5	398.286747900901\\
22.6	352.829766937509\\
22.7	288.600625842324\\
22.8	254.438802816865\\
22.9	449.407765995734\\
23	446.462329841652\\
23.1	365.65287367006\\
23.2	194.925381243845\\
23.3	341.963890101259\\
23.4	438.123998346197\\
23.5	429.554996258942\\
23.6	439.037326562937\\
23.7	474.873949392619\\
23.8	542.451829757762\\
23.9	571.636237942171\\
24	405.065371787345\\
24.1	424.146203404453\\
24.2	310.170942905901\\
24.3	493.291195638654\\
24.4	487.621256821147\\
24.5	515.640559841726\\
24.6	574.174334219326\\
24.7	511.194181279524\\
24.8	472.469611761795\\
24.9	494.946669573903\\
25	530.068624880284\\
25.1	441.409960723518\\
25.2	438.920117083125\\
25.3	586.53303210327\\
25.4	623.614237346847\\
25.5	579.135412245066\\
25.6	473.52483459006\\
25.7	490.585498844006\\
25.8	458.263709416175\\
25.9	560.241739399225\\
26	429.454738382911\\
26.1	362.195833135775\\
26.2	398.421921002657\\
26.3	367.206130438216\\
26.4	250.568311984268\\
26.5	231.328228024868\\
26.6	301.279394981471\\
26.7	416.260990586417\\
26.8	483.534642361765\\
26.9	595.397249439158\\
27	488.261632070405\\
27.1	584.724991029292\\
27.2	565.265926028844\\
27.3	686.040171169175\\
27.4	676.52461742633\\
27.5	836.632921243724\\
27.6	752.980025528328\\
27.7	658.441805178456\\
27.8	571.501779657354\\
27.9	435.707418257158\\
28	446.860848313788\\
28.1	387.004707066606\\
28.2	435.3365068811\\
28.3	447.563510838856\\
28.4	360.801104098651\\
28.5	448.480134259143\\
28.6	383.433063560789\\
28.7	420.116790833517\\
28.8	504.070172004848\\
28.9	443.548633182187\\
29	394.768147338977\\
29.1	462.305784505131\\
29.2	506.283693666038\\
29.3	478.272238648729\\
29.4	443.500277843553\\
29.5	452.423882130149\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%0.0	98.513\\
%30.0	98.513\\
%};	
\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_20k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.511111111111111\\
0.1	0.623595505617977\\
0.2	0.696629213483146\\
0.3	0.766871165644172\\
0.4	0.633879781420765\\
0.5	0.614525139664804\\
0.6	0.56353591160221\\
0.7	0.404494382022472\\
0.8	0.130434782608696\\
0.9	0.0994475138121547\\
1	0.102150537634409\\
1.1	0.177777777777778\\
1.2	0.617142857142857\\
1.3	0.71978021978022\\
1.4	0.875\\
1.5	0.938202247191011\\
1.6	0.983425414364641\\
1.7	0.983695652173913\\
1.8	0.966850828729282\\
1.9	0.989071038251366\\
2	0.988826815642458\\
2.1	0.973118279569892\\
2.2	0.972527472527473\\
2.3	0.983516483516483\\
2.4	0.972222222222222\\
2.5	0.994505494505495\\
2.6	0.98876404494382\\
2.7	0.977653631284916\\
2.8	0.989189189189189\\
2.9	0.98876404494382\\
3	0.994413407821229\\
3.1	0.961325966850829\\
3.2	0.994623655913978\\
3.3	0.983425414364641\\
3.4	1\\
3.5	0.983333333333333\\
3.6	0.994444444444444\\
3.7	0.983425414364641\\
3.8	0.933701657458563\\
3.9	0.901639344262295\\
4	0.983425414364641\\
4.1	0.983333333333333\\
4.2	0.983240223463687\\
4.3	0.99438202247191\\
4.4	0.972067039106145\\
4.5	0.922222222222222\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	0.988636363636364\\
5.2	0.977900552486188\\
5.3	1\\
5.4	1\\
5.5	0.994444444444444\\
5.6	1\\
5.7	0.994444444444444\\
5.8	0.994505494505495\\
5.9	0.983050847457627\\
6	0.950819672131147\\
6.1	0.989071038251366\\
6.2	1\\
6.3	0.994318181818182\\
6.4	0.994535519125683\\
6.5	0.994565217391304\\
6.6	0.98876404494382\\
6.7	0.978142076502732\\
6.8	0.994475138121547\\
6.9	1\\
7	1\\
7.1	1\\
7.2	0.98876404494382\\
7.3	0.982758620689655\\
7.4	0.99438202247191\\
7.5	1\\
7.6	1\\
7.7	0.989130434782609\\
7.8	0.994594594594595\\
7.9	0.994535519125683\\
8	0.994505494505495\\
8.1	0.960893854748603\\
8.2	0.972677595628415\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	0.988888888888889\\
8.7	1\\
8.8	1\\
8.9	0.977900552486188\\
9	0.988700564971751\\
9.1	1\\
9.2	1\\
9.3	0.994594594594595\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	0.977653631284916\\
9.8	0.983870967741935\\
9.9	0.978142076502732\\
10	0.983240223463687\\
10.1	0.988888888888889\\
10.2	1\\
10.3	0.994652406417112\\
10.4	0.988888888888889\\
10.5	1\\
10.6	1\\
10.7	0.994594594594595\\
10.8	0.983516483516483\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	0.983240223463687\\
11.5	0.972067039106145\\
11.6	0.989071038251366\\
11.7	1\\
11.8	0.971751412429379\\
11.9	0.989189189189189\\
12	0.99438202247191\\
12.1	0.994413407821229\\
12.2	0.984042553191489\\
12.3	1\\
12.4	0.989189189189189\\
12.5	1\\
12.6	1\\
12.7	0.994444444444444\\
12.8	1\\
12.9	1\\
13	0.994444444444444\\
13.1	0.948275862068966\\
13.2	0.989247311827957\\
13.3	0.994565217391304\\
13.4	0.994413407821229\\
13.5	1\\
13.6	0.994623655913978\\
13.7	1\\
13.8	1\\
13.9	1\\
14	0.989130434782609\\
14.1	0.994444444444444\\
14.2	0.99438202247191\\
14.3	1\\
14.4	0.994444444444444\\
14.5	0.994535519125683\\
14.6	0.967213114754098\\
14.7	0.988636363636364\\
14.8	1\\
14.9	0.994444444444444\\
15	1\\
15.1	0.994535519125683\\
15.2	0.994535519125683\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	0.994535519125683\\
15.7	0.951612903225806\\
15.8	0.989010989010989\\
15.9	0.994505494505495\\
16	0.994475138121547\\
16.1	1\\
16.2	1\\
16.3	0.989130434782609\\
16.4	0.994505494505495\\
16.5	1\\
16.6	0.994565217391304\\
16.7	0.982954545454545\\
16.8	0.972375690607735\\
16.9	0.988826815642458\\
17	0.994535519125683\\
17.1	1\\
17.2	1\\
17.3	0.988950276243094\\
17.4	0.983425414364641\\
17.5	0.983333333333333\\
17.6	1\\
17.7	0.99468085106383\\
17.8	0.983783783783784\\
17.9	0.994535519125683\\
18	1\\
18.1	1\\
18.2	0.988888888888889\\
18.3	0.977653631284916\\
18.4	0.994565217391304\\
18.5	0.994413407821229\\
18.6	1\\
18.7	0.983957219251337\\
18.8	0.901098901098901\\
18.9	0.989071038251366\\
19	0.994565217391304\\
19.1	1\\
19.2	1\\
19.3	0.988636363636364\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	0.984042553191489\\
19.8	0.989010989010989\\
19.9	0.989247311827957\\
20	0.994594594594595\\
20.1	0.994444444444444\\
20.2	0.966480446927374\\
20.3	0.994444444444444\\
20.4	0.994535519125683\\
20.5	0.988888888888889\\
20.6	0.994594594594595\\
20.7	1\\
20.8	0.994623655913978\\
20.9	1\\
21	1\\
21.1	1\\
21.2	0.994535519125683\\
21.3	1\\
21.4	0.994535519125683\\
21.5	0.983240223463687\\
21.6	0.988888888888889\\
21.7	0.994444444444444\\
21.8	0.994444444444444\\
21.9	0.988950276243094\\
22	0.989130434782609\\
22.1	1\\
22.2	0.989189189189189\\
22.3	0.994444444444444\\
22.4	0.994623655913978\\
22.5	0.994505494505495\\
22.6	1\\
22.7	0.972826086956522\\
22.8	0.994535519125683\\
22.9	1\\
23	0.983606557377049\\
23.1	0.994475138121547\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	0.994594594594595\\
23.9	0.967032967032967\\
24	0.983333333333333\\
24.1	1\\
24.2	1\\
24.3	0.994594594594595\\
24.4	1\\
24.5	0.973118279569892\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	0.994535519125683\\
25.1	1\\
25.2	0.994535519125683\\
25.3	1\\
25.4	1\\
25.5	0.988700564971751\\
25.6	0.950276243093923\\
25.7	0.994413407821229\\
25.8	0.994444444444444\\
25.9	1\\
26	1\\
26.1	0.994594594594595\\
26.2	1\\
26.3	0.994505494505495\\
26.4	1\\
26.5	0.961538461538462\\
26.6	1\\
26.7	0.994594594594595\\
26.8	0.994535519125683\\
26.9	0.994623655913978\\
27	0.983425414364641\\
27.1	0.994475138121547\\
27.2	0.98314606741573\\
27.3	1\\
27.4	0.994444444444444\\
27.5	1\\
27.6	0.983050847457627\\
27.7	1\\
27.8	1\\
27.9	0.951351351351351\\
28	1\\
28.1	0.994505494505495\\
28.2	1\\
28.3	0.994444444444444\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	0.988888888888889\\
28.8	0.977653631284916\\
28.9	0.983516483516483\\
29	0.994594594594595\\
29.1	0.994623655913978\\
29.2	1\\
29.3	0.994652406417112\\
29.4	0.989071038251366\\
29.5	0.956043956043956\\
29.6	0.989071038251366\\
29.7	0.994413407821229\\
29.8	0.988888888888889\\
29.9	0.994652406417112\\
30	1\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.488888888888889\\
0.1	0.376404494382022\\
0.2	0.303370786516854\\
0.3	0.233128834355828\\
0.4	0.366120218579235\\
0.5	0.385474860335196\\
0.6	0.43646408839779\\
0.7	0.595505617977528\\
0.8	0.869565217391304\\
0.9	0.900552486187845\\
1	0.897849462365591\\
1.1	0.822222222222222\\
1.2	0.382857142857143\\
1.3	0.28021978021978\\
1.4	0.125\\
1.5	0.0617977528089888\\
1.6	0.0165745856353591\\
1.7	0.016304347826087\\
1.8	0.0331491712707182\\
1.9	0.0109289617486339\\
2	0.0111731843575419\\
2.1	0.0268817204301075\\
2.2	0.0274725274725275\\
2.3	0.0164835164835165\\
2.4	0.0277777777777778\\
2.5	0.00549450549450549\\
2.6	0.0112359550561798\\
2.7	0.0223463687150838\\
2.8	0.0108108108108108\\
2.9	0.0112359550561798\\
3	0.00558659217877095\\
3.1	0.0386740331491713\\
3.2	0.00537634408602151\\
3.3	0.0165745856353591\\
3.4	0\\
3.5	0.0166666666666667\\
3.6	0.00555555555555556\\
3.7	0.0165745856353591\\
3.8	0.0662983425414365\\
3.9	0.0983606557377049\\
4	0.0165745856353591\\
4.1	0.0166666666666667\\
4.2	0.0167597765363128\\
4.3	0.00561797752808989\\
4.4	0.0279329608938547\\
4.5	0.0777777777777778\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0.0113636363636364\\
5.2	0.0220994475138122\\
5.3	0\\
5.4	0\\
5.5	0.00555555555555556\\
5.6	0\\
5.7	0.00555555555555556\\
5.8	0.00549450549450549\\
5.9	0.0169491525423729\\
6	0.0491803278688525\\
6.1	0.0109289617486339\\
6.2	0\\
6.3	0.00568181818181818\\
6.4	0.00546448087431694\\
6.5	0.00543478260869565\\
6.6	0.0112359550561798\\
6.7	0.0218579234972678\\
6.8	0.00552486187845304\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0.0112359550561798\\
7.3	0.0172413793103448\\
7.4	0.00561797752808989\\
7.5	0\\
7.6	0\\
7.7	0.0108695652173913\\
7.8	0.00540540540540541\\
7.9	0.00546448087431694\\
8	0.00549450549450549\\
8.1	0.0391061452513966\\
8.2	0.0273224043715847\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0.0111111111111111\\
8.7	0\\
8.8	0\\
8.9	0.0220994475138122\\
9	0.0112994350282486\\
9.1	0\\
9.2	0\\
9.3	0.00540540540540541\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0.0223463687150838\\
9.8	0.0161290322580645\\
9.9	0.0218579234972678\\
10	0.0167597765363128\\
10.1	0.0111111111111111\\
10.2	0\\
10.3	0.0053475935828877\\
10.4	0.0111111111111111\\
10.5	0\\
10.6	0\\
10.7	0.00540540540540541\\
10.8	0.0164835164835165\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0.0167597765363128\\
11.5	0.0279329608938547\\
11.6	0.0109289617486339\\
11.7	0\\
11.8	0.0282485875706215\\
11.9	0.0108108108108108\\
12	0.00561797752808989\\
12.1	0.00558659217877095\\
12.2	0.0159574468085106\\
12.3	0\\
12.4	0.0108108108108108\\
12.5	0\\
12.6	0\\
12.7	0.00555555555555556\\
12.8	0\\
12.9	0\\
13	0.00555555555555556\\
13.1	0.0517241379310345\\
13.2	0.010752688172043\\
13.3	0.00543478260869565\\
13.4	0.00558659217877095\\
13.5	0\\
13.6	0.00537634408602151\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0.0108695652173913\\
14.1	0.00555555555555556\\
14.2	0.00561797752808989\\
14.3	0\\
14.4	0.00555555555555556\\
14.5	0.00546448087431694\\
14.6	0.0327868852459016\\
14.7	0.0113636363636364\\
14.8	0\\
14.9	0.00555555555555556\\
15	0\\
15.1	0.00546448087431694\\
15.2	0.00546448087431694\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0.00546448087431694\\
15.7	0.0483870967741935\\
15.8	0.010989010989011\\
15.9	0.00549450549450549\\
16	0.00552486187845304\\
16.1	0\\
16.2	0\\
16.3	0.0108695652173913\\
16.4	0.00549450549450549\\
16.5	0\\
16.6	0.00543478260869565\\
16.7	0.0170454545454545\\
16.8	0.0276243093922652\\
16.9	0.0111731843575419\\
17	0.00546448087431694\\
17.1	0\\
17.2	0\\
17.3	0.0110497237569061\\
17.4	0.0165745856353591\\
17.5	0.0166666666666667\\
17.6	0\\
17.7	0.00531914893617021\\
17.8	0.0162162162162162\\
17.9	0.00546448087431694\\
18	0\\
18.1	0\\
18.2	0.0111111111111111\\
18.3	0.0223463687150838\\
18.4	0.00543478260869565\\
18.5	0.00558659217877095\\
18.6	0\\
18.7	0.0160427807486631\\
18.8	0.0989010989010989\\
18.9	0.0109289617486339\\
19	0.00543478260869565\\
19.1	0\\
19.2	0\\
19.3	0.0113636363636364\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0.0159574468085106\\
19.8	0.010989010989011\\
19.9	0.010752688172043\\
20	0.00540540540540541\\
20.1	0.00555555555555556\\
20.2	0.0335195530726257\\
20.3	0.00555555555555556\\
20.4	0.00546448087431694\\
20.5	0.0111111111111111\\
20.6	0.00540540540540541\\
20.7	0\\
20.8	0.00537634408602151\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0.00546448087431694\\
21.3	0\\
21.4	0.00546448087431694\\
21.5	0.0167597765363128\\
21.6	0.0111111111111111\\
21.7	0.00555555555555556\\
21.8	0.00555555555555556\\
21.9	0.0110497237569061\\
22	0.0108695652173913\\
22.1	0\\
22.2	0.0108108108108108\\
22.3	0.00555555555555556\\
22.4	0.00537634408602151\\
22.5	0.00549450549450549\\
22.6	0\\
22.7	0.0271739130434783\\
22.8	0.00546448087431694\\
22.9	0\\
23	0.0163934426229508\\
23.1	0.00552486187845304\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0.00540540540540541\\
23.9	0.032967032967033\\
24	0.0166666666666667\\
24.1	0\\
24.2	0\\
24.3	0.00540540540540541\\
24.4	0\\
24.5	0.0268817204301075\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0.00546448087431694\\
25.1	0\\
25.2	0.00546448087431694\\
25.3	0\\
25.4	0\\
25.5	0.0112994350282486\\
25.6	0.0497237569060773\\
25.7	0.00558659217877095\\
25.8	0.00555555555555556\\
25.9	0\\
26	0\\
26.1	0.00540540540540541\\
26.2	0\\
26.3	0.00549450549450549\\
26.4	0\\
26.5	0.0384615384615385\\
26.6	0\\
26.7	0.00540540540540541\\
26.8	0.00546448087431694\\
26.9	0.00537634408602151\\
27	0.0165745856353591\\
27.1	0.00552486187845304\\
27.2	0.0168539325842697\\
27.3	0\\
27.4	0.00555555555555556\\
27.5	0\\
27.6	0.0169491525423729\\
27.7	0\\
27.8	0\\
27.9	0.0486486486486487\\
28	0\\
28.1	0.00549450549450549\\
28.2	0\\
28.3	0.00555555555555556\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0.0111111111111111\\
28.8	0.0223463687150838\\
28.9	0.0164835164835165\\
29	0.00540540540540541\\
29.1	0.00537634408602151\\
29.2	0\\
29.3	0.0053475935828877\\
29.4	0.0109289617486339\\
29.5	0.043956043956044\\
29.6	0.0109289617486339\\
29.7	0.00558659217877095\\
29.8	0.0111111111111111\\
29.9	0.0053475935828877\\
30	0\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_20k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-750,
ymax=1000,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-669.788776689786\\
0.1	-703.100281228144\\
0.15	-700.915602762224\\
0.2	-659.658721637453\\
0.25	-623.646946061514\\
0.3	-529.663127796369\\
0.35	-510.122113946641\\
0.4	-376.419897589259\\
0.45	-319.773375374893\\
0.5	-340.43282864257\\
0.6	-367.484595811443\\
0.7	-194.150881427545\\
0.8	-109.054098490653\\
0.9	-50.8168756895205\\
1	27.2801821342764\\
1.1	139.206764695664\\
1.2	180.62518613093\\
1.3	247.992408933431\\
1.4	201.915833890728\\
1.5	187.68849775666\\
1.6	266.976020114363\\
1.7	291.484841432092\\
1.8	233.213604539797\\
1.9	258.196791117455\\
2	322.414685376655\\
2.1	359.01837718924\\
2.2	340.976008924885\\
2.3	352.291615528187\\
2.4	278.206824967424\\
2.5	245.61601652139\\
2.6	205.882578749985\\
2.7	225.664841560676\\
2.8	282.435213651878\\
2.9	266.750531842744\\
3	260.435742849441\\
3.1	179.2905817966\\
3.2	111.452198429376\\
3.3	83.6858237123534\\
3.4	68.166458908112\\
3.5	92.9122883946772\\
3.6	95.4420842905152\\
3.7	137.381885084556\\
3.8	121.34327078222\\
3.9	-29.3316755218525\\
4	24.5530989071363\\
4.1	45.8107418923057\\
4.2	154.059451551359\\
4.3	148.004476830245\\
4.4	143.973380042254\\
4.5	173.952728874785\\
4.6	157.408173950888\\
4.7	171.49975243735\\
4.8	144.933714617442\\
4.9	139.764272175408\\
5	288.494845675884\\
5.1	290.714902356374\\
5.2	279.7280440889\\
5.3	192.371272470993\\
5.4	206.223694594324\\
5.5	169.31107263537\\
5.6	90.4005546494194\\
5.7	141.207445526561\\
5.8	183.745474800116\\
5.9	261.613200482256\\
6	228.370175068237\\
6.1	194.415630587304\\
6.2	113.294741998209\\
6.3	-5.46818535150801\\
6.4	71.0297616450814\\
6.5	123.142899597034\\
6.6	153.442811394405\\
6.7	174.696070719824\\
6.8	184.21419364839\\
6.9	168.521237131514\\
7	113.863580622203\\
7.1	179.859697393463\\
7.2	168.841241942007\\
7.3	226.877888442986\\
7.4	329.07164855956\\
7.5	225.256685731398\\
7.6	181.809213169292\\
7.7	175.028419126887\\
7.8	188.647928734539\\
7.9	154.136028826406\\
8	141.48389302882\\
8.1	148.962388688823\\
8.2	138.060285725973\\
8.3	115.987468355931\\
8.4	90.5929791366279\\
8.5	81.9357064918629\\
8.6	170.897855336246\\
8.7	155.443176667463\\
8.8	185.200305033171\\
8.9	187.258019021239\\
9	222.500314763764\\
9.1	218.902927028989\\
9.2	210.723032663848\\
9.3	201.379879938746\\
9.4	210.518529022642\\
9.5	206.087121056441\\
9.6	219.642049148068\\
9.7	179.503802640352\\
9.8	214.786300807862\\
9.9	215.553822980708\\
10	121.374101303796\\
10.1	129.66093643056\\
10.2	137.599012169706\\
10.3	123.900405595787\\
10.4	93.7624178614176\\
10.5	129.442377652901\\
10.6	176.532673912881\\
10.7	121.622038436961\\
10.8	155.940977190136\\
10.9	160.444857431445\\
11	91.6749829813747\\
11.1	175.504648714079\\
11.2	183.636945925065\\
11.3	180.629777979017\\
11.4	241.10693740425\\
11.5	270.575329824717\\
11.6	322.375214534863\\
11.7	292.103935630233\\
11.8	328.744428679748\\
11.9	311.912595091647\\
12	313.232077671597\\
12.1	347.054557715008\\
12.2	324.877835683692\\
12.3	326.415536682196\\
12.4	292.320408157236\\
12.5	346.913368444528\\
12.6	247.326176234598\\
12.7	184.416978798198\\
12.8	203.798052293435\\
12.9	269.990988437751\\
13	245.97649083783\\
13.1	237.427332685913\\
13.2	315.846312374779\\
13.3	329.577537328994\\
13.4	297.385363039917\\
13.5	256.963521873844\\
13.6	200.108029323435\\
13.7	258.569441105496\\
13.8	266.925240747309\\
13.9	257.995050316272\\
14	178.212194497035\\
14.1	190.303747240637\\
14.2	152.642372269205\\
14.3	28.0316100184186\\
14.4	48.2883977860441\\
14.5	65.9384975478639\\
14.6	127.614582282913\\
14.7	192.419879398057\\
14.8	173.549341023755\\
14.9	199.261972911501\\
15	196.391943451937\\
15.1	216.479555190212\\
15.2	179.760269660938\\
15.3	176.874385058427\\
15.4	172.421520839962\\
15.5	171.993382900134\\
15.6	221.779468121913\\
15.7	220.79733812376\\
15.8	93.503758408033\\
15.9	160.858511667634\\
16	119.243491361289\\
16.1	120.398342101065\\
16.2	43.9591475725577\\
16.3	36.7058254545809\\
16.4	69.2411334219723\\
16.5	162.674540625557\\
16.6	180.066703602132\\
16.7	141.934523744952\\
16.8	154.606372730903\\
16.9	210.696627399886\\
17	149.745750181332\\
17.1	132.992463040314\\
17.2	149.988837686975\\
17.3	191.558754943884\\
17.4	259.906284667634\\
17.5	340.282823855964\\
17.6	283.759148005049\\
17.7	319.589223516911\\
17.8	206.864354021185\\
17.9	166.19343333856\\
18	219.315278656877\\
18.1	310.444013813906\\
18.2	321.823858285673\\
18.3	258.316503321133\\
18.4	300.341738193214\\
18.5	233.501440836487\\
18.6	133.397164157919\\
18.7	213.958175885156\\
18.8	168.197276188357\\
18.9	263.922772943533\\
19	203.745904374616\\
19.1	120.913055314438\\
19.2	60.6803200155479\\
19.3	87.9913256943172\\
19.4	139.204839542998\\
19.5	211.615561809914\\
19.6	297.242651487596\\
19.7	254.458713938569\\
19.8	151.114094191942\\
19.9	198.238890420589\\
20	211.280625417618\\
20.1	235.011034961715\\
20.2	273.310896003559\\
20.3	276.306380404338\\
20.4	253.585922241974\\
20.5	284.542103465725\\
20.6	265.051124049057\\
20.7	212.470031512672\\
20.8	295.096635660783\\
20.9	361.710180543909\\
21	306.902073619458\\
21.1	291.107982000326\\
21.2	313.689578567562\\
21.3	345.811211073018\\
21.4	357.495340428948\\
21.5	321.539987883913\\
21.6	308.491254911144\\
21.7	272.638973081322\\
21.8	251.776380147512\\
21.9	246.65418377669\\
22	192.29954207383\\
22.1	145.878086212525\\
22.2	159.980199702834\\
22.3	171.374817865336\\
22.4	163.946242351698\\
22.5	166.770106864003\\
22.6	173.559664221175\\
22.7	140.745257354825\\
22.8	97.194405198379\\
22.9	110.242629881672\\
23	93.0215094243388\\
23.1	113.262615507896\\
23.2	210.768277883035\\
23.3	209.48049017667\\
23.4	250.348747161615\\
23.5	149.819273325132\\
23.6	113.787360891118\\
23.7	145.350967310385\\
23.8	256.861915589766\\
23.9	245.076694555622\\
24	219.979379171767\\
24.1	208.751599612855\\
24.2	205.922520226777\\
24.3	187.071100925532\\
24.4	203.806074410034\\
24.5	204.048571977582\\
24.6	206.587049515894\\
24.7	193.989244684598\\
24.8	201.769791131356\\
24.9	143.615672014465\\
25	121.709879228472\\
25.1	127.148776213032\\
25.2	116.274492816982\\
25.3	160.752523282311\\
25.4	130.33843303882\\
25.5	126.885497156471\\
25.6	150.492062087201\\
25.7	182.603927739324\\
25.8	211.15615795469\\
25.9	204.646758051705\\
26	237.977104842538\\
26.1	242.142838159412\\
26.2	245.362649432353\\
26.3	250.735604042663\\
26.4	209.940096929407\\
26.5	230.056934551612\\
26.6	224.873977997314\\
26.7	224.279299040667\\
26.8	250.640571070759\\
26.9	197.498517840735\\
27	174.628982692204\\
27.1	154.186957692792\\
27.2	186.368486527773\\
27.3	244.012352183013\\
27.4	176.225987801323\\
27.5	199.741243024594\\
27.6	206.682007771621\\
27.7	199.80575482216\\
27.8	148.831969374043\\
27.9	151.599660996147\\
28	140.047348703668\\
28.1	184.139237119202\\
28.2	198.54411415914\\
28.3	152.200128723719\\
28.4	56.2339004402288\\
28.5	306.9474762011\\
28.6	279.957226515392\\
28.7	273.018282527216\\
28.8	286.291075573016\\
28.9	304.226236194213\\
29	287.608909659938\\
29.1	313.618817051689\\
29.2	366.412675577361\\
29.3	326.792906728256\\
29.4	367.395265554079\\
29.5	448.991731283015\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	98.513\\
%	30.0	98.513\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_50k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.507042253521127\\
0.1	0.590747330960854\\
0.2	0.665467625899281\\
0.3	0.716845878136201\\
0.4	0.613718411552347\\
0.5	0.501754385964912\\
0.6	0.590106007067138\\
0.7	0.389473684210526\\
0.8	0.185964912280702\\
0.9	0.0844594594594595\\
1	0.0524475524475524\\
1.1	0.171428571428571\\
1.2	0.63573883161512\\
1.3	0.829787234042553\\
1.4	0.893470790378007\\
1.5	0.921985815602837\\
1.6	0.97212543554007\\
1.7	0.975524475524476\\
1.8	0.971830985915493\\
1.9	0.98220640569395\\
2	0.989583333333333\\
2.1	0.996539792387543\\
2.2	0.989655172413793\\
2.3	0.97923875432526\\
2.4	0.989473684210526\\
2.5	0.929824561403509\\
2.6	0.986159169550173\\
2.7	0.971830985915493\\
2.8	0.954063604240283\\
2.9	0.958477508650519\\
3	0.943859649122807\\
3.1	0.916666666666667\\
3.2	0.99645390070922\\
3.3	0.986062717770035\\
3.4	1\\
3.5	0.835087719298246\\
3.6	0.982394366197183\\
3.7	0.996491228070175\\
3.8	1\\
3.9	0.993055555555556\\
4	0.886120996441281\\
4.1	0.992957746478873\\
4.2	0.989583333333333\\
4.3	0.98936170212766\\
4.4	0.986013986013986\\
4.5	0.982456140350877\\
4.6	0.971929824561404\\
4.7	0.975438596491228\\
4.8	0.993079584775087\\
4.9	0.996491228070175\\
5	0.996527777777778\\
5.1	0.989473684210526\\
5.2	0.965034965034965\\
5.3	0.996503496503496\\
5.4	1\\
5.5	0.993103448275862\\
5.6	0.97212543554007\\
5.7	0.989208633093525\\
5.8	0.989795918367347\\
5.9	0.993079584775087\\
6	0.989864864864865\\
6.1	1\\
6.2	0.975265017667845\\
6.3	0.985915492957746\\
6.4	0.996466431095406\\
6.5	0.992982456140351\\
6.6	0.996587030716723\\
6.7	0.98972602739726\\
6.8	0.985964912280702\\
6.9	0.98972602739726\\
7	0.985865724381625\\
7.1	0.99290780141844\\
7.2	0.98943661971831\\
7.3	1\\
7.4	0.996491228070175\\
7.5	1\\
7.6	0.946428571428571\\
7.7	0.98961937716263\\
7.8	0.950530035335689\\
7.9	0.985865724381625\\
8	0.996503496503496\\
8.1	0.986206896551724\\
8.2	1\\
8.3	0.992932862190813\\
8.4	0.989399293286219\\
8.5	0.989510489510489\\
8.6	0.993103448275862\\
8.7	0.975524475524476\\
8.8	0.996527777777778\\
8.9	0.985865724381625\\
9	0.992932862190813\\
9.1	1\\
9.2	0.99644128113879\\
9.3	1\\
9.4	0.911971830985915\\
9.5	0.98932384341637\\
9.6	1\\
9.7	0.996563573883162\\
9.8	0.992932862190813\\
9.9	1\\
10	0.996478873239437\\
10.1	0.989547038327526\\
10.2	0.968531468531469\\
10.3	0.992957746478873\\
10.4	0.996563573883162\\
10.5	0.989510489510489\\
10.6	0.992982456140351\\
10.7	0.986111111111111\\
10.8	0.992957746478873\\
10.9	0.99645390070922\\
11	0.989510489510489\\
11.1	0.993079584775087\\
11.2	0.993103448275862\\
11.3	1\\
11.4	0.993031358885017\\
11.5	0.986301369863014\\
11.6	0.972222222222222\\
11.7	0.98972602739726\\
11.8	0.996515679442509\\
11.9	1\\
12	0.993006993006993\\
12.1	1\\
12.2	1\\
12.3	0.992982456140351\\
12.4	0.989510489510489\\
12.5	0.99288256227758\\
12.6	1\\
12.7	0.996587030716723\\
12.8	1\\
12.9	0.992957746478873\\
13	0.996503496503496\\
13.1	0.985964912280702\\
13.2	0.99644128113879\\
13.3	1\\
13.4	0.992857142857143\\
13.5	0.91578947368421\\
13.6	0.99290780141844\\
13.7	0.99644128113879\\
13.8	0.99290780141844\\
13.9	0.996491228070175\\
14	0.989547038327526\\
14.1	0.982394366197183\\
14.2	1\\
14.3	0.992932862190813\\
14.4	0.99644128113879\\
14.5	0.989510489510489\\
14.6	0.932624113475177\\
14.7	0.993006993006993\\
14.8	1\\
14.9	0.996527777777778\\
15	0.996478873239437\\
15.1	0.992957746478873\\
15.2	0.992982456140351\\
15.3	0.992982456140351\\
15.4	0.993055555555556\\
15.5	0.989510489510489\\
15.6	0.996415770609319\\
15.7	0.989473684210526\\
15.8	1\\
15.9	0.985865724381625\\
16	0.886925795053004\\
16.1	0.98961937716263\\
16.2	1\\
16.3	0.993031358885017\\
16.4	0.989547038327526\\
16.5	0.992932862190813\\
16.6	0.992982456140351\\
16.7	0.993127147766323\\
16.8	0.996491228070175\\
16.9	0.985964912280702\\
17	0.996515679442509\\
17.1	1\\
17.2	0.993127147766323\\
17.3	0.971929824561404\\
17.4	0.986062717770035\\
17.5	0.996563573883162\\
17.6	0.989169675090253\\
17.7	1\\
17.8	0.996491228070175\\
17.9	0.996551724137931\\
18	0.986013986013986\\
18.1	0.992957746478873\\
18.2	0.993197278911565\\
18.3	1\\
18.4	0.996575342465753\\
18.5	1\\
18.6	1\\
18.7	0.986111111111111\\
18.8	0.992982456140351\\
18.9	0.982014388489209\\
19	0.992957746478873\\
19.1	0.996491228070175\\
19.2	0.986062717770035\\
19.3	0.993103448275862\\
19.4	0.989208633093525\\
19.5	0.996491228070175\\
19.6	1\\
19.7	0.982758620689655\\
19.8	0.986111111111111\\
19.9	0.989547038327526\\
20	0.986301369863014\\
20.1	0.986301369863014\\
20.2	0.99644128113879\\
20.3	0.993006993006993\\
20.4	0.985714285714286\\
20.5	0.993174061433447\\
20.6	0.996515679442509\\
20.7	1\\
20.8	0.989473684210526\\
20.9	0.986111111111111\\
21	0.996515679442509\\
21.1	0.993006993006993\\
21.2	0.996563573883162\\
21.3	1\\
21.4	0.99288256227758\\
21.5	0.979166666666667\\
21.6	0.98220640569395\\
21.7	0.993006993006993\\
21.8	0.993006993006993\\
21.9	0.993006993006993\\
22	0.99644128113879\\
22.1	1\\
22.2	0.993006993006993\\
22.3	0.946808510638298\\
22.4	0.996491228070175\\
22.5	0.996515679442509\\
22.6	0.986206896551724\\
22.7	1\\
22.8	0.996527777777778\\
22.9	0.996478873239437\\
23	0.989583333333333\\
23.1	0.989473684210526\\
23.2	0.992982456140351\\
23.3	0.992957746478873\\
23.4	0.993006993006993\\
23.5	0.992932862190813\\
23.6	0.992932862190813\\
23.7	0.996575342465753\\
23.8	0.992982456140351\\
23.9	0.99645390070922\\
24	0.996491228070175\\
24.1	0.971830985915493\\
24.2	0.993031358885017\\
24.3	0.996478873239437\\
24.4	0.992982456140351\\
24.5	0.979020979020979\\
24.6	0.993031358885017\\
24.7	1\\
24.8	1\\
24.9	0.993055555555556\\
25	0.985865724381625\\
25.1	0.989399293286219\\
25.2	0.993079584775087\\
25.3	0.996466431095406\\
25.4	0.996539792387543\\
25.5	0.989399293286219\\
25.6	0.996428571428571\\
25.7	1\\
25.8	0.996466431095406\\
25.9	0.98972602739726\\
26	0.993031358885017\\
26.1	0.993031358885017\\
26.2	1\\
26.3	0.920138888888889\\
26.4	0.993103448275862\\
26.5	0.98932384341637\\
26.6	1\\
26.7	0.992957746478873\\
26.8	0.993127147766323\\
26.9	0.989655172413793\\
27	0.993031358885017\\
27.1	0.989285714285714\\
27.2	0.996527777777778\\
27.3	1\\
27.4	0.99644128113879\\
27.5	0.916666666666667\\
27.6	0.996551724137931\\
27.7	0.996539792387543\\
27.8	0.989547038327526\\
27.9	0.985815602836879\\
28	0.993006993006993\\
28.1	0.989247311827957\\
28.2	1\\
28.3	1\\
28.4	0.996466431095406\\
28.5	0.992957746478873\\
28.6	1\\
28.7	0.993006993006993\\
28.8	1\\
28.9	1\\
29	0.996466431095406\\
29.1	0.996503496503496\\
29.2	0.996466431095406\\
29.3	0.993079584775087\\
29.4	1\\
29.5	1\\
29.6	0.996539792387543\\
29.7	0.96113074204947\\
29.8	0.996515679442509\\
29.9	0.992957746478873\\
30	0.996527777777778\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.492957746478873\\
0.1	0.409252669039146\\
0.2	0.334532374100719\\
0.3	0.283154121863799\\
0.4	0.386281588447653\\
0.5	0.498245614035088\\
0.6	0.409893992932862\\
0.7	0.610526315789474\\
0.8	0.814035087719298\\
0.9	0.915540540540541\\
1	0.947552447552448\\
1.1	0.828571428571429\\
1.2	0.36426116838488\\
1.3	0.170212765957447\\
1.4	0.106529209621993\\
1.5	0.0780141843971631\\
1.6	0.0278745644599303\\
1.7	0.0244755244755245\\
1.8	0.028169014084507\\
1.9	0.0177935943060498\\
2	0.0104166666666667\\
2.1	0.00346020761245675\\
2.2	0.0103448275862069\\
2.3	0.0207612456747405\\
2.4	0.0105263157894737\\
2.5	0.0701754385964912\\
2.6	0.013840830449827\\
2.7	0.028169014084507\\
2.8	0.0459363957597173\\
2.9	0.041522491349481\\
3	0.056140350877193\\
3.1	0.0833333333333333\\
3.2	0.00354609929078014\\
3.3	0.0139372822299652\\
3.4	0\\
3.5	0.164912280701754\\
3.6	0.0176056338028169\\
3.7	0.00350877192982456\\
3.8	0\\
3.9	0.00694444444444444\\
4	0.113879003558719\\
4.1	0.00704225352112676\\
4.2	0.0104166666666667\\
4.3	0.0106382978723404\\
4.4	0.013986013986014\\
4.5	0.0175438596491228\\
4.6	0.0280701754385965\\
4.7	0.0245614035087719\\
4.8	0.0069204152249135\\
4.9	0.00350877192982456\\
5	0.00347222222222222\\
5.1	0.0105263157894737\\
5.2	0.034965034965035\\
5.3	0.0034965034965035\\
5.4	0\\
5.5	0.00689655172413793\\
5.6	0.0278745644599303\\
5.7	0.0107913669064748\\
5.8	0.0102040816326531\\
5.9	0.0069204152249135\\
6	0.0101351351351351\\
6.1	0\\
6.2	0.0247349823321555\\
6.3	0.0140845070422535\\
6.4	0.00353356890459364\\
6.5	0.00701754385964912\\
6.6	0.00341296928327645\\
6.7	0.0102739726027397\\
6.8	0.0140350877192982\\
6.9	0.0102739726027397\\
7	0.0141342756183746\\
7.1	0.00709219858156028\\
7.2	0.0105633802816901\\
7.3	0\\
7.4	0.00350877192982456\\
7.5	0\\
7.6	0.0535714285714286\\
7.7	0.0103806228373702\\
7.8	0.049469964664311\\
7.9	0.0141342756183746\\
8	0.0034965034965035\\
8.1	0.0137931034482759\\
8.2	0\\
8.3	0.00706713780918728\\
8.4	0.0106007067137809\\
8.5	0.0104895104895105\\
8.6	0.00689655172413793\\
8.7	0.0244755244755245\\
8.8	0.00347222222222222\\
8.9	0.0141342756183746\\
9	0.00706713780918728\\
9.1	0\\
9.2	0.00355871886120996\\
9.3	0\\
9.4	0.0880281690140845\\
9.5	0.0106761565836299\\
9.6	0\\
9.7	0.00343642611683849\\
9.8	0.00706713780918728\\
9.9	0\\
10	0.00352112676056338\\
10.1	0.0104529616724739\\
10.2	0.0314685314685315\\
10.3	0.00704225352112676\\
10.4	0.00343642611683849\\
10.5	0.0104895104895105\\
10.6	0.00701754385964912\\
10.7	0.0138888888888889\\
10.8	0.00704225352112676\\
10.9	0.00354609929078014\\
11	0.0104895104895105\\
11.1	0.0069204152249135\\
11.2	0.00689655172413793\\
11.3	0\\
11.4	0.00696864111498258\\
11.5	0.0136986301369863\\
11.6	0.0277777777777778\\
11.7	0.0102739726027397\\
11.8	0.00348432055749129\\
11.9	0\\
12	0.00699300699300699\\
12.1	0\\
12.2	0\\
12.3	0.00701754385964912\\
12.4	0.0104895104895105\\
12.5	0.00711743772241993\\
12.6	0\\
12.7	0.00341296928327645\\
12.8	0\\
12.9	0.00704225352112676\\
13	0.0034965034965035\\
13.1	0.0140350877192982\\
13.2	0.00355871886120996\\
13.3	0\\
13.4	0.00714285714285714\\
13.5	0.0842105263157895\\
13.6	0.00709219858156028\\
13.7	0.00355871886120996\\
13.8	0.00709219858156028\\
13.9	0.00350877192982456\\
14	0.0104529616724739\\
14.1	0.0176056338028169\\
14.2	0\\
14.3	0.00706713780918728\\
14.4	0.00355871886120996\\
14.5	0.0104895104895105\\
14.6	0.0673758865248227\\
14.7	0.00699300699300699\\
14.8	0\\
14.9	0.00347222222222222\\
15	0.00352112676056338\\
15.1	0.00704225352112676\\
15.2	0.00701754385964912\\
15.3	0.00701754385964912\\
15.4	0.00694444444444444\\
15.5	0.0104895104895105\\
15.6	0.003584229390681\\
15.7	0.0105263157894737\\
15.8	0\\
15.9	0.0141342756183746\\
16	0.113074204946996\\
16.1	0.0103806228373702\\
16.2	0\\
16.3	0.00696864111498258\\
16.4	0.0104529616724739\\
16.5	0.00706713780918728\\
16.6	0.00701754385964912\\
16.7	0.00687285223367698\\
16.8	0.00350877192982456\\
16.9	0.0140350877192982\\
17	0.00348432055749129\\
17.1	0\\
17.2	0.00687285223367698\\
17.3	0.0280701754385965\\
17.4	0.0139372822299652\\
17.5	0.00343642611683849\\
17.6	0.0108303249097473\\
17.7	0\\
17.8	0.00350877192982456\\
17.9	0.00344827586206897\\
18	0.013986013986014\\
18.1	0.00704225352112676\\
18.2	0.00680272108843537\\
18.3	0\\
18.4	0.00342465753424658\\
18.5	0\\
18.6	0\\
18.7	0.0138888888888889\\
18.8	0.00701754385964912\\
18.9	0.0179856115107914\\
19	0.00704225352112676\\
19.1	0.00350877192982456\\
19.2	0.0139372822299652\\
19.3	0.00689655172413793\\
19.4	0.0107913669064748\\
19.5	0.00350877192982456\\
19.6	0\\
19.7	0.0172413793103448\\
19.8	0.0138888888888889\\
19.9	0.0104529616724739\\
20	0.0136986301369863\\
20.1	0.0136986301369863\\
20.2	0.00355871886120996\\
20.3	0.00699300699300699\\
20.4	0.0142857142857143\\
20.5	0.0068259385665529\\
20.6	0.00348432055749129\\
20.7	0\\
20.8	0.0105263157894737\\
20.9	0.0138888888888889\\
21	0.00348432055749129\\
21.1	0.00699300699300699\\
21.2	0.00343642611683849\\
21.3	0\\
21.4	0.00711743772241993\\
21.5	0.0208333333333333\\
21.6	0.0177935943060498\\
21.7	0.00699300699300699\\
21.8	0.00699300699300699\\
21.9	0.00699300699300699\\
22	0.00355871886120996\\
22.1	0\\
22.2	0.00699300699300699\\
22.3	0.0531914893617021\\
22.4	0.00350877192982456\\
22.5	0.00348432055749129\\
22.6	0.0137931034482759\\
22.7	0\\
22.8	0.00347222222222222\\
22.9	0.00352112676056338\\
23	0.0104166666666667\\
23.1	0.0105263157894737\\
23.2	0.00701754385964912\\
23.3	0.00704225352112676\\
23.4	0.00699300699300699\\
23.5	0.00706713780918728\\
23.6	0.00706713780918728\\
23.7	0.00342465753424658\\
23.8	0.00701754385964912\\
23.9	0.00354609929078014\\
24	0.00350877192982456\\
24.1	0.028169014084507\\
24.2	0.00696864111498258\\
24.3	0.00352112676056338\\
24.4	0.00701754385964912\\
24.5	0.020979020979021\\
24.6	0.00696864111498258\\
24.7	0\\
24.8	0\\
24.9	0.00694444444444444\\
25	0.0141342756183746\\
25.1	0.0106007067137809\\
25.2	0.0069204152249135\\
25.3	0.00353356890459364\\
25.4	0.00346020761245675\\
25.5	0.0106007067137809\\
25.6	0.00357142857142857\\
25.7	0\\
25.8	0.00353356890459364\\
25.9	0.0102739726027397\\
26	0.00696864111498258\\
26.1	0.00696864111498258\\
26.2	0\\
26.3	0.0798611111111111\\
26.4	0.00689655172413793\\
26.5	0.0106761565836299\\
26.6	0\\
26.7	0.00704225352112676\\
26.8	0.00687285223367698\\
26.9	0.0103448275862069\\
27	0.00696864111498258\\
27.1	0.0107142857142857\\
27.2	0.00347222222222222\\
27.3	0\\
27.4	0.00355871886120996\\
27.5	0.0833333333333333\\
27.6	0.00344827586206897\\
27.7	0.00346020761245675\\
27.8	0.0104529616724739\\
27.9	0.0141843971631206\\
28	0.00699300699300699\\
28.1	0.010752688172043\\
28.2	0\\
28.3	0\\
28.4	0.00353356890459364\\
28.5	0.00704225352112676\\
28.6	0\\
28.7	0.00699300699300699\\
28.8	0\\
28.9	0\\
29	0.00353356890459364\\
29.1	0.0034965034965035\\
29.2	0.00353356890459364\\
29.3	0.0069204152249135\\
29.4	0\\
29.5	0\\
29.6	0.00346020761245675\\
29.7	0.03886925795053\\
29.8	0.00348432055749129\\
29.9	0.00704225352112676\\
30	0.00347222222222222\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Dispersed_50k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-750,
ymax=1000,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-143.391094280491\\
0.1	-408.787093136344\\
0.15	-550.974380857043\\
0.2	-540.482630747476\\
0.25	-464.181689596565\\
0.3	-477.858631759021\\
0.35	-415.790595368663\\
0.4	-376.703421964662\\
0.45	-352.57337627092\\
0.5	-371.857589362629\\
0.6	-366.252536550841\\
0.7	-364.929695907808\\
0.8	-260.561672269879\\
0.9	-167.607331696118\\
1	-118.149946746996\\
1.1	-114.600728505479\\
1.2	-91.1248841920735\\
1.3	-93.5696432675339\\
1.4	-91.724154761196\\
1.5	-81.1875258717922\\
1.6	-69.7426032729659\\
1.7	-80.3264790635774\\
1.8	-48.1347737554841\\
1.9	-79.4273634278526\\
2	-95.7558120417336\\
2.1	-119.618235766152\\
2.2	-105.676531753945\\
2.3	-92.4054432658502\\
2.4	-93.6484746462507\\
2.5	-115.616693126367\\
2.6	-143.530332649043\\
2.7	-91.7732748695251\\
2.8	-85.0692664684403\\
2.9	-92.5841678466538\\
3	-58.3562603211622\\
3.1	-37.8889294134933\\
3.2	-30.1238674101442\\
3.3	-81.8155932069583\\
3.4	-78.8893743065111\\
3.5	-113.694104879755\\
3.6	-69.205678706105\\
3.7	-49.7048589038899\\
3.8	-42.1607865695732\\
3.9	-18.8611096317747\\
4	-25.952017669433\\
4.1	-54.1471513363371\\
4.2	-100.10816093549\\
4.3	-123.859230163074\\
4.4	-72.9441805817974\\
4.5	-20.2254863749096\\
4.6	18.3352491340507\\
4.7	-7.20107315719427\\
4.8	-7.15859065972373\\
4.9	-72.0163440929017\\
5	-116.649129336138\\
5.1	-78.2215213605748\\
5.2	-87.0142121355037\\
5.3	-43.8277122281076\\
5.4	9.0069917067472\\
5.5	2.02818928792079\\
5.6	-78.7506658532167\\
5.7	-74.2375064060788\\
5.8	-84.6032857584326\\
5.9	-84.0516604387148\\
6	15.5721716686305\\
6.1	45.7539386898236\\
6.2	40.7819205988893\\
6.3	38.1989060675481\\
6.4	33.5976917640933\\
6.5	63.1100713508002\\
6.6	57.7650840285969\\
6.7	82.9309084951601\\
6.8	84.8473794037031\\
6.9	106.82559831233\\
7	144.683281354046\\
7.1	77.6984773424219\\
7.2	45.2538211731589\\
7.3	23.7134737538499\\
7.4	27.7398968502579\\
7.5	20.2895784438783\\
7.6	-42.6228136682651\\
7.7	-39.528482070411\\
7.8	-31.8256885251639\\
7.9	-69.5746783421462\\
8	-103.512243469195\\
8.1	-134.758218558832\\
8.2	-106.664223003025\\
8.3	-114.372384704128\\
8.4	-172.516664658192\\
8.5	-168.670209020497\\
8.6	-206.544244818114\\
8.7	-177.706688532342\\
8.8	-197.52262271754\\
8.9	-240.998629318082\\
9	-164.949056694299\\
9.1	-171.794469958351\\
9.2	-152.725520059487\\
9.3	-153.534380495894\\
9.4	-148.983115131127\\
9.5	-90.2491864599258\\
9.6	-103.073560694372\\
9.7	-68.1016633437843\\
9.8	-73.9783709138117\\
9.9	-41.2691044179274\\
10	12.1911638546566\\
10.1	-27.0891484992809\\
10.2	18.6350640191882\\
10.3	1.67201892439533\\
10.4	-49.718553445292\\
10.5	-69.6097572003392\\
10.6	-40.5702137046729\\
10.7	-54.9210658996844\\
10.8	-48.5390076589405\\
10.9	-57.994982274565\\
11	-140.141999522\\
11.1	-166.619822756002\\
11.2	-192.796811192316\\
11.3	-190.48742255934\\
11.4	-180.170208908678\\
11.5	-145.168954937546\\
11.6	-93.1789869835262\\
11.7	-98.8135334480473\\
11.8	-84.667809045861\\
11.9	-88.0463351027495\\
12	-32.4609747991103\\
12.1	39.8476280916065\\
12.2	56.0740373283764\\
12.3	88.1301700763791\\
12.4	77.7114710444244\\
12.5	85.7592219921254\\
12.6	102.272666948926\\
12.7	80.2163928725756\\
12.8	35.8361281262607\\
12.9	47.5075023492606\\
13	89.558707411438\\
13.1	31.6032456296357\\
13.2	17.6582132506291\\
13.3	59.1035600399899\\
13.4	63.2327236374251\\
13.5	56.9623803491115\\
13.6	40.9227717672805\\
13.7	19.9891820172789\\
13.8	28.2534779371354\\
13.9	43.0135849764496\\
14	52.6898235191356\\
14.1	37.9536622664709\\
14.2	74.7338883261116\\
14.3	66.293451683697\\
14.4	21.2987821423951\\
14.5	6.13380391039027\\
14.6	-13.0127705334241\\
14.7	-20.1764942072649\\
14.8	-32.1774397344432\\
14.9	-53.5920441785416\\
15	-51.4889811178093\\
15.1	-79.4848701106963\\
15.2	-93.4627733298856\\
15.3	-120.258239628753\\
15.4	-110.731344334031\\
15.5	-95.2170762445312\\
15.6	-121.118162410324\\
15.7	-117.532762838838\\
15.8	-63.2751759196591\\
15.9	-84.8504062787274\\
16	-95.1121568968973\\
16.1	-93.125657728219\\
16.2	-94.1530131451254\\
16.3	-99.7814306661266\\
16.4	-98.5745819212994\\
16.5	-62.6844618461116\\
16.6	-67.3659034334378\\
16.7	-55.4273173930289\\
16.8	-69.1126460848209\\
16.9	-158.551536437006\\
17	-158.44011768612\\
17.1	-112.888230926799\\
17.2	-82.8130651399432\\
17.3	-57.829207743403\\
17.4	-57.2212906227621\\
17.5	-81.7454264861001\\
17.6	-119.278065838642\\
17.7	-130.250485012396\\
17.8	-118.373590208929\\
17.9	-52.1079277740894\\
18	0.0984973478834118\\
18.1	58.4037648412715\\
18.2	70.6319829665365\\
18.3	26.5828039073749\\
18.4	26.9033899994224\\
18.5	27.2150302689694\\
18.6	46.8927125918619\\
18.7	70.8119887056561\\
18.8	69.7908908368329\\
18.9	55.1453930164647\\
19	53.043125799236\\
19.1	27.7848825032091\\
19.2	12.991418956139\\
19.3	-8.05573326955709\\
19.4	-13.2263689632637\\
19.5	1.77825013122062\\
19.6	7.61222100516071\\
19.7	-2.70740698767622\\
19.8	11.4729749065541\\
19.9	14.7584511476866\\
20	37.3233460116866\\
20.1	-6.07953056880797\\
20.2	-2.61123718629163\\
20.3	-46.9226920950995\\
20.4	-33.6470678636529\\
20.5	-20.8056242515697\\
20.6	-37.4943368822946\\
20.7	-50.3861441507956\\
20.8	-47.1633404722157\\
20.9	-40.0831634478782\\
21	-31.5544836755878\\
21.1	-46.2655636888253\\
21.2	-7.16721353682144\\
21.3	9.2715527589204\\
21.4	40.5584448369985\\
21.5	9.86539143136906\\
21.6	52.2500022968085\\
21.7	89.4504428969584\\
21.8	93.7184990724537\\
21.9	126.592887973903\\
22	85.7648949966358\\
22.1	61.8626632633403\\
22.2	62.6796622132877\\
22.3	23.2920800342197\\
22.4	-2.16812713742514\\
22.5	6.39263225568952\\
22.6	28.360474753302\\
22.7	-32.1897157523404\\
22.8	-87.8965324469093\\
22.9	-69.6811947849925\\
23	-59.7658631821508\\
23.1	-53.6259972150471\\
23.2	-15.4374718661169\\
23.3	-13.0658672953763\\
23.4	-15.8305629361666\\
23.5	15.2079316733705\\
23.6	12.1087473933327\\
23.7	-31.5042962674392\\
23.8	19.2191518660762\\
23.9	30.8921187174383\\
24	7.93976715499693\\
24.1	-7.83163973423143\\
24.2	-8.57969674654206\\
24.3	-30.0484572906931\\
24.4	-13.9039378275907\\
24.5	-12.3381765873594\\
24.6	-32.7144360840999\\
24.7	-22.8585363196454\\
24.8	21.1997743374883\\
24.9	-74.9247412282761\\
25	-44.1506307969992\\
25.1	-40.3927842092982\\
25.2	-77.2057829282292\\
25.3	-108.42197145918\\
25.4	-89.6576104262157\\
25.5	-103.064791171064\\
25.6	-110.291467043982\\
25.7	-103.621532437625\\
25.8	-130.248634585186\\
25.9	-163.277637979085\\
26	-105.8171552743\\
26.1	-117.749910480387\\
26.2	-116.274453414321\\
26.3	-131.570960220763\\
26.4	-116.448438599748\\
26.5	-145.05749293942\\
26.6	-162.324412563114\\
26.7	-140.571944523192\\
26.8	-143.595193467959\\
26.9	-156.804147925509\\
27	-113.792721836976\\
27.1	-113.407368820235\\
27.2	-104.677616646401\\
27.3	-118.937061638087\\
27.4	-121.217150373389\\
27.5	-127.802483511926\\
27.6	-126.505951877755\\
27.7	-80.2468293324617\\
27.8	-40.5776181302344\\
27.9	-47.8273818610085\\
28	-26.5983251387472\\
28.1	-2.46117551080798\\
28.2	2.17746853482425\\
28.3	-10.5680926153221\\
28.4	-7.06770453451893\\
28.5	55.2191973870325\\
28.6	58.4743223607074\\
28.7	68.6773031794645\\
28.8	23.5717757605714\\
28.9	-21.0358507676776\\
29	-18.235012159065\\
29.1	-39.7647247044707\\
29.2	-108.260419756659\\
29.3	-87.7403146820146\\
29.4	-100.32980313647\\
29.5	-110.277805930301\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	98.513\\
%	30.0	98.513\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_10k_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
/pgf/number format/.cd,
1000 sep={},
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (\second)},
%ymin=2000,
ymin=0,
ymax=17000,
ytick={0,2000,4000,6000,8000,10000},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Number of particles},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	10015\\
0.1	9952\\
0.2	9943\\
0.3	9956\\
0.4	9970\\
0.5	9972\\
0.6	9978\\
0.7	9974\\
0.8	9980\\
0.9	9983\\
1	9970\\
1.1	9969\\
1.2	9967\\
1.3	9949\\
1.4	9944\\
1.5	9942\\
1.6	9929\\
1.7	9936\\
1.8	9923\\
1.9	9936\\
2	9946\\
2.1	9941\\
2.2	9949\\
2.3	9964\\
2.4	9959\\
2.5	9973\\
2.6	9959\\
2.7	9964\\
2.8	9964\\
2.9	9950\\
3	9946\\
3.1	9951\\
3.2	9938\\
3.3	9942\\
3.4	9944\\
3.5	9935\\
3.6	9946\\
3.7	9933\\
3.8	9942\\
3.9	9955\\
4	9952\\
4.1	9974\\
4.2	9965\\
4.3	9958\\
4.4	9967\\
4.5	9972\\
4.6	9958\\
4.7	9962\\
4.8	9950\\
4.9	9952\\
5	9957\\
5.1	9944\\
5.2	9949\\
5.3	9955\\
5.4	9946\\
5.5	9956\\
5.6	9961\\
5.7	9955\\
5.8	9963\\
5.9	9956\\
6	9962\\
6.1	9968\\
6.2	9956\\
6.3	9966\\
6.4	9970\\
6.5	9956\\
6.6	9958\\
6.7	9946\\
6.8	9950\\
6.9	9960\\
7	9947\\
7.1	9954\\
7.2	9957\\
7.3	9950\\
7.4	9954\\
7.5	9964\\
7.6	9957\\
7.7	9966\\
7.8	9954\\
7.9	9956\\
8	9960\\
8.1	9949\\
8.2	9972\\
8.3	9964\\
8.4	9951\\
8.5	9952\\
8.6	9957\\
8.7	9950\\
8.8	9953\\
8.9	9944\\
9	9950\\
9.1	9956\\
9.2	9945\\
9.3	9950\\
9.4	9962\\
9.5	9949\\
9.6	9959\\
9.7	9966\\
9.8	9956\\
9.9	9960\\
10	9948\\
10.1	9957\\
10.2	9961\\
10.3	9950\\
10.4	9955\\
10.5	9956\\
10.6	9945\\
10.7	9953\\
10.8	9961\\
10.9	9948\\
11	9955\\
11.1	9947\\
11.2	9949\\
11.3	9958\\
11.4	9953\\
11.5	9955\\
11.6	9959\\
11.7	9946\\
11.8	9952\\
11.9	9941\\
12	9948\\
12.1	9954\\
12.2	9940\\
12.3	9963\\
12.4	9957\\
12.5	9946\\
12.6	9954\\
12.7	9961\\
12.8	9949\\
12.9	9954\\
13	9946\\
13.1	9952\\
13.2	9955\\
13.3	9947\\
13.4	9967\\
13.5	9955\\
13.6	9948\\
13.7	9956\\
13.8	9961\\
13.9	9950\\
14	9960\\
14.1	9951\\
14.2	9958\\
14.3	9964\\
14.4	9955\\
14.5	9954\\
14.6	9956\\
14.7	9946\\
14.8	9952\\
14.9	9955\\
15	9943\\
15.1	9950\\
15.2	9941\\
15.3	9949\\
15.4	9961\\
15.5	9951\\
15.6	9959\\
15.7	9969\\
15.8	9959\\
15.9	9963\\
16	9951\\
16.1	9954\\
16.2	9956\\
16.3	9941\\
16.4	9960\\
16.5	9949\\
16.6	9937\\
16.7	9945\\
16.8	9954\\
16.9	9945\\
17	9955\\
17.1	9946\\
17.2	9952\\
17.3	9961\\
17.4	9951\\
17.5	9974\\
17.6	9963\\
17.7	9951\\
17.8	9957\\
17.9	9964\\
18	9952\\
18.1	9956\\
18.2	9943\\
18.3	9953\\
18.4	9962\\
18.5	9951\\
18.6	9957\\
18.7	9961\\
18.8	9952\\
18.9	9956\\
19	9963\\
19.1	9947\\
19.2	9950\\
19.3	9938\\
19.4	9942\\
19.5	9952\\
19.6	9939\\
19.7	9942\\
19.8	9950\\
19.9	9943\\
20	9952\\
20.1	9967\\
20.2	9960\\
20.3	9964\\
20.4	9957\\
20.5	9979\\
20.6	9964\\
20.7	9951\\
20.8	9951\\
20.9	9954\\
21	9940\\
21.1	9946\\
21.2	9936\\
21.3	9939\\
21.4	9949\\
21.5	9944\\
21.6	9966\\
21.7	9957\\
21.8	9949\\
21.9	9955\\
22	9965\\
22.1	9954\\
22.2	9954\\
22.3	9943\\
22.4	9948\\
22.5	9950\\
22.6	9941\\
22.7	9961\\
22.8	9949\\
22.9	9939\\
23	9951\\
23.1	9956\\
23.2	9948\\
23.3	9957\\
23.4	9946\\
23.5	9953\\
23.6	9960\\
23.7	9950\\
23.8	9949\\
23.9	9958\\
24	9948\\
24.1	9952\\
24.2	9955\\
24.3	9950\\
24.4	9952\\
24.5	9941\\
24.6	9968\\
24.7	9956\\
24.8	9944\\
24.9	9953\\
25	9959\\
25.1	9945\\
25.2	9954\\
25.3	9956\\
25.4	9949\\
25.5	9955\\
25.6	9942\\
25.7	9967\\
25.8	9961\\
25.9	9948\\
26	9956\\
26.1	9962\\
26.2	9951\\
26.3	9959\\
26.4	9946\\
26.5	9949\\
26.6	9952\\
26.7	9942\\
26.8	9965\\
26.9	9959\\
27	9942\\
27.1	9950\\
27.2	9953\\
27.3	9949\\
27.4	9954\\
27.5	9946\\
27.6	9951\\
27.7	9955\\
27.8	9945\\
27.9	9953\\
28	9958\\
28.1	9947\\
28.2	9952\\
28.3	9960\\
28.4	9954\\
28.5	9953\\
28.6	9943\\
28.7	9962\\
28.8	9952\\
28.9	9946\\
29	9948\\
29.1	9951\\
29.2	9943\\
29.3	9949\\
29.4	9957\\
29.5	9952\\
29.6	9955\\
29.7	9947\\
29.8	9966\\
29.9	9956\\
30	9945\\
};
\addlegendentry{Total};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	5136\\
0.1	5128\\
0.2	5109\\
0.3	5110\\
0.4	5097\\
0.5	5080\\
0.6	5081\\
0.7	5063\\
0.8	5049\\
0.9	5051\\
1	5036\\
1.1	5037\\
1.2	5023\\
1.3	5008\\
1.4	5009\\
1.5	4998\\
1.6	4983\\
1.7	4984\\
1.8	4968\\
1.9	4955\\
2	4955\\
2.1	4944\\
2.2	4944\\
2.3	4930\\
2.4	4914\\
2.5	4917\\
2.6	4902\\
2.7	4891\\
2.8	4888\\
2.9	4872\\
3	4856\\
3.1	4857\\
3.2	4841\\
3.3	4841\\
3.4	4824\\
3.5	4810\\
3.6	4811\\
3.7	4798\\
3.8	4780\\
3.9	4783\\
4	4767\\
4.1	4766\\
4.2	4753\\
4.3	4735\\
4.4	4737\\
4.5	4720\\
4.6	4702\\
4.7	4700\\
4.8	4678\\
4.9	4652\\
5	4646\\
5.1	4621\\
5.2	4612\\
5.3	4591\\
5.4	4568\\
5.5	4564\\
5.6	4543\\
5.7	4527\\
5.8	4528\\
5.9	4509\\
6	4491\\
6.1	4488\\
6.2	4472\\
6.3	4468\\
6.4	4449\\
6.5	4430\\
6.6	4424\\
6.7	4404\\
6.8	4381\\
6.9	4382\\
7	4358\\
7.1	4338\\
7.2	4331\\
7.3	4310\\
7.4	4302\\
7.5	4280\\
7.6	4258\\
7.7	4248\\
7.8	4223\\
7.9	4198\\
8	4188\\
8.1	4164\\
8.2	4155\\
8.3	4130\\
8.4	4104\\
8.5	4095\\
8.6	4069\\
8.7	4043\\
8.8	4034\\
8.9	4011\\
9	3982\\
9.1	3974\\
9.2	3944\\
9.3	3931\\
9.4	3901\\
9.5	3875\\
9.6	3862\\
9.7	3829\\
9.8	3799\\
9.9	3788\\
10	3758\\
10.1	3732\\
10.2	3721\\
10.3	3694\\
10.4	3684\\
10.5	3655\\
10.6	3632\\
10.7	3625\\
10.8	3600\\
10.9	3576\\
11	3566\\
11.1	3542\\
11.2	3520\\
11.3	3511\\
11.4	3488\\
11.5	3479\\
11.6	3459\\
11.7	3440\\
11.8	3436\\
11.9	3411\\
12	3392\\
12.1	3385\\
12.2	3364\\
12.3	3360\\
12.4	3338\\
12.5	3317\\
12.6	3310\\
12.7	3287\\
12.8	3263\\
12.9	3255\\
13	3234\\
13.1	3213\\
13.2	3206\\
13.3	3185\\
13.4	3183\\
13.5	3163\\
13.6	3146\\
13.7	3141\\
13.8	3122\\
13.9	3105\\
14	3102\\
14.1	3085\\
14.2	3065\\
14.3	3061\\
14.4	3039\\
14.5	3038\\
14.6	3019\\
14.7	3001\\
14.8	2999\\
14.9	2978\\
15	2962\\
15.1	2962\\
15.2	2946\\
15.3	2927\\
15.4	2923\\
15.5	2902\\
15.6	2898\\
15.7	2879\\
15.8	2860\\
15.9	2858\\
16	2841\\
16.1	2824\\
16.2	2826\\
16.3	2811\\
16.4	2810\\
16.5	2792\\
16.6	2774\\
16.7	2773\\
16.8	2753\\
16.9	2740\\
17	2745\\
17.1	2732\\
17.2	2718\\
17.3	2720\\
17.4	2703\\
17.5	2704\\
17.6	2687\\
17.7	2673\\
17.8	2676\\
17.9	2658\\
18	2641\\
18.1	2638\\
18.2	2619\\
18.3	2604\\
18.4	2605\\
18.5	2587\\
18.6	2585\\
18.7	2573\\
18.8	2557\\
18.9	2559\\
19	2544\\
19.1	2529\\
19.2	2531\\
19.3	2518\\
19.4	2507\\
19.5	2511\\
19.6	2499\\
19.7	2502\\
19.8	2490\\
19.9	2479\\
20	2481\\
20.1	2468\\
20.2	2454\\
20.3	2455\\
20.4	2441\\
20.5	2445\\
20.6	2430\\
20.7	2417\\
20.8	2417\\
20.9	2407\\
21	2398\\
21.1	2401\\
21.2	2386\\
21.3	2375\\
21.4	2379\\
21.5	2365\\
21.6	2365\\
21.7	2354\\
21.8	2344\\
21.9	2349\\
22	2340\\
22.1	2327\\
22.2	2328\\
22.3	2315\\
22.4	2302\\
22.5	2305\\
22.6	2293\\
22.7	2299\\
22.8	2287\\
22.9	2278\\
23	2285\\
23.1	2274\\
23.2	2265\\
23.3	2270\\
23.4	2257\\
23.5	2246\\
23.6	2252\\
23.7	2243\\
23.8	2247\\
23.9	2238\\
24	2226\\
24.1	2230\\
24.2	2217\\
24.3	2202\\
24.4	2206\\
24.5	2198\\
24.6	2205\\
24.7	2193\\
24.8	2184\\
24.9	2188\\
25	2179\\
25.1	2171\\
25.2	2178\\
25.3	2167\\
25.4	2159\\
25.5	2164\\
25.6	2154\\
25.7	2161\\
25.8	2153\\
25.9	2145\\
26	2148\\
26.1	2136\\
26.2	2122\\
26.3	2127\\
26.4	2118\\
26.5	2107\\
26.6	2112\\
26.7	2106\\
26.8	2114\\
26.9	2105\\
27	2096\\
27.1	2101\\
27.2	2089\\
27.3	2078\\
27.4	2086\\
27.5	2078\\
27.6	2071\\
27.7	2081\\
27.8	2073\\
27.9	2084\\
28	2075\\
28.1	2067\\
28.2	2073\\
28.3	2063\\
28.4	2053\\
28.5	2060\\
28.6	2052\\
28.7	2059\\
28.8	2050\\
28.9	2043\\
29	2054\\
29.1	2046\\
29.2	2037\\
29.3	2046\\
29.4	2036\\
29.5	2025\\
29.6	2035\\
29.7	2029\\
29.8	2037\\
29.9	2028\\
30	2015\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	5136\\
0.1	5145\\
0.2	5154\\
0.3	5168\\
0.4	5197\\
0.5	5212\\
0.6	5224\\
0.7	5233\\
0.8	5254\\
0.9	5260\\
1	5258\\
1.1	5251\\
1.2	5265\\
1.3	5261\\
1.4	5259\\
1.5	5269\\
1.6	5269\\
1.7	5272\\
1.8	5277\\
1.9	5303\\
2	5310\\
2.1	5324\\
2.2	5328\\
2.3	5355\\
2.4	5362\\
2.5	5376\\
2.6	5374\\
2.7	5392\\
2.8	5395\\
2.9	5399\\
3	5414\\
3.1	5418\\
3.2	5423\\
3.3	5425\\
3.4	5441\\
3.5	5446\\
3.6	5452\\
3.7	5458\\
3.8	5484\\
3.9	5491\\
4	5505\\
4.1	5526\\
4.2	5539\\
4.3	5546\\
4.4	5551\\
4.5	5570\\
4.6	5576\\
4.7	5585\\
4.8	5594\\
4.9	5619\\
5	5633\\
5.1	5643\\
5.2	5656\\
5.3	5687\\
5.4	5699\\
5.5	5714\\
5.6	5740\\
5.7	5749\\
5.8	5759\\
5.9	5764\\
6	5790\\
6.1	5802\\
6.2	5812\\
6.3	5819\\
6.4	5838\\
6.5	5850\\
6.6	5857\\
6.7	5865\\
6.8	5893\\
6.9	5902\\
7	5910\\
7.1	5938\\
7.2	5950\\
7.3	5964\\
7.4	5976\\
7.5	6007\\
7.6	6022\\
7.7	6038\\
7.8	6047\\
7.9	6079\\
8	6094\\
8.1	6108\\
8.2	6138\\
8.3	6156\\
8.4	6171\\
8.5	6181\\
8.6	6212\\
8.7	6230\\
8.8	6240\\
8.9	6260\\
9	6291\\
9.1	6307\\
9.2	6322\\
9.3	6344\\
9.4	6382\\
9.5	6400\\
9.6	6425\\
9.7	6461\\
9.8	6480\\
9.9	6496\\
10	6512\\
10.1	6547\\
10.2	6564\\
10.3	6580\\
10.4	6595\\
10.5	6624\\
10.6	6636\\
10.7	6652\\
10.8	6680\\
10.9	6698\\
11	6712\\
11.1	6726\\
11.2	6754\\
11.3	6769\\
11.4	6785\\
11.5	6797\\
11.6	6821\\
11.7	6831\\
11.8	6840\\
11.9	6853\\
12	6879\\
12.1	6889\\
12.2	6896\\
12.3	6925\\
12.4	6940\\
12.5	6952\\
12.6	6966\\
12.7	6994\\
12.8	7010\\
12.9	7021\\
13	7036\\
13.1	7063\\
13.2	7071\\
13.3	7083\\
13.4	7102\\
13.5	7113\\
13.6	7126\\
13.7	7133\\
13.8	7161\\
13.9	7171\\
14	7179\\
14.1	7191\\
14.2	7216\\
14.3	7224\\
14.4	7233\\
14.5	7237\\
14.6	7259\\
14.7	7266\\
14.8	7273\\
14.9	7299\\
15	7305\\
15.1	7307\\
15.2	7318\\
15.3	7349\\
15.4	7357\\
15.5	7368\\
15.6	7381\\
15.7	7410\\
15.8	7420\\
15.9	7427\\
16	7434\\
16.1	7448\\
16.2	7452\\
16.3	7453\\
16.4	7473\\
16.5	7480\\
16.6	7484\\
16.7	7498\\
16.8	7522\\
16.9	7526\\
17	7530\\
17.1	7536\\
17.2	7555\\
17.3	7561\\
17.4	7569\\
17.5	7592\\
17.6	7599\\
17.7	7601\\
17.8	7604\\
17.9	7624\\
18	7629\\
18.1	7640\\
18.2	7646\\
18.3	7673\\
18.4	7679\\
18.5	7687\\
18.6	7692\\
18.7	7711\\
18.8	7716\\
18.9	7723\\
19	7738\\
19.1	7740\\
19.2	7740\\
19.3	7738\\
19.4	7756\\
19.5	7761\\
19.6	7762\\
19.7	7763\\
19.8	7785\\
19.9	7790\\
20	7794\\
20.1	7822\\
20.2	7830\\
20.3	7830\\
20.4	7836\\
20.5	7857\\
20.6	7857\\
20.7	7857\\
20.8	7859\\
20.9	7870\\
21	7867\\
21.1	7865\\
21.2	7871\\
21.3	7888\\
21.4	7892\\
21.5	7901\\
21.6	7922\\
21.7	7926\\
21.8	7928\\
21.9	7930\\
22	7945\\
22.1	7948\\
22.2	7948\\
22.3	7949\\
22.4	7970\\
22.5	7964\\
22.6	7968\\
22.7	7983\\
22.8	7983\\
22.9	7986\\
23	7986\\
23.1	8004\\
23.2	8005\\
23.3	8008\\
23.4	8010\\
23.5	8027\\
23.6	8029\\
23.7	8029\\
23.8	8026\\
23.9	8040\\
24	8040\\
24.1	8042\\
24.2	8063\\
24.3	8064\\
24.4	8066\\
24.5	8067\\
24.6	8085\\
24.7	8084\\
24.8	8084\\
24.9	8088\\
25	8098\\
25.1	8098\\
25.2	8100\\
25.3	8113\\
25.4	8111\\
25.5	8110\\
25.6	8109\\
25.7	8130\\
25.8	8131\\
25.9	8129\\
26	8129\\
26.1	8148\\
26.2	8150\\
26.3	8154\\
26.4	8152\\
26.5	8164\\
26.6	8160\\
26.7	8160\\
26.8	8175\\
26.9	8175\\
27	8170\\
27.1	8170\\
27.2	8188\\
27.3	8189\\
27.4	8192\\
27.5	8191\\
27.6	8197\\
27.7	8193\\
27.8	8196\\
27.9	8192\\
28	8207\\
28.1	8202\\
28.2	8201\\
28.3	8222\\
28.4	8220\\
28.5	8218\\
28.6	8216\\
28.7	8225\\
28.8	8223\\
28.9	8222\\
29	8217\\
29.1	8227\\
29.2	8232\\
29.3	8229\\
29.4	8246\\
29.5	8246\\
29.6	8242\\
29.7	8238\\
29.8	8251\\
29.9	8253\\
30	8252\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_10k_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
ylabel near ticks,
xlabel near ticks,
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Average Outlet Pressure},
axis background/.style={fill=white}
]
%\addplot [color=mycolor1,solid,forget plot]
%  table[row sep=crcr]{%
%0	0.999999999999999\\
%0.1	1.00406157203678\\
%0.2	1.00614300472255\\
%0.3	1.00718314874159\\
%0.4	1.00657042681836\\
%0.5	1.00451549807045\\
%0.6	1.00545949651521\\
%0.7	1.00414791174734\\
%0.8	1.00463821892393\\
%0.9	1.0062873787911\\
%1	1.00658681494459\\
%1.1	1.00423119661088\\
%1.2	1.00380256107529\\
%1.3	1.00898391381346\\
%1.4	1.0026442532936\\
%1.5	1.00073274488859\\
%1.6	1.00174620101306\\
%1.7	1.00970627168974\\
%1.8	1.00581229737074\\
%1.9	1.00402779039143\\
%2	1.00480036492433\\
%2.1	1.00540802481101\\
%2.2	1.00234258166076\\
%2.3	0.999736559234524\\
%2.4	1.00454454636273\\
%2.5	1.00637110215987\\
%2.6	1.00414016106011\\
%2.7	1.00665334665335\\
%2.8	1.00702666741628\\
%2.9	1.00905216942149\\
%3	1.00153386107186\\
%3.1	1.00598189689099\\
%3.2	1.00015348288076\\
%3.3	1.00030580447868\\
%3.4	1.00254113783943\\
%3.5	1.00377158353011\\
%3.6	1.00905061749218\\
%3.7	1.00177372343565\\
%3.8	1.00099763872491\\
%3.9	1.00507129234402\\
%4	1.00287846481876\\
%4.1	1.00403416231862\\
%4.2	1.00405258522142\\
%4.3	1.00100916399618\\
%4.4	1.00271367750707\\
%4.5	1.00461164180172\\
%4.6	1.00168866945726\\
%4.7	1.0064363788704\\
%4.8	1.00316714965475\\
%4.9	1.0059013988766\\
%5	1.00503892414404\\
%5.1	1.00617019344292\\
%5.2	1.00083234946871\\
%5.3	1.00398328943783\\
%5.4	1.00424671746986\\
%5.5	1.00516665153029\\
%5.6	1.00475564380523\\
%5.7	1.00799836527109\\
%5.8	1.00672026386312\\
%5.9	1.00609085622654\\
%6	1.00741552819475\\
%6.1	1.00670152358464\\
%6.2	1.00901969603268\\
%6.3	1.00496894409938\\
%6.4	1.00562891653801\\
%6.5	1.00704124489519\\
%6.6	1.00373868555687\\
%6.7	1.00615183714357\\
%6.8	1.00367933110109\\
%6.9	1.00582871673781\\
%7	1.00645772959823\\
%7.1	1.00627463445645\\
%7.2	1.0061284927194\\
%7.3	1.00442167802872\\
%7.4	1.0058694552201\\
%7.5	1.00422704017745\\
%7.6	1.00433837446824\\
%7.7	1.00411931818182\\
%7.8	1.00155482347564\\
%7.9	1.00131253689492\\
%8	1.00633259702175\\
%8.1	1.00628544331972\\
%8.2	1.00507858618654\\
%8.3	1.00768140949959\\
%8.4	1.00521824432252\\
%8.5	1.0040244748037\\
%8.6	1.00582017414404\\
%8.7	1.00439365828976\\
%8.8	1.00242125909281\\
%8.9	1.00595566050112\\
%9	1.0051053350059\\
%9.1	1.00876403108425\\
%9.2	1.00654548978837\\
%9.3	1.00542404565132\\
%9.4	1.00644809735719\\
%9.5	1.00618692158282\\
%9.6	1.00694668967396\\
%9.7	1.00564325703622\\
%9.8	1.00468856212658\\
%9.9	1.00693942421215\\
%10	1.00557390053129\\
%10.1	1.0065675305935\\
%10.2	1.00603019569962\\
%10.3	1.00475070384161\\
%10.4	1.00473596651283\\
%10.5	1.0045334636954\\
%10.6	1.00673978010626\\
%10.7	1.00769253101593\\
%10.8	1.00550287780401\\
%10.9	1.00505932219792\\
%11	1.00531286894923\\
%11.1	1.0045334636954\\
%11.2	1.00347273465171\\
%11.3	1.00287256731538\\
%11.4	1.00501135228408\\
%11.5	1.00443108028335\\
%11.6	1.00332099030446\\
%11.7	1.00430660248842\\
%11.8	1.00452069924211\\
%11.9	1.00237762237762\\
%12	1.00381124557261\\
%12.1	1.00414222141495\\
%12.2	1.00620849321133\\
%12.3	1.0038615929525\\
%12.4	1.00333714580874\\
%12.5	1.00330306057579\\
%12.6	1.00510761965307\\
%12.7	1.00534566443657\\
%12.8	1.00205659443196\\
%12.9	1.00197127760466\\
%13	1.00456180183453\\
%13.1	1.00349856109799\\
%13.2	1.00338074623789\\
%13.3	1.00648788440996\\
%13.4	1.00754374526423\\
%13.5	1.00544544873904\\
%13.6	1.00906623905267\\
%13.7	1.00751228243897\\
%13.8	1.00542902844956\\
%13.9	1.00340540141676\\
%14	1.00512640317835\\
%14.1	1.00547403534416\\
%14.2	1.00368177277268\\
%14.3	1.0055771501226\\
%14.4	1.00793670373046\\
%14.5	1.00491440377804\\
%14.6	1.00372823199528\\
%14.7	1.00272577350499\\
%14.8	1.00591928732425\\
%14.9	1.0045781491236\\
%15	1.00410271546635\\
%15.1	1.00545154700999\\
%15.2	1.00621420641773\\
%15.3	1.00566991659367\\
%15.4	1.0037968230117\\
%15.5	1.00439923712651\\
%15.6	1.00571983113305\\
%15.7	1.00661247843066\\
%15.8	1.00483004105799\\
%15.9	1.00237814133918\\
%16	1.0049259831078\\
%16.1	1.00214228586663\\
%16.2	1.00400895895548\\
%16.3	1.00737898465171\\
%16.4	1.00478814115178\\
%16.5	1.00589864680774\\
%16.6	1.00566524384706\\
%16.7	1.00562437562438\\
%16.8	1.00694814005533\\
%16.9	1.00421937369989\\
%17	1.00353334348936\\
%17.1	1.00484338105077\\
%17.2	1.00373966942149\\
%17.3	1.00353629054928\\
%17.4	1.00564831993403\\
%17.5	1.00662588100605\\
%17.6	1.00829624920534\\
%17.7	1.00831225052004\\
%17.8	1.00548638689135\\
%17.9	1.0058468391113\\
%18	1.00604486422668\\
%18.1	1.00620652075198\\
%18.2	1.00555087048593\\
%18.3	1.00617897727273\\
%18.4	1.00772172196867\\
%18.5	1.00706532273696\\
%18.6	1.00327218236309\\
%18.7	1.00522476166981\\
%18.8	1.00648507336819\\
%18.9	1.00443476977568\\
%19	1.00324039596767\\
%19.1	1.00425779127078\\
%19.2	1.00255220631641\\
%19.3	1.0024083161157\\
%19.4	1.00449564639906\\
%19.5	1.00319048848878\\
%19.6	1.00481014586586\\
%19.7	1.00531831804559\\
%19.8	1.00595022874852\\
%19.9	1.00289637049168\\
%20	1.00490059793579\\
%20.1	1.00745708836618\\
%20.2	1.00799881936246\\
%20.3	1.00394466237575\\
%20.4	1.00456044676824\\
%20.5	1.00583291167707\\
%20.6	1.00157507781475\\
%20.7	1.00326310053583\\
%20.8	1.00858960664155\\
%20.9	1.00652347652348\\
%21	1.00362001634729\\
%21.1	1.00395607278724\\
%21.2	1.00680981162664\\
%21.3	1.00415284571129\\
%21.4	1.00269672607335\\
%21.5	1.00482299247564\\
%21.6	1.00438356409431\\
%21.7	1.00196679222653\\
%21.8	1.00384906286895\\
%21.9	1.00461094303424\\
%22	1.00591174306589\\
%22.1	1.00228317137408\\
%22.2	1.0040455283353\\
%22.3	1.00624664591607\\
%22.4	1.00537462537462\\
%22.5	1.00449656877214\\
%22.6	1.00181727363545\\
%22.7	1.0027726242012\\
%22.8	1.0056425392789\\
%22.9	1.00560893651803\\
%23	1.00530106257379\\
%23.1	1.00475524475524\\
%23.2	1.00479792934338\\
%23.3	1.00480360887416\\
%23.4	1.00290849122018\\
%23.5	1.00400508582327\\
%23.6	1.00668513304877\\
%23.7	1.00511488511488\\
%23.8	1.00358595228725\\
%23.9	1.00611640733757\\
%24	1.00669603124149\\
%24.1	1.0064208518754\\
%24.2	1.00414422225502\\
%24.3	1.00750688705234\\
%24.4	1.00213572045322\\
%24.5	1.00504854711096\\
%24.6	1.00477340840977\\
%24.7	1.00447166469894\\
%24.8	1.00581654415965\\
%24.9	1.00521916755683\\
%25	1.00341327600486\\
%25.1	1.00443222946949\\
%25.2	1.00665768890201\\
%25.3	1.00282578822072\\
%25.4	1.00442652267519\\
%25.5	1.00319934886051\\
%25.6	1.00500018447462\\
%25.7	1.00852344136802\\
%25.8	1.00715569015964\\
%25.9	1.00569235958846\\
%26	1.0055390064481\\
%26.1	1.00489328852965\\
%26.2	1.00485108732909\\
%26.3	1.00314121140567\\
%26.4	1.00117579886581\\
%26.5	1.00357002305054\\
%26.6	1.00591630591631\\
%26.7	1.00631917798111\\
%26.8	1.00522931613841\\
%26.9	1.005990413928\\
%27	1.00425675177096\\
%27.1	1.0041053987335\\
%27.2	1.00334159134457\\
%27.3	1.00222821911134\\
%27.4	1.00146148617223\\
%27.5	1.00549642119244\\
%27.6	1.00602031446187\\
%27.7	1.00538687906395\\
%27.8	1.00763540436836\\
%27.9	1.00657400450789\\
%28	1.00472164199437\\
%28.1	1.00405198494687\\
%28.2	1.00440741077105\\
%28.3	1.00639573494687\\
%28.4	1.0064639905549\\
%28.5	1.00415984308946\\
%28.6	1.00346017618745\\
%28.7	1.00270328517082\\
%28.8	1.00367901892829\\
%28.9	1.00519026428117\\
%29	1.00386105371901\\
%29.1	1.00393920653661\\
%29.2	1.00718221172767\\
%29.3	1.0055228675944\\
%29.4	1.0041700487013\\
%29.5	1.0019790194902\\
%29.6	1.00505131232404\\
%29.7	1.00294069566797\\
%29.8	1.00297339024612\\
%29.9	1.00419697604448\\
%30	1.00341417152147\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.999999999999999\\
0.05	1.00203078601839\\
0.1	1.00340152558644\\
0.15	1.00434693137523\\
0.2	1.00479163046386\\
0.25	1.00474560839829\\
0.3	1.00484759241499\\
0.35	1.00476013233154\\
0.4	1.00474658639736\\
0.45	1.00490066563673\\
0.5	1.00505395193745\\
0.6	1.0054386061748\\
0.7	1.00541505972375\\
0.8	1.00567332418656\\
0.9	1.00526069732766\\
1	1.0047299989704\\
1.1	1.00447824469246\\
1.2	1.00486431516287\\
1.3	1.00501562294682\\
1.4	1.00496012944386\\
1.5	1.00482494636506\\
1.6	1.00471778362565\\
1.7	1.00454609135746\\
1.8	1.00417645482648\\
1.9	1.00377287596732\\
2	1.00411168040971\\
2.1	1.00442144551621\\
2.2	1.00486754966533\\
2.3	1.00462394927683\\
2.4	1.00491848309962\\
2.5	1.00469176225239\\
2.6	1.00479917424936\\
2.7	1.00432148861934\\
2.8	1.00413632705733\\
2.9	1.00439128874869\\
3	1.00432101940027\\
3.1	1.0045646117032\\
3.2	1.00434948101007\\
3.3	1.00383532574385\\
3.4	1.00365756437364\\
3.5	1.00309631850067\\
3.6	1.00332361861401\\
3.7	1.00314822664405\\
3.8	1.00322601583636\\
3.9	1.00344491338439\\
4	1.00363314101733\\
4.1	1.00344378519253\\
4.2	1.003206127136\\
4.3	1.00333280224683\\
4.4	1.00377859862425\\
4.5	1.00377565606062\\
4.6	1.00407490411736\\
4.7	1.00378383022192\\
4.8	1.00377753060523\\
4.9	1.00407185364829\\
5	1.00429485128676\\
5.1	1.00430794237799\\
5.2	1.00488155108834\\
5.3	1.00490735881495\\
5.4	1.00517315032148\\
5.5	1.00531079844131\\
5.6	1.005461943845\\
5.7	1.00572098953498\\
5.8	1.00609704359231\\
5.9	1.00624664605596\\
6	1.00650069400372\\
6.1	1.00637087891523\\
6.2	1.00649780558235\\
6.3	1.00610516611235\\
6.4	1.00602411637368\\
6.5	1.00605746849838\\
6.6	1.00595375088581\\
6.7	1.00590165717079\\
6.8	1.00548365553406\\
6.9	1.0055655201814\\
7	1.0054380768759\\
7.1	1.00519236138254\\
7.2	1.00522696434844\\
7.3	1.004809054015\\
7.4	1.00459389090534\\
7.5	1.00463969820388\\
7.6	1.00462403581493\\
7.7	1.00451530415403\\
7.8	1.00465647840677\\
7.9	1.00472889352439\\
8	1.00456116803199\\
8.1	1.00470599839259\\
8.2	1.00471102419455\\
8.3	1.00455665518645\\
8.4	1.00495673127968\\
8.5	1.00530153110795\\
8.6	1.00552257056818\\
8.7	1.00554621115624\\
8.8	1.00557761656212\\
8.9	1.00546549727645\\
9	1.00555355884557\\
9.1	1.00581921474287\\
9.2	1.00580313136943\\
9.3	1.00582994080914\\
9.4	1.00624068309272\\
9.5	1.00620597764091\\
9.6	1.00633890451251\\
9.7	1.006090374023\\
9.8	1.0059272116642\\
9.9	1.00586465901525\\
10	1.00569060140963\\
10.1	1.0057408612754\\
10.2	1.00580866503376\\
10.3	1.00579590328538\\
10.4	1.00582960874641\\
10.5	1.00568174008615\\
10.6	1.00558715491925\\
10.7	1.00530580983363\\
10.8	1.00501875270779\\
10.9	1.00504244802074\\
11	1.00501473109079\\
11.1	1.00490450623707\\
11.2	1.00468330827181\\
11.3	1.00439495992873\\
11.4	1.00411084579906\\
11.5	1.00399738428767\\
11.6	1.00389096178455\\
11.7	1.00404323719509\\
11.8	1.00407858794971\\
11.9	1.0041208223582\\
12	1.00396552311199\\
12.1	1.00402702669105\\
12.2	1.00421108797579\\
12.3	1.00400654178884\\
12.4	1.00377477618544\\
12.5	1.00397333795425\\
12.6	1.00394491209292\\
12.7	1.00387568707682\\
12.8	1.0039010862767\\
12.9	1.00423582739595\\
13	1.0044274912987\\
13.1	1.00495141661478\\
13.2	1.00517002232259\\
13.3	1.00517760086922\\
13.4	1.00530021968602\\
13.5	1.00558704928363\\
13.6	1.00566997960269\\
13.7	1.00568663520948\\
13.8	1.00588630828991\\
13.9	1.00601801913723\\
14	1.00577898809303\\
14.1	1.00562287747996\\
14.2	1.00504647152108\\
14.3	1.00490165378338\\
14.4	1.00482430111738\\
14.5	1.00488769330371\\
14.6	1.00491725183386\\
14.7	1.00498454011327\\
14.8	1.00516528046063\\
14.9	1.00500343254146\\
15	1.00468184466837\\
15.1	1.00475506533701\\
15.2	1.00501726955841\\
15.3	1.00520856660868\\
15.4	1.0048866442464\\
15.5	1.00491826551769\\
15.6	1.00474004464499\\
15.7	1.0046089002764\\
15.8	1.00471478920676\\
15.9	1.00463462780295\\
16	1.0048257026935\\
16.1	1.00494079421355\\
16.2	1.00493211644004\\
16.3	1.00496263113319\\
16.4	1.00490711591882\\
16.5	1.0050121342961\\
16.6	1.00500462501819\\
16.7	1.005149841705\\
16.8	1.00510687184989\\
16.9	1.00494953869374\\
17	1.00511660595321\\
17.1	1.00533456980754\\
17.2	1.00557520677781\\
17.3	1.00556266234754\\
17.4	1.0054625440799\\
17.5	1.00562849776415\\
17.6	1.00587151387894\\
17.7	1.00593583110032\\
17.8	1.00615758635952\\
17.9	1.00653808012492\\
18	1.00666689856155\\
18.1	1.00636201686673\\
18.2	1.00608279072714\\
18.3	1.00591668371334\\
18.4	1.00582108215737\\
18.5	1.00558413278067\\
18.6	1.00542167160286\\
18.7	1.00508946119963\\
18.8	1.0048037744387\\
18.9	1.00465074435927\\
19	1.00423881404292\\
19.1	1.00403379796373\\
19.2	1.0042198102985\\
19.3	1.00428576185111\\
19.4	1.00395951613507\\
19.5	1.00400186414962\\
19.6	1.00438519982221\\
19.7	1.00472529328509\\
19.8	1.00485188019958\\
19.9	1.00504752844072\\
20	1.00516909801145\\
20.1	1.00502224249563\\
20.2	1.00488160201108\\
20.3	1.00517899188344\\
20.4	1.00523110531752\\
20.5	1.0052968913044\\
20.6	1.0052110253818\\
20.7	1.00515218204184\\
20.8	1.00480254807356\\
20.9	1.00468909931879\\
21	1.00471296711037\\
21.1	1.00458120823921\\
21.2	1.00461681864029\\
21.3	1.0046700879433\\
21.4	1.00430839125172\\
21.5	1.00425277911921\\
21.6	1.00413124775801\\
21.7	1.00413938008056\\
21.8	1.00408818319779\\
21.9	1.00419925407627\\
22	1.0043628761398\\
22.1	1.00408962897251\\
22.2	1.00394317989132\\
22.3	1.00427733871426\\
22.4	1.00443732722781\\
22.5	1.00450006536777\\
22.6	1.00439492915771\\
22.7	1.00462354351856\\
22.8	1.00469245993118\\
22.9	1.00438899132246\\
23	1.00426448772689\\
23.1	1.00446344811567\\
23.2	1.00476323097744\\
23.3	1.00483716989435\\
23.4	1.00488024880878\\
23.5	1.00497907560182\\
23.6	1.00508087462924\\
23.7	1.00502532712922\\
23.8	1.00527159601185\\
23.9	1.00502906070085\\
24	1.00522361123638\\
24.1	1.00529345874424\\
24.2	1.0050922343488\\
24.3	1.00515602153469\\
24.4	1.00530449565011\\
24.5	1.00505875643804\\
24.6	1.00485295627695\\
24.7	1.00487448691574\\
24.8	1.00475462927625\\
24.9	1.00447459615106\\
25	1.00457128964263\\
25.1	1.00456689303933\\
25.2	1.00490780512644\\
25.3	1.00515180744105\\
25.4	1.00514051793458\\
25.5	1.00516959419742\\
25.6	1.00530414079058\\
25.7	1.00534221877782\\
25.8	1.00502253900542\\
25.9	1.00487253997316\\
26	1.00479467637092\\
26.1	1.0050416724669\\
26.2	1.00516158096749\\
26.3	1.00486211503753\\
26.4	1.00475618083465\\
26.5	1.00462567103306\\
26.6	1.004495343059\\
26.7	1.00435427967854\\
26.8	1.00411583711329\\
26.9	1.00396313481934\\
27	1.00435591866722\\
27.1	1.00457867243188\\
27.2	1.00453054271803\\
27.3	1.00465019966233\\
27.4	1.00477244405955\\
27.5	1.0046571011565\\
27.6	1.00463848599067\\
27.7	1.00466594163045\\
27.8	1.00494359104884\\
27.9	1.00532866118007\\
28	1.00557396635437\\
28.1	1.00538885317209\\
28.2	1.00508730505473\\
28.3	1.00493204504239\\
28.4	1.00470975957992\\
28.5	1.00446312769002\\
28.6	1.00439199719386\\
28.7	1.00467656326484\\
28.8	1.0047779684306\\
28.9	1.00457563331737\\
29	1.00416790867512\\
29.1	1.00424895133281\\
29.2	1.00420172583104\\
29.3	1.00422628083789\\
29.4	1.00427336784845\\
29.5	1.0041119048703\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_10k_fig3.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Average Inlet Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.25)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	1\\
0.05	1.01226783854167\\
0.1	1.01356050347222\\
0.15	1.00510169480847\\
0.2	1.00862968918011\\
0.25	1.01554656390009\\
0.3	1.01485845262097\\
0.35	1.01525427104335\\
0.4	1.00585761966099\\
0.45	1.00989779855511\\
0.5	0.989767340542522\\
0.6	0.981892214279896\\
0.7	0.985744450706663\\
0.8	0.985290006262219\\
0.9	0.992488489629617\\
1	0.977575764800683\\
1.1	0.965187272926294\\
1.2	0.949234037196562\\
1.3	0.943443506893532\\
1.4	0.953866340176304\\
1.5	0.946882884653332\\
1.6	0.964039426635656\\
1.7	0.973620142578872\\
1.8	0.975637718336447\\
1.9	0.974836920356649\\
2	0.934131070379606\\
2.1	0.939865237127733\\
2.2	0.930518692476148\\
2.3	0.948162710066827\\
2.4	0.952583961288724\\
2.5	0.944131737324948\\
2.6	0.949087008585945\\
2.7	0.928638728787965\\
2.8	0.936679480462099\\
2.9	0.939627258239877\\
3	0.934346510765129\\
3.1	0.960334500319767\\
3.2	0.961512469385423\\
3.3	0.991010147956852\\
3.4	0.970865827483978\\
3.5	0.957275025919951\\
3.6	0.953451148686074\\
3.7	0.951218179325125\\
3.8	0.99134822435608\\
3.9	0.983074294617518\\
4	0.991087674382914\\
4.1	0.994564178910953\\
4.2	1.01136524791061\\
4.3	1.03739650652498\\
4.4	1.04953087622195\\
4.5	1.07032974617399\\
4.6	1.08593036934114\\
4.7	1.14390690692856\\
4.8	1.12850792858667\\
4.9	1.09322321764662\\
5	1.10226432760989\\
5.1	1.08943617511722\\
5.2	1.10272050897302\\
5.3	1.09223483364617\\
5.4	1.05402544459436\\
5.5	1.06791352719817\\
5.6	1.03782436834401\\
5.7	1.02239447228666\\
5.8	0.989023882640195\\
5.9	0.994617486929051\\
6	1.01216992758562\\
6.1	1.01284123284601\\
6.2	0.998682264126561\\
6.3	1.01465382978313\\
6.4	1.02331256389847\\
6.5	1.02894025304803\\
6.6	1.01001699363769\\
6.7	1.03357496375075\\
6.8	1.04205082999383\\
6.9	1.02828655488985\\
7	1.04634005715036\\
7.1	1.03370589048369\\
7.2	1.02760116613941\\
7.3	1.0325852570485\\
7.4	0.997490266627042\\
7.5	0.986226992402946\\
7.6	0.991120911269026\\
7.7	0.983143157772522\\
7.8	0.982381468435975\\
7.9	1.00800495084067\\
8	1.0376906408752\\
8.1	1.03390835837276\\
8.2	1.06465538672076\\
8.3	1.06954665704431\\
8.4	1.05233643221538\\
8.5	1.04402348773223\\
8.6	1.0573921169936\\
8.7	1.06927377388509\\
8.8	1.03266341352473\\
8.9	1.02249820203483\\
9	1.0204046605209\\
9.1	0.99963209774829\\
9.2	0.983403578686706\\
9.3	0.947159956817289\\
9.4	0.959501202369401\\
9.5	0.973259789857182\\
9.6	1.01413702274158\\
9.7	0.998474137712312\\
9.8	0.985613178526706\\
9.9	0.974127205553733\\
10	0.984674116854238\\
10.1	0.953182319414111\\
10.2	0.953094882883025\\
10.3	0.974997742120561\\
10.4	1.00407258538075\\
10.5	1.00161274478732\\
10.6	0.992655426352972\\
10.7	0.972388301061596\\
10.8	0.97558184660223\\
10.9	0.98971188203417\\
11	1.0190742180413\\
11.1	1.01500037807918\\
11.2	1.01634685828446\\
11.3	1.00645541319632\\
11.4	1.00920771036152\\
11.5	1.01951219330674\\
11.6	0.99329824983981\\
11.7	0.987209224188132\\
11.8	0.979875473558132\\
11.9	0.99267592428516\\
12	0.976063666220644\\
12.1	0.995636297682319\\
12.2	1.01722674703471\\
12.3	1.03160999727909\\
12.4	1.0228469175232\\
12.5	0.991234581257317\\
12.6	1.01337038044376\\
12.7	1.01798376701359\\
12.8	1.03232217484047\\
12.9	1.04843174941505\\
13	1.03503664677575\\
13.1	1.03577912152323\\
13.2	1.04764763806115\\
13.3	1.04742320013349\\
13.4	1.05479695205361\\
13.5	1.06441232940669\\
13.6	1.07248434309193\\
13.7	1.04933367045904\\
13.8	1.03628159620592\\
13.9	1.02962574458628\\
14	1.03448483549537\\
14.1	1.03482783810208\\
14.2	1.04023330079351\\
14.3	1.01353787955734\\
14.4	0.991174169879919\\
14.5	1.00976416266491\\
14.6	1.00323407413759\\
14.7	1.02472065136144\\
14.8	1.0512511056944\\
14.9	1.04283446346566\\
15	1.05441304774596\\
15.1	1.02210019368151\\
15.2	1.04597515295163\\
15.3	1.06392441958469\\
15.4	1.0522926743466\\
15.5	1.05170403263716\\
15.6	1.02447865024178\\
15.7	1.01910404964916\\
15.8	1.00512341328552\\
15.9	0.971361626521563\\
16	0.988850841819706\\
16.1	0.985051876139194\\
16.2	1.00838853587945\\
16.3	0.996794250536101\\
16.4	0.965099016161101\\
16.5	0.981981977324685\\
16.6	1.00760175295396\\
16.7	1.00896094459565\\
16.8	1.01456376251782\\
16.9	1.007089444336\\
17	1.0074548483764\\
17.1	1.00982596358017\\
17.2	1.04178382669406\\
17.3	1.03108585534189\\
17.4	1.04355081272825\\
17.5	1.06289832463301\\
17.6	1.06135483886625\\
17.7	1.02110537405687\\
17.8	1.04771092507992\\
17.9	1.06046463208444\\
18	1.07731833931807\\
18.1	1.05794825122298\\
18.2	1.05022015969346\\
18.3	1.03881254601496\\
18.4	1.04320706890935\\
18.5	1.0259321194144\\
18.6	1.03078710750964\\
18.7	1.02530781897917\\
18.8	1.03769864860468\\
18.9	1.03794194373547\\
19	1.01049617149696\\
19.1	0.990624543930978\\
19.2	0.992403614478799\\
19.3	0.989923379416482\\
19.4	0.992032843767655\\
19.5	0.993468236760079\\
19.6	0.998302726974725\\
19.7	0.982801583035332\\
19.8	0.984073402327965\\
19.9	0.998723814912866\\
20	0.962165811293678\\
20.1	0.991141862124567\\
20.2	0.973082876298565\\
20.3	0.973221792003231\\
20.4	0.983854891648881\\
20.5	0.993686283694336\\
20.6	0.976928568946046\\
20.7	0.981344449943521\\
20.8	1.0168104760378\\
20.9	1.00534958531236\\
21	0.978158486827513\\
21.1	0.960040038295248\\
21.2	0.960490027603655\\
21.3	1.00837978811196\\
21.4	1.00923589493651\\
21.5	1.00913378258314\\
21.6	1.00369954805031\\
21.7	1.01143829682841\\
21.8	0.998708542724879\\
21.9	0.966660708938296\\
22	0.965116654760151\\
22.1	0.988977468838433\\
22.2	1.02209078783925\\
22.3	1.01111516314473\\
22.4	0.983476452734169\\
22.5	0.99968207534685\\
22.6	0.99931931874861\\
22.7	0.990428687435479\\
22.8	0.98175284921456\\
22.9	0.987058896247388\\
23	1.0003283630306\\
23.1	1.01669984396902\\
23.2	1.02179344872627\\
23.3	1.02594218175682\\
23.4	1.03849608612307\\
23.5	1.0418118981954\\
23.6	1.03547340678782\\
23.7	1.06156038748186\\
23.8	1.05810351318332\\
23.9	1.07617772078351\\
24	1.05891014836579\\
24.1	1.05816478123292\\
24.2	1.05897421885511\\
24.3	1.0532440534918\\
24.4	1.04768491016459\\
24.5	1.02870999223529\\
24.6	1.02454122940538\\
24.7	1.01496017535842\\
24.8	0.984389006003579\\
24.9	0.98062494013118\\
25	0.993632113426635\\
25.1	1.00060281235137\\
25.2	0.99997550632406\\
25.3	0.989941655212134\\
25.4	0.995478244542942\\
25.5	0.993537938834341\\
25.6	1.00463136686464\\
25.7	1.03200507267272\\
25.8	1.03917494673805\\
25.9	1.04735984409876\\
26	1.03330771356263\\
26.1	1.00224007137369\\
26.2	0.992789796981585\\
26.3	0.992496612238401\\
26.4	1.0166361379945\\
26.5	0.997346861795\\
26.6	0.979836649826834\\
26.7	0.991098753932406\\
26.8	0.976350064358091\\
26.9	0.999772647002719\\
27	0.994066293141527\\
27.1	1.00541752672739\\
27.2	1.01285312086524\\
27.3	1.0113202712756\\
27.4	0.988615856861184\\
27.5	0.971721081838227\\
27.6	1.00208961336034\\
27.7	1.01950970595294\\
27.8	1.00540924326151\\
27.9	1.01952588557752\\
28	0.972095255842676\\
28.1	0.956407548120291\\
28.2	0.957727755124544\\
28.3	0.964404888718548\\
28.4	0.975224661445821\\
28.5	0.990541586097746\\
28.6	1.01776252833259\\
28.7	0.979865803448283\\
28.8	0.98945481400843\\
28.9	0.990993399867016\\
29	0.977756638503379\\
29.1	1.00262529854126\\
29.2	1.01040997807857\\
29.3	1.00359186345078\\
29.4	1.00612005732501\\
29.5	0.994335607830058\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
0.05	0.997972098214285\\
0.1	0.999325148809524\\
0.15	0.99982421875\\
0.2	1.00017536706349\\
0.25	0.999449338624338\\
0.3	0.998708266014739\\
0.35	0.993859018477182\\
0.4	0.989454467041446\\
0.45	0.987738003021284\\
0.5	0.989328257616752\\
0.6	0.988375422118916\\
0.7	0.986227426034119\\
0.8	0.985523542228531\\
0.9	0.982577949942029\\
1	0.980517488181567\\
1.1	0.986464748733515\\
1.2	0.982917608704983\\
1.3	0.9841843451943\\
1.4	0.989864674750365\\
1.5	0.991853065147847\\
1.6	0.986125018857016\\
1.7	0.980965024081677\\
1.8	0.981295185570515\\
1.9	0.981266151356623\\
2	0.98248475500676\\
2.1	0.979326584011089\\
2.2	0.969292066719669\\
2.3	0.971001742044344\\
2.4	0.97268332130178\\
2.5	0.971409624914134\\
2.6	0.970626928018227\\
2.7	0.975232835510356\\
2.8	0.976492891285302\\
2.9	0.980480084647496\\
3	0.984396180426717\\
3.1	0.983784798342891\\
3.2	0.988591474479255\\
3.3	0.993567935764182\\
3.4	0.995461346084922\\
3.5	0.995398014104402\\
3.6	0.994880064197167\\
3.7	0.995395608028336\\
3.8	0.996963668747858\\
3.9	0.999147631754548\\
4	0.99647180615158\\
4.1	0.991484823295421\\
4.2	0.990326956429666\\
4.3	0.986283288951311\\
4.4	0.984044573806162\\
4.5	0.983336152539928\\
4.6	0.980908433384084\\
4.7	0.983341355462006\\
4.8	0.981764664046804\\
4.9	0.977585481352665\\
5	0.978809792032516\\
5.1	0.979629358616725\\
5.2	0.980731093907949\\
5.3	0.98096961799527\\
5.4	0.980026630982283\\
5.5	0.982291446544872\\
5.6	0.980205558238103\\
5.7	0.980105111809531\\
5.8	0.976106466169457\\
5.9	0.979294623911893\\
6	0.981473217477418\\
6.1	0.980277537258016\\
6.2	0.978171059014038\\
6.3	0.981611629901484\\
6.4	0.981581090743672\\
6.5	0.983915206090691\\
6.6	0.984679232064717\\
6.7	0.985215261187109\\
6.8	0.987982468979317\\
6.9	0.988044015052292\\
7	0.989171582938951\\
7.1	0.992438615301749\\
7.2	0.990809158395019\\
7.3	0.988888215305851\\
7.4	0.981727430992125\\
7.5	0.983609758323884\\
7.6	0.985349371331844\\
7.7	0.985837451109209\\
7.8	0.987857108724321\\
7.9	0.985417478657419\\
8	0.983428399554703\\
8.1	0.980688244760003\\
8.2	0.979721334150451\\
8.3	0.979909909514481\\
8.4	0.980789693762491\\
8.5	0.985572162452447\\
8.6	0.985783789887512\\
8.7	0.985156726169979\\
8.8	0.980998945987199\\
8.9	0.983798648368151\\
9	0.988219384425837\\
9.1	0.988777822048821\\
9.2	0.988544705165704\\
9.3	0.98782767815862\\
9.4	0.988878058914228\\
9.5	0.989091674331069\\
9.6	0.987495645671671\\
9.7	0.985730380397173\\
9.8	0.987731632426394\\
9.9	0.988276100920862\\
10	0.986008118335266\\
10.1	0.98435773474708\\
10.2	0.985700134361151\\
10.3	0.986411714447731\\
10.4	0.987093683681706\\
10.5	0.986335975102407\\
10.6	0.988847208170414\\
10.7	0.99226275220621\\
10.8	0.992170229577324\\
10.9	0.992376641914986\\
11	0.992362226330571\\
11.1	0.994198999500582\\
11.2	0.994928382617466\\
11.3	0.995267064147629\\
11.4	0.994950299563007\\
11.5	0.994321832887081\\
11.6	0.993337043434109\\
11.7	0.989268242027183\\
11.8	0.986379387151899\\
11.9	0.990572158821518\\
12	0.98906294615918\\
12.1	0.988631988366972\\
12.2	0.986267767110288\\
12.3	0.985378156720677\\
12.4	0.985498550389509\\
12.5	0.985630467733249\\
12.6	0.98988219933498\\
12.7	0.990595579893815\\
12.8	0.988465101489644\\
12.9	0.989795001844544\\
13	0.989990882526362\\
13.1	0.987904652449621\\
13.2	0.988975025826244\\
13.3	0.988568478298142\\
13.4	0.985596546725927\\
13.5	0.987266189583069\\
13.6	0.987270516179721\\
13.7	0.980928642901484\\
13.8	0.982307218265514\\
13.9	0.985261393909945\\
14	0.982676334824886\\
14.1	0.979687745730157\\
14.2	0.983136678728976\\
14.3	0.982165554540665\\
14.4	0.984404070310609\\
14.5	0.985775758376331\\
14.6	0.980962891394828\\
14.7	0.97633141217024\\
14.8	0.979164541421941\\
14.9	0.981792335966411\\
15	0.986382470156818\\
15.1	0.982386616531277\\
15.2	0.981776025923133\\
15.3	0.980779855616167\\
15.4	0.980324858198811\\
15.5	0.978885863427349\\
15.6	0.980788866674102\\
15.7	0.982328376709522\\
15.8	0.983260273600509\\
15.9	0.98184350180088\\
16	0.978568206967038\\
16.1	0.971330794023188\\
16.2	0.97682454598695\\
16.3	0.978193251568356\\
16.4	0.976346498321603\\
16.5	0.978470367492205\\
16.6	0.977097003265523\\
16.7	0.976271922096691\\
16.8	0.978297693815503\\
16.9	0.980943169268081\\
17	0.980100205089402\\
17.1	0.979475033202465\\
17.2	0.983206754965551\\
17.3	0.980980855840238\\
17.4	0.978398585295657\\
17.5	0.97707471673997\\
17.6	0.973507144302937\\
17.7	0.973777244638086\\
17.8	0.976940281784763\\
17.9	0.973625962250131\\
18	0.974902890009871\\
18.1	0.975529888011869\\
18.2	0.979855638823557\\
18.3	0.979925924144297\\
18.4	0.979138478256852\\
18.5	0.982947845397647\\
18.6	0.988448927648729\\
18.7	0.989149458935624\\
18.8	0.983874525267142\\
18.9	0.980488008296718\\
19	0.98013976256206\\
19.1	0.977029578948326\\
19.2	0.976428150204655\\
19.3	0.977375491925435\\
19.4	0.980823121549598\\
19.5	0.982698052679075\\
19.6	0.979994821525844\\
19.7	0.979826560998492\\
19.8	0.981441909286568\\
19.9	0.988832888200127\\
20	0.988374466285907\\
20.1	0.991791759639612\\
20.2	0.995515046128295\\
20.3	0.994181046590569\\
20.4	0.994447839929805\\
20.5	0.99593241130601\\
20.6	0.992280758413448\\
20.7	0.989111243483397\\
20.8	0.987976869713228\\
20.9	0.987222265226805\\
21	0.983928235718008\\
21.1	0.986162432730146\\
21.2	0.987206629158717\\
21.3	0.987584496251302\\
21.4	0.987862708311419\\
21.5	0.986484158246765\\
21.6	0.986372375019911\\
21.7	0.987411532831797\\
21.8	0.993879773267469\\
21.9	0.990848346171838\\
22	0.989095591350901\\
22.1	0.990225136805447\\
22.2	0.989161364466674\\
22.3	0.989011186141212\\
22.4	0.989229066849213\\
22.5	0.991256484420866\\
22.6	0.990983598043174\\
22.7	0.991462068010707\\
22.8	0.993245991662812\\
22.9	0.988989487660349\\
23	0.991320046495454\\
23.1	0.994555741103875\\
23.2	0.997944670068056\\
23.3	0.992959949621836\\
23.4	0.992412015737538\\
23.5	0.991721839784459\\
23.6	0.991680537760566\\
23.7	0.993825019685567\\
23.8	0.991131026179073\\
23.9	0.993188350436256\\
24	0.992518012847708\\
24.1	0.992667654026493\\
24.2	0.993175934477103\\
24.3	0.990608087807644\\
24.4	0.994597670058726\\
24.5	0.994456918386156\\
24.6	0.993512533436428\\
24.7	0.991764425193865\\
24.8	0.989691321849333\\
24.9	0.995450656264917\\
25	0.991433749166334\\
25.1	0.993600454449687\\
25.2	0.992272188597892\\
25.3	0.994339396390099\\
25.4	0.994895261492739\\
25.5	0.993599744106898\\
25.6	0.993836332874637\\
25.7	0.993616578102894\\
25.8	0.996190319986011\\
25.9	0.994656936221592\\
26	0.984025316550087\\
26.1	0.986906367317502\\
26.2	0.986300908713606\\
26.3	0.989207648864212\\
26.4	0.987621001136939\\
26.5	0.98718465844737\\
26.6	0.989095027110965\\
26.7	0.990401213403663\\
26.8	0.995068817201381\\
26.9	0.990930201129952\\
27	0.988209265891664\\
27.1	0.990057985130269\\
27.2	0.987270617951993\\
27.3	0.985518304640304\\
27.4	0.980935470890204\\
27.5	0.978462286752913\\
27.6	0.973056683238779\\
27.7	0.968172752511063\\
27.8	0.967107989937729\\
27.9	0.962197377113054\\
28	0.96248222990231\\
28.1	0.965689448167916\\
28.2	0.967818223314338\\
28.3	0.969299470854676\\
28.4	0.969472279296235\\
28.5	0.972276606209257\\
28.6	0.971764393357174\\
28.7	0.977769347520658\\
28.8	0.982264603918671\\
28.9	0.983430127159909\\
29	0.983236559789779\\
29.1	0.983034414964907\\
29.2	0.980845876003868\\
29.3	0.979045572718918\\
29.4	0.97935191471026\\
29.5	0.980703639547922\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_20k_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
/pgf/number format/.cd,
1000 sep={},
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (\second)},
ymin=0,
ymax=34000,
ytick={0,4000,8000,12000,16000,20000},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Number of particles},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	20115\\
0.1	20009\\
0.2	20025\\
0.3	20024\\
0.4	20039\\
0.5	20044\\
0.6	20070\\
0.7	20061\\
0.8	20081\\
0.9	20064\\
1	20066\\
1.1	20063\\
1.2	20061\\
1.3	20034\\
1.4	20022\\
1.5	19991\\
1.6	19988\\
1.7	19970\\
1.8	19976\\
1.9	19964\\
2	19984\\
2.1	20000\\
2.2	20018\\
2.3	20045\\
2.4	20038\\
2.5	20065\\
2.6	20055\\
2.7	20070\\
2.8	20052\\
2.9	20053\\
3	20030\\
3.1	20048\\
3.2	20023\\
3.3	20026\\
3.4	19995\\
3.5	19998\\
3.6	19981\\
3.7	19991\\
3.8	19986\\
3.9	19996\\
4	19994\\
4.1	20030\\
4.2	20029\\
4.3	20045\\
4.4	20040\\
4.5	20053\\
4.6	20065\\
4.7	20042\\
4.8	20048\\
4.9	20033\\
5	20037\\
5.1	20009\\
5.2	20033\\
5.3	20014\\
5.4	20014\\
5.5	19999\\
5.6	20013\\
5.7	20000\\
5.8	20011\\
5.9	19998\\
6	20017\\
6.1	20010\\
6.2	20050\\
6.3	20037\\
6.4	20046\\
6.5	20031\\
6.6	20035\\
6.7	20045\\
6.8	20032\\
6.9	20036\\
7	20011\\
7.1	20013\\
7.2	20020\\
7.3	20024\\
7.4	20011\\
7.5	20019\\
7.6	20006\\
7.7	20014\\
7.8	20006\\
7.9	20025\\
8	20013\\
8.1	20024\\
8.2	20034\\
8.3	20040\\
8.4	20030\\
8.5	20043\\
8.6	20028\\
8.7	20030\\
8.8	20014\\
8.9	20023\\
9	20030\\
9.1	20017\\
9.2	20043\\
9.3	20029\\
9.4	20038\\
9.5	20022\\
9.6	20033\\
9.7	20015\\
9.8	20025\\
9.9	20005\\
10	20015\\
10.1	20005\\
10.2	20035\\
10.3	20027\\
10.4	20033\\
10.5	20022\\
10.6	20030\\
10.7	20012\\
10.8	20020\\
10.9	20009\\
11	20014\\
11.1	20020\\
11.2	20004\\
11.3	20036\\
11.4	20022\\
11.5	20028\\
11.6	20017\\
11.7	20026\\
11.8	20010\\
11.9	20017\\
12	20006\\
12.1	20022\\
12.2	20006\\
12.3	20038\\
12.4	20027\\
12.5	20037\\
12.6	20021\\
12.7	20033\\
12.8	20015\\
12.9	20017\\
13	19999\\
13.1	20006\\
13.2	19994\\
13.3	20020\\
13.4	20031\\
13.5	20014\\
13.6	20022\\
13.7	20012\\
13.8	20021\\
13.9	20013\\
14	20026\\
14.1	20013\\
14.2	20023\\
14.3	20033\\
14.4	20040\\
14.5	20027\\
14.6	20029\\
14.7	20014\\
14.8	20020\\
14.9	19994\\
15	20000\\
15.1	19986\\
15.2	19995\\
15.3	20005\\
15.4	20013\\
15.5	20032\\
15.6	20028\\
15.7	20050\\
15.8	20042\\
15.9	20051\\
16	20036\\
16.1	20042\\
16.2	20020\\
16.3	20042\\
16.4	20019\\
16.5	20014\\
16.6	19993\\
16.7	19999\\
16.8	19984\\
16.9	19999\\
17	19989\\
17.1	20007\\
17.2	20009\\
17.3	20023\\
17.4	20042\\
17.5	20050\\
17.6	20035\\
17.7	20044\\
17.8	20046\\
17.9	20025\\
18	20029\\
18.1	20009\\
18.2	20011\\
18.3	19997\\
18.4	20027\\
18.5	20013\\
18.6	20023\\
18.7	20017\\
18.8	20028\\
18.9	20014\\
19	20030\\
19.1	20015\\
19.2	20026\\
19.3	20012\\
19.4	20036\\
19.5	20017\\
19.6	20024\\
19.7	20007\\
19.8	20016\\
19.9	20022\\
20	20010\\
20.1	20015\\
20.2	20007\\
20.3	20019\\
20.4	20029\\
20.5	20039\\
20.6	20031\\
20.7	20042\\
20.8	20028\\
20.9	20036\\
21	20019\\
21.1	20021\\
21.2	20003\\
21.3	20010\\
21.4	20018\\
21.5	20018\\
21.6	20001\\
21.7	20016\\
21.8	20001\\
21.9	20011\\
22	20000\\
22.1	20010\\
22.2	20021\\
22.3	20008\\
22.4	20045\\
22.5	20028\\
22.6	20033\\
22.7	20020\\
22.8	20027\\
22.9	20005\\
23	20020\\
23.1	19996\\
23.2	20004\\
23.3	19990\\
23.4	20004\\
23.5	20013\\
23.6	20025\\
23.7	20013\\
23.8	20024\\
23.9	20018\\
24	20026\\
24.1	20017\\
24.2	20020\\
24.3	20027\\
24.4	20007\\
24.5	20034\\
24.6	20020\\
24.7	20025\\
24.8	20014\\
24.9	20020\\
25	20005\\
25.1	20020\\
25.2	20006\\
25.3	20016\\
25.4	20007\\
25.5	20039\\
25.6	20026\\
25.7	20029\\
25.8	20016\\
25.9	20022\\
26	20007\\
26.1	20012\\
26.2	20001\\
26.3	20007\\
26.4	19994\\
26.5	20023\\
26.6	20032\\
26.7	20021\\
26.8	20035\\
26.9	20019\\
27	20029\\
27.1	20011\\
27.2	20018\\
27.3	20006\\
27.4	20004\\
27.5	20014\\
27.6	20020\\
27.7	20008\\
27.8	20018\\
27.9	20005\\
28	20011\\
28.1	20006\\
28.2	20020\\
28.3	20009\\
28.4	20019\\
28.5	20029\\
28.6	20033\\
28.7	20041\\
28.8	20026\\
28.9	20036\\
29	20022\\
29.1	20027\\
29.2	20011\\
29.3	20016\\
29.4	20002\\
29.5	20011\\
29.6	20019\\
29.7	20029\\
29.8	20015\\
29.9	20028\\
30	20018\\
};
\addlegendentry{Total};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	10018\\
0.1	9990\\
0.2	9987\\
0.3	9961\\
0.4	9957\\
0.5	9930\\
0.6	9925\\
0.7	9894\\
0.8	9885\\
0.9	9859\\
1	9856\\
1.1	9829\\
1.2	9824\\
1.3	9796\\
1.4	9791\\
1.5	9757\\
1.6	9751\\
1.7	9726\\
1.8	9727\\
1.9	9702\\
2	9701\\
2.1	9676\\
2.2	9666\\
2.3	9662\\
2.4	9637\\
2.5	9637\\
2.6	9610\\
2.7	9606\\
2.8	9578\\
2.9	9569\\
3	9542\\
3.1	9534\\
3.2	9507\\
3.3	9504\\
3.4	9474\\
3.5	9467\\
3.6	9436\\
3.7	9427\\
3.8	9396\\
3.9	9390\\
4	9358\\
4.1	9351\\
4.2	9319\\
4.3	9308\\
4.4	9280\\
4.5	9271\\
4.6	9263\\
4.7	9233\\
4.8	9221\\
4.9	9192\\
5	9174\\
5.1	9140\\
5.2	9128\\
5.3	9091\\
5.4	9082\\
5.5	9048\\
5.6	9037\\
5.7	9002\\
5.8	8989\\
5.9	8954\\
6	8942\\
6.1	8908\\
6.2	8894\\
6.3	8857\\
6.4	8843\\
6.5	8806\\
6.6	8794\\
6.7	8773\\
6.8	8731\\
6.9	8712\\
7	8671\\
7.1	8656\\
7.2	8618\\
7.3	8602\\
7.4	8567\\
7.5	8548\\
7.6	8510\\
7.7	8486\\
7.8	8444\\
7.9	8426\\
8	8389\\
8.1	8375\\
8.2	8334\\
8.3	8311\\
8.4	8269\\
8.5	8252\\
8.6	8204\\
8.7	8179\\
8.8	8133\\
8.9	8108\\
9	8087\\
9.1	8041\\
9.2	8014\\
9.3	7964\\
9.4	7936\\
9.5	7885\\
9.6	7857\\
9.7	7807\\
9.8	7782\\
9.9	7731\\
10	7701\\
10.1	7653\\
10.2	7629\\
10.3	7578\\
10.4	7554\\
10.5	7505\\
10.6	7481\\
10.7	7426\\
10.8	7394\\
10.9	7341\\
11	7314\\
11.1	7288\\
11.2	7245\\
11.3	7222\\
11.4	7179\\
11.5	7162\\
11.6	7113\\
11.7	7091\\
11.8	7044\\
11.9	7025\\
12	6983\\
12.1	6966\\
12.2	6919\\
12.3	6893\\
12.4	6847\\
12.5	6827\\
12.6	6784\\
12.7	6768\\
12.8	6731\\
12.9	6714\\
13	6678\\
13.1	6661\\
13.2	6619\\
13.3	6599\\
13.4	6580\\
13.5	6540\\
13.6	6524\\
13.7	6482\\
13.8	6462\\
13.9	6418\\
14	6401\\
14.1	6363\\
14.2	6345\\
14.3	6304\\
14.4	6285\\
14.5	6249\\
14.6	6234\\
14.7	6199\\
14.8	6187\\
14.9	6154\\
15	6142\\
15.1	6103\\
15.2	6090\\
15.3	6053\\
15.4	6041\\
15.5	6028\\
15.6	5992\\
15.7	5982\\
15.8	5943\\
15.9	5931\\
16	5893\\
16.1	5882\\
16.2	5851\\
16.3	5842\\
16.4	5809\\
16.5	5798\\
16.6	5764\\
16.7	5756\\
16.8	5720\\
16.9	5710\\
17	5676\\
17.1	5666\\
17.2	5636\\
17.3	5632\\
17.4	5605\\
17.5	5602\\
17.6	5567\\
17.7	5560\\
17.8	5549\\
17.9	5514\\
18	5509\\
18.1	5476\\
18.2	5470\\
18.3	5441\\
18.4	5432\\
18.5	5408\\
18.6	5402\\
18.7	5375\\
18.8	5371\\
18.9	5342\\
19	5335\\
19.1	5307\\
19.2	5300\\
19.3	5274\\
19.4	5271\\
19.5	5243\\
19.6	5240\\
19.7	5214\\
19.8	5209\\
19.9	5206\\
20	5178\\
20.1	5176\\
20.2	5150\\
20.3	5146\\
20.4	5120\\
20.5	5112\\
20.6	5092\\
20.7	5088\\
20.8	5057\\
20.9	5049\\
21	5022\\
21.1	5021\\
21.2	4996\\
21.3	4994\\
21.4	4968\\
21.5	4966\\
21.6	4943\\
21.7	4945\\
21.8	4920\\
21.9	4920\\
22	4897\\
22.1	4894\\
22.2	4893\\
22.3	4870\\
22.4	4866\\
22.5	4843\\
22.6	4843\\
22.7	4820\\
22.8	4819\\
22.9	4800\\
23	4799\\
23.1	4771\\
23.2	4774\\
23.3	4748\\
23.4	4749\\
23.5	4727\\
23.6	4724\\
23.7	4701\\
23.8	4700\\
23.9	4673\\
24	4672\\
24.1	4646\\
24.2	4645\\
24.3	4643\\
24.4	4622\\
24.5	4623\\
24.6	4606\\
24.7	4607\\
24.8	4583\\
24.9	4585\\
25	4563\\
25.1	4558\\
25.2	4535\\
25.3	4538\\
25.4	4517\\
25.5	4521\\
25.6	4501\\
25.7	4504\\
25.8	4479\\
25.9	4478\\
26	4457\\
26.1	4458\\
26.2	4438\\
26.3	4439\\
26.4	4416\\
26.5	4415\\
26.6	4419\\
26.7	4402\\
26.8	4406\\
26.9	4386\\
27	4389\\
27.1	4367\\
27.2	4366\\
27.3	4348\\
27.4	4352\\
27.5	4335\\
27.6	4339\\
27.7	4321\\
27.8	4324\\
27.9	4302\\
28	4307\\
28.1	4289\\
28.2	4293\\
28.3	4276\\
28.4	4281\\
28.5	4263\\
28.6	4273\\
28.7	4276\\
28.8	4259\\
28.9	4263\\
29	4242\\
29.1	4245\\
29.2	4225\\
29.3	4235\\
29.4	4220\\
29.5	4227\\
29.6	4212\\
29.7	4219\\
29.8	4201\\
29.9	4204\\
30	4187\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	10457\\
0.1	10471\\
0.2	10486\\
0.3	10514\\
0.4	10537\\
0.5	10565\\
0.6	10598\\
0.7	10627\\
0.8	10645\\
0.9	10658\\
1	10658\\
1.1	10685\\
1.2	10692\\
1.3	10686\\
1.4	10687\\
1.5	10682\\
1.6	10689\\
1.7	10696\\
1.8	10701\\
1.9	10714\\
2	10734\\
2.1	10779\\
2.2	10808\\
2.3	10836\\
2.4	10855\\
2.5	10879\\
2.6	10897\\
2.7	10910\\
2.8	10926\\
2.9	10935\\
3	10943\\
3.1	10965\\
3.2	10969\\
3.3	10969\\
3.4	10976\\
3.5	10983\\
3.6	10997\\
3.7	11018\\
3.8	11040\\
3.9	11063\\
4	11086\\
4.1	11136\\
4.2	11156\\
4.3	11186\\
4.4	11215\\
4.5	11236\\
4.6	11251\\
4.7	11263\\
4.8	11278\\
4.9	11298\\
5	11315\\
5.1	11323\\
5.2	11359\\
5.3	11372\\
5.4	11385\\
5.5	11404\\
5.6	11429\\
5.7	11451\\
5.8	11474\\
5.9	11500\\
6	11527\\
6.1	11555\\
6.2	11606\\
6.3	11632\\
6.4	11658\\
6.5	11675\\
6.6	11698\\
6.7	11727\\
6.8	11751\\
6.9	11773\\
7	11793\\
7.1	11811\\
7.2	11853\\
7.3	11875\\
7.4	11902\\
7.5	11926\\
7.6	11948\\
7.7	11979\\
7.8	12011\\
7.9	12042\\
8	12078\\
8.1	12101\\
8.2	12154\\
8.3	12182\\
8.4	12212\\
8.5	12241\\
8.6	12271\\
8.7	12301\\
8.8	12337\\
8.9	12363\\
9	12398\\
9.1	12427\\
9.2	12478\\
9.3	12517\\
9.4	12554\\
9.5	12589\\
9.6	12625\\
9.7	12661\\
9.8	12695\\
9.9	12729\\
10	12765\\
10.1	12805\\
10.2	12860\\
10.3	12897\\
10.4	12929\\
10.5	12966\\
10.6	12998\\
10.7	13037\\
10.8	13080\\
10.9	13118\\
11	13155\\
11.1	13188\\
11.2	13213\\
11.3	13263\\
11.4	13294\\
11.5	13324\\
11.6	13355\\
11.7	13387\\
11.8	13413\\
11.9	13444\\
12	13475\\
12.1	13511\\
12.2	13542\\
12.3	13595\\
12.4	13628\\
12.5	13661\\
12.6	13690\\
12.7	13714\\
12.8	13735\\
12.9	13755\\
13	13774\\
13.1	13798\\
13.2	13829\\
13.3	13871\\
13.4	13897\\
13.5	13924\\
13.6	13954\\
13.7	13982\\
13.8	14014\\
13.9	14046\\
14	14076\\
14.1	14104\\
14.2	14140\\
14.3	14182\\
14.4	14205\\
14.5	14229\\
14.6	14250\\
14.7	14264\\
14.8	14278\\
14.9	14292\\
15	14309\\
15.1	14331\\
15.2	14357\\
15.3	14400\\
15.4	14427\\
15.5	14453\\
15.6	14488\\
15.7	14519\\
15.8	14548\\
15.9	14574\\
16	14594\\
16.1	14614\\
16.2	14623\\
16.3	14654\\
16.4	14661\\
16.5	14669\\
16.6	14680\\
16.7	14699\\
16.8	14717\\
16.9	14743\\
17	14767\\
17.1	14791\\
17.2	14818\\
17.3	14842\\
17.4	14886\\
17.5	14902\\
17.6	14920\\
17.7	14936\\
17.8	14949\\
17.9	14962\\
18	14974\\
18.1	14987\\
18.2	14993\\
18.3	15007\\
18.4	15041\\
18.5	15056\\
18.6	15078\\
18.7	15093\\
18.8	15111\\
18.9	15127\\
19	15144\\
19.1	15162\\
19.2	15179\\
19.3	15190\\
19.4	15219\\
19.5	15230\\
19.6	15237\\
19.7	15244\\
19.8	15259\\
19.9	15268\\
20	15279\\
20.1	15292\\
20.2	15308\\
20.3	15325\\
20.4	15363\\
20.5	15378\\
20.6	15394\\
20.7	15403\\
20.8	15421\\
20.9	15434\\
21	15445\\
21.1	15451\\
21.2	15458\\
21.3	15470\\
21.4	15498\\
21.5	15508\\
21.6	15513\\
21.7	15524\\
21.8	15533\\
21.9	15540\\
22	15552\\
22.1	15567\\
22.2	15580\\
22.3	15594\\
22.4	15628\\
22.5	15637\\
22.6	15641\\
22.7	15649\\
22.8	15656\\
22.9	15661\\
23	15670\\
23.1	15677\\
23.2	15682\\
23.3	15692\\
23.4	15705\\
23.5	15738\\
23.6	15750\\
23.7	15762\\
23.8	15780\\
23.9	15796\\
24	15808\\
24.1	15820\\
24.2	15825\\
24.3	15834\\
24.4	15833\\
24.5	15862\\
24.6	15866\\
24.7	15868\\
24.8	15878\\
24.9	15889\\
25	15892\\
25.1	15909\\
25.2	15922\\
25.3	15931\\
25.4	15940\\
25.5	15969\\
25.6	15977\\
25.7	15979\\
25.8	15989\\
25.9	15997\\
26	16004\\
26.1	16008\\
26.2	16009\\
26.3	16019\\
26.4	16025\\
26.5	16060\\
26.6	16067\\
26.7	16076\\
26.8	16084\\
26.9	16084\\
27	16095\\
27.1	16090\\
27.2	16102\\
27.3	16109\\
27.4	16104\\
27.5	16129\\
27.6	16129\\
27.7	16139\\
27.8	16142\\
27.9	16152\\
28	16162\\
28.1	16173\\
28.2	16179\\
28.3	16186\\
28.4	16188\\
28.5	16214\\
28.6	16214\\
28.7	16217\\
28.8	16224\\
28.9	16227\\
29	16230\\
29.1	16231\\
29.2	16232\\
29.3	16235\\
29.4	16232\\
29.5	16235\\
29.6	16257\\
29.7	16258\\
29.8	16265\\
29.9	16276\\
30	16282\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_20k_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
ylabel={Normalized Average Outlet Pressure},
axis background/.style={fill=white}
]
%\addplot [color=mycolor1,solid,forget plot]
%  table[row sep=crcr]{%
%0	0.999999999999998\\
%0.1	1.00260920897285\\
%0.2	1.00486884656845\\
%0.3	1.0056093257392\\
%0.4	1.00522266293461\\
%0.5	1.00634095220408\\
%0.6	1.00566573365348\\
%0.7	1.00421915746591\\
%0.8	1.00434012627689\\
%0.9	1.00365807213314\\
%1	1.00353928899383\\
%1.1	1.00178976867289\\
%1.2	1.00469011507973\\
%1.3	1.00263655005282\\
%1.4	1.00451987406533\\
%1.5	1.0027764880676\\
%1.6	1.00337334382789\\
%1.7	1.00224058769513\\
%1.8	1.00140608907533\\
%1.9	1.00361136190013\\
%2	1.0026072412436\\
%2.1	1.00351336974714\\
%2.2	1.00342384887839\\
%2.3	1.0033210191568\\
%2.4	1.00290764790765\\
%2.5	1.0043938499517\\
%2.6	1.00378722287813\\
%2.7	1.00424772855603\\
%2.8	1.00354788214849\\
%2.9	1.00324865750086\\
%3	1.00338881897323\\
%3.1	1.00380788043126\\
%3.2	1.00393903617044\\
%3.3	1.00262287951283\\
%3.4	1.00196094396721\\
%3.5	1.00162600026236\\
%3.6	1.00390640015376\\
%3.7	1.00039616948708\\
%3.8	1.00268787536574\\
%3.9	0.999845556135196\\
%4	1.00243763153842\\
%4.1	1.0028971028971\\
%4.2	1.00340688569529\\
%4.3	1.00373625353196\\
%4.4	1.00391053391053\\
%4.5	1.00456167209414\\
%4.6	1.00289587838107\\
%4.7	1.00235996326905\\
%4.8	1.00444264621997\\
%4.9	1.00457300275482\\
%5	1.00374262101535\\
%5.1	1.00139971139971\\
%5.2	1.00201152708484\\
%5.3	1.00364982036536\\
%5.4	1.0019306107116\\
%5.5	1.00219571442142\\
%5.6	1.00478292368788\\
%5.7	1.00280914737436\\
%5.8	1.00242424242424\\
%5.9	1.00130259351039\\
%6	1.0022064803883\\
%6.1	1.00355599978534\\
%6.2	1.00276035517513\\
%6.3	1.00268696820421\\
%6.4	1.00232280487643\\
%6.5	1.00333070969435\\
%6.6	1.00428743881246\\
%6.7	1.00326068211666\\
%6.8	1.00334189874297\\
%6.9	1.00371370202831\\
%7	1.00134395907123\\
%7.1	1.0008251488771\\
%7.2	1.0020400908964\\
%7.3	1.0011607391587\\
%7.4	1.00318570891918\\
%7.5	1.00211441451111\\
%7.6	1.00308933490752\\
%7.7	1.00210591247363\\
%7.8	1.00196330737699\\
%7.9	1.00124029742018\\
%8	1.00297761866677\\
%8.1	1.0017994992021\\
%8.2	1.0041095268368\\
%8.3	1.00366947576979\\
%8.4	1.00165937958146\\
%8.5	1.00338830280179\\
%8.6	1.00397546897547\\
%8.7	1.00409201188422\\
%8.8	1.00554213228632\\
%8.9	1.00558507149416\\
%9	1.00423822045723\\
%9.1	1.00415584415584\\
%9.2	1.00140833192781\\
%9.3	1.00295349811479\\
%9.4	1.00075184555704\\
%9.5	1.00220104570754\\
%9.6	1.00321187077385\\
%9.7	1.00363570772662\\
%9.8	1.00259010652269\\
%9.9	1.00206412586392\\
%10	1.00329974777289\\
%10.1	1.00314726131886\\
%10.2	1.00350947753545\\
%10.3	1.00272908909273\\
%10.4	1.00269710087892\\
%10.5	1.00073084030594\\
%10.6	1.00083093783687\\
%10.7	1.00230609311637\\
%10.8	1.00297197391353\\
%10.9	1.00389413616686\\
%11	1.00448707137019\\
%11.1	1.00123311032402\\
%11.2	0.999906586919574\\
%11.3	1.00101747078254\\
%11.4	1.00147258867615\\
%11.5	1.00344420469812\\
%11.6	1.00339076507908\\
%11.7	1.001780581079\\
%11.8	1.00310048537321\\
%11.9	1.00278827233373\\
%12	1.00149613013249\\
%12.1	1.00438016528926\\
%12.2	1.00295159386068\\
%12.3	1.00177751541388\\
%12.4	1.00390453702142\\
%12.5	1.00289502164502\\
%12.6	1.00448642266824\\
%12.7	1.00149777688462\\
%12.8	1.00219729765184\\
%12.9	1.00371771086057\\
%13	1.00099829463466\\
%13.1	1.00165764225325\\
%13.2	1.00196686430453\\
%13.3	1.00168576258452\\
%13.4	1.00406806632103\\
%13.5	1.00319031617733\\
%13.6	1.00227144397105\\
%13.7	1.00173911889949\\
%13.8	1.0030330171396\\
%13.9	1.00360365861933\\
%14	1.00313721631903\\
%14.1	1.00472709109073\\
%14.2	1.00268495549394\\
%14.3	1.00155562412794\\
%14.4	1.00292499708084\\
%14.5	1.00213178037489\\
%14.6	1.00243378163339\\
%14.7	1.0009484454939\\
%14.8	0.999331836994174\\
%14.9	1.00088875770694\\
%15	1.0028362133734\\
%15.1	1.00213856391542\\
%15.2	1.00315558179195\\
%15.3	1.00314878545053\\
%15.4	1.00263255641192\\
%15.5	1.00485423667242\\
%15.6	1.00378877321026\\
%15.7	1.00470265900108\\
%15.8	1.00507215007215\\
%15.9	1.00347952667168\\
%16	1.0018561500483\\
%16.1	1.00308911130192\\
%16.2	0.999650451693352\\
%16.3	1.00083877161799\\
%16.4	1.00159253412573\\
%16.5	1.00166444227709\\
%16.6	1.00544154517597\\
%16.7	1.00541569867083\\
%16.8	1.00263362670387\\
%16.9	1.00318705809002\\
%17	1.00340114431023\\
%17.1	1.00092942411124\\
%17.2	1.0035544726067\\
%17.3	1.00225714020402\\
%17.4	1.0041296648016\\
%17.5	1.00242098549309\\
%17.6	1.00427390791027\\
%17.7	1.00285676605793\\
%17.8	1.00282267366907\\
%17.9	1.00568476977568\\
%18	1.00685360094451\\
%18.1	1.00483804732817\\
%18.2	1.00367390525715\\
%18.3	1.00292759188863\\
%18.4	1.00414909765559\\
%18.5	1.00370441611504\\
%18.6	1.00427200803376\\
%18.7	1.00308642803477\\
%18.8	1.00333231630474\\
%18.9	1.00172144570972\\
%19	1.00357759123993\\
%19.1	1.00290240062967\\
%19.2	1.00276744006981\\
%19.3	1.00496307367681\\
%19.4	1.00220162069336\\
%19.5	1.00237785707653\\
%19.6	1.00279695600842\\
%19.7	1.00229462619492\\
%19.8	1.00259483599405\\
%19.9	1.0034935567334\\
%20	1.00344266123487\\
%20.1	1.00339930753618\\
%20.2	1.00507933624817\\
%20.3	1.00341065351761\\
%20.4	1.0025974025974\\
%20.5	1.00271745619039\\
%20.6	1.00304577955242\\
%20.7	1.00229069349623\\
%20.8	1.00370040039012\\
%20.9	1.00379036547868\\
%21	1.0038408805271\\
%21.1	1.00341012053486\\
%21.2	1.00257191155951\\
%21.3	1.00249409681228\\
%21.4	1.00171387054504\\
%21.5	1.00249326771288\\
%21.6	1.00181075308757\\
%21.7	1.00257286125519\\
%21.8	1.00180468881768\\
%21.9	1.00174707825372\\
%22	1.00118962065602\\
%22.1	1.00216807985403\\
%22.2	1.00217630853995\\
%22.3	1.00352135096772\\
%22.4	1.00135838187786\\
%22.5	1.00444535701453\\
%22.6	1.00077076848771\\
%22.7	1.00234116532818\\
%22.8	1.00134216432918\\
%22.9	1.00245214438269\\
%23	1.00194606210949\\
%23.1	1.00113951421408\\
%23.2	1.00186592064062\\
%23.3	1.00114307180423\\
%23.4	1.00269211308172\\
%23.5	1.00191548263649\\
%23.6	1.00282769178873\\
%23.7	1.00401480930137\\
%23.8	1.0030724355858\\
%23.9	1.00154354942578\\
%24	1.00367205108941\\
%24.1	1.00310456894035\\
%24.2	1.00206745733605\\
%24.3	1.0027121868031\\
%24.4	1.00157549521186\\
%24.5	1.00340220385675\\
%24.6	1.00290906551904\\
%24.7	1.00377739849084\\
%24.8	1.00286835891381\\
%24.9	1.00479998984398\\
%25	1.00119296288127\\
%25.1	1.00292303004913\\
%25.2	1.00103678975152\\
%25.3	1.00206276161855\\
%25.4	1.00256263938082\\
%25.5	1.00248464507913\\
%25.6	1.00416991132658\\
%25.7	1.00129298853639\\
%25.8	1.00287569573284\\
%25.9	1.00267504234896\\
%26	1.00185645075927\\
%26.1	1.00291786135942\\
%26.2	1.00417003833756\\
%26.3	1.00369046537878\\
%26.4	1.00256626490393\\
%26.5	1.00238565782044\\
%26.6	1.00236798325641\\
%26.7	1.00353338580611\\
%26.8	1.00184667111545\\
%26.9	1.0025276376516\\
%27	1.00275236127509\\
%27.1	1.00156368883642\\
%27.2	1.00045347214769\\
%27.3	0.999158154098866\\
%27.4	0.999615275007124\\
%27.5	1.00214914955175\\
%27.6	1.00391774891775\\
%27.7	1.00325052123892\\
%27.8	1.00344573710253\\
%27.9	1.00230545146553\\
%28	1.00138826690551\\
%28.1	1.00134009146548\\
%28.2	1.00201533559305\\
%28.3	1.00253509117145\\
%28.4	1.00311124825588\\
%28.5	1.00342060536866\\
%28.6	1.00388888888889\\
%28.7	1.00304241213332\\
%28.8	1.00469203931921\\
%28.9	1.00324544142726\\
%29	1.00436021658592\\
%29.1	1.001183123097\\
%29.2	1.00339127956683\\
%29.3	1.00227304464841\\
%29.4	1.00279655409526\\
%29.5	1.0031331810482\\
%29.6	1.00188253305136\\
%29.7	1.00334292877704\\
%29.8	1.00283160515374\\
%29.9	1.0050098386462\\
%30	1.0054188580015\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.999999999999998\\
0.05	1.00130460448642\\
0.1	1.00249268518043\\
0.15	1.00327184532012\\
0.2	1.00366200884302\\
0.25	1.0041084994032\\
0.3	1.00433096143895\\
0.35	1.00431698594232\\
0.4	1.00431955709061\\
0.45	1.00425340859486\\
0.5	1.00418848863113\\
0.6	1.00435119487412\\
0.7	1.00454036815656\\
0.8	1.00433743210969\\
0.9	1.00423839104843\\
1	1.00401601151506\\
1.1	1.00374622893541\\
1.2	1.00343485203011\\
1.3	1.00317911854005\\
1.4	1.00311286723308\\
1.5	1.00301733715221\\
1.6	1.00301498085705\\
1.7	1.00316353360301\\
1.8	1.00303907033729\\
1.9	1.00306371559682\\
2	1.00305225885922\\
2.1	1.00314414384199\\
2.2	1.00322363336273\\
2.3	1.00334247831304\\
2.4	1.00350998453354\\
2.5	1.00348975335837\\
2.6	1.00359890237543\\
2.7	1.003637599323\\
2.8	1.00356478392613\\
2.9	1.00344114072708\\
3	1.00332462730478\\
3.1	1.00328031368678\\
3.2	1.00297203610578\\
3.3	1.0028302312703\\
3.4	1.00249365617818\\
3.5	1.00241992654523\\
3.6	1.00237522508376\\
3.7	1.00233877101686\\
3.8	1.00232033623154\\
3.9	1.00243739572224\\
4	1.00267382555196\\
4.1	1.0027892690173\\
4.2	1.00264868384596\\
4.3	1.00301654536713\\
4.4	1.00318792058432\\
4.5	1.00354219920979\\
4.6	1.00344784283355\\
4.7	1.00336733594152\\
4.8	1.00338942091153\\
4.9	1.00322527156422\\
5	1.00306937888339\\
5.1	1.00308949266464\\
5.2	1.00308160802767\\
5.3	1.00308745158723\\
5.4	1.00280199225\\
5.5	1.00258685385304\\
5.6	1.00256988828668\\
5.7	1.00269358317535\\
5.8	1.00275498691348\\
5.9	1.00263434914175\\
6	1.00276163086746\\
6.1	1.00295178763028\\
6.2	1.0028134020329\\
6.3	1.0028618339755\\
6.4	1.00297905757587\\
6.5	1.0029828180814\\
6.6	1.00285724248947\\
6.7	1.00271943259048\\
6.8	1.00257401295262\\
6.9	1.00261935301762\\
7	1.00260040843895\\
7.1	1.00257846527651\\
7.2	1.00238014470025\\
7.3	1.0022622015421\\
7.4	1.00207114687639\\
7.5	1.00200423020716\\
7.6	1.00204564294633\\
7.7	1.00234422276085\\
7.8	1.00249234865843\\
7.9	1.00253767960596\\
8	1.00255609723165\\
8.1	1.00272528400114\\
8.2	1.00281643645356\\
8.3	1.0031288200729\\
8.4	1.00345807135628\\
8.5	1.00373060981419\\
8.6	1.00383772122229\\
8.7	1.00380216056099\\
8.8	1.00369706704081\\
8.9	1.00343182793056\\
9	1.00348107030566\\
9.1	1.00346503103039\\
9.2	1.00343414364413\\
9.3	1.00329760679308\\
9.4	1.00298142439105\\
9.5	1.00277366768911\\
9.6	1.00267448958562\\
9.7	1.00261572898377\\
9.8	1.00273579781694\\
9.9	1.00271248897732\\
10	1.00271057940904\\
10.1	1.00258602414807\\
10.2	1.00250368072466\\
10.3	1.00244334128711\\
10.4	1.00256188943658\\
10.5	1.00278215720987\\
10.6	1.00259428107816\\
10.7	1.00229967431459\\
10.8	1.00207312824614\\
10.9	1.00195890093554\\
11	1.00202681946456\\
11.1	1.00226863080757\\
11.2	1.0023549620114\\
11.3	1.0024271794893\\
11.4	1.00241047934568\\
11.5	1.0021924787971\\
11.6	1.00218276006247\\
11.7	1.00233898583853\\
11.8	1.0025090702471\\
11.9	1.00277153081427\\
12	1.00290084290235\\
12.1	1.00299558999055\\
12.2	1.00282350015469\\
12.3	1.00286138347949\\
12.4	1.00291749488743\\
12.5	1.00275476964206\\
12.6	1.00276945256213\\
12.7	1.00255006156352\\
12.8	1.00243498599296\\
12.9	1.00264321789361\\
13	1.00257828872597\\
13.1	1.00252159984651\\
13.2	1.00227184495844\\
13.3	1.00241141225435\\
13.4	1.0025392632514\\
13.5	1.00248649102035\\
13.6	1.00282547251635\\
13.7	1.00291886462914\\
13.8	1.00288147915854\\
13.9	1.00299413684003\\
14	1.00281811084492\\
14.1	1.00274933497729\\
14.2	1.00262906238846\\
14.3	1.00241021857889\\
14.4	1.00221528590319\\
14.5	1.00214551815356\\
14.6	1.00205473157141\\
14.7	1.00191186708971\\
14.8	1.0019540334494\\
14.9	1.0020519363843\\
15	1.00222732180172\\
15.1	1.00237795751403\\
15.2	1.00258421909291\\
15.3	1.00295910132729\\
15.4	1.00333616402525\\
15.5	1.00342410878355\\
15.6	1.00344709950433\\
15.7	1.00322090748414\\
15.8	1.00301028837742\\
15.9	1.00286881098425\\
16	1.00278080060836\\
16.1	1.0028341922905\\
16.2	1.0029820946051\\
16.3	1.0027940007599\\
16.4	1.00262262876152\\
16.5	1.0026155030923\\
16.6	1.00253125527984\\
16.7	1.002573560853\\
16.8	1.00281053253579\\
16.9	1.00310970464339\\
17	1.00318501840406\\
17.1	1.00342224255253\\
17.2	1.00318726263271\\
17.3	1.0029515330871\\
17.4	1.00322890972999\\
17.5	1.00356223180767\\
17.6	1.00369285935475\\
17.7	1.00394235764074\\
17.8	1.00388536848456\\
17.9	1.00405736461652\\
18	1.00401870564501\\
18.1	1.00418698042144\\
18.2	1.00407902770548\\
18.3	1.0041222595461\\
18.4	1.00402214791343\\
18.5	1.00383058622836\\
18.6	1.00347138619974\\
18.7	1.00328314917626\\
18.8	1.00340034630532\\
18.9	1.00333434892393\\
19	1.0031733270531\\
19.1	1.00309083067977\\
19.2	1.00291106869442\\
19.3	1.0028663785089\\
19.4	1.00288103672969\\
19.5	1.00303751086834\\
19.6	1.00302130325891\\
19.7	1.00321920649695\\
19.8	1.00327768044675\\
19.9	1.00306261943954\\
20	1.00310951357563\\
20.1	1.00317023380071\\
20.2	1.00312420993597\\
20.3	1.00325200759008\\
20.4	1.00336069208868\\
20.5	1.00339226697901\\
20.6	1.00338930873356\\
20.7	1.0033140909175\\
20.8	1.0030790691506\\
20.9	1.00292481615309\\
21	1.00291534934541\\
21.1	1.00283292179061\\
21.2	1.00278992921813\\
21.3	1.00274574697463\\
21.4	1.00256817223495\\
21.5	1.00233174088744\\
21.6	1.00217966809898\\
21.7	1.00206750337217\\
21.8	1.00215381604564\\
21.9	1.00205056923342\\
22	1.00229888618519\\
22.1	1.00214229534654\\
22.2	1.00219051464114\\
22.3	1.00207863310242\\
22.4	1.00213749269923\\
22.5	1.00215558214067\\
22.6	1.00215102700958\\
22.7	1.00212355799018\\
22.8	1.00202962737784\\
22.9	1.00195424211548\\
23	1.00200488763899\\
23.1	1.00185782716392\\
23.2	1.00215273996516\\
23.3	1.00221921907949\\
23.4	1.00223752681555\\
23.5	1.00234842742525\\
23.6	1.00245374622805\\
23.7	1.00253810469369\\
23.8	1.00261503798118\\
23.9	1.00265434920006\\
24	1.00271890290688\\
24.1	1.00280922862348\\
24.2	1.00289556559639\\
24.3	1.00279134283389\\
24.4	1.002948393221\\
24.5	1.00291652171695\\
24.6	1.00284842889511\\
24.7	1.00266044896885\\
24.8	1.00266002208544\\
24.9	1.00264642686523\\
25	1.00272907685317\\
25.1	1.00279886844133\\
25.2	1.002651952352\\
25.3	1.002569979374\\
25.4	1.00255240514083\\
25.5	1.00228481067859\\
25.6	1.00244161963115\\
25.7	1.002554984021\\
25.8	1.00279622725984\\
25.9	1.00284200028579\\
26	1.00282591105303\\
26.1	1.00281530543278\\
26.2	1.00275743947637\\
26.3	1.00280777425629\\
26.4	1.00277613261254\\
26.5	1.00278316160582\\
26.6	1.00275654688556\\
26.7	1.00253251150268\\
26.8	1.0020768856628\\
26.9	1.00170641381083\\
27	1.00166849423336\\
27.1	1.0018077752422\\
27.2	1.00188800596789\\
27.3	1.00188003790392\\
27.4	1.00192174520848\\
27.5	1.00181816604974\\
27.6	1.00168977788523\\
27.7	1.00173083668129\\
27.8	1.00192007477436\\
27.9	1.00227944697045\\
28	1.00262538609423\\
28.1	1.00278354421579\\
28.2	1.00270396814447\\
28.3	1.00283501524268\\
28.4	1.00281680654493\\
28.5	1.00300360337406\\
28.6	1.00298495393692\\
28.7	1.0031714255825\\
28.8	1.00319485367844\\
28.9	1.00321862303515\\
29	1.00322061692536\\
29.1	1.00308079216924\\
29.2	1.0030311594318\\
29.3	1.00301199516093\\
29.4	1.00304088600884\\
29.5	1.00323846933377\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_20k_fig3.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Average Inlet Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.25)}}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%0	1\\
%0.1	1.0705875\\
%0.2	0.73982304964539\\
%0.3	1.04459555555556\\
%0.4	0.99418115942029\\
%0.5	1.05577575757576\\
%0.6	1.08848581560284\\
%0.7	0.87418125\\
%0.8	0.988325709219858\\
%0.9	0.934878314814815\\
%1	0.9684359375\\
%1.1	0.989983837209303\\
%1.2	1.19850070921986\\
%1.3	1.0812857751938\\
%1.4	1.10984796296296\\
%1.5	1.20345246212121\\
%1.6	0.980570738636363\\
%1.7	0.811643023255814\\
%1.8	0.927464444444444\\
%1.9	0.97772480620155\\
%2	0.821340555555556\\
%2.1	0.921044658119659\\
%2.2	0.92269696969697\\
%2.3	1.1789985380117\\
%2.4	1.0570146969697\\
%2.5	0.973080448717949\\
%2.6	0.942357196969697\\
%2.7	1.0698035\\
%2.8	0.926917407407408\\
%2.9	0.971553344444444\\
%3	0.952047296296297\\
%3.1	1.12674164855072\\
%3.2	1.14119205426357\\
%3.3	1.10722352836879\\
%3.4	1.01081382575758\\
%3.5	0.907896376811594\\
%3.6	0.804454814814815\\
%3.7	0.884405574074074\\
%3.8	0.84497178030303\\
%3.9	1.0575237037037\\
%4	1.07134980620155\\
%4.1	1.02790666666667\\
%4.2	1.21381492248062\\
%4.3	0.999280555555555\\
%4.4	1.14068101851852\\
%4.5	1.02143077777778\\
%4.6	0.990707389937107\\
%4.7	1.03551383333333\\
%4.8	1.03812517006803\\
%4.9	0.891418888888889\\
%5	1.03858901041667\\
%5.1	1.04213875925926\\
%5.2	1.02853369565217\\
%5.3	0.839074814814815\\
%5.4	0.940966481481481\\
%5.5	0.872062121212121\\
%5.6	0.996655151515152\\
%5.7	1.04807629844961\\
%5.8	1.06633095744681\\
%5.9	0.993627380952381\\
%6	1.0078262962963\\
%6.1	0.935169767441861\\
%6.2	0.966071111111111\\
%6.3	1.06339348837209\\
%6.4	1.12753255555556\\
%6.5	0.906273423423424\\
%6.6	0.955382196969697\\
%6.7	0.96448286163522\\
%6.8	0.975086553030303\\
%6.9	1.04497352941176\\
%7	1.01635928030303\\
%7.1	1.13327823129252\\
%7.2	1.16978166666667\\
%7.3	1.21215815972222\\
%7.4	0.905055425925926\\
%7.5	1.0575262962963\\
%7.6	0.889107047348485\\
%7.7	0.972057592592593\\
%7.8	0.937948333333333\\
%7.9	0.860241304347826\\
%8	1.20251111111111\\
%8.1	1.01508592592593\\
%8.2	1.10614537037037\\
%8.3	1.00740473484848\\
%8.4	1.02464702380952\\
%8.5	0.963427771739131\\
%8.6	1.13871077235772\\
%8.7	0.966334786821705\\
%8.8	1.09130092592593\\
%8.9	0.905266685606061\\
%9	0.907830051020408\\
%9.1	0.947546376811594\\
%9.2	0.915982\\
%9.3	1.00018560606061\\
%9.4	1.03322501633987\\
%9.5	1.04381738888889\\
%9.6	0.849098188405797\\
%9.7	1.05365397727273\\
%9.8	1.05153882978723\\
%9.9	0.948525198412698\\
%10	0.969244074074074\\
%10.1	1.11935738636364\\
%10.2	1.01790888888889\\
%10.3	1.27766875\\
%10.4	1.05160055555556\\
%10.5	1.04971182170543\\
%10.6	0.848811258865248\\
%10.7	0.931514024390244\\
%10.8	0.930449418604651\\
%10.9	1.1461099537037\\
%11	0.96949678030303\\
%11.1	1.02930950617284\\
%11.2	0.983520555555556\\
%11.3	1.50392777777778\\
%11.4	1.02847611111111\\
%11.5	1.02297216312057\\
%11.6	0.987183759259259\\
%11.7	1.04429976950355\\
%11.8	1.16790579710145\\
%11.9	0.887540024074074\\
%12	0.965872833333333\\
%12.1	1.20505887681159\\
%12.2	1.05716962962963\\
%12.3	0.930147348484849\\
%12.4	1.05088236434108\\
%12.5	1.03267386363636\\
%12.6	1.12177601626016\\
%12.7	0.969981079545455\\
%12.8	0.859900793650794\\
%12.9	1.06444734848485\\
%13	1.14628662790698\\
%13.1	1.01157981060606\\
%13.2	1.16670012626263\\
%13.3	0.983614759259259\\
%13.4	0.946302712418301\\
%13.5	1.00272178030303\\
%13.6	1.0470922\\
%13.7	0.993602962962963\\
%13.8	0.9562015625\\
%13.9	0.986558371212122\\
%14	0.957289982269504\\
%14.1	0.988440397727273\\
%14.2	1.19302872340426\\
%14.3	1.01702689393939\\
%14.4	1.005575\\
%14.5	1.01957751811594\\
%14.6	1.0811562962963\\
%14.7	1.10534458333333\\
%14.8	0.946862907407407\\
%14.9	1.04824843023256\\
%15	1.00358487121212\\
%15.1	1.16162926829268\\
%15.2	0.939313481481482\\
%15.3	1.16989490740741\\
%15.4	0.968404734848485\\
%15.5	1.21350431034483\\
%15.6	0.835714734848485\\
%15.7	1.32779355345912\\
%15.8	0.984236742424242\\
%15.9	0.912823541666667\\
%16	0.79265213768116\\
%16.1	0.949263605442177\\
%16.2	0.993732386363636\\
%16.3	1.09645272108844\\
%16.4	1.11709753787879\\
%16.5	1.00279375\\
%16.6	0.945898484848485\\
%16.7	0.972866148148148\\
%16.8	0.984713592592593\\
%16.9	1.00815592592593\\
%17	1.06883428030303\\
%17.1	1.0126865530303\\
%17.2	1.0150431300813\\
%17.3	0.922097083333334\\
%17.4	1.05699333333333\\
%17.5	1.03395710227273\\
%17.6	1.11302083333333\\
%17.7	0.947449431818182\\
%17.8	0.951130909090909\\
%17.9	1.04061074074074\\
%18	0.984530612244898\\
%18.1	0.930964037037037\\
%18.2	0.916337244897959\\
%18.3	1.07592840909091\\
%18.4	1.01879565217391\\
%18.5	1.02768585271318\\
%18.6	0.976334601449275\\
%18.7	0.956860416666667\\
%18.8	1.00135227777778\\
%18.9	0.851862310606061\\
%19	1.07566883333333\\
%19.1	1.01861001937985\\
%19.2	0.961493953703704\\
%19.3	1.06585296296296\\
%19.4	1.02996740740741\\
%19.5	0.969099273504273\\
%19.6	1.09978685185185\\
%19.7	1.18009523809524\\
%19.8	0.8593025\\
%19.9	1.14464165064103\\
%20	1.18789318181818\\
%20.1	0.92737963836478\\
%20.2	0.925488043478261\\
%20.3	1.04601979166667\\
%20.4	1.22560259259259\\
%20.5	1.03736972789116\\
%20.6	1.19884943181818\\
%20.7	1.09426614583333\\
%20.8	0.999037984496124\\
%20.9	0.971342028985507\\
%21	0.933963693181818\\
%21.1	0.976811481481482\\
%21.2	0.996930871212121\\
%21.3	0.933976420454546\\
%21.4	1.08519018518519\\
%21.5	0.970195907407407\\
%21.6	0.957077916666667\\
%21.7	0.899182037037037\\
%21.8	1.0431918699187\\
%21.9	1.08342674418605\\
%22	0.9492425\\
%22.1	0.926194185185185\\
%22.2	1.13184743589744\\
%22.3	1.04699496124031\\
%22.4	0.999886879432624\\
%22.5	0.972931879844961\\
%22.6	0.895410052083333\\
%22.7	0.997291534090909\\
%22.8	0.92845744680851\\
%22.9	0.994810965909091\\
%23	0.941705253623189\\
%23.1	0.87945946969697\\
%23.2	1.05686387681159\\
%23.3	1.11047272727273\\
%23.4	0.937456117753623\\
%23.5	1.16358944444444\\
%23.6	1.11561818181818\\
%23.7	1.04196136363636\\
%23.8	0.96045240530303\\
%23.9	1.10623028409091\\
%24	0.858401837121212\\
%24.1	0.736049122807018\\
%24.2	0.972007386363637\\
%24.3	1.05115620915033\\
%24.4	0.933230398550725\\
%24.5	1.20712706045752\\
%24.6	1.01925100775194\\
%24.7	0.968722333333333\\
%24.8	0.992756060606061\\
%24.9	0.960566145833333\\
%25	0.990266666666666\\
%25.1	0.916780072463768\\
%25.2	0.97941615530303\\
%25.3	1.02259319148936\\
%25.4	0.947137746212121\\
%25.5	1.0482981884058\\
%25.6	1.09680777777778\\
%25.7	0.95483428030303\\
%25.8	1.04600814393939\\
%25.9	0.879581003787879\\
%26	0.831527325581395\\
%26.1	0.965532222222222\\
%26.2	1.009625\\
%26.3	0.949484037037037\\
%26.4	1.13167662037037\\
%26.5	1.02414640151515\\
%26.6	0.903031790123457\\
%26.7	1.09630537037037\\
%26.8	0.886106462585034\\
%26.9	1.04854147727273\\
%27	0.945650694444445\\
%27.1	0.828608333333333\\
%27.2	0.935887137681159\\
%27.3	0.947510606060606\\
%27.4	0.870575173611111\\
%27.5	0.992047753623188\\
%27.6	0.971979796296296\\
%27.7	0.994413825757576\\
%27.8	0.948149259259259\\
%27.9	1.02812935606061\\
%28	0.874700724637681\\
%28.1	0.871192658730159\\
%28.2	1.11640473484849\\
%28.3	1.08144654471545\\
%28.4	0.943718333333334\\
%28.5	1.03909689814815\\
%28.6	0.954054755681818\\
%28.7	0.83350431547619\\
%28.8	1.15868825757576\\
%28.9	1.28611040849673\\
%29	0.929937555555556\\
%29.1	1.01394673913043\\
%29.2	0.937711704545454\\
%29.3	1.04462448979592\\
%29.4	1.11575166666667\\
%29.5	1.14837373188406\\
%29.6	0.962553907407408\\
%29.7	1.03740539007092\\
%29.8	1.04924476744186\\
%29.9	0.92447463768116\\
%30	0.983102713178295\\
%};
%\addlegendentry{Wetting Phase};
%
%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%0	1\\
%0.1	0.946303641456582\\
%0.2	0.971487689969605\\
%0.3	0.949029047619047\\
%0.4	0.951496894409938\\
%0.5	0.964306349206349\\
%0.6	0.984035876623377\\
%0.7	0.96750880952381\\
%0.8	0.973494920634921\\
%0.9	0.978586378737542\\
%1	0.98414706959707\\
%1.1	0.993020386904762\\
%1.2	0.986979027355623\\
%1.3	0.95359099378882\\
%1.4	0.997174837662338\\
%1.5	1.00782059800664\\
%1.6	0.982700317460317\\
%1.7	1.00197242524917\\
%1.8	0.95888126984127\\
%1.9	0.958664399350649\\
%2	0.999111721611722\\
%2.1	0.990548480243161\\
%2.2	1.01868633540373\\
%2.3	1.04099431818182\\
%2.4	0.965607608695652\\
%2.5	0.959566397515528\\
%2.6	0.966104085714286\\
%2.7	0.98061801948052\\
%2.8	0.963985079365079\\
%2.9	0.968000317460317\\
%3	0.970903333333333\\
%3.1	0.975865824175824\\
%3.2	1.00441337386018\\
%3.3	0.985879383116883\\
%3.4	0.984207301587302\\
%3.5	0.996828896103896\\
%3.6	1.00312574750831\\
%3.7	0.979934902597403\\
%3.8	0.98032342192691\\
%3.9	0.996107142857143\\
%4	0.992347176079734\\
%4.1	1.00430532212885\\
%4.2	1.02396048632219\\
%4.3	0.987125621118013\\
%4.4	0.974783603896104\\
%4.5	1.01163262987013\\
%4.6	1.01765681063123\\
%4.7	0.959646915584415\\
%4.8	0.967584090909091\\
%4.9	0.981019967532468\\
%5	0.98303262987013\\
%5.1	0.98148732718894\\
%5.2	0.99457537993921\\
%5.3	1.0106801242236\\
%5.4	0.987398888888889\\
%5.5	0.98389253968254\\
%5.6	0.969164603174603\\
%5.7	1.00189169435216\\
%5.8	0.960982467532468\\
%5.9	0.956682380952381\\
%6	0.969002532467533\\
%6.1	0.977661538461538\\
%6.2	0.991861160714286\\
%6.3	1.04654063492064\\
%6.4	0.992902597402597\\
%6.5	0.986111428571429\\
%6.6	0.974604952380952\\
%6.7	0.987654383116884\\
%6.8	0.972896523809524\\
%6.9	0.983902159468439\\
%7	0.961848068181818\\
%7.1	0.982496336996337\\
%7.2	1.01828419452887\\
%7.3	1.01964031746032\\
%7.4	1.02201866883117\\
%7.5	0.978676507936508\\
%7.6	0.96881\\
%7.7	0.969230952380953\\
%7.8	0.97218538961039\\
%7.9	0.984297240259741\\
%8	0.975608637873754\\
%8.1	0.975253392026578\\
%8.2	1.0259452887538\\
%8.3	0.990493968253968\\
%8.4	0.974540527950311\\
%8.5	1.00504058441558\\
%8.6	0.98403327922078\\
%8.7	0.960075\\
%8.8	0.952426825396826\\
%8.9	0.943060093167702\\
%9	0.991036363636364\\
%9.1	0.986129616724739\\
%9.2	0.993896875\\
%9.3	1.01472204968944\\
%9.4	0.988367777777778\\
%9.5	0.988048701298701\\
%9.6	0.988253896103896\\
%9.7	0.994062175324675\\
%9.8	0.987711129568106\\
%9.9	0.923352577639752\\
%10	0.973649523809524\\
%10.1	0.980890136054422\\
%10.2	0.988954341736695\\
%10.3	1.02067629179331\\
%10.4	0.99166380952381\\
%10.5	0.980224285714286\\
%10.6	0.993905194805195\\
%10.7	1.02193139534884\\
%10.8	0.967933174603175\\
%10.9	0.979440584415584\\
%11	0.971113798701299\\
%11.1	0.985783843537415\\
%11.2	0.967874369747899\\
%11.3	0.994570212765958\\
%11.4	0.9851\\
%11.5	0.969802111801243\\
%11.6	0.990736349206349\\
%11.7	0.992658603896104\\
%11.8	0.994220454545454\\
%11.9	0.99788474025974\\
%12	0.980156331168831\\
%12.1	0.987161960132891\\
%12.2	1.00351591836735\\
%12.3	0.977234821428572\\
%12.4	1.01052857142857\\
%12.5	0.975975636645963\\
%12.6	0.96685873015873\\
%12.7	0.965260317460317\\
%12.8	0.972842857142857\\
%12.9	0.997270454545455\\
%13	0.985073051948052\\
%13.1	0.992293506493507\\
%13.2	0.989034065934066\\
%13.3	1.01176458966565\\
%13.4	1.00755777777778\\
%13.5	0.999189682539683\\
%13.6	0.966168460317461\\
%13.7	0.96432580952381\\
%13.8	0.985925811688312\\
%13.9	0.98397012987013\\
%14	0.967859421587302\\
%14.1	0.977369805194805\\
%14.2	0.989351648351648\\
%14.3	0.976299000000001\\
%14.4	1.00977936507937\\
%14.5	0.992787337662338\\
%14.6	0.991456031746032\\
%14.7	0.967013819875776\\
%14.8	0.987863492063492\\
%14.9	0.998410465116279\\
%15	0.965215714285714\\
%15.1	0.984523867595819\\
%15.2	0.992027721088435\\
%15.3	1.01966326530612\\
%15.4	1.02509571428571\\
%15.5	1.04027564935065\\
%15.6	0.983021904761905\\
%15.7	1.01675811688312\\
%15.8	0.969898571428571\\
%15.9	0.990568831168831\\
%16	0.987753084415585\\
%16.1	0.977489682539683\\
%16.2	0.983177721088435\\
%16.3	1.00131171428571\\
%16.4	0.962482738095238\\
%16.5	0.966309984802432\\
%16.6	1.01430238095238\\
%16.7	1.00450827922078\\
%16.8	0.993112175324675\\
%16.9	0.958466507936508\\
%17	0.966378253968254\\
%17.1	0.966944857142857\\
%17.2	0.975128737541528\\
%17.3	0.99608064516129\\
%17.4	1.00790535714286\\
%17.5	1.00193363354037\\
%17.6	0.977763333333333\\
%17.7	1.00526672077922\\
%17.8	0.992738311688312\\
%17.9	0.973924603174603\\
%18	0.955204208074534\\
%18.1	0.987325162337662\\
%18.2	0.994232678571429\\
%18.3	0.946112178571429\\
%18.4	0.99383358662614\\
%18.5	1.00166717325228\\
%18.6	0.998083492063492\\
%18.7	1.00945681818182\\
%18.8	0.973124126984127\\
%18.9	0.969814772727273\\
%19	0.987536825396826\\
%19.1	0.983132954545454\\
%19.2	0.988881006493507\\
%19.3	0.994197556390977\\
%19.4	1.01088905775076\\
%19.5	1.04491746031746\\
%19.6	0.988125238095238\\
%19.7	0.994220476190476\\
%19.8	0.978280158730159\\
%19.9	1.00192061688312\\
%20	0.97498873015873\\
%20.1	0.991711038961039\\
%20.2	0.978950811688312\\
%20.3	0.983008885017422\\
%20.4	1.00145119047619\\
%20.5	0.995101823708206\\
%20.6	1.01805032467532\\
%20.7	0.992087301587302\\
%20.8	0.992862337662338\\
%20.9	0.965475714285714\\
%21	0.979034577922078\\
%21.1	0.978570746031746\\
%21.2	0.980049047619048\\
%21.3	0.971665909090909\\
%21.4	1.01263017492711\\
%21.5	0.986237946428571\\
%21.6	0.981444875776397\\
%21.7	0.990119841269841\\
%21.8	1.00419545454545\\
%21.9	0.947662111801242\\
%22	0.953868412698413\\
%22.1	0.957973206349207\\
%22.2	0.98248438538206\\
%22.3	0.961437175324675\\
%22.4	0.986362324929972\\
%22.5	1.00134954407295\\
%22.6	0.987625238095238\\
%22.7	0.997386190476191\\
%22.8	1.00575415282392\\
%22.9	0.984704220779221\\
%23	0.969795238095238\\
%23.1	0.977499837662338\\
%23.2	0.975959206349206\\
%23.3	0.986181331168831\\
%23.4	0.974952244897959\\
%23.5	1.00723572916667\\
%23.6	0.992432142857143\\
%23.7	1.0292038961039\\
%23.8	0.976415324675325\\
%23.9	0.992395941558441\\
%24	0.953794099378882\\
%24.1	0.966754707792208\\
%24.2	0.957499841269841\\
%24.3	0.982908673469388\\
%24.4	0.995777443609023\\
%24.5	1.00368708206687\\
%24.6	1.00932857142857\\
%24.7	0.986290062111801\\
%24.8	1.01111672077922\\
%24.9	0.969940476190476\\
%25	0.953584285714286\\
%25.1	0.952959826086957\\
%25.2	1.00179368770764\\
%25.3	0.991676744186046\\
%25.4	0.987952787456446\\
%25.5	1.01236024844721\\
%25.6	1.02538888888889\\
%25.7	1.00461412337662\\
%25.8	1.00510465116279\\
%25.9	0.976013650793651\\
%26	0.985910081168831\\
%26.1	0.961074285714286\\
%26.2	0.960449365079365\\
%26.3	0.970640476190476\\
%26.4	0.99626149825784\\
%26.5	1.00000846938776\\
%26.6	0.985236335403727\\
%26.7	1.01485714285714\\
%26.8	0.994010158730159\\
%26.9	0.999254383116883\\
%27	0.979180357142857\\
%27.1	0.969262987012987\\
%27.2	0.982525415282392\\
%27.3	0.969645616883117\\
%27.4	0.988871262458472\\
%27.5	1.01034256559767\\
%27.6	1.00234206349206\\
%27.7	1.03296102484472\\
%27.8	0.989963819875777\\
%27.9	0.984489448051948\\
%28	1.00140909090909\\
%28.1	0.980276623376624\\
%28.2	0.968392321428572\\
%28.3	0.980623376623377\\
%28.4	0.962567607973422\\
%28.5	1.00061185714286\\
%28.6	0.998520577507599\\
%28.7	0.984650476190476\\
%28.8	0.966266614906832\\
%28.9	0.996511904761905\\
%29	0.981841396103896\\
%29.1	0.972201920634921\\
%29.2	0.958197936507937\\
%29.3	0.985106972789116\\
%29.4	0.985144850498339\\
%29.5	0.980446848739496\\
%29.6	1.02424068322981\\
%29.7	1.01236201298701\\
%29.8	0.968153333333333\\
%29.9	0.971272857142857\\
%30	0.970901055900621\\
%};
%\addlegendentry{Non-Wetting Phase};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	1\\
0.05	1.03529375\\
0.1	0.936803516548464\\
0.15	0.963751526300237\\
0.2	0.969837452924248\\
0.25	0.984160503699499\\
0.3	0.99906411968569\\
0.35	0.983453760974979\\
0.4	0.983995088557743\\
0.45	0.979083411183451\\
0.5	0.97811545903041\\
0.6	0.97720489877671\\
0.7	0.988833372342151\\
0.8	1.0198754383011\\
0.9	1.02580747533813\\
1	1.04483213922004\\
1.1	1.03799531931646\\
1.2	1.01282779273945\\
1.3	1.01767171950713\\
1.4	1.01670800105092\\
1.5	1.00638638657281\\
1.6	1.00207808844732\\
1.7	0.995961100491654\\
1.8	0.994188175836366\\
1.9	0.991981714179629\\
2	0.979548303793719\\
2.1	0.955812370598127\\
2.2	0.963924439813003\\
2.3	0.974403929281329\\
2.4	0.978412011099511\\
2.5	0.976077692017216\\
2.6	1.00384142774405\\
2.7	1.0238548273935\\
2.8	1.04062996909093\\
2.9	1.0253404497951\\
3	1.01178423887164\\
3.1	0.996454635789538\\
3.2	0.99118630643539\\
3.3	0.970747059190211\\
3.4	0.982620358853511\\
3.5	0.991692764467793\\
3.6	0.9985890708651\\
3.7	1.00650482304054\\
3.8	0.993603777703453\\
3.9	0.996645367717064\\
4	0.997610545173446\\
4.1	1.00513881909395\\
4.2	1.02614418441381\\
4.3	1.04011869314054\\
4.4	1.04434115755743\\
4.5	1.04261982180406\\
4.6	1.03996427208204\\
4.7	1.04002127471708\\
4.8	1.00595399220201\\
4.9	1.00065271274073\\
5	0.976232812985605\\
5.1	0.973980483325366\\
5.2	0.979195838644685\\
5.3	0.981997395382273\\
5.4	0.977952141826305\\
5.5	0.988534633408797\\
5.6	0.979132884047451\\
5.7	0.97221764330671\\
5.8	0.975386715372157\\
5.9	1.00161014634859\\
6	0.998456231979674\\
6.1	1.00603078432127\\
6.2	1.00310603069582\\
6.3	0.996470599294068\\
6.4	0.994529014927246\\
6.5	0.996595551231851\\
6.6	1.00800027259514\\
6.7	1.02932862707013\\
6.8	1.05170017694386\\
6.9	1.03730580763058\\
7	1.03094160224337\\
7.1	1.02938102260019\\
7.2	1.03089696765682\\
7.3	1.02848473781119\\
7.4	1.01804426065824\\
7.5	1.03236585899455\\
7.6	1.03225009950572\\
7.7	1.02978347578552\\
7.8	1.01502193652932\\
7.9	0.997975469628171\\
8	1.00328204652028\\
8.1	1.01066245343496\\
8.2	1.01768315702343\\
8.3	1.02852346005373\\
8.4	1.02555240116944\\
8.5	1.02987865086694\\
8.6	1.0067000386579\\
8.7	0.997690590846448\\
8.8	0.988057885000106\\
8.9	0.990405183317504\\
9	0.992147943779265\\
9.1	0.981754345294416\\
9.2	0.974021909377598\\
9.3	0.981767731465374\\
9.4	0.968788119873262\\
9.5	0.974604246097627\\
9.6	0.993834003856102\\
9.7	1.00023059586313\\
9.8	1.03311120949949\\
9.9	1.03778529581722\\
10	1.03928409630499\\
10.1	1.02155626630284\\
10.2	1.0290486150287\\
10.3	1.01784820060433\\
10.4	1.02644557550583\\
10.5	1.02835208295041\\
10.6	1.03381257677757\\
10.7	1.02146377397683\\
10.8	1.06564730933037\\
10.9	1.04299343306774\\
11	1.04039085193729\\
11.1	1.034706482624\\
11.2	1.0524781654093\\
11.3	1.07396832656486\\
11.4	1.07006747251663\\
11.5	1.05368227975569\\
11.6	1.07509701580192\\
11.7	1.07762975429799\\
11.8	1.07277764456429\\
11.9	1.03159169788823\\
12	1.03197331175416\\
12.1	1.04095548022139\\
12.2	1.03939160024741\\
12.3	1.02262805698807\\
12.4	1.01322274347747\\
12.5	1.03674516200774\\
12.6	1.0409003417598\\
12.7	1.03741318261899\\
12.8	1.03072637622168\\
12.9	1.03219504567018\\
13	1.02781681075763\\
13.1	1.02912756860886\\
13.2	1.01747547285457\\
13.3	1.01622278948681\\
13.4	1.02773711471965\\
13.5	1.0179955359728\\
13.6	1.00364587868374\\
13.7	1.02014123439267\\
13.8	1.00653457690874\\
13.9	1.00853096243062\\
14	1.01519230840313\\
14.1	1.02232271894798\\
14.2	1.0276183901601\\
14.3	1.0233692942005\\
14.4	1.0317371912671\\
14.5	1.03328505490346\\
14.6	1.05186135363284\\
14.7	1.04739527033777\\
14.8	1.04529219615624\\
14.9	1.04087199987525\\
15	1.05977466445205\\
15.1	1.04305986597319\\
15.2	1.06548143480617\\
15.3	1.05447163108717\\
15.4	1.05137714329255\\
15.5	1.02814111669697\\
15.6	1.02320281980879\\
15.7	1.00793946690615\\
15.8	1.02222485232497\\
15.9	1.01742509145873\\
16	1.02055136556341\\
16.1	0.996223563245563\\
16.2	1.00869187354553\\
16.3	0.97750278619403\\
16.4	0.979677257421456\\
16.5	0.993860051842943\\
16.6	1.01386318051105\\
16.7	1.01984313729642\\
16.8	1.01333083702094\\
16.9	1.00974361995229\\
17	1.00218539853356\\
17.1	1.01220604247296\\
17.2	1.01234703765202\\
17.3	1.01037110682863\\
17.4	1.01545266575119\\
17.5	1.01330490996201\\
17.6	1.00077125148328\\
17.7	0.99201222347125\\
17.8	0.99754724883576\\
17.9	1.00633802782127\\
18	1.00367371140125\\
18.1	0.998435302235485\\
18.2	0.984238900720333\\
18.3	0.989139159443933\\
18.4	0.980114741399856\\
18.5	0.983301840726456\\
18.6	0.986399968647814\\
18.7	0.989175415617511\\
18.8	1.00276775362342\\
18.9	0.998589480743102\\
19	0.994071628136772\\
19.1	1.00062626442211\\
19.2	1.01914995866265\\
19.3	1.0102810571475\\
19.4	1.02330736377143\\
19.5	1.05385562479071\\
19.6	1.04037478888448\\
19.7	1.03190915471161\\
19.8	1.03959332179915\\
19.9	1.05411601540184\\
20	1.05478895362764\\
20.1	1.07567533165618\\
20.2	1.07517344929086\\
20.3	1.05871369896366\\
20.4	1.06889911068962\\
20.5	1.04974656910242\\
20.6	1.03055732361726\\
20.7	1.03688016296702\\
20.8	1.03765183360123\\
20.9	1.04121277846655\\
21	1.01799398890426\\
21.1	1.0106947333384\\
21.2	0.983452242903748\\
21.3	0.978809126911508\\
21.4	0.986480832337865\\
21.5	0.984471784248274\\
21.6	0.983765465339489\\
21.7	0.997859643013666\\
21.8	1.00241092392532\\
21.9	1.00840278383242\\
22	0.998197483346943\\
22.1	0.991398769226573\\
22.2	0.995054552628777\\
22.3	0.997715953517092\\
22.4	0.993317689516219\\
22.5	0.980433917646868\\
22.6	0.974090005801138\\
22.7	0.985969068676266\\
22.8	0.984025913346747\\
22.9	0.974067836666139\\
23	0.98894988803085\\
23.1	1.00192137002842\\
23.2	1.01524421653324\\
23.3	1.01189520482525\\
23.4	1.02805637185092\\
23.5	1.01565554196111\\
23.6	0.996959530068734\\
23.7	1.00537297703843\\
23.8	1.00485409816013\\
23.9	0.988741159185406\\
24	1.01325669943121\\
24.1	1.00013502336826\\
24.2	0.986780855324182\\
24.3	0.982307645957791\\
24.4	0.982317986006001\\
24.5	0.971775838967433\\
24.6	0.977082951271302\\
24.7	0.999207226952757\\
24.8	1.00380593650964\\
24.9	0.994349712606168\\
25	1.00481042077481\\
25.1	0.994781395076653\\
25.2	0.988925328944934\\
25.3	0.995951311727304\\
25.4	0.985662670198378\\
25.5	0.973931868357293\\
25.6	0.971683282498707\\
25.7	0.980123730456546\\
25.8	0.977402628796001\\
25.9	0.98731930414882\\
26	0.99432009099455\\
26.1	0.981114054787065\\
26.2	0.981068381386392\\
26.3	0.974820397957483\\
26.4	0.975050700987786\\
26.5	0.981057036502019\\
26.6	0.980791673570377\\
26.7	0.978096665884826\\
26.8	0.972449902799427\\
26.9	0.965276369760706\\
27	0.952582836420053\\
27.1	0.947840417763793\\
27.2	0.956147875548713\\
27.3	0.942679138174976\\
27.4	0.955590310309119\\
27.5	0.939786605524115\\
27.6	0.933017693186452\\
27.7	0.959181002415103\\
27.8	0.972413675781856\\
27.9	0.97206892371574\\
28	0.987389080491835\\
28.1	0.983935171588074\\
28.2	0.971346491513519\\
28.3	0.986280530769717\\
28.4	1.01700427160949\\
28.5	1.00807774429085\\
28.6	1.0207364728811\\
28.7	1.02678365886431\\
28.8	1.02025818204134\\
28.9	1.02337682949146\\
29	1.04198186572334\\
29.1	1.03502341201964\\
29.2	1.04260074241865\\
29.3	1.06221351077916\\
29.4	1.04092136351602\\
29.5	1.01337520939616\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
0.05	0.973151820728291\\
0.1	0.972597110475396\\
0.15	0.966705094761309\\
0.2	0.963663454691034\\
0.25	0.96377060377692\\
0.3	0.966665642754985\\
0.35	0.966771038601088\\
0.4	0.967518136604848\\
0.45	0.968624960818117\\
0.5	0.970036061616203\\
0.6	0.969401551334818\\
0.7	0.973099313689277\\
0.8	0.971472341309205\\
0.9	0.975849231313141\\
1	0.98096956800375\\
1.1	0.982641746935929\\
1.2	0.984272342265547\\
1.3	0.983488020476225\\
1.4	0.982139791268564\\
1.5	0.984005731529853\\
1.6	0.984587677952225\\
1.7	0.986920945997586\\
1.8	0.991831426981785\\
1.9	0.99292384651877\\
2	0.989504897414515\\
2.1	0.985712487206118\\
2.2	0.985523187389773\\
2.3	0.982069792309401\\
2.4	0.982898796638405\\
2.5	0.984011427000468\\
2.6	0.981898163597204\\
2.7	0.983158608471479\\
2.8	0.980176158263584\\
2.9	0.975013702209537\\
3	0.977852001064832\\
3.1	0.981811941973266\\
3.2	0.983069288962641\\
3.3	0.983042507366858\\
3.4	0.985962694957046\\
3.5	0.988176045740629\\
3.6	0.991212590176585\\
3.7	0.995584832189891\\
3.8	0.994013218304239\\
3.9	0.99300451110235\\
4	0.995497722764425\\
4.1	0.997391169539637\\
4.2	0.993438548455647\\
4.3	0.992315747393073\\
4.4	0.992379069720852\\
4.5	0.991190477631123\\
4.6	0.990203218641051\\
4.7	0.989318678441993\\
4.8	0.988111372796667\\
4.9	0.988136215321292\\
5	0.988964300392786\\
5.1	0.985103570693192\\
5.2	0.983670378304186\\
5.3	0.983791792117645\\
5.4	0.982800727576126\\
5.5	0.981708233479314\\
5.6	0.981219952442169\\
5.7	0.982163028217201\\
5.8	0.986887142306421\\
5.9	0.985271003504512\\
6	0.98515396165747\\
6.1	0.984309635539144\\
6.2	0.985990524624806\\
6.3	0.983354600030021\\
6.4	0.985438208387836\\
6.5	0.985907816317785\\
6.6	0.987134525820404\\
6.7	0.990827494553798\\
6.8	0.993352872439801\\
6.9	0.991123602795304\\
7	0.98983032193475\\
7.1	0.988257464791893\\
7.2	0.987768919337348\\
7.3	0.986362647200393\\
7.4	0.987399075968595\\
7.5	0.986645119459987\\
7.6	0.987863785264056\\
7.7	0.99181368996928\\
7.8	0.989287305762471\\
7.9	0.985187324897925\\
8	0.983643862678326\\
8.1	0.984130841885987\\
8.2	0.983336750976896\\
8.3	0.981809103069248\\
8.4	0.979161348847186\\
8.5	0.979773996426879\\
8.6	0.980730449049696\\
8.7	0.982425311138188\\
8.8	0.981405016677792\\
8.9	0.981211726634502\\
9	0.982439742393447\\
9.1	0.980913679819657\\
9.2	0.981825397647284\\
9.3	0.984337773062566\\
9.4	0.981694659630105\\
9.5	0.98447551696118\\
9.6	0.983553132635549\\
9.7	0.983809925818454\\
9.8	0.986244418254209\\
9.9	0.984148214602788\\
10	0.983407897142471\\
10.1	0.983940305643061\\
10.2	0.98700189648351\\
10.3	0.984626532781556\\
10.4	0.983874665040417\\
10.5	0.988216594227831\\
10.6	0.989319714203094\\
10.7	0.988136462720683\\
10.8	0.988646996450615\\
10.9	0.985412788105769\\
11	0.983425361040081\\
11.1	0.984381003175723\\
11.2	0.984267676729442\\
11.3	0.981748500292771\\
11.4	0.984471369897913\\
11.5	0.984536437784572\\
11.6	0.98599536155108\\
11.7	0.987607368353801\\
11.8	0.98845831850659\\
11.9	0.989909078385009\\
12	0.98907959080737\\
12.1	0.98881201065805\\
12.2	0.986496007772048\\
12.3	0.984694576249025\\
12.4	0.984971848976298\\
12.5	0.983807150038871\\
12.6	0.984910529613842\\
12.7	0.985080721050312\\
12.8	0.985830600259249\\
12.9	0.988587232654632\\
13	0.987556424573824\\
13.1	0.986664863089414\\
13.2	0.986434597577149\\
13.3	0.988313278870603\\
13.4	0.989324849118537\\
13.5	0.986651118849614\\
13.6	0.985950823690228\\
13.7	0.985683382040968\\
13.8	0.984525648774235\\
13.9	0.984345173811845\\
14	0.983002406528623\\
14.1	0.982299347365564\\
14.2	0.982376198234502\\
14.3	0.984515987556291\\
14.4	0.985650956049743\\
14.5	0.983946009178432\\
14.6	0.98546095881557\\
14.7	0.986793496624082\\
14.8	0.989549098165398\\
14.9	0.993985163100463\\
15	0.99675755257967\\
15.1	0.995869785952358\\
15.2	0.998169975510275\\
15.3	0.998432225651438\\
15.4	0.998678165570105\\
15.5	0.997709312779133\\
15.6	0.998825128074948\\
15.7	0.998702751119732\\
15.8	0.999546750501303\\
15.9	0.994348520754858\\
16	0.989004363529106\\
16.1	0.986643157311081\\
16.2	0.98859646408007\\
16.3	0.986446833029302\\
16.4	0.985407554530024\\
16.5	0.983208411148153\\
16.6	0.98131675412336\\
16.7	0.981102122759891\\
16.8	0.982275115857423\\
16.9	0.982874537935345\\
17	0.986460982975812\\
17.1	0.987502196478621\\
17.2	0.986680772826516\\
17.3	0.98561077577811\\
17.4	0.983866451037194\\
17.5	0.983569878322469\\
17.6	0.985474142719688\\
17.7	0.987954853758649\\
17.8	0.985316984761368\\
17.9	0.985112706712717\\
18	0.984545599086301\\
18.1	0.984195586224767\\
18.2	0.987076812120084\\
18.3	0.984154758138711\\
18.4	0.982070800051344\\
18.5	0.983308274798819\\
18.6	0.985847251750721\\
18.7	0.985988692128525\\
18.8	0.985985499203029\\
18.9	0.99187430640115\\
19	0.996518294918543\\
19.1	0.995287209904267\\
19.2	0.994936026643083\\
19.3	0.992101784874751\\
19.4	0.994719647592841\\
19.5	0.995190007359337\\
19.6	0.99556948131972\\
19.7	0.995189286514525\\
19.8	0.994655457289427\\
19.9	0.995314878569901\\
20	0.993879675475123\\
20.1	0.991437208598565\\
20.2	0.991797396188753\\
20.3	0.991673929049831\\
20.4	0.99050988864579\\
20.5	0.988429339649332\\
20.6	0.98875497745597\\
20.7	0.98769479642488\\
20.8	0.987032532552389\\
20.9	0.989725377089634\\
21	0.988342354903487\\
21.1	0.987100814182413\\
21.2	0.984561679327369\\
21.3	0.985662420505383\\
21.4	0.981553309063465\\
21.5	0.980498099828256\\
21.6	0.978583429685268\\
21.7	0.978939215080751\\
21.8	0.977247226690353\\
21.9	0.978583264493904\\
22	0.977557752598071\\
22.1	0.977683870022313\\
22.2	0.979133080449567\\
22.3	0.980554381499938\\
22.4	0.978782451157553\\
22.5	0.980794553547917\\
22.6	0.982942864908273\\
22.7	0.984577955817364\\
22.8	0.98491404179798\\
22.9	0.98614268448646\\
23	0.988040266689796\\
23.1	0.987229593851996\\
23.2	0.991009471852783\\
23.3	0.989103029507249\\
23.4	0.987888646664933\\
23.5	0.985078635628539\\
23.6	0.984802223782809\\
23.7	0.982984042292582\\
23.8	0.98361581203078\\
23.9	0.984488185888979\\
24	0.987100443813426\\
24.1	0.987290702200871\\
24.2	0.986732331224022\\
24.3	0.985088042558143\\
24.4	0.984499419968611\\
24.5	0.980971087619142\\
24.6	0.980895244592604\\
24.7	0.984080606403098\\
24.8	0.987187597577298\\
24.9	0.987646153394303\\
25	0.989153681106866\\
25.1	0.99112657263614\\
25.2	0.990697986449599\\
25.3	0.992408403636053\\
25.4	0.989217215455547\\
25.5	0.990668997726306\\
25.6	0.991349906817215\\
25.7	0.992030773998343\\
25.8	0.989198663860419\\
25.9	0.989615459685128\\
26	0.990711430769792\\
26.1	0.988245620493112\\
26.2	0.987288189035681\\
26.3	0.986324192249638\\
26.4	0.98579234970001\\
26.5	0.986080232095393\\
26.6	0.984566859899407\\
26.7	0.986516962587417\\
26.8	0.987352985478667\\
26.9	0.989010329684848\\
27	0.990290426715742\\
27.1	0.990502571634315\\
27.2	0.994841179765315\\
27.3	0.992578150403372\\
27.4	0.991712631250808\\
27.5	0.991908513777372\\
27.6	0.992008174344078\\
27.7	0.991929022927313\\
27.8	0.991756110321948\\
27.9	0.991112654966521\\
28	0.992179981756011\\
28.1	0.991105255566004\\
28.2	0.989496929447678\\
28.3	0.983433801271507\\
28.4	0.9840290817157\\
28.5	0.983788349720423\\
28.6	0.981133152422771\\
28.7	0.979125999071072\\
28.8	0.980645512831122\\
28.9	0.981056555910664\\
29	0.982681941434852\\
29.1	0.984830016533667\\
29.2	0.986088328849977\\
29.3	0.984588588590236\\
29.4	0.985043701520784\\
29.5	0.982715442533395\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_50k_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
/pgf/number format/.cd,
1000 sep={},
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (\second)},
ymin=0,
ymax=85000,
ytick={0,10000,20000,30000,40000,50000},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Number of particles},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	50197\\
0.1	50000\\
0.2	50021\\
0.3	50063\\
0.4	50110\\
0.5	50131\\
0.6	50164\\
0.7	50151\\
0.8	50161\\
0.9	50130\\
1	50113\\
1.1	50101\\
1.2	50081\\
1.3	49993\\
1.4	49963\\
1.5	49956\\
1.6	49968\\
1.7	49954\\
1.8	49974\\
1.9	49974\\
2	50013\\
2.1	50021\\
2.2	50069\\
2.3	50112\\
2.4	50150\\
2.5	50095\\
2.6	50108\\
2.7	50113\\
2.8	50107\\
2.9	50064\\
3	50051\\
3.1	50003\\
3.2	49992\\
3.3	49955\\
3.4	49959\\
3.5	49978\\
3.6	49997\\
3.7	49993\\
3.8	49991\\
3.9	50025\\
4	50065\\
4.1	50104\\
4.2	50097\\
4.3	50088\\
4.4	50096\\
4.5	50103\\
4.6	50066\\
4.7	50061\\
4.8	50063\\
4.9	50023\\
5	49984\\
5.1	49983\\
5.2	49988\\
5.3	50006\\
5.4	50001\\
5.5	49990\\
5.6	50015\\
5.7	50045\\
5.8	50040\\
5.9	50071\\
6	50097\\
6.1	50121\\
6.2	50055\\
6.3	50067\\
6.4	50073\\
6.5	50072\\
6.6	50044\\
6.7	50041\\
6.8	50004\\
6.9	50008\\
7	49983\\
7.1	50003\\
7.2	50028\\
7.3	50052\\
7.4	50043\\
7.5	50028\\
7.6	50051\\
7.7	50082\\
7.8	50108\\
7.9	50084\\
8	50051\\
8.1	50056\\
8.2	50065\\
8.3	50039\\
8.4	50045\\
8.5	50046\\
8.6	50011\\
8.7	49982\\
8.8	49996\\
8.9	50024\\
9	50043\\
9.1	50024\\
9.2	50012\\
9.3	50030\\
9.4	50062\\
9.5	50049\\
9.6	50065\\
9.7	50075\\
9.8	50045\\
9.9	50016\\
10	50031\\
10.1	50038\\
10.2	50039\\
10.3	50014\\
10.4	49986\\
10.5	50000\\
10.6	50023\\
10.7	50048\\
10.8	50029\\
10.9	50048\\
11	50037\\
11.1	50062\\
11.2	50046\\
11.3	50068\\
11.4	50079\\
11.5	50078\\
11.6	50053\\
11.7	50032\\
11.8	50035\\
11.9	50034\\
12	50016\\
12.1	50021\\
12.2	50031\\
12.3	50021\\
12.4	50003\\
12.5	50017\\
12.6	50032\\
12.7	50057\\
12.8	50038\\
12.9	50016\\
13	50034\\
13.1	50041\\
13.2	50027\\
13.3	50042\\
13.4	50059\\
13.5	50037\\
13.6	50019\\
13.7	50047\\
13.8	50044\\
13.9	50070\\
14	50083\\
14.1	50012\\
14.2	50025\\
14.3	50030\\
14.4	50035\\
14.5	49998\\
14.6	50020\\
14.7	50007\\
14.8	50029\\
14.9	50008\\
15	50027\\
15.1	50052\\
15.2	50077\\
15.3	50026\\
15.4	50043\\
15.5	50049\\
15.6	50063\\
15.7	50047\\
15.8	50061\\
15.9	50035\\
16	50033\\
16.1	50005\\
16.2	50025\\
16.3	50041\\
16.4	50059\\
16.5	49998\\
16.6	50008\\
16.7	50024\\
16.8	50048\\
16.9	50037\\
17	50039\\
17.1	50049\\
17.2	50021\\
17.3	50039\\
17.4	50025\\
17.5	50034\\
17.6	50044\\
17.7	50047\\
17.8	50002\\
17.9	50020\\
18	50041\\
18.1	50049\\
18.2	50023\\
18.3	50034\\
18.4	50024\\
18.5	50040\\
18.6	50013\\
18.7	50018\\
18.8	50034\\
18.9	50058\\
19	50004\\
19.1	50020\\
19.2	50038\\
19.3	50044\\
19.4	50037\\
19.5	50049\\
19.6	50025\\
19.7	50036\\
19.8	50018\\
19.9	50025\\
20	50042\\
20.1	50057\\
20.2	49998\\
20.3	50012\\
20.4	50026\\
20.5	50047\\
20.6	50063\\
20.7	50041\\
20.8	50020\\
20.9	50030\\
21	50044\\
21.1	50021\\
21.2	50036\\
21.3	50043\\
21.4	50023\\
21.5	50003\\
21.6	50022\\
21.7	50041\\
21.8	50055\\
21.9	50039\\
22	50022\\
22.1	50041\\
22.2	50056\\
22.3	50026\\
22.4	50033\\
22.5	50043\\
22.6	50057\\
22.7	50001\\
22.8	50007\\
22.9	50025\\
23	50038\\
23.1	50025\\
23.2	50044\\
23.3	50024\\
23.4	50033\\
23.5	50007\\
23.6	50029\\
23.7	50041\\
23.8	50054\\
23.9	49988\\
24	50003\\
24.1	50022\\
24.2	50048\\
24.3	50063\\
24.4	50036\\
24.5	50024\\
24.6	50039\\
24.7	50059\\
24.8	50037\\
24.9	50046\\
25	50058\\
25.1	50032\\
25.2	50013\\
25.3	50023\\
25.4	50035\\
25.5	50049\\
25.6	50031\\
25.7	50006\\
25.8	50024\\
25.9	50039\\
26	50017\\
26.1	50027\\
26.2	50046\\
26.3	50024\\
26.4	50008\\
26.5	50027\\
26.6	50039\\
26.7	50054\\
26.8	50042\\
26.9	50013\\
27	50029\\
27.1	50036\\
27.2	50005\\
27.3	50014\\
27.4	50023\\
27.5	49995\\
27.6	50013\\
27.7	49992\\
27.8	50016\\
27.9	50045\\
28	50073\\
28.1	50060\\
28.2	50046\\
28.3	50073\\
28.4	50093\\
28.5	50066\\
28.6	50073\\
28.7	50077\\
28.8	50043\\
28.9	50011\\
29	50016\\
29.1	50012\\
29.2	50024\\
29.3	50002\\
29.4	49975\\
29.5	50000\\
29.6	50023\\
29.7	50018\\
29.8	50047\\
29.9	50077\\
30	50067\\
};
\addlegendentry{Total};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	25033\\
0.1	24982\\
0.2	24943\\
0.3	24915\\
0.4	24885\\
0.5	24853\\
0.6	24818\\
0.7	24741\\
0.8	24706\\
0.9	24666\\
1	24625\\
1.1	24581\\
1.2	24536\\
1.3	24463\\
1.4	24427\\
1.5	24397\\
1.6	24367\\
1.7	24336\\
1.8	24302\\
1.9	24225\\
2	24191\\
2.1	24161\\
2.2	24126\\
2.3	24087\\
2.4	24055\\
2.5	23978\\
2.6	23942\\
2.7	23914\\
2.8	23882\\
2.9	23839\\
3	23797\\
3.1	23717\\
3.2	23671\\
3.3	23626\\
3.4	23587\\
3.5	23538\\
3.6	23492\\
3.7	23415\\
3.8	23379\\
3.9	23337\\
4	23304\\
4.1	23262\\
4.2	23222\\
4.3	23143\\
4.4	23106\\
4.5	23065\\
4.6	23011\\
4.7	22958\\
4.8	22913\\
4.9	22830\\
5	22778\\
5.1	22723\\
5.2	22667\\
5.3	22611\\
5.4	22546\\
5.5	22458\\
5.6	22403\\
5.7	22345\\
5.8	22294\\
5.9	22243\\
6	22186\\
6.1	22129\\
6.2	22030\\
6.3	21966\\
6.4	21901\\
6.5	21843\\
6.6	21779\\
6.7	21718\\
6.8	21614\\
6.9	21544\\
7	21481\\
7.1	21419\\
7.2	21358\\
7.3	21293\\
7.4	21188\\
7.5	21120\\
7.6	21057\\
7.7	20986\\
7.8	20915\\
7.9	20843\\
8	20734\\
8.1	20667\\
8.2	20602\\
8.3	20529\\
8.4	20451\\
8.5	20377\\
8.6	20259\\
8.7	20180\\
8.8	20109\\
8.9	20034\\
9	19953\\
9.1	19877\\
9.2	19761\\
9.3	19684\\
9.4	19606\\
9.5	19535\\
9.6	19459\\
9.7	19372\\
9.8	19256\\
9.9	19177\\
10	19093\\
10.1	19017\\
10.2	18939\\
10.3	18859\\
10.4	18745\\
10.5	18668\\
10.6	18590\\
10.7	18518\\
10.8	18442\\
10.9	18363\\
11	18251\\
11.1	18181\\
11.2	18112\\
11.3	18047\\
11.4	17976\\
11.5	17909\\
11.6	17829\\
11.7	17718\\
11.8	17651\\
11.9	17579\\
12	17516\\
12.1	17451\\
12.2	17392\\
12.3	17298\\
12.4	17231\\
12.5	17169\\
12.6	17108\\
12.7	17047\\
12.8	16977\\
12.9	16880\\
13	16810\\
13.1	16744\\
13.2	16686\\
13.3	16622\\
13.4	16561\\
13.5	16452\\
13.6	16382\\
13.7	16314\\
13.8	16251\\
13.9	16186\\
14	16126\\
14.1	16037\\
14.2	15989\\
14.3	15938\\
14.4	15880\\
14.5	15822\\
14.6	15759\\
14.7	15664\\
14.8	15612\\
14.9	15561\\
15	15516\\
15.1	15469\\
15.2	15423\\
15.3	15336\\
15.4	15284\\
15.5	15235\\
15.6	15183\\
15.7	15130\\
15.8	15077\\
15.9	14988\\
16	14943\\
16.1	14900\\
16.2	14853\\
16.3	14806\\
16.4	14759\\
16.5	14666\\
16.6	14622\\
16.7	14580\\
16.8	14536\\
16.9	14493\\
17	14448\\
17.1	14406\\
17.2	14333\\
17.3	14299\\
17.4	14257\\
17.5	14217\\
17.6	14174\\
17.7	14140\\
17.8	14064\\
17.9	14030\\
18	13990\\
18.1	13954\\
18.2	13914\\
18.3	13879\\
18.4	13810\\
18.5	13774\\
18.6	13737\\
18.7	13697\\
18.8	13660\\
18.9	13620\\
19	13549\\
19.1	13507\\
19.2	13468\\
19.3	13432\\
19.4	13394\\
19.5	13362\\
19.6	13290\\
19.7	13255\\
19.8	13226\\
19.9	13190\\
20	13158\\
20.1	13128\\
20.2	13064\\
20.3	13029\\
20.4	12997\\
20.5	12968\\
20.6	12936\\
20.7	12908\\
20.8	12849\\
20.9	12826\\
21	12804\\
21.1	12777\\
21.2	12745\\
21.3	12718\\
21.4	12656\\
21.5	12635\\
21.6	12606\\
21.7	12569\\
21.8	12542\\
21.9	12512\\
22	12453\\
22.1	12432\\
22.2	12410\\
22.3	12389\\
22.4	12370\\
22.5	12350\\
22.6	12327\\
22.7	12270\\
22.8	12243\\
22.9	12227\\
23	12209\\
23.1	12193\\
23.2	12175\\
23.3	12119\\
23.4	12098\\
23.5	12078\\
23.6	12054\\
23.7	12027\\
23.8	12008\\
23.9	11946\\
24	11924\\
24.1	11900\\
24.2	11873\\
24.3	11849\\
24.4	11827\\
24.5	11770\\
24.6	11746\\
24.7	11722\\
24.8	11697\\
24.9	11671\\
25	11650\\
25.1	11590\\
25.2	11570\\
25.3	11547\\
25.4	11527\\
25.5	11501\\
25.6	11480\\
25.7	11434\\
25.8	11423\\
25.9	11410\\
26	11395\\
26.1	11380\\
26.2	11366\\
26.3	11313\\
26.4	11294\\
26.5	11274\\
26.6	11262\\
26.7	11243\\
26.8	11229\\
26.9	11181\\
27	11162\\
27.1	11142\\
27.2	11128\\
27.3	11116\\
27.4	11102\\
27.5	11051\\
27.6	11042\\
27.7	11035\\
27.8	11021\\
27.9	11008\\
28	10991\\
28.1	10976\\
28.2	10933\\
28.3	10918\\
28.4	10902\\
28.5	10888\\
28.6	10874\\
28.7	10863\\
28.8	10810\\
28.9	10800\\
29	10791\\
29.1	10787\\
29.2	10780\\
29.3	10770\\
29.4	10724\\
29.5	10713\\
29.6	10709\\
29.7	10700\\
29.8	10690\\
29.9	10682\\
30	10631\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	25732\\
0.1	25732\\
0.2	25794\\
0.3	25861\\
0.4	25939\\
0.5	25987\\
0.6	26059\\
0.7	26121\\
0.8	26166\\
0.9	26178\\
1	26200\\
1.1	26226\\
1.2	26257\\
1.3	26240\\
1.4	26253\\
1.5	26274\\
1.6	26314\\
1.7	26327\\
1.8	26388\\
1.9	26463\\
2	26536\\
2.1	26578\\
2.2	26662\\
2.3	26738\\
2.4	26803\\
2.5	26828\\
2.6	26875\\
2.7	26906\\
2.8	26939\\
2.9	26942\\
3	26970\\
3.1	27003\\
3.2	27028\\
3.3	27035\\
3.4	27082\\
3.5	27147\\
3.6	27221\\
3.7	27290\\
3.8	27328\\
3.9	27402\\
4	27476\\
4.1	27553\\
4.2	27585\\
4.3	27656\\
4.4	27701\\
4.5	27752\\
4.6	27767\\
4.7	27812\\
4.8	27864\\
4.9	27907\\
5	27919\\
5.1	27971\\
5.2	28035\\
5.3	28115\\
5.4	28164\\
5.5	28244\\
5.6	28325\\
5.7	28411\\
5.8	28458\\
5.9	28546\\
6	28622\\
6.1	28705\\
6.2	28739\\
6.3	28812\\
6.4	28882\\
6.5	28941\\
6.6	28975\\
6.7	29040\\
6.8	29104\\
6.9	29176\\
7	29214\\
7.1	29299\\
7.2	29387\\
7.3	29468\\
7.4	29565\\
7.5	29617\\
7.6	29704\\
7.7	29804\\
7.8	29904\\
7.9	29953\\
8	30029\\
8.1	30098\\
8.2	30175\\
8.3	30219\\
8.4	30307\\
8.5	30385\\
8.6	30465\\
8.7	30514\\
8.8	30603\\
8.9	30695\\
9	30806\\
9.1	30867\\
9.2	30960\\
9.3	31060\\
9.4	31168\\
9.5	31222\\
9.6	31323\\
9.7	31415\\
9.8	31500\\
9.9	31551\\
10	31649\\
10.1	31737\\
10.2	31814\\
10.3	31864\\
10.4	31956\\
10.5	32043\\
10.6	32140\\
10.7	32244\\
10.8	32300\\
10.9	32393\\
11	32498\\
11.1	32590\\
11.2	32648\\
11.3	32734\\
11.4	32810\\
11.5	32884\\
11.6	32935\\
11.7	33026\\
11.8	33097\\
11.9	33168\\
12	33212\\
12.1	33275\\
12.2	33352\\
12.3	33433\\
12.4	33480\\
12.5	33561\\
12.6	33637\\
12.7	33721\\
12.8	33772\\
12.9	33856\\
13	33939\\
13.1	34011\\
13.2	34052\\
13.3	34129\\
13.4	34207\\
13.5	34296\\
13.6	34356\\
13.7	34441\\
13.8	34512\\
13.9	34590\\
14	34662\\
14.1	34686\\
14.2	34749\\
14.3	34801\\
14.4	34862\\
14.5	34890\\
14.6	34974\\
14.7	35052\\
14.8	35128\\
14.9	35159\\
15	35224\\
15.1	35294\\
15.2	35366\\
15.3	35406\\
15.4	35470\\
15.5	35528\\
15.6	35593\\
15.7	35628\\
15.8	35696\\
15.9	35755\\
16	35808\\
16.1	35817\\
16.2	35886\\
16.3	35947\\
16.4	36016\\
16.5	36043\\
16.6	36097\\
16.7	36157\\
16.8	36225\\
16.9	36259\\
17	36306\\
17.1	36353\\
17.2	36402\\
17.3	36454\\
17.4	36480\\
17.5	36529\\
17.6	36576\\
17.7	36624\\
17.8	36648\\
17.9	36706\\
18	36762\\
18.1	36806\\
18.2	36819\\
18.3	36869\\
18.4	36925\\
18.5	36981\\
18.6	36983\\
18.7	37033\\
18.8	37087\\
18.9	37147\\
19	37169\\
19.1	37226\\
19.2	37281\\
19.3	37329\\
19.4	37349\\
19.5	37399\\
19.6	37445\\
19.7	37493\\
19.8	37502\\
19.9	37547\\
20	37598\\
20.1	37645\\
20.2	37642\\
20.3	37695\\
20.4	37748\\
20.5	37791\\
20.6	37839\\
20.7	37844\\
20.8	37881\\
20.9	37914\\
21	37957\\
21.1	37962\\
21.2	37996\\
21.3	38036\\
21.4	38073\\
21.5	38076\\
21.6	38129\\
21.7	38183\\
21.8	38223\\
21.9	38237\\
22	38282\\
22.1	38324\\
22.2	38356\\
22.3	38349\\
22.4	38377\\
22.5	38404\\
22.6	38441\\
22.7	38445\\
22.8	38476\\
22.9	38508\\
23	38541\\
23.1	38547\\
23.2	38582\\
23.3	38616\\
23.4	38643\\
23.5	38642\\
23.6	38690\\
23.7	38727\\
23.8	38759\\
23.9	38755\\
24	38796\\
24.1	38841\\
24.2	38885\\
24.3	38928\\
24.4	38923\\
24.5	38963\\
24.6	39009\\
24.7	39053\\
24.8	39054\\
24.9	39091\\
25	39117\\
25.1	39149\\
25.2	39153\\
25.3	39189\\
25.4	39221\\
25.5	39256\\
25.6	39257\\
25.7	39283\\
25.8	39309\\
25.9	39343\\
26	39341\\
26.1	39361\\
26.2	39389\\
26.3	39422\\
26.4	39425\\
26.5	39460\\
26.6	39488\\
26.7	39526\\
26.8	39524\\
26.9	39551\\
27	39578\\
27.1	39605\\
27.2	39587\\
27.3	39610\\
27.4	39639\\
27.5	39655\\
27.6	39679\\
27.7	39677\\
27.8	39705\\
27.9	39750\\
28	39793\\
28.1	39800\\
28.2	39825\\
28.3	39869\\
28.4	39907\\
28.5	39895\\
28.6	39917\\
28.7	39929\\
28.8	39947\\
28.9	39919\\
29	39937\\
29.1	39939\\
29.2	39953\\
29.3	39942\\
29.4	39967\\
29.5	39998\\
29.6	40029\\
29.7	40029\\
29.8	40070\\
29.9	40110\\
30	40150\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_50k_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
ylabel={Normalized Average Outlet Pressure},
axis background/.style={fill=white}
]
%\addplot [color=black,solid,forget plot]
%  table[row sep=crcr]{%
%0	1\\
%0.1	1.00415272858455\\
%0.2	1.00170020179691\\
%0.3	1.00245042527046\\
%0.4	1.00311036925457\\
%0.5	1.0021334675087\\
%0.6	1.00147747159353\\
%0.7	1.0012465904002\\
%0.8	1.00157716891259\\
%0.9	1.00002378262679\\
%1	1.00106880955152\\
%1.1	1.00200905155451\\
%1.2	1.00137495080677\\
%1.3	1.0012522035872\\
%1.4	1.00178425927466\\
%1.5	1.00190209141508\\
%1.6	1.0024348627711\\
%1.7	1.00262077763603\\
%1.8	1.00150362624389\\
%1.9	1.00054440508986\\
%2	1.00117315463026\\
%2.1	1.00179283526391\\
%2.2	1.00280729371639\\
%2.3	1.00142848769541\\
%2.4	1.0020091054649\\
%2.5	1.00274890398857\\
%2.6	1.00073953823954\\
%2.7	1.00170944757722\\
%2.8	1.0012287841108\\
%2.9	1.0012679203913\\
%3	1.00195781981263\\
%3.1	1.00167394588882\\
%3.2	1.00189785477355\\
%3.3	0.999504132231404\\
%3.4	1.00055811956638\\
%3.5	1.00085857247267\\
%3.6	1.00197715216921\\
%3.7	1.00260225453252\\
%3.8	1.00120674007501\\
%3.9	0.999707317475912\\
%4	1.00109484454939\\
%4.1	1.00179050065414\\
%4.2	1.00142768190713\\
%4.3	1.00148645546373\\
%4.4	0.998614582909253\\
%4.5	1.00037664000532\\
%4.6	1.00180170208579\\
%4.7	1.00098230742443\\
%4.8	1.00274351696015\\
%4.9	1.00093702712141\\
%5	1.00099641054492\\
%5.1	1.00030417814509\\
%5.2	1.00080717893218\\
%5.3	1.0014782228979\\
%5.4	1.00091723323698\\
%5.5	1.00093672110718\\
%5.6	1.00175848479306\\
%5.7	1.00164606574625\\
%5.8	1.00191420150098\\
%5.9	1.0010351075692\\
%6	1.00079672393722\\
%6.1	1.00052400899225\\
%6.2	1.00103794178353\\
%6.3	1.00009918961682\\
%6.4	1.00255927784337\\
%6.5	1.00081680842349\\
%6.6	1.00246657519385\\
%6.7	1.00133428789135\\
%6.8	1.00029313774644\\
%6.9	1.00032320999439\\
%7	1.00224778422602\\
%7.1	1.00169155428438\\
%7.2	1.00324386357444\\
%7.3	0.999547693685624\\
%7.4	0.99998492803135\\
%7.5	1.0023985799554\\
%7.6	1.00139872753509\\
%7.7	1.001450324271\\
%7.8	1.00145706957619\\
%7.9	1.00219640748861\\
%8	1.00109741899515\\
%8.1	1.00003516792685\\
%8.2	1.00180934767712\\
%8.3	1.00089203725567\\
%8.4	1.00091831983637\\
%8.5	1.00208788632386\\
%8.6	1.00126170244608\\
%8.7	1.00038061112441\\
%8.8	1.00109293304098\\
%8.9	1.00022024996947\\
%9	1.00016415713801\\
%9.1	1.00166419653847\\
%9.2	1.00128271349862\\
%9.3	1.00082935630311\\
%9.4	1.00040657166137\\
%9.5	1.00118552294101\\
%9.6	1.00120072478027\\
%9.7	0.999871127591998\\
%9.8	1.00008183039531\\
%9.9	1.00080348943985\\
%10	1.00215749381378\\
%10.1	1.00210383051292\\
%10.2	0.999375592397359\\
%10.3	1.00154582095021\\
%10.4	1.00169552669553\\
%10.5	1.00069312258552\\
%10.6	1.0005131232404\\
%10.7	1.00193739341467\\
%10.8	1.00196485963531\\
%10.9	1.00202743964499\\
%11	1.00148983248157\\
%11.1	1.0021001410206\\
%11.2	1.00172967528339\\
%11.3	1.00092015422594\\
%11.4	1.00051979746916\\
%11.5	1.00128811627244\\
%11.6	1.00156517618105\\
%11.7	1.00129620699403\\
%11.8	0.999744057595297\\
%11.9	1.00097004864897\\
%12	1.00288463824156\\
%12.1	1.00020434111343\\
%12.2	1.00068577457359\\
%12.3	0.999815421454346\\
%12.4	1.00049138948825\\
%12.5	1.00069021887204\\
%12.6	1.00127957829622\\
%12.7	1.0006408597629\\
%12.8	0.99961224951885\\
%12.9	1.00014126938892\\
%13	1.00117852926294\\
%13.1	1.00095565591433\\
%13.2	1.00195953036862\\
%13.3	1.00199697562711\\
%13.4	1.00255153610288\\
%13.5	1.00313364321629\\
%13.6	1.00326517454177\\
%13.7	1.00195756043834\\
%13.8	1.00014954742227\\
%13.9	1.00039764528401\\
%14	0.999117313890041\\
%14.1	1.00031483667847\\
%14.2	1.00096962998317\\
%14.3	1.00000860881543\\
%14.4	1.00055688113539\\
%14.5	1.00164638169317\\
%14.6	1.00119795356159\\
%14.7	1.00343163780664\\
%14.8	1.00075723649391\\
%14.9	0.999576383923375\\
%15	1.00159058113604\\
%15.1	1.00110234704045\\
%15.2	1.0013465088049\\
%15.3	1.00159344787444\\
%15.4	1.0019650963633\\
%15.5	1.00150425114454\\
%15.6	1.00231773384578\\
%15.7	1.00251236366939\\
%15.8	1.00230593270366\\
%15.9	1.00190640617166\\
%16	1.00049109497852\\
%16.1	1.00136511216057\\
%16.2	1.00341866364594\\
%16.3	1.00176570005337\\
%16.4	1.00233591632439\\
%16.5	1.00127666827411\\
%16.6	1.00106340522474\\
%16.7	1.00068533583478\\
%16.8	1.00107522347782\\
%16.9	1.00071378685335\\
%17	1.00017169130485\\
%17.1	0.999947203884464\\
%17.2	1.00206209992852\\
%17.3	1.00175568233419\\
%17.4	1.00101453405529\\
%17.5	1.00079531303068\\
%17.6	1.00001486117189\\
%17.7	1.00057710884157\\
%17.8	1.0008932133697\\
%17.9	1.00048546494828\\
%18	1.0015435588739\\
%18.1	1.00075295761752\\
%18.2	1.00090488024372\\
%18.3	0.998628578272846\\
%18.4	1.00080476110161\\
%18.5	1.0013585474087\\
%18.6	1.00102170556716\\
%18.7	1.0011794077135\\
%18.8	1.00114898276954\\
%18.9	1.00223922269377\\
%19	1.00095263761272\\
%19.1	1.00107837105276\\
%19.2	1.00013127368499\\
%19.3	1.0017338033867\\
%19.4	1.0004881325571\\
%19.5	1.0012465904002\\
%19.6	1.00146554834055\\
%19.7	1.0022723229448\\
%19.8	1.00117385685567\\
%19.9	1.00160060718502\\
%20	1.00020599235475\\
%20.1	1.00171233724953\\
%20.2	1.00129910562663\\
%20.3	1.0015918251028\\
%20.4	1.00186245572609\\
%20.5	1.00309401342459\\
%20.6	1.0024097219395\\
%20.7	1.00162193178722\\
%20.8	1.00112767058595\\
%20.9	1.00045853634202\\
%21	1.00085810105573\\
%21.1	1.00095531868899\\
%21.2	1.00152997687244\\
%21.3	1.00094206733705\\
%21.4	1.00152318306307\\
%21.5	1.0023637347501\\
%21.6	1.00222669892091\\
%21.7	1.00304891668528\\
%21.8	1.00091478769165\\
%21.9	1.00090488024372\\
%22	1.00079609890749\\
%22.1	1.00070549285425\\
%22.2	1.00054194542831\\
%22.3	1.00044416398648\\
%22.4	1.0019226931839\\
%22.5	1.001696559978\\
%22.6	1.00339100720023\\
%22.7	1.00088106080685\\
%22.8	1.00066242199359\\
%22.9	1.00102005432584\\
%23	1.00062589962964\\
%23.1	1.00111245988327\\
%23.2	1.00063641215571\\
%23.3	1.00129574970484\\
%23.4	1.00156793452248\\
%23.5	0.999791943593596\\
%23.6	1.00123265164587\\
%23.7	1.00122522105993\\
%23.8	1.00035006315998\\
%23.9	1.00047388348329\\
%24	1.00286960514233\\
%24.1	1.00173710586934\\
%24.2	1.00038511272277\\
%24.3	1.00289669008677\\
%24.4	1.00157776108189\\
%24.5	1.00104570753921\\
%24.6	1.00189475928112\\
%24.7	1.0007437185094\\
%24.8	1.00222917578289\\
%24.9	1.00215295244939\\
%25	1.00117290233278\\
%25.1	1.00017420595933\\
%25.2	1.00166184912266\\
%25.3	1.00209687879342\\
%25.4	1.00222122704881\\
%25.5	1.0016010402374\\
%25.6	1.00179268332677\\
%25.7	0.999981578704982\\
%25.8	1.00107845132923\\
%25.9	1.00005736900743\\
%26	0.999676156110214\\
%26.1	1.00106045034103\\
%26.2	1.00137249114522\\
%26.3	1.00219738938747\\
%26.4	1.00226797995393\\
%26.5	1.00204234447676\\
%26.6	1.00141512527876\\
%26.7	1.00221552741929\\
%26.8	1.00072091669227\\
%26.9	1.00013355438887\\
%27	1.00000495372396\\
%27.1	1.00042818327376\\
%27.2	1.00001639774367\\
%27.3	1.00079184138745\\
%27.4	1.0008169516434\\
%27.5	1.00029723797329\\
%27.6	1.00164132550496\\
%27.7	1.00205176767677\\
%27.8	1.00173369506058\\
%27.9	1.00198793835157\\
%28	1.00290803240646\\
%28.1	1.00318855280443\\
%28.2	1.00183124419101\\
%28.3	1.00228561451353\\
%28.4	1.00245398007882\\
%28.5	1.00202994828475\\
%28.6	1.0034386068477\\
%28.7	1.0027024386272\\
%28.8	1.00231126197035\\
%28.9	1.00095414789292\\
%29	1.0016770041738\\
%29.1	1.00008813209838\\
%29.2	1.00011558689245\\
%29.3	1.00163720576944\\
%29.4	1.00122491145218\\
%29.5	1.0018159526424\\
%29.6	1.00129577063813\\
%29.7	1.00246819296406\\
%29.8	1.00228242831549\\
%29.9	1.00239245389694\\
%30	1.00266149434981\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	1.00207636429227\\
0.1	1.00195097679382\\
0.15	1.00207583891298\\
0.2	1.0022827449813\\
0.25	1.00225786540253\\
0.3	1.00214638057267\\
0.35	1.00203390680111\\
0.4	1.00198315814683\\
0.45	1.00178722059483\\
0.5	1.00172191049998\\
0.6	1.00190455155039\\
0.7	1.00165202629787\\
0.8	1.00161129918789\\
0.9	1.00155073864282\\
1	1.00144089520287\\
1.1	1.00146829477218\\
1.2	1.00157223168513\\
1.3	1.00159559858001\\
1.4	1.00150171095976\\
1.5	1.00160619932372\\
1.6	1.00167201984302\\
1.7	1.00174458731229\\
1.8	1.00174945430216\\
1.9	1.00181826356377\\
2	1.00190595853776\\
2.1	1.00180027188544\\
2.2	1.00173432504963\\
2.3	1.0016077801837\\
2.4	1.00158635237892\\
2.5	1.00171484462645\\
2.6	1.0017603711045\\
2.7	1.00176991833265\\
2.8	1.00146963092492\\
2.9	1.00139050654955\\
3	1.00128591264117\\
3.1	1.00121575338487\\
3.2	1.00138509122968\\
3.3	1.00133939054766\\
3.4	1.00120107539904\\
3.5	1.00118534123159\\
3.6	1.001170130399\\
3.7	1.0011477427643\\
3.8	1.00111034282705\\
3.9	1.00102947470685\\
4	1.00101297656494\\
4.1	1.00109871562067\\
4.2	1.00100827518933\\
4.3	1.00102111722821\\
4.4	1.00099659786879\\
4.5	1.00111378814779\\
4.6	1.00104190938376\\
4.7	1.00095251649995\\
4.8	1.00095711113547\\
4.9	1.00090536366031\\
5	1.00111646713285\\
5.1	1.00124208938628\\
5.2	1.00122794062814\\
5.3	1.00131265827146\\
5.4	1.00115734832683\\
5.5	1.0011445934919\\
5.6	1.00110164789621\\
5.7	1.00116835368152\\
5.8	1.00110399101649\\
5.9	1.0012022687388\\
6	1.0011931392103\\
6.1	1.00133221685455\\
6.2	1.00129365349985\\
6.3	1.00117066004532\\
6.4	1.00102602445381\\
6.5	1.00113626778625\\
6.6	1.00121761599963\\
6.7	1.0014648755071\\
6.8	1.00132939840729\\
6.9	1.00131901099043\\
7	1.00130440209152\\
7.1	1.00135730382894\\
7.2	1.00126491738141\\
7.3	1.00127607935276\\
7.4	1.00144910387477\\
7.5	1.0015194865112\\
7.6	1.00131833957492\\
7.7	1.00132904806517\\
7.8	1.00111524567255\\
7.9	1.00123984804989\\
8	1.00143102607648\\
8.1	1.00132767357564\\
8.2	1.0012351175383\\
8.3	1.00120262742648\\
8.4	1.00109018928042\\
8.5	1.00090543924854\\
8.6	1.00095696447975\\
8.7	1.00107037771355\\
8.8	1.00098128758864\\
8.9	1.0009371543528\\
9	1.00096144554413\\
9.1	1.00088079449471\\
9.2	1.00075437859888\\
9.3	1.00072721671442\\
9.4	1.00070090365977\\
9.5	1.00087701673653\\
9.6	1.0010533506797\\
9.7	1.00084529575778\\
9.8	1.00086921461702\\
9.9	1.00094795737996\\
10	1.00097400746398\\
10.1	1.00091288021847\\
10.2	1.00097985009432\\
10.3	1.00117018937099\\
10.4	1.00134706293914\\
10.5	1.00140945776111\\
10.6	1.00140424387082\\
10.7	1.00137022975905\\
10.8	1.00151064447074\\
10.9	1.00141736960882\\
11	1.00138033229763\\
11.1	1.00145960989723\\
11.2	1.00153079932938\\
11.3	1.00133140516398\\
11.4	1.00124096780159\\
11.5	1.00131889494673\\
11.6	1.00120203209508\\
11.7	1.00107345332717\\
11.8	1.0008994302518\\
11.9	1.00086045163928\\
12	1.00087594449409\\
12.1	1.00087516831444\\
12.2	1.00079113954915\\
12.3	1.00063805250595\\
12.4	1.00067416266901\\
12.5	1.0006931154521\\
12.6	1.00051775342235\\
12.7	1.00067731608191\\
12.8	1.00079651617769\\
12.9	1.00104525387301\\
13	1.00128545875737\\
13.1	1.00151954563644\\
13.2	1.00158118037663\\
13.3	1.00153651561839\\
13.4	1.00160791523341\\
13.5	1.00151482836987\\
13.6	1.00143631086219\\
13.7	1.00143758123209\\
13.8	1.00126022472725\\
13.9	1.00112930704619\\
14	1.00104702028167\\
14.1	1.00087104849488\\
14.2	1.00088618151896\\
14.3	1.00077706116037\\
14.4	1.00072495538775\\
14.5	1.00083340410157\\
14.6	1.00101386166069\\
14.7	1.00110765003582\\
14.8	1.00116436075321\\
14.9	1.00134222325756\\
15	1.00142834780385\\
15.1	1.00148937981772\\
15.2	1.00160887164571\\
15.3	1.00150653481816\\
15.4	1.00161100478887\\
15.5	1.00169416033933\\
15.6	1.00167366315975\\
15.7	1.00188423739661\\
15.8	1.00192234569192\\
15.9	1.00198984282374\\
16	1.00192725845199\\
16.1	1.00188718155019\\
16.2	1.00173878173101\\
16.3	1.00160813262269\\
16.4	1.00146339209084\\
16.5	1.00130569073931\\
16.6	1.0012562460944\\
16.7	1.00131960861876\\
16.8	1.00116842849951\\
16.9	1.0011001406815\\
17	1.00096008583662\\
17.1	1.00084537610005\\
17.2	1.00080116733795\\
17.3	1.00082006529567\\
17.4	1.00076645088389\\
17.5	1.00084188470394\\
17.6	1.000894727096\\
17.7	1.00098178858321\\
17.8	1.00066965025087\\
17.9	1.00058320286609\\
18	1.00061447680731\\
18.1	1.00063505794699\\
18.2	1.00074092581441\\
18.3	1.00079291435332\\
18.4	1.00091527883732\\
18.5	1.00095774907954\\
18.6	1.00091545927762\\
18.7	1.00085894255648\\
18.8	1.00093429920584\\
18.9	1.00110334959532\\
19	1.00114351589519\\
19.1	1.00115324325263\\
19.2	1.00126693574151\\
19.3	1.00126643111807\\
19.4	1.00130748788312\\
19.5	1.00112264876139\\
19.6	1.00119171236473\\
19.7	1.00121177914418\\
19.8	1.00134455654579\\
19.9	1.00135625221301\\
20	1.00159315047369\\
20.1	1.00169888970454\\
20.2	1.00171310638151\\
20.3	1.00160904707616\\
20.4	1.00154401793855\\
20.5	1.00147651738135\\
20.6	1.00154463795719\\
20.7	1.00152805974109\\
20.8	1.00149560171476\\
20.9	1.00148936152933\\
21	1.0015349323497\\
21.1	1.00145608557664\\
21.2	1.00151419418989\\
21.3	1.00144990836302\\
21.4	1.00142965469554\\
21.5	1.0014603422015\\
21.6	1.00144646872863\\
21.7	1.0014088893413\\
21.8	1.00131017907894\\
21.9	1.0013993268832\\
22	1.00141508842092\\
22.1	1.00150847682548\\
22.2	1.00138614608783\\
22.3	1.00116919202495\\
22.4	1.00117876171897\\
22.5	1.00115339984496\\
22.6	1.00118215993367\\
22.7	1.00117587987016\\
22.8	1.00124440753167\\
22.9	1.00134656848949\\
23	1.00115286398128\\
23.1	1.00111069049654\\
23.2	1.00091380084742\\
23.3	1.00086552833407\\
23.4	1.0008483884695\\
23.5	1.00101652945281\\
23.6	1.00111754820188\\
23.7	1.00105142573274\\
23.8	1.00125690554465\\
23.9	1.00128254294257\\
24	1.00123506776227\\
24.1	1.00142623282477\\
24.2	1.00138178435782\\
24.3	1.001473052969\\
24.4	1.00163695199531\\
24.5	1.00170049916345\\
24.6	1.00145546287408\\
24.7	1.00144862135166\\
24.8	1.00160423644899\\
24.9	1.00154283071827\\
25	1.00154494700513\\
25.1	1.00161285389491\\
25.2	1.00143892838799\\
25.3	1.00146935864434\\
25.4	1.00127192166475\\
25.5	1.00104675836119\\
25.6	1.00103653545284\\
25.7	1.00114547046974\\
25.8	1.00119415594836\\
25.9	1.00120971059932\\
26	1.00119344854731\\
26.1	1.00117654718744\\
26.2	1.00121498755948\\
26.3	1.00128220010378\\
26.4	1.00119630038193\\
26.5	1.00119153535616\\
26.6	1.00125990146194\\
26.7	1.00116498758945\\
26.8	1.00111220124784\\
26.9	1.00098670690747\\
27	1.00080754854559\\
27.1	1.00077109227543\\
27.2	1.00082896885706\\
27.3	1.00078516591536\\
27.4	1.00090034970257\\
27.5	1.0011525749769\\
27.6	1.00144199307512\\
27.7	1.0015695440676\\
27.8	1.00177583650122\\
27.9	1.00192694001862\\
28	1.00203721244056\\
28.1	1.00232279142914\\
28.2	1.00241925625844\\
28.3	1.00244284664876\\
28.4	1.00237197872443\\
28.5	1.002343711981\\
28.6	1.00208735740754\\
28.7	1.00180799687008\\
28.8	1.00179035701358\\
28.9	1.00169392946254\\
29	1.00163592696832\\
29.1	1.0015691835459\\
29.2	1.00148096410194\\
29.3	1.00144278134633\\
29.4	1.00145016243056\\
29.5	1.00160537574482\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/IO_BC_Strat_50k_fig3.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (\second)},
ymin=0.85,
ymax=1.15,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Normalized Average Inlet Velocity},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.25)}}
]
%\addplot [color=mycolor1,solid]
%  table[row sep=crcr]{%
%0	1\\
%0.1	0.977405519323671\\
%0.2	0.978727536231884\\
%0.3	1.02177666666667\\
%0.4	0.963164436619718\\
%0.5	1.09865255555556\\
%0.6	0.851479385964912\\
%0.7	1.02363110328638\\
%0.8	0.885232629107981\\
%0.9	1.00035497652582\\
%1	1.00118345070422\\
%1.1	1.0191553652968\\
%1.2	0.92443217299578\\
%1.3	0.904598591549296\\
%1.4	0.987508392857143\\
%1.5	1.03603452380952\\
%1.6	1.01495328638498\\
%1.7	0.950518071428572\\
%1.8	1.14398023504274\\
%1.9	1.01701376811594\\
%2	1.04686488095238\\
%2.1	1.06669297619048\\
%2.2	1.05271490610329\\
%2.3	1.00123135714286\\
%2.4	1.05333468468469\\
%2.5	1.0131780952381\\
%2.6	0.99506268115942\\
%2.7	0.991410357142857\\
%2.8	0.988882629107981\\
%2.9	0.983679107981221\\
%3	0.933310923423424\\
%3.1	0.981336594202899\\
%3.2	1.03547850241546\\
%3.3	1.0718069047619\\
%3.4	1.06000583333333\\
%3.5	0.951355516431925\\
%3.6	1.04705555936073\\
%3.7	0.955213432835821\\
%3.8	1.04155857142857\\
%3.9	0.964203333333333\\
%4	1.00724226190476\\
%4.1	0.996142957746479\\
%4.2	1.0126926056338\\
%4.3	1.04020257352941\\
%4.4	1.1563769047619\\
%4.5	0.922082159624414\\
%4.6	1.04121047619048\\
%4.7	0.948917957746479\\
%4.8	1.00320337837838\\
%4.9	1.01314\\
%5	0.917688204225352\\
%5.1	1.00217397342995\\
%5.2	1.01964167824074\\
%5.3	1.03525093896714\\
%5.4	1.06146922297297\\
%5.5	1.15814473684211\\
%5.6	1.00814325980392\\
%5.7	1.01657833333333\\
%5.8	1.00451026570048\\
%5.9	0.943013095238095\\
%6	0.980411022222223\\
%6.1	0.882983638211383\\
%6.2	1.00540142857143\\
%6.3	1.00472892857143\\
%6.4	0.961752816901408\\
%6.5	0.9825525\\
%6.6	1.132415625\\
%6.7	0.961834493670887\\
%6.8	0.960757608695652\\
%6.9	1.04144753521127\\
%7	0.983950261904762\\
%7.1	1.00197038095238\\
%7.2	0.986594555555555\\
%7.3	1.27569885416667\\
%7.4	1.0301480952381\\
%7.5	1.00290223004695\\
%7.6	0.981497642857143\\
%7.7	1.0607062758216\\
%7.8	0.972819131455399\\
%7.9	1.06230887445887\\
%8	0.895649879227053\\
%8.1	1.04668630952381\\
%8.2	1.00094\\
%8.3	0.931835915492958\\
%8.4	0.940758101851852\\
%8.5	1.15652910958904\\
%8.6	1.12252596618357\\
%8.7	0.950377573529412\\
%8.8	0.985054347826087\\
%8.9	0.995138497652582\\
%9	1.07353417824074\\
%9.1	1.06333693693694\\
%9.2	0.96115684079602\\
%9.3	0.941234166666667\\
%9.4	1.00789154589372\\
%9.5	1.0048367370892\\
%9.6	0.921498652968036\\
%9.7	1.13030242424242\\
%9.8	1.02198284313726\\
%9.9	0.948403333333333\\
%10	0.995922300469484\\
%10.1	0.991608802816901\\
%10.2	1.01816821428571\\
%10.3	0.943941885964913\\
%10.4	1.00540174731183\\
%10.5	1.00188964285714\\
%10.6	1.14846971830986\\
%10.7	1.00099880952381\\
%10.8	1.05519809523809\\
%10.9	1.00620671296296\\
%11	1.26145065359477\\
%11.1	1.0108345410628\\
%11.2	0.931352464788732\\
%11.3	1.00962905092593\\
%11.4	0.991418075117371\\
%11.5	0.948828378378379\\
%11.6	0.958042315891473\\
%11.7	0.878110035211268\\
%11.8	1.01880523809524\\
%11.9	1.06605821596244\\
%12	0.942855399061033\\
%12.1	1.0137292454955\\
%12.2	0.99661896090535\\
%12.3	1.01375345238095\\
%12.4	0.974005676328502\\
%12.5	0.989819131455399\\
%12.6	1.0400755787037\\
%12.7	0.966476851851852\\
%12.8	0.978613034188035\\
%12.9	0.96783\\
%13	1.02246866197183\\
%13.1	0.910176851851852\\
%13.2	1.00600219907407\\
%13.3	0.976506103286385\\
%13.4	1.13602843201754\\
%13.5	1.00444476190476\\
%13.6	0.932860532407408\\
%13.7	1.04381666666667\\
%13.8	0.987569285714286\\
%13.9	0.911544246575342\\
%14	1.17086360759494\\
%14.1	1.02156316425121\\
%14.2	0.988471014492754\\
%14.3	1.02505547619048\\
%14.4	0.978053009259259\\
%14.5	0.958674097222223\\
%14.6	0.990256222222223\\
%14.7	0.99024093137255\\
%14.8	1.1378419047619\\
%14.9	0.987428333333334\\
%15	0.984884027777778\\
%15.1	0.996346785714285\\
%15.2	0.959726038961039\\
%15.3	1.023177734375\\
%15.4	0.965981142857143\\
%15.5	1.0162\\
%15.6	0.979390476190477\\
%15.7	0.980859976525822\\
%15.8	1.03127921296296\\
%15.9	1.02383862433862\\
%16	0.993675241545894\\
%16.1	1.03479471830986\\
%16.2	0.978291428571429\\
%16.3	1.07190787037037\\
%16.4	1.05549513888889\\
%16.5	1.06276527777778\\
%16.6	1.01347415458937\\
%16.7	1.02496619047619\\
%16.8	1.0616894047619\\
%16.9	1.03463075117371\\
%17	1.05859039351852\\
%17.1	1.03931837121212\\
%17.2	1.04783785714286\\
%17.3	1.05366904761905\\
%17.4	0.941024224537037\\
%17.5	0.992417738095238\\
%17.6	1.06041215277778\\
%17.7	0.971027947154471\\
%17.8	1.0751481884058\\
%17.9	0.988909761904762\\
%18	0.974917940476191\\
%18.1	1.06792464285714\\
%18.2	0.960897492117117\\
%18.3	1.003836875\\
%18.4	0.966042874396135\\
%18.5	1.01809970238095\\
%18.6	1.03211304347826\\
%18.7	1.03317071428571\\
%18.8	0.920892893518519\\
%18.9	1.18060010548523\\
%19	1.00258833333333\\
%19.1	0.979185144927536\\
%19.2	1.02401833333333\\
%19.3	1.01555199530516\\
%19.4	0.967852283105023\\
%19.5	1.04996234177215\\
%19.6	0.930317039800995\\
%19.7	0.878656071428571\\
%19.8	0.945795539906103\\
%19.9	1.04385575117371\\
%20	0.989996759259259\\
%20.1	1.25519528508772\\
%20.2	0.963310119047619\\
%20.3	0.856137676056338\\
%20.4	0.927520892018779\\
%20.5	0.999122183098591\\
%20.6	0.965232083333333\\
%20.7	0.967124333333333\\
%20.8	1.14283631840796\\
%20.9	0.999702696078432\\
%21	0.983170652173913\\
%21.1	1.05994654761905\\
%21.2	0.987703990610329\\
%21.3	0.949614111111111\\
%21.4	0.886365104166667\\
%21.5	1.03532609903382\\
%21.6	1.03707699530516\\
%21.7	0.993478107142857\\
%21.8	1.01957654929577\\
%21.9	1.03518652968037\\
%22	1.00248764367816\\
%22.1	1.00524226190476\\
%22.2	1.0563265258216\\
%22.3	1.03094238095238\\
%22.4	1.02891244131455\\
%22.5	1.0555801369863\\
%22.6	1.0806636627907\\
%22.7	1.05280595238095\\
%22.8	0.905322511904762\\
%22.9	1.05208779342723\\
%23	1.04031738095238\\
%23.1	1.09531211111111\\
%23.2	0.950578418803419\\
%23.3	0.983022380952381\\
%23.4	0.97319030952381\\
%23.5	0.925898498842593\\
%23.6	0.983406190476191\\
%23.7	0.876472569444445\\
%23.8	0.989333143459915\\
%23.9	0.947230476190477\\
%24	0.970730434782609\\
%24.1	0.969520048309179\\
%24.2	0.973621071428571\\
%24.3	1.17340901826484\\
%24.4	0.977642666666667\\
%24.5	1.0614148236715\\
%24.6	1.07796738095238\\
%24.7	0.921386737089202\\
%24.8	1.01709677380952\\
%24.9	0.941570954225352\\
%25	1.16725526709402\\
%25.1	1.03222171568627\\
%25.2	0.951867619047619\\
%25.3	1.00247850241546\\
%25.4	1.03433452380952\\
%25.5	0.97898869047619\\
%25.6	1.0306596\\
%25.7	0.900355176767677\\
%25.8	0.946020915492958\\
%25.9	1.03786142857143\\
%26	1.05917261384977\\
%26.1	1.01996197183099\\
%26.2	0.937930416666667\\
%26.3	1.13155707070707\\
%26.4	1.0640605952381\\
%26.5	0.909011384976526\\
%26.6	0.902378403755869\\
%26.7	1.03541654929577\\
%26.8	1.06083378995434\\
%26.9	0.976086155913979\\
%27	0.965645821428571\\
%27.1	0.980504812206573\\
%27.2	0.938128125\\
%27.3	0.9857975\\
%27.4	1.00779737442922\\
%27.5	1.05531592261905\\
%27.6	0.969377523809524\\
%27.7	0.967457367149758\\
%27.8	1.02460011904762\\
%27.9	0.99954014084507\\
%28	0.960527534246575\\
%28.1	1.0194956928839\\
%28.2	1.02927928571429\\
%28.3	0.861399523809524\\
%28.4	0.931096713615023\\
%28.5	0.928205142857143\\
%28.6	0.979880516431925\\
%28.7	0.9572065625\\
%28.8	1.1047230952381\\
%28.9	0.926559037558686\\
%29	0.995248690476191\\
%29.1	1.0489594047619\\
%29.2	0.981682545045045\\
%29.3	0.960721228070175\\
%29.4	0.922032845238095\\
%29.5	0.995131642512077\\
%29.6	1.07405166666667\\
%29.7	0.999611428571428\\
%29.8	1.05367581018519\\
%29.9	1.0054885021097\\
%30	1.04727282608696\\
%};
%\addlegendentry{Wetting Phase};
%
%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%0	1\\
%0.1	0.943332279843444\\
%0.2	0.977347222222222\\
%0.3	0.994025653923541\\
%0.4	0.998869915966387\\
%0.5	1.00898364389234\\
%0.6	1.00129693877551\\
%0.7	0.977925050301811\\
%0.8	1.00116428571429\\
%0.9	0.989141348088531\\
%1	1.00273693877551\\
%1.1	0.991298792756539\\
%1.2	0.995210907335907\\
%1.3	1.00460987394958\\
%1.4	0.995373673469388\\
%1.5	1.00305855130785\\
%1.6	1.01832387475538\\
%1.7	0.988447551020408\\
%1.8	0.992043571428571\\
%1.9	1.00150204081633\\
%2	1.0038001984127\\
%2.1	0.996570289855072\\
%2.2	0.988013877551021\\
%2.3	0.984948189134809\\
%2.4	0.985384148727985\\
%2.5	0.997448634453781\\
%2.6	0.997581632653061\\
%2.7	0.971706944444444\\
%2.8	0.991129166666667\\
%2.9	1.00050032467532\\
%3	0.99630918367347\\
%3.1	0.999973673469388\\
%3.2	0.98456369047619\\
%3.3	0.978944852941177\\
%3.4	0.984354527162978\\
%3.5	0.971328672032193\\
%3.6	1.00957867063492\\
%3.7	0.993415051020408\\
%3.8	0.985736530612245\\
%3.9	0.985914780684105\\
%4	0.998628571428571\\
%4.1	0.998387065637066\\
%4.2	0.978948214285714\\
%4.3	0.989289081632653\\
%4.4	0.995232936507936\\
%4.5	0.998599420849421\\
%4.6	0.986369795918367\\
%4.7	0.990748088531187\\
%4.8	0.992438775510204\\
%4.9	0.99469503968254\\
%5	0.99626018907563\\
%5.1	0.974401207243461\\
%5.2	1.00060612244898\\
%5.3	1.0014326223092\\
%5.4	0.996282401656315\\
%5.5	0.976335102040816\\
%5.6	0.999871126760564\\
%5.7	1.00667935420744\\
%5.8	0.984817653061224\\
%5.9	0.983520120724346\\
%6	0.985727346938775\\
%6.1	0.974914126984127\\
%6.2	1.00527694805195\\
%6.3	0.990234708249497\\
%6.4	1.00086459183673\\
%6.5	1.00425020408163\\
%6.6	0.994471896955504\\
%6.7	0.995424693877551\\
%6.8	0.990422040816327\\
%6.9	0.997054325955735\\
%7	0.972348851540616\\
%7.1	0.99049112244898\\
%7.2	0.99456\\
%7.3	1.01299597585513\\
%7.4	0.996744305019306\\
%7.5	0.991177448979591\\
%7.6	0.998758367346939\\
%7.7	0.974882384305835\\
%7.8	1.00179931506849\\
%7.9	0.99966066252588\\
%8	0.980972448979592\\
%8.1	0.978233601609658\\
%8.2	1.00189921722113\\
%8.3	0.983543661971831\\
%8.4	0.981561358148894\\
%8.5	0.994419081632653\\
%8.6	0.996116438356165\\
%8.7	0.979686020408163\\
%8.8	0.978799758551308\\
%8.9	1.00267653061224\\
%9	1.00612658730159\\
%9.1	0.996837920168067\\
%9.2	0.989673541247485\\
%9.3	1.00199826530612\\
%9.4	0.994273809523809\\
%9.5	0.984436020408163\\
%9.6	0.993444693877551\\
%9.7	0.996258163265306\\
%9.8	0.983758249496982\\
%9.9	0.996540938166311\\
%10	0.981437826961771\\
%10.1	0.997183367346939\\
%10.2	1.01024124748491\\
%10.3	0.991344312169312\\
%10.4	0.995905408163265\\
%10.5	0.995538775510204\\
%10.6	1.01098309859155\\
%10.7	0.991157722007722\\
%10.8	0.98646509054326\\
%10.9	0.981347786720322\\
%11	1.01484183673469\\
%11.1	0.992140733590733\\
%11.2	0.983716530612245\\
%11.3	0.993025816326531\\
%11.4	0.988556338028169\\
%11.5	1.0090175146771\\
%11.6	0.995544897959184\\
%11.7	0.998614699792961\\
%11.8	0.990599798792756\\
%11.9	1.00080068493151\\
%12	0.995559285714286\\
%12.1	0.995041530612244\\
%12.2	1.00739748490946\\
%12.3	1.00710168650794\\
%12.4	0.995492016806723\\
%12.5	0.97490286720322\\
%12.6	0.985480181086519\\
%12.7	0.996316800804829\\
%12.8	0.996318277310924\\
%12.9	0.988532653061225\\
%13	0.989102346938775\\
%13.1	1.00247183098592\\
%13.2	0.992755672268908\\
%13.3	0.992730510204082\\
%13.4	1.00617459183673\\
%13.5	0.998692152917505\\
%13.6	1.00116516290727\\
%13.7	0.979370985915493\\
%13.8	0.985249295774648\\
%13.9	0.998263061224489\\
%14	1.00525934744268\\
%14.1	1.0009387755102\\
%14.2	0.979261670020121\\
%14.3	0.998511770623743\\
%14.4	1.00305205479452\\
%14.5	0.984664989939638\\
%14.6	0.993734989648033\\
%14.7	1.0127699195171\\
%14.8	0.992712749510764\\
%14.9	0.981358163265306\\
%15	0.99825612244898\\
%15.1	0.986231589537224\\
%15.2	1.00420225048924\\
%15.3	0.982641348088532\\
%15.4	0.99075523138833\\
%15.5	0.986944708249497\\
%15.6	0.996767956349207\\
%15.7	0.991281197478992\\
%15.8	0.983825352112676\\
%15.9	0.989744567404427\\
%16	1.01716984126984\\
%16.1	0.982843592436975\\
%16.2	0.980313883299798\\
%16.3	0.989684387755103\\
%16.4	1.00050070422535\\
%16.5	0.999068506493507\\
%16.6	0.996803265306122\\
%16.7	0.985311971830986\\
%16.8	0.982628571428572\\
%16.9	0.995190800865801\\
%17	0.993007244897959\\
%17.1	0.988114386317908\\
%17.2	1.0059514084507\\
%17.3	0.991549401785714\\
%17.4	0.993790816326531\\
%17.5	0.979580000000001\\
%17.6	0.990350875251509\\
%17.7	0.995647047619048\\
%17.8	0.991463979591837\\
%17.9	0.964429960317461\\
%18	1.00131599597586\\
%18.1	0.992355577299413\\
%18.2	0.985064084507043\\
%18.3	0.98871162244898\\
%18.4	1.00174524144869\\
%18.5	1.00909662162162\\
%18.6	0.978866197183099\\
%18.7	0.991094591836735\\
%18.8	0.991727162977867\\
%18.9	1.01788988095238\\
%19	0.989560869565218\\
%19.1	0.990711224489796\\
%19.2	0.997467551020408\\
%19.3	1.00202112676056\\
%19.4	0.991917908902692\\
%19.5	0.99486806122449\\
%19.6	0.991160965794769\\
%19.7	1.00736575342466\\
%19.8	1.00129445628998\\
%19.9	0.987748189134809\\
%20	0.980021227364185\\
%20.1	1.01390887755102\\
%20.2	0.98085262605042\\
%20.3	1.00006718426501\\
%20.4	0.997373469387755\\
%20.5	1.00922551020408\\
%20.6	1.00074285714286\\
%20.7	0.995522448979592\\
%20.8	1.00650051759834\\
%20.9	0.992919765166341\\
%21	0.997744980694981\\
%21.1	0.978199094567404\\
%21.2	0.991126326530612\\
%21.3	0.994256941649899\\
%21.4	1.01057142857143\\
%21.5	0.968141071428572\\
%21.6	0.976665794768611\\
%21.7	1.00416\\
%21.8	1.00726884920635\\
%21.9	0.981561023138833\\
%22	0.991711224489796\\
%22.1	0.997828979591837\\
%22.2	0.997919345238095\\
%22.3	0.994929813664596\\
%22.4	0.987558948979592\\
%22.5	0.990213782696177\\
%22.6	1.01497023809524\\
%22.7	0.995271743697479\\
%22.8	0.979849698189135\\
%22.9	0.981979678068411\\
%23	0.999180583501006\\
%23.1	0.998261904761904\\
%23.2	0.995430918367347\\
%23.3	0.993249387755102\\
%23.4	1.00152346938776\\
%23.5	0.997074675324676\\
%23.6	0.996975510204082\\
%23.7	0.985732796780684\\
%23.8	0.996069718309859\\
%23.9	0.998964959568733\\
%24	0.992800204081633\\
%24.1	0.969603139880952\\
%24.2	1.00255583501006\\
%24.3	0.996711350293542\\
%24.4	0.984927364185111\\
%24.5	0.993942857142858\\
%24.6	1.00604346938776\\
%24.7	1.00479138943249\\
%24.8	0.983300100603622\\
%24.9	0.983466397384306\\
%25	1.01005918367347\\
%25.1	1.0193228962818\\
%25.2	0.979268309859155\\
%25.3	0.976692655935614\\
%25.4	0.994972736418511\\
%25.5	1.00389801587302\\
%25.6	0.994281197478991\\
%25.7	0.97646106639839\\
%25.8	1.01101632653061\\
%25.9	1.00139676125245\\
%26	0.987487173913043\\
%26.1	0.987958651911469\\
%26.2	0.988574044265594\\
%26.3	1.00687202380952\\
%26.4	0.988126470588235\\
%26.5	0.993868775510204\\
%26.6	0.988388229376257\\
%26.7	0.993843650793651\\
%26.8	0.976895984848484\\
%26.9	0.987885918367347\\
%27	0.988421931589537\\
%27.1	1.0114287755102\\
%27.2	0.990994188861986\\
%27.3	0.97925291750503\\
%27.4	0.991815510204082\\
%27.5	1.0089193877551\\
%27.6	0.989049633458646\\
%27.7	0.97859939637827\\
%27.8	0.976312424547284\\
%27.9	1.00041267605634\\
%28	1.0048416988417\\
%28.1	0.981587755102041\\
%28.2	0.991597642857143\\
%28.3	1.0091612244898\\
%28.4	0.98816945945946\\
%28.5	0.993948775510204\\
%28.6	0.983942082494971\\
%28.7	0.988991836734694\\
%28.8	1.01510463320463\\
%28.9	0.982133163265306\\
%29	0.987603979591837\\
%29.1	0.988521730382294\\
%29.2	0.999963888888889\\
%29.3	0.97766501609658\\
%29.4	0.984950306122449\\
%29.5	0.986019718309859\\
%29.6	0.995669642857143\\
%29.7	0.983623913043478\\
%29.8	0.987525510204082\\
%29.9	0.987550102040817\\
%30	1.01174464285714\\
%};
%\addlegendentry{Non-Wetting Phase};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	1\\
0.05	0.988702759661836\\
0.1	0.985377685185185\\
0.15	0.994477430555556\\
0.2	0.988214831768388\\
0.25	1.00662111906625\\
0.3	0.984458014337487\\
0.35	0.989354650456099\\
0.4	0.977785536972975\\
0.45	0.98004248092826\\
0.5	0.981964387271529\\
0.6	0.983705784116693\\
0.7	0.978890025359612\\
0.8	0.972151030388468\\
0.9	0.96903573276942\\
1	0.975660286150312\\
1.1	0.968051261680259\\
1.2	0.977054778540592\\
1.3	0.98799560870026\\
1.4	0.999975712246438\\
1.5	1.00420388537613\\
1.6	1.01015929678397\\
1.7	1.01321016413001\\
1.8	1.02019190814338\\
1.9	1.03371337115569\\
2	1.03604698046305\\
2.1	1.03232226749486\\
2.2	1.03018200120012\\
2.3	1.03366968826188\\
2.4	1.01909685852902\\
2.5	1.01148750901152\\
2.6	1.00553039203429\\
2.7	1.0026927126002\\
2.8	1.00442834884189\\
2.9	1.00977148304103\\
3	1.0005006495635\\
3.1	1.0035804190292\\
3.2	0.999957760090687\\
3.3	1.00451668866212\\
3.4	1.00227311631897\\
3.5	1.00441522122111\\
3.6	1.01012722434138\\
3.7	1.0129777708351\\
3.8	1.01340723184546\\
3.9	1.02109541366364\\
4	1.00855689787192\\
4.1	1.01672553057725\\
4.2	1.0078039304305\\
4.3	1.01216665275255\\
4.4	1.00958314625904\\
4.5	1.00535449815831\\
4.6	1.0048937446606\\
4.7	1.00702999197826\\
4.8	1.00908074955402\\
4.9	1.01101408132162\\
5	1.01117479332891\\
5.1	1.01899852970886\\
5.2	1.01675924399458\\
5.3	1.02181309017222\\
5.4	1.01634124625037\\
5.5	1.01336588463421\\
5.6	1.01021092408749\\
5.7	1.01050432910035\\
5.8	1.00914862458496\\
5.9	1.00246697712443\\
6	0.995292729581437\\
6.1	0.992953719413973\\
6.2	0.988743831583697\\
6.3	0.983669220252999\\
6.4	0.987027153844888\\
6.5	0.990748714450949\\
6.6	0.992708656153691\\
6.7	1.00212783045771\\
6.8	1.02670032369364\\
6.9	1.02901115702697\\
7	1.03275201276747\\
7.1	1.03265611666358\\
7.2	1.02613708492009\\
7.3	1.02713568835504\\
7.4	1.03636762160624\\
7.5	1.02311328924404\\
7.6	1.02881656630032\\
7.7	1.02872289530465\\
7.8	1.02374483711714\\
7.9	0.993295677815794\\
8	1.00478486093861\\
8.1	1.01565974604194\\
8.2	1.01283064883032\\
8.3	1.00595320083073\\
8.4	1.00798223412139\\
8.5	1.00900271628337\\
8.6	1.024246994257\\
8.7	1.01647158800902\\
8.8	1.01104378497872\\
8.9	1.01795793319697\\
9	1.02378326367309\\
9.1	1.00241685852573\\
9.2	1.00312380925835\\
9.3	1.0096333792227\\
9.4	1.00630146881427\\
9.5	1.0063727236158\\
9.6	0.998924962213635\\
9.7	0.994818714699887\\
9.8	0.99325371880615\\
9.9	0.999087135228437\\
10	0.998541507679658\\
10.1	1.01159905142699\\
10.2	1.01882633838661\\
10.3	1.01199867211349\\
10.4	1.01056447846128\\
10.5	1.03902332575777\\
10.6	1.04037898399353\\
10.7	1.03490113508188\\
10.8	1.03412484750371\\
10.9	1.03844086469939\\
11	1.03329783115999\\
11.1	1.02931171052674\\
11.2	1.00473355751778\\
11.3	1.00635232375155\\
11.4	1.00733960745376\\
11.5	1.00158039709904\\
11.6	0.979060269090015\\
11.7	0.977767943621155\\
11.8	0.985258942493175\\
11.9	0.982020453893409\\
12	0.981875095378685\\
12.1	0.99017029540826\\
12.2	0.990937071404658\\
12.3	1.00007370767527\\
12.4	0.99543959512116\\
12.5	0.991476908394741\\
12.6	0.988506131375725\\
12.7	0.987803672610141\\
12.8	0.985975231008417\\
12.9	0.997091138248107\\
13	0.999858327845949\\
13.1	0.99468027338704\\
13.2	0.995020372292765\\
13.3	0.996937866280259\\
13.4	0.990840703770014\\
13.5	1.00929830446046\\
13.6	1.00921598648586\\
13.7	1.01633363763503\\
13.8	1.01806575373652\\
13.9	1.01820638155224\\
14	1.00208326020721\\
14.1	1.00079339296334\\
14.2	1.00600979286927\\
14.3	1.01455754178701\\
14.4	1.0145447279342\\
14.5	1.02121198077079\\
14.6	1.00534681514527\\
14.7	0.999725258300711\\
14.8	1.00288041465364\\
14.9	0.997510020714249\\
15	1.00097792896341\\
15.1	1.00286123614234\\
15.2	1.00200703198812\\
15.3	1.00573778485998\\
15.4	0.995373850276042\\
15.5	0.995941751022639\\
15.6	1.00047908652556\\
15.7	0.998837690421659\\
15.8	1.0090360387316\\
15.9	1.0119739845965\\
16	1.02077254231655\\
16.1	1.02052473818832\\
16.2	1.02466798494156\\
16.3	1.03201611478121\\
16.4	1.03232080007309\\
16.5	1.03548005181672\\
16.6	1.03962942724092\\
16.7	1.04081516713483\\
16.8	1.04766767795734\\
16.9	1.03576916469977\\
17	1.03003485553671\\
17.1	1.02982093508216\\
17.2	1.02596218895172\\
17.3	1.0305241887635\\
17.4	1.02390785759467\\
17.5	1.01847942025853\\
17.6	1.01932798838022\\
17.7	1.0121988175534\\
17.8	1.00819872826769\\
17.9	1.00023271252015\\
18	1.00723957414233\\
18.1	1.01084823826806\\
18.2	1.00837174385969\\
18.3	1.00381401171096\\
18.4	1.01340054962728\\
18.5	1.01464405612078\\
18.6	1.01503198379818\\
18.7	1.01104050111419\\
18.8	1.01600909231311\\
18.9	1.0127377657772\\
19	1.02036680826593\\
19.1	1.01238656621321\\
19.2	0.998435932390507\\
19.3	0.990492734719633\\
19.4	1.00167117632465\\
19.5	0.984343599395016\\
19.6	1.00730786773632\\
19.7	1.00586468356542\\
19.8	0.99060280563115\\
19.9	0.982599978059661\\
20	0.985442696240894\\
20.1	0.977739945473729\\
20.2	0.981086063067578\\
20.3	1.00510244915661\\
20.4	1.01000309971773\\
20.5	1.00448627253593\\
20.6	1.01084534420501\\
20.7	0.98652795379797\\
20.8	0.985282862167379\\
20.9	0.988030810177409\\
21	0.997831283542412\\
21.1	1.00128172101574\\
21.2	1.00384954136206\\
21.3	1.00861792463137\\
21.4	0.998831580201589\\
21.5	0.99908475725611\\
21.6	1.00109126723164\\
21.7	1.00076217434096\\
21.8	1.00469293709933\\
21.9	1.01190187620874\\
22	1.02728506101052\\
22.1	1.03140665771569\\
22.2	1.0328365629044\\
22.3	1.02482241788276\\
22.4	1.02777798553107\\
22.5	1.0282444265558\\
22.6	1.03668301450425\\
22.7	1.03171357422231\\
22.8	1.02504956105238\\
22.9	1.01979937274069\\
23	1.0104344688796\\
23.1	1.00387320101505\\
23.2	0.985310374347207\\
23.3	0.979540118990749\\
23.4	0.983349933925814\\
23.5	0.975953810412666\\
23.6	0.969517689263284\\
23.7	0.958454867473962\\
23.8	0.978712194697728\\
23.9	0.978223129762663\\
24	0.986243540139726\\
24.1	1.00006798396789\\
24.2	0.994429851841798\\
24.3	1.00721387042044\\
24.4	1.0028718532173\\
24.5	1.0228741069358\\
24.6	1.02846422338159\\
24.7	1.02685945708509\\
24.8	1.02948285990208\\
24.9	1.0168397240425\\
25	1.01696208984337\\
25.1	1.01416616041869\\
25.2	0.998019596401895\\
25.3	1.00025906716587\\
25.4	1.00214676305332\\
25.5	1.01283782301917\\
25.6	0.999447523449807\\
25.7	0.990875587175298\\
25.8	1.00721099187161\\
25.9	1.0128093639464\\
26	1.00141635132521\\
26.1	0.994451779805186\\
26.2	0.994884229741165\\
26.3	1.00947319457632\\
26.4	1.01220639825095\\
26.5	1.00564134305615\\
26.6	0.99848972472495\\
26.7	0.991050284103951\\
26.8	0.995401837134254\\
26.9	0.98415095565445\\
27	0.983355985416355\\
27.1	0.988843816219354\\
27.2	0.994760085618799\\
27.3	0.993776773778058\\
27.4	0.988204623859033\\
27.5	0.986790203707451\\
27.6	0.991685646567026\\
27.7	0.996119689613182\\
27.8	0.989144362232229\\
27.9	0.984171563469959\\
28	0.976935906054315\\
28.1	0.970078141855486\\
28.2	0.968971690827347\\
28.3	0.981450393380832\\
28.4	0.972537567790929\\
28.5	0.972147435939213\\
28.6	0.980186696895152\\
28.7	0.976749138000711\\
28.8	0.970516587305792\\
28.9	0.976028707435662\\
29	0.981850064608122\\
29.1	0.995108839499896\\
29.2	0.996902558785306\\
29.3	1.00567249039305\\
29.4	0.996651163745015\\
29.5	1.00762514452031\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1\\
0.05	0.971666139921723\\
0.1	0.973559834021889\\
0.15	0.978676288997302\\
0.2	0.982715014391119\\
0.25	0.987093119307989\\
0.3	0.989122236374778\\
0.35	0.987722588115657\\
0.4	0.98921611007106\\
0.45	0.989208633872807\\
0.5	0.990438479773053\\
0.6	0.989647460932738\\
0.7	0.99436369979569\\
0.8	0.996842122679995\\
0.9	0.996964669911435\\
1	0.997345454942477\\
1.1	0.998194566839117\\
1.2	0.997026440679563\\
1.3	0.998309942600177\\
1.4	0.998340647609454\\
1.5	0.999673270366196\\
1.6	0.999112665918884\\
1.7	0.998814037263837\\
1.8	0.997881062881919\\
1.9	0.996133269679955\\
2	0.996321902496718\\
2.1	0.995824000800829\\
2.2	0.991586098045289\\
2.3	0.991829881285858\\
2.4	0.992598677035562\\
2.5	0.992126599113485\\
2.6	0.991778733209547\\
2.7	0.990687224175104\\
2.8	0.989862767392391\\
2.9	0.989808798122224\\
3	0.988531027513516\\
3.1	0.989633758075438\\
3.2	0.989254977927015\\
3.3	0.99053039485136\\
3.4	0.990056359762036\\
3.5	0.989886200375968\\
3.6	0.990075098736295\\
3.7	0.988163693355961\\
3.8	0.988593274370185\\
3.9	0.99007400923989\\
4	0.991368999575021\\
4.1	0.992736374473764\\
4.2	0.991024503373425\\
4.3	0.990935751054316\\
4.4	0.991750160969797\\
4.5	0.992690652641754\\
4.6	0.990488164988562\\
4.7	0.990689897426008\\
4.8	0.992733934519052\\
4.9	0.99336969088484\\
5	0.991651705933284\\
5.1	0.991767315561569\\
5.2	0.993613639042394\\
5.3	0.993074508545124\\
5.4	0.99226372174641\\
5.5	0.991448476951522\\
5.6	0.989507925852295\\
5.7	0.992314811380339\\
5.8	0.991371955544022\\
5.9	0.991320316410162\\
6	0.992044662085191\\
6.1	0.99369346162289\\
6.2	0.993289240451707\\
6.3	0.991811302870697\\
6.4	0.992923727679289\\
6.5	0.991908157753495\\
6.6	0.992341228254423\\
6.7	0.994127216710411\\
6.8	0.994828946510701\\
6.9	0.995420728035229\\
7	0.994540078684579\\
7.1	0.994040820799607\\
7.2	0.992259956013273\\
7.3	0.992839467030632\\
7.4	0.993679341731501\\
7.5	0.992217352915488\\
7.6	0.992752330194491\\
7.7	0.993789429719233\\
7.8	0.992787944443945\\
7.9	0.989930251925196\\
8	0.989718867980955\\
8.1	0.990167867015188\\
8.2	0.988434017293482\\
8.3	0.988790142224888\\
8.4	0.988869889092502\\
8.5	0.989457700435748\\
8.6	0.990900015998337\\
8.7	0.991940010510866\\
8.8	0.991949014882229\\
8.9	0.9929244828415\\
9	0.993185815774161\\
9.1	0.993097235069151\\
9.2	0.993110119151801\\
9.3	0.993480321796239\\
9.4	0.995093156306694\\
9.5	0.993162365065742\\
9.6	0.992349345069864\\
9.7	0.993567829371395\\
9.8	0.993719717637016\\
9.9	0.99316582153312\\
10	0.993280818440974\\
10.1	0.995694189184918\\
10.2	0.995486282651297\\
10.3	0.99459600331293\\
10.4	0.994376870333233\\
10.5	0.996040588384904\\
10.6	0.997013579896628\\
10.7	0.995789322011656\\
10.8	0.99422428281544\\
10.9	0.99397083062079\\
11	0.995162840303867\\
11.1	0.995163396890138\\
11.2	0.994038996999357\\
11.3	0.993988276707087\\
11.4	0.995291512560564\\
11.5	0.996583467014561\\
11.6	0.994783439185247\\
11.7	0.996170416577859\\
11.8	0.998296339841103\\
11.9	0.998520539884757\\
12	0.997279315264307\\
12.1	0.995139557665163\\
12.2	0.995209730651131\\
12.3	0.995000964970946\\
12.4	0.994813042631716\\
12.5	0.993749557359649\\
12.6	0.994377970566161\\
12.7	0.994170165262221\\
12.8	0.992836803925369\\
12.9	0.992752522591623\\
13	0.99304344405624\\
13.1	0.995430925483881\\
13.2	0.994875544104696\\
13.3	0.993869407283771\\
13.4	0.994046205821368\\
13.5	0.9955668144015\\
13.6	0.996642853362539\\
13.7	0.994532838729285\\
13.8	0.995056120397906\\
13.9	0.995994442633401\\
14	0.994039024279119\\
14.1	0.993588373072804\\
14.2	0.994643350946425\\
14.3	0.995856238545995\\
14.4	0.995502499226964\\
14.5	0.99550186842919\\
14.6	0.993772072255967\\
14.7	0.994068751799515\\
14.8	0.99437599526028\\
14.9	0.993670855329788\\
15	0.992206551098422\\
15.1	0.993306820772019\\
15.2	0.993083748756652\\
15.3	0.990452424447159\\
15.4	0.990182589710219\\
15.5	0.99343819680154\\
15.6	0.99203705770954\\
15.7	0.991499084415228\\
15.8	0.990179278712125\\
15.9	0.991802856542746\\
16	0.992558608825034\\
16.1	0.993454841284727\\
16.2	0.992413388146707\\
16.3	0.991626785778487\\
16.4	0.992660008392408\\
16.5	0.992956615437274\\
16.6	0.990315210441644\\
16.7	0.992415920988347\\
16.8	0.993437331759793\\
16.9	0.993810643448105\\
17	0.991908761245801\\
17.1	0.99111624931471\\
17.2	0.991011138615885\\
17.3	0.991570412048689\\
17.4	0.98991599285677\\
17.5	0.990472828775866\\
17.6	0.990413586266907\\
17.7	0.990136286102283\\
17.8	0.988569032829399\\
17.9	0.989495927344215\\
18	0.990887364189224\\
18.1	0.990822473024051\\
18.2	0.990890083622708\\
18.3	0.990533730473509\\
18.4	0.99293608514265\\
18.5	0.995220713256082\\
18.6	0.994256643120986\\
18.7	0.994721368004713\\
18.8	0.996262917300487\\
18.9	0.996554397887188\\
19	0.995929199684988\\
19.1	0.994298685518911\\
19.2	0.996889554268143\\
19.3	0.997816814672984\\
19.4	0.99745508977816\\
19.5	0.994012484906506\\
19.6	0.996225940177943\\
19.7	0.995329703956181\\
19.8	0.995566034251145\\
19.9	0.995143519944526\\
20	0.996716938244652\\
20.1	0.997251010600868\\
20.2	0.997647509072215\\
20.3	0.997568851269823\\
20.4	0.996807515713129\\
20.5	0.997716314945872\\
20.6	0.997550666509801\\
20.7	0.995479525507945\\
20.8	0.996698099653352\\
20.9	0.997653030953936\\
21	0.994995540230374\\
21.1	0.992035566099877\\
21.2	0.992346215450526\\
21.3	0.993414070016595\\
21.4	0.991146843247548\\
21.5	0.991036975913317\\
21.6	0.991044612176668\\
21.7	0.99283736223764\\
21.8	0.993183133795274\\
21.9	0.992574225370701\\
22	0.990723530291132\\
22.1	0.994980727260829\\
22.2	0.996672177163454\\
22.3	0.994462149726102\\
22.4	0.992163134168108\\
22.5	0.993764912382851\\
22.6	0.994360428771225\\
22.7	0.994142423205362\\
22.8	0.993717881615999\\
22.9	0.994317304863559\\
23	0.99518237089493\\
23.1	0.995797073395649\\
23.2	0.993139124185235\\
23.3	0.993211667331815\\
23.4	0.994949418366324\\
23.5	0.995933102549344\\
23.6	0.99324424403843\\
23.7	0.993634601333717\\
23.8	0.993751004236098\\
23.9	0.992994456638826\\
24	0.992305310071108\\
24.1	0.993120654985934\\
24.2	0.993831189461243\\
24.3	0.993610035263328\\
24.4	0.992464278815551\\
24.5	0.993472844643254\\
24.6	0.995883998479633\\
24.7	0.996762650295833\\
24.8	0.994411452198156\\
24.9	0.994253396391335\\
25	0.995978001090236\\
25.1	0.996008759302612\\
25.2	0.993319449939942\\
25.3	0.993885353312499\\
25.4	0.995530504280574\\
25.5	0.99589602941955\\
25.6	0.993886890168459\\
25.7	0.991091539985167\\
25.8	0.99360096852611\\
25.9	0.994640406221803\\
26	0.994540046139229\\
26.1	0.993130065548615\\
26.2	0.993090288577221\\
26.3	0.993129826618138\\
26.4	0.99102706223966\\
26.5	0.989847532270304\\
26.6	0.99202404150641\\
26.7	0.992299999411002\\
26.8	0.991452624250951\\
26.9	0.99008385028682\\
27	0.991974115483808\\
27.1	0.991536011660939\\
27.2	0.990646117752031\\
27.3	0.989052369911452\\
27.4	0.991190250930348\\
27.5	0.992731685518925\\
27.6	0.992110396747335\\
27.7	0.990307566506147\\
27.8	0.991959115199585\\
27.9	0.992769709922715\\
28	0.992963643132362\\
28.1	0.990692979017805\\
28.2	0.990687724770173\\
28.3	0.994006382663478\\
28.4	0.994535540728753\\
28.5	0.993371113777435\\
28.6	0.991887480281125\\
28.7	0.993558037898112\\
28.8	0.992291435465333\\
28.9	0.990090442886484\\
29	0.989895011872883\\
29.1	0.990051454358968\\
29.2	0.990022529863378\\
29.3	0.989889227451505\\
29.4	0.987384270072976\\
29.5	0.990076222763143\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re1000_X.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0.0,
ymax=0.4,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize Number of particles},
ylabel={\footnotesize $L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2500	0.245899177569137\\
10000	0.205496538511028\\
40000	0.149560601188052\\
};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
table[row sep=crcr]{%
2500	0.245899177569137\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
table[row sep=crcr]{%
10000	0.205496538511028\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
table[row sep=crcr]{%
40000	0.149560601188052\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re1000_Y.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0.0,
ymax=0.4,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize Number of particles},
ylabel={\footnotesize $L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2500	0.26947558549838\\
10000	0.173951683595089\\
40000	0.135146413614074\\
};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
table[row sep=crcr]{%
2500	0.26947558549838\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
table[row sep=crcr]{%
10000	0.173951683595089\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
table[row sep=crcr]{%
40000	0.135146413614074\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re100_X.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0.0,
ymax=0.1,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize Number of particles},
ylabel={\footnotesize $L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2500	0.0355801774227925\\
10000	0.0316522673706746\\
40000	0.0256921308314415\\
};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
table[row sep=crcr]{%
2500	0.0355801774227925\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
table[row sep=crcr]{%
10000	0.0316522673706746\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
table[row sep=crcr]{%
40000	0.0256921308314415\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/LDCF_SPH_loglog_Re100_Y.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0.0,
ymax=0.1,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize Number of particles},
ylabel={\footnotesize $L_2$ Error},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2500	0.050917258728217\\
10000	0.0457889221538786\\
40000	0.0393592176931025\\
};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
table[row sep=crcr]{%
2500	0.050917258728217\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
table[row sep=crcr]{%
10000	0.0457889221538786\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
table[row sep=crcr]{%
40000	0.0393592176931025\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/Laplace_test_100x100.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
width=3.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={X (m)},
ymin=-0.2,
ymax=1.2,
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
ytick={0,1},
ylabel={$\Delta P / \Delta P_{\text{analytical}}$},
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.65,0.6)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid}]
\addplot [color=black,solid,dotted]
table[row sep=crcr]{%
	-0.007178	0\\
	-0.005958	0\\
	-0.00473800000000001	0\\
	-0.00351800000000001	0\\
	-0.00229800000000001	0\\
	-0.00108800000000001	0\\
	0.000131999999999993	0\\
	0.00135199999999999	0\\
	0.002572	0\\
	0.003792	0\\
	0.005012	0\\
	0.006232	0\\
	0.007452	0\\
	0.00867199999999999	0\\
	0.00989200000000001	0\\
	0.011112	0\\
	0.012322	0\\
	0.013542	0\\
	0.014762	0\\
	0.015982	0\\
	0.017202	0\\
	0.018422	0\\
	0.019642	0\\
	0.020862	0\\
	0.022082	0\\
	0.023302	0\\
	0.024522	0\\
	0.025732	0\\
	0.026952	0\\
	0.028172	0\\
	0.029392	0\\
	0.030612	0\\
	0.031832	0\\
	0.033052	0\\
	0.034272	0\\
	0.035492	0\\
	0.036712	0\\
	0.037932	0\\
	0.039142	0\\
	0.040362	0\\
	0.041582	0\\
	0.042802	0\\
	0.044022	0\\
	0.045242	0\\
	0.046462	0\\
	0.047682	0\\
	0.048902	0\\
	0.050122	0\\
	0.051342	0\\
	0.052552	0\\
	0.053772	0\\
	0.054992	0\\
	0.056212	0\\
	0.057432	0\\
	0.058652	0\\
	0.059872	0\\
	0.061092	0\\
	0.062312	0\\
	0.063532	0\\
	0.064752	0\\
	0.065962	0\\
	0.067182	0\\
	0.068402	0\\
	0.069622	0\\
	0.070842	0\\
	0.072062	0\\
	0.073282	0\\
	0.074502	0\\
	0.075722	0\\
	0.076942	0\\
	0.078162	0\\
	0.079382	0\\
	0.080592	0\\
	0.081812	0\\
	0.083032	0\\
	0.084252	0\\
	0.085472	0\\
	0.086692	0\\
	0.087912	0\\
	0.089132	0\\
	0.090352	0\\
	0.091572	0\\
	0.092792	0\\
	0.094002	0\\
	0.095222	0\\
	0.096442	0.00902887991650481\\
	0.097662	0\\
	0.098882	0\\
	0.100102	0\\
	0.101322	0\\
	0.102542	0\\
	0.103762	0\\
	0.104982	0\\
	0.106202	0\\
	0.107412	0\\
	0.108632	0\\
	0.109852	0\\
	0.111072	0\\
	0.112292	0\\
	0.113512	0\\
	0.114732	0\\
	0.115952	0\\
	0.117172	0\\
	0.118392	0\\
	0.119612	0\\
	0.120822	0\\
	0.122042	0\\
	0.123262	0\\
	0.124482	0\\
	0.125702	0.00902887991650481\\
	0.126922	0.00902887991650481\\
	0.128142	0.00902887991650481\\
	0.129362	0.00902887991650481\\
	0.130582	0.00902887991650481\\
	0.131802	0.00902887991650481\\
	0.133022	0.00902887991650481\\
	0.134232	0.00902887991650481\\
	0.135452	0.00902887991650481\\
	0.136672	0\\
	0.137892	0\\
	0.139112	0\\
	0.140332	0\\
	0.141552	0\\
	0.142772	0\\
	0.143992	0\\
	0.145212	0\\
	0.146432	0\\
	0.147642	0\\
	0.148862	0\\
	0.150082	0\\
	0.151302	0\\
	0.152522	0\\
	0.153742	0\\
	0.154962	0\\
	0.156182	0\\
	0.157402	0.00902887991650481\\
	0.158622	0.00902887991650481\\
	0.159842	0.00902887991650481\\
	0.161052	0.00902887991650481\\
	0.162272	0.00902887991650481\\
	0.163492	0.00902887991650481\\
	0.164712	0.00902887991650481\\
	0.165932	0.00902887991650481\\
	0.167152	0.00902887991650481\\
	0.168372	0.00902887991650481\\
	0.169592	0.00902887991650481\\
	0.170812	0.00902887991650481\\
	0.172032	0\\
	0.173252	0\\
	0.174462	0\\
	0.175682	0\\
	0.176902	0\\
	0.178122	0\\
	0.179342	0\\
	0.180562	0\\
	0.181782	0\\
	0.183002	0\\
	0.184222	0\\
	0.185442	0\\
	0.186662	0\\
	0.187872	0.00902887991650481\\
	0.189092	0.00902887991650481\\
	0.190312	0.00902887991650481\\
	0.191532	0.00902887991650481\\
	0.192752	0.00902887991650481\\
	0.193972	0.00902887991650481\\
	0.195192	0.00902887991650481\\
	0.196412	0.00902887991650481\\
	0.197632	0.00902887991650481\\
	0.198852	0.00902887991650481\\
	0.200072	0.00902887991650481\\
	0.201292	0.00902887991650481\\
	0.202502	0.00902887991650481\\
	0.203722	0\\
	0.204942	0\\
	0.206162	0\\
	0.207382	0\\
	0.208602	0\\
	0.209822	0\\
	0.211042	0\\
	0.212262	0\\
	0.213482	0\\
	0.214702	0\\
	0.215912	0\\
	0.217132	0.00902887991650481\\
	0.218352	0.00902887991650481\\
	0.219572	0.00902887991650481\\
	0.220792	0.00902887991650481\\
	0.222012	0.00902887991650481\\
	0.223232	0.00902887991650481\\
	0.224452	0.00902887991650481\\
	0.225672	0.00902887991650481\\
	0.226892	0.00902887991650481\\
	0.228112	0.00902887991650481\\
	0.229322	0.00902887991650481\\
	0.230542	0.00902887991650481\\
	0.231762	0.00902887991650481\\
	0.232982	0.00902887991650481\\
	0.234202	0\\
	0.235422	0\\
	0.236642	0\\
	0.237862	0\\
	0.239082	0.00902887991650481\\
	0.240302	0.00902887991650481\\
	0.241522	0.00902887991650481\\
	0.242732	0.00902887991650481\\
	0.243952	0.00902887991650481\\
	0.245172	0.00902887991650481\\
	0.246392	0.00902887991650481\\
	0.247612	0.00902887991650481\\
	0.248832	0.00902887991650481\\
	0.250052	0.00902887991650481\\
	0.251272	0.00902887991650481\\
	0.252492	0.00902887991650481\\
	0.253712	0.00902887991650481\\
	0.254932	0.00902887991650481\\
	0.256142	0.00902887991650481\\
	0.257362	0.00902887991650481\\
	0.258582	0.00902887991650481\\
	0.259802	0.00902887991650481\\
	0.261022	0.00902887991650481\\
	0.262242	0.00902887991650481\\
	0.263462	0.00902887991650481\\
	0.264682	0.00902887991650481\\
	0.265902	0.00902887991650481\\
	0.267122	0.01805775983303\\
	0.268342	0.01805775983303\\
	0.269552	0.01805775983303\\
	0.270772	0.0270866397495348\\
	0.271992	0.0270866397495348\\
	0.273212	0.0270866397495348\\
	0.274432	0.0270866397495348\\
	0.275652	0.0361155196660602\\
	0.276872	0.0361155196660602\\
	0.278092	0.0361155196660602\\
	0.279312	0.0361155196660602\\
	0.280532	0.045144399582565\\
	0.281752	0.045144399582565\\
	0.282962	0.0541732794990697\\
	0.284182	0.063202159415595\\
	0.285402	0.0722310393320998\\
	0.286622	0.0812599192486252\\
	0.287842	0.0812599192486252\\
	0.289062	0.0902887991651299\\
	0.290282	0.0993176790816347\\
	0.291502	0.0993176790816347\\
	0.292722	0.10834655899816\\
	0.293942	0.117375438914665\\
	0.295162	0.12640431883119\\
	0.296372	0.12640431883119\\
	0.297592	0.1444620786642\\
	0.298812	0.153490958580725\\
	0.300032	0.171548718413755\\
	0.301252	0.18057759833026\\
	0.302472	0.189606478246765\\
	0.303692	0.207664238079795\\
	0.304912	0.21669311799632\\
	0.306132	0.23475087782933\\
	0.307352	0.243779757745855\\
	0.308572	0.261837517578885\\
	0.309792	0.27086639749539\\
	0.311002	0.28892415732842\\
	0.312222	0.297953037244925\\
	0.313442	0.316010797077955\\
	0.314662	0.334068556910985\\
	0.315882	0.352126316744015\\
	0.317102	0.370184076577025\\
	0.318322	0.388241836410055\\
	0.319542	0.406299596243085\\
	0.320762	0.424357356076115\\
	0.321982	0.442415115909145\\
	0.323202	0.45144399582565\\
	0.324412	0.46950175565868\\
	0.325632	0.48755951549171\\
	0.326852	0.50561727532472\\
	0.328072	0.52367503515775\\
	0.329292	0.532703915074275\\
	0.330512	0.550761674907285\\
	0.331732	0.568819434740315\\
	0.332952	0.57784831465684\\
	0.334172	0.595906074489849\\
	0.335392	0.604934954406375\\
	0.336612	0.61396383432288\\
	0.337822	0.63202159415591\\
	0.339042	0.641050474072415\\
	0.340262	0.659108233905445\\
	0.341482	0.677165993738475\\
	0.342702	0.686194873654979\\
	0.343922	0.70425263348801\\
	0.345142	0.72231039332104\\
	0.346362	0.74036815315407\\
	0.347582	0.7584259129871\\
	0.348802	0.776483672820109\\
	0.350022	0.794541432653139\\
	0.351232	0.81259919248617\\
	0.352452	0.821628072402675\\
	0.353672	0.8306569523192\\
	0.354892	0.839685832235705\\
	0.356112	0.84871471215223\\
	0.357332	0.857743592068735\\
	0.358552	0.866772471985239\\
	0.359772	0.866772471985239\\
	0.360992	0.875801351901765\\
	0.362212	0.884830231818269\\
	0.363432	0.893859111734795\\
	0.364642	0.893859111734795\\
	0.365862	0.9028879916513\\
	0.367082	0.911916871567804\\
	0.368302	0.911916871567804\\
	0.369522	0.92094575148433\\
	0.370742	0.929974631400835\\
	0.371962	0.929974631400835\\
	0.373182	0.929974631400835\\
	0.374402	0.929974631400835\\
	0.375622	0.929974631400835\\
	0.376842	0.929974631400835\\
	0.378052	0.929974631400835\\
	0.379272	0.929974631400835\\
	0.380492	0.929974631400835\\
	0.381712	0.929974631400835\\
	0.382932	0.93900351131736\\
	0.384152	0.93900351131736\\
	0.385372	0.948032391233865\\
	0.386592	0.948032391233865\\
	0.387812	0.948032391233865\\
	0.389032	0.957061271150369\\
	0.390252	0.957061271150369\\
	0.391462	0.966090151066895\\
	0.392682	0.966090151066895\\
	0.393902	0.966090151066895\\
	0.395122	0.966090151066895\\
	0.396342	0.966090151066895\\
	0.397562	0.966090151066895\\
	0.398782	0.975119030983399\\
	0.400002	0.975119030983399\\
	0.401222	0.975119030983399\\
	0.402442	0.966090151066895\\
	0.403662	0.966090151066895\\
	0.404872	0.966090151066895\\
	0.406092	0.966090151066895\\
	0.407312	0.966090151066895\\
	0.408532	0.966090151066895\\
	0.409752	0.966090151066895\\
	0.410972	0.966090151066895\\
	0.412192	0.966090151066895\\
	0.413412	0.966090151066895\\
	0.414632	0.966090151066895\\
	0.415852	0.957061271150369\\
	0.417072	0.957061271150369\\
	0.418282	0.957061271150369\\
	0.419502	0.957061271150369\\
	0.420722	0.957061271150369\\
	0.421942	0.957061271150369\\
	0.423162	0.957061271150369\\
	0.424382	0.957061271150369\\
	0.425602	0.957061271150369\\
	0.426822	0.957061271150369\\
	0.428042	0.957061271150369\\
	0.429262	0.957061271150369\\
	0.430482	0.957061271150369\\
	0.431702	0.957061271150369\\
	0.432912	0.966090151066895\\
	0.434132	0.966090151066895\\
	0.435352	0.966090151066895\\
	0.436572	0.966090151066895\\
	0.437792	0.966090151066895\\
	0.439012	0.966090151066895\\
	0.440232	0.966090151066895\\
	0.441452	0.966090151066895\\
	0.442672	0.966090151066895\\
	0.443892	0.966090151066895\\
	0.445112	0.966090151066895\\
	0.446322	0.966090151066895\\
	0.447542	0.966090151066895\\
	0.448762	0.966090151066895\\
	0.449982	0.966090151066895\\
	0.451202	0.966090151066895\\
	0.452422	0.957061271150369\\
	0.453642	0.957061271150369\\
	0.454862	0.957061271150369\\
	0.456082	0.957061271150369\\
	0.457302	0.957061271150369\\
	0.458522	0.957061271150369\\
	0.459732	0.957061271150369\\
	0.460952	0.957061271150369\\
	0.462172	0.957061271150369\\
	0.463392	0.957061271150369\\
	0.464612	0.957061271150369\\
	0.465832	0.957061271150369\\
	0.467052	0.957061271150369\\
	0.468272	0.957061271150369\\
	0.469492	0.957061271150369\\
	0.470712	0.957061271150369\\
	0.471932	0.957061271150369\\
	0.473142	0.957061271150369\\
	0.474362	0.957061271150369\\
	0.475582	0.966090151066895\\
	0.476802	0.966090151066895\\
	0.478022	0.966090151066895\\
	0.479242	0.966090151066895\\
	0.480462	0.966090151066895\\
	0.481682	0.966090151066895\\
	0.482902	0.966090151066895\\
	0.484122	0.966090151066895\\
	0.485342	0.966090151066895\\
	0.486552	0.966090151066895\\
	0.487772	0.966090151066895\\
	0.488992	0.966090151066895\\
	0.490212	0.957061271150369\\
	0.491432	0.957061271150369\\
	0.492652	0.957061271150369\\
	0.493872	0.957061271150369\\
	0.495092	0.957061271150369\\
	0.496312	0.957061271150369\\
	0.497532	0.957061271150369\\
	0.498752	0.957061271150369\\
	0.499962	0.957061271150369\\
	0.501182	0.957061271150369\\
	0.502402	0.957061271150369\\
	0.503622	0.957061271150369\\
	0.504842	0.957061271150369\\
	0.506062	0.957061271150369\\
	0.507282	0.957061271150369\\
	0.508502	0.957061271150369\\
	0.509722	0.957061271150369\\
	0.510942	0.957061271150369\\
	0.512162	0.957061271150369\\
	0.513372	0.966090151066895\\
	0.514592	0.966090151066895\\
	0.515812	0.966090151066895\\
	0.517032	0.966090151066895\\
	0.518252	0.966090151066895\\
	0.519472	0.966090151066895\\
	0.520692	0.966090151066895\\
	0.521912	0.966090151066895\\
	0.523132	0.966090151066895\\
	0.524352	0.966090151066895\\
	0.525572	0.966090151066895\\
	0.526782	0.966090151066895\\
	0.528002	0.957061271150369\\
	0.529222	0.957061271150369\\
	0.530442	0.957061271150369\\
	0.531662	0.957061271150369\\
	0.532882	0.957061271150369\\
	0.534102	0.957061271150369\\
	0.535322	0.957061271150369\\
	0.536542	0.957061271150369\\
	0.537762	0.957061271150369\\
	0.538982	0.957061271150369\\
	0.540192	0.957061271150369\\
	0.541412	0.957061271150369\\
	0.542632	0.957061271150369\\
	0.543852	0.957061271150369\\
	0.545072	0.957061271150369\\
	0.546292	0.957061271150369\\
	0.547512	0.957061271150369\\
	0.548732	0.957061271150369\\
	0.549952	0.966090151066895\\
	0.551172	0.966090151066895\\
	0.552392	0.966090151066895\\
	0.553602	0.966090151066895\\
	0.554822	0.966090151066895\\
	0.556042	0.966090151066895\\
	0.557262	0.966090151066895\\
	0.558482	0.966090151066895\\
	0.559702	0.966090151066895\\
	0.560922	0.966090151066895\\
	0.562142	0.966090151066895\\
	0.563362	0.966090151066895\\
	0.564582	0.966090151066895\\
	0.565802	0.966090151066895\\
	0.567022	0.966090151066895\\
	0.568232	0.966090151066895\\
	0.569452	0.957061271150369\\
	0.570672	0.957061271150369\\
	0.571892	0.957061271150369\\
	0.573112	0.957061271150369\\
	0.574332	0.957061271150369\\
	0.575552	0.957061271150369\\
	0.576772	0.957061271150369\\
	0.577992	0.957061271150369\\
	0.579212	0.957061271150369\\
	0.580432	0.957061271150369\\
	0.581642	0.957061271150369\\
	0.582862	0.957061271150369\\
	0.584082	0.957061271150369\\
	0.585302	0.957061271150369\\
	0.586522	0.966090151066895\\
	0.587742	0.966090151066895\\
	0.588962	0.966090151066895\\
	0.590182	0.966090151066895\\
	0.591402	0.966090151066895\\
	0.592622	0.966090151066895\\
	0.593842	0.966090151066895\\
	0.595052	0.966090151066895\\
	0.596272	0.966090151066895\\
	0.597492	0.966090151066895\\
	0.598712	0.966090151066895\\
	0.599932	0.975119030983399\\
	0.601152	0.975119030983399\\
	0.602372	0.975119030983399\\
	0.603592	0.975119030983399\\
	0.604812	0.966090151066895\\
	0.606032	0.966090151066895\\
	0.607252	0.966090151066895\\
	0.608462	0.966090151066895\\
	0.609682	0.966090151066895\\
	0.610902	0.957061271150369\\
	0.612122	0.957061271150369\\
	0.613342	0.957061271150369\\
	0.614562	0.948032391233865\\
	0.615782	0.948032391233865\\
	0.617002	0.948032391233865\\
	0.618222	0.93900351131736\\
	0.619442	0.93900351131736\\
	0.620662	0.929974631400835\\
	0.621872	0.929974631400835\\
	0.623092	0.929974631400835\\
	0.624312	0.929974631400835\\
	0.625532	0.929974631400835\\
	0.626752	0.929974631400835\\
	0.627972	0.929974631400835\\
	0.629192	0.929974631400835\\
	0.630412	0.929974631400835\\
	0.631632	0.92094575148433\\
	0.632852	0.92094575148433\\
	0.634072	0.911916871567804\\
	0.635282	0.9028879916513\\
	0.636502	0.9028879916513\\
	0.637722	0.893859111734795\\
	0.638942	0.884830231818269\\
	0.640162	0.884830231818269\\
	0.641382	0.875801351901765\\
	0.642602	0.866772471985239\\
	0.643822	0.857743592068735\\
	0.645042	0.84871471215223\\
	0.646262	0.839685832235705\\
	0.647482	0.8306569523192\\
	0.648692	0.821628072402675\\
	0.649912	0.81259919248617\\
	0.651132	0.803570312569665\\
	0.652352	0.785512552736635\\
	0.653572	0.767454792903605\\
	0.654792	0.749397033070575\\
	0.656012	0.731339273237545\\
	0.657232	0.72231039332104\\
	0.658452	0.70425263348801\\
	0.659672	0.686194873654979\\
	0.660892	0.66813711382197\\
	0.662102	0.65007935398894\\
	0.663322	0.641050474072415\\
	0.664542	0.622992714239405\\
	0.665762	0.61396383432288\\
	0.666982	0.604934954406375\\
	0.668202	0.586877194573345\\
	0.669422	0.57784831465684\\
	0.670642	0.55979055482381\\
	0.671862	0.54173279499078\\
	0.673082	0.532703915074275\\
	0.674302	0.514646155241245\\
	0.675522	0.496588395408215\\
	0.676732	0.478530635575185\\
	0.677952	0.46950175565868\\
	0.679172	0.45144399582565\\
	0.680392	0.43338623599262\\
	0.681612	0.41532847615959\\
	0.682832	0.39727071632658\\
	0.684052	0.37921295649355\\
	0.685272	0.36115519666052\\
	0.686492	0.34309743682749\\
	0.687712	0.32503967699446\\
	0.688932	0.30698191716145\\
	0.690142	0.28892415732842\\
	0.691362	0.279895277411895\\
	0.692582	0.27086639749539\\
	0.693802	0.25280863766236\\
	0.695022	0.243779757745855\\
	0.696242	0.225721997912825\\
	0.697462	0.21669311799632\\
	0.698682	0.19863535816329\\
	0.699902	0.189606478246765\\
	0.701122	0.18057759833026\\
	0.702342	0.16251983849723\\
	0.703552	0.153490958580725\\
	0.704772	0.135433198747695\\
	0.705992	0.12640431883119\\
	0.707212	0.117375438914665\\
	0.708432	0.117375438914665\\
	0.709652	0.10834655899816\\
	0.710872	0.0993176790816347\\
	0.712092	0.0902887991651299\\
	0.713312	0.0902887991651299\\
	0.714532	0.0812599192486252\\
	0.715752	0.0722310393320998\\
	0.716962	0.063202159415595\\
	0.718182	0.063202159415595\\
	0.719402	0.0541732794990697\\
	0.720622	0.045144399582565\\
	0.721842	0.0361155196660602\\
	0.723062	0.0361155196660602\\
	0.724282	0.0361155196660602\\
	0.725502	0.0361155196660602\\
	0.726722	0.0270866397495348\\
	0.727942	0.0270866397495348\\
	0.729162	0.0270866397495348\\
	0.730372	0.0270866397495348\\
	0.731592	0.01805775983303\\
	0.732812	0.01805775983303\\
	0.734032	0.01805775983303\\
	0.735252	0.01805775983303\\
	0.736472	0.00902887991650481\\
	0.737692	0.00902887991650481\\
	0.738912	0.00902887991650481\\
	0.740132	0.00902887991650481\\
	0.741352	0.00902887991650481\\
	0.742572	0.00902887991650481\\
	0.743782	0.00902887991650481\\
	0.745002	0.00902887991650481\\
	0.746222	0.00902887991650481\\
	0.747442	0.00902887991650481\\
	0.748662	0.00902887991650481\\
	0.749882	0.00902887991650481\\
	0.751102	0.00902887991650481\\
	0.752322	0.00902887991650481\\
	0.753542	0.00902887991650481\\
	0.754762	0.00902887991650481\\
	0.755982	0.00902887991650481\\
	0.757192	0.00902887991650481\\
	0.758412	0.00902887991650481\\
	0.759632	0.00902887991650481\\
	0.760852	0.00902887991650481\\
	0.762072	0.00902887991650481\\
	0.763292	0.00902887991650481\\
	0.764512	0.00902887991650481\\
	0.765732	0.00902887991650481\\
	0.766952	0.00902887991650481\\
	0.768172	0.00902887991650481\\
	0.769392	0.00902887991650481\\
	0.770602	0.00902887991650481\\
	0.771822	0.00902887991650481\\
	0.773042	0.00902887991650481\\
	0.774262	0.00902887991650481\\
	0.775482	0.00902887991650481\\
	0.776702	0.00902887991650481\\
	0.777922	0.00902887991650481\\
	0.779142	0.00902887991650481\\
	0.780362	0.00902887991650481\\
	0.781582	0.00902887991650481\\
	0.782802	0.00902887991650481\\
	0.784012	0\\
	0.785232	0\\
	0.786452	0\\
	0.787672	0\\
	0.788892	0\\
	0.790112	0\\
	0.791332	0\\
	0.792552	0\\
	0.793772	0\\
	0.794992	0.00902887991650481\\
	0.796212	0.00902887991650481\\
	0.797422	0.00902887991650481\\
	0.798642	0.00902887991650481\\
	0.799862	0.00902887991650481\\
	0.801082	0.00902887991650481\\
	0.802302	0.00902887991650481\\
	0.803522	0.00902887991650481\\
	0.804742	0.00902887991650481\\
	0.805962	0.00902887991650481\\
	0.807182	0.00902887991650481\\
	0.808402	0.00902887991650481\\
	0.809622	0.00902887991650481\\
	0.810842	0.00902887991650481\\
	0.812052	0.00902887991650481\\
	0.813272	0\\
	0.814492	0\\
	0.815712	0\\
	0.816932	0\\
	0.818152	0\\
	0.819372	0\\
	0.820592	0\\
	0.821812	0\\
	0.823032	0\\
	0.824252	0\\
	0.825462	0\\
	0.826682	0.00902887991650481\\
	0.827902	0.00902887991650481\\
	0.829122	0.00902887991650481\\
	0.830342	0.00902887991650481\\
	0.831562	0.00902887991650481\\
	0.832782	0.00902887991650481\\
	0.834002	0.00902887991650481\\
	0.835222	0.00902887991650481\\
	0.836442	0.00902887991650481\\
	0.837662	0.00902887991650481\\
	0.838872	0.00902887991650481\\
	0.840092	0.00902887991650481\\
	0.841312	0.00902887991650481\\
	0.842532	0\\
	0.843752	0\\
	0.844972	0\\
	0.846192	0\\
	0.847412	0\\
	0.848632	0\\
	0.849852	0\\
	0.851072	0\\
	0.852282	0\\
	0.853502	0\\
	0.854722	0\\
	0.855942	0\\
	0.857162	0\\
	0.858382	0.00902887991650481\\
	0.859602	0.00902887991650481\\
	0.860822	0.00902887991650481\\
	0.862042	0.00902887991650481\\
	0.863262	0.00902887991650481\\
	0.864482	0.00902887991650481\\
	0.865692	0.00902887991650481\\
	0.866912	0.00902887991650481\\
	0.868132	0.00902887991650481\\
	0.869352	0.00902887991650481\\
	0.870572	0\\
	0.871792	0\\
	0.873012	0\\
	0.874232	0\\
	0.875452	0\\
	0.876672	0\\
	0.877892	0\\
	0.879102	0\\
	0.880322	0\\
	0.881542	0\\
	0.882762	0\\
	0.884002	0\\
	0.885202	0\\
	0.886402	0\\
	0.887602	0\\
	0.888902	0\\
	0.890102	0\\
	0.891302	0\\
	0.892502	0\\
	0.893702	0\\
	0.895002	0\\
	0.896202	0\\
	0.897402	0\\
	0.898602	0\\
	0.899802	0\\
	0.901002	0\\
	0.902302	0\\
	0.903502	0\\
	0.904702	0\\
	0.905902	0\\
	0.907102	0\\
	0.908402	0\\
	0.909602	0\\
	0.910802	0\\
	0.912002	0\\
	0.913202	0\\
	0.914502	0\\
	0.915702	0\\
	0.916902	0\\
	0.918102	0\\
	0.919302	0\\
	0.920602	0\\
	0.921802	0\\
	0.923002	0\\
	0.924202	0\\
	0.925402	0\\
	0.926602	0\\
	0.927902	0\\
	0.929102	0\\
	0.930302	0\\
	0.931502	0\\
	0.932702	0\\
	0.934002	0\\
	0.935202	0\\
	0.936402	0\\
	0.937602	0\\
	0.938802	0\\
	0.940102	0\\
	0.941302	0\\
	0.942502	0\\
	0.943702	0\\
	0.944902	0\\
	0.946202	0\\
	0.947402	0\\
	0.948602	0\\
	0.949802	0\\
	0.951002	0\\
	0.952302	0\\
	0.953502	0\\
	0.954702	0\\
	0.955902	0\\
	0.957102	0\\
	0.958302	0\\
	0.959602	0\\
	0.960802	0\\
	0.962002	0\\
	0.963202	0\\
	0.964402	0\\
	0.965702	0\\
	0.966902	0\\
	0.968102	0\\
	0.969302	0\\
	0.970502	0\\
	0.971802	0\\
	0.973002	0\\
	0.974202	0\\
	0.975402	0\\
	0.976602	0\\
	0.977902	0\\
	0.979102	0\\
	0.980302	0\\
	0.981502	0\\
	0.982702	0\\
	0.983902	0\\
	0.985202	0\\
	0.986402	0\\
	0.987602	0\\
	0.988802	0\\
	0.990002	0\\
	0.991302	0\\
	0.992502	0\\
};
\addlegendentry{$60\times 60$};

\addplot [color=black,solid,dashed]
  table[row sep=crcr]{%
-0.0037625	0\\
-0.00262949999999999	0\\
-0.0014975	0\\
-0.00036449999999999	0\\
0.000768500000000005	0\\
0.0019015	0\\
0.00303450000000001	0\\
0.0041665	0\\
0.0052995	0\\
0.00643250000000001	0\\
0.0075655	0\\
0.0086985	0\\
0.00983050000000001	0\\
0.0109635	0\\
0.0120965	0\\
0.0132295	0\\
0.0143625	0\\
0.0154945	0\\
0.0166275	0\\
0.0177605	0\\
0.0188935	0\\
0.0200265	0\\
0.0211585	0\\
0.0222915	0\\
0.0234245	0\\
0.0245575	0\\
0.0256905	0\\
0.0268225	0\\
0.0279555	0\\
0.0290885	0\\
0.0302215	0\\
0.0313545	0\\
0.0324865	0\\
0.0336205	0\\
0.0347505	0\\
0.0358805	0\\
0.0370205	0\\
0.0381505	0\\
0.0392805	0\\
0.0404205	0\\
0.0415505	0\\
0.0426805	0\\
0.0438105	0\\
0.0449505	0\\
0.0460805	0\\
0.0472105	0\\
0.0483505	0\\
0.0494805	0\\
0.0506105	0\\
0.0517405	0\\
0.0528805	0\\
0.0540105	0\\
0.0551405	0\\
0.0562805	0\\
0.0574105	0\\
0.0585405	0\\
0.0596705	0\\
0.0608105	0\\
0.0619405	0\\
0.0630705	0\\
0.0642005	0\\
0.0653405	0\\
0.0664705	0\\
0.0676005	0\\
0.0687405	0\\
0.0698705	0\\
0.0710005	0\\
0.0721305	0\\
0.0732705	0\\
0.0744005	0\\
0.0755305	0\\
0.0766705	0\\
0.0778005	0\\
0.0789305	0\\
0.0800605	0\\
0.0812005	0\\
0.0823305	0\\
0.0834605	0\\
0.0846005	0\\
0.0857305	0\\
0.0868605	0\\
0.0879905	0\\
0.0891305	0\\
0.0902605	0\\
0.0913905	0\\
0.0925205	0\\
0.0936605	0\\
0.0947905	0\\
0.0959205	0\\
0.0970605	0\\
0.0981905	0\\
0.0993205	0\\
0.1004505	0\\
0.1015905	0\\
0.1027205	0\\
0.1038505	0\\
0.1049905	0\\
0.1061205	0\\
0.1072505	0\\
0.1083805	0\\
0.1095205	0\\
0.1106505	0\\
0.1117805	0\\
0.1129205	0\\
0.1140505	0\\
0.1151805	0\\
0.1163105	0\\
0.1174505	0\\
0.1185805	0\\
0.1197105	0\\
0.1208405	0\\
0.1219805	0\\
0.1231105	0\\
0.1242405	0\\
0.1253805	0\\
0.1265105	0\\
0.1276405	0\\
0.1287705	0\\
0.1299105	0\\
0.1310405	0\\
0.1321705	0\\
0.1333105	0\\
0.1344405	0\\
0.1355705	0\\
0.1367005	0\\
0.1378405	0\\
0.1389705	0\\
0.1401005	0\\
0.1412405	0\\
0.1423705	0\\
0.1435005	0\\
0.1446305	0\\
0.1457705	0\\
0.1469005	0\\
0.1480305	0\\
0.1491605	0\\
0.1503005	0\\
0.1514305	0\\
0.1525605	0\\
0.1537005	0\\
0.1548305	0\\
0.1559605	0\\
0.1570905	0\\
0.1582305	0\\
0.1593605	0\\
0.1604905	0\\
0.1616305	0\\
0.1627605	0\\
0.1638905	0\\
0.1650205	0\\
0.1661605	0\\
0.1672905	0\\
0.1684205	0\\
0.1695605	0\\
0.1706905	0\\
0.1718205	0\\
0.1729505	0\\
0.1740905	0\\
0.1752205	0\\
0.1763505	0\\
0.1774805	0\\
0.1786205	0\\
0.1797505	0\\
0.1808805	0\\
0.1820205	0\\
0.1831505	0\\
0.1842805	0\\
0.1854105	0\\
0.1865505	0\\
0.1876805	0\\
0.1888105	0\\
0.1899505	0\\
0.1910805	0\\
0.1922105	0\\
0.1933405	0\\
0.1944805	0\\
0.1956105	0\\
0.1967405	0\\
0.1978805	0\\
0.1990105	0\\
0.2001405	0\\
0.2012705	0\\
0.2024105	0\\
0.2035405	0\\
0.2046705	0\\
0.2058005	0\\
0.2069405	0\\
0.2080705	0\\
0.2092005	0\\
0.2103405	0\\
0.2114705	0\\
0.2126005	0\\
0.2137305	0\\
0.2148705	0\\
0.2160005	0\\
0.2171305	0\\
0.2182705	0\\
0.2194005	0\\
0.2205305	0\\
0.2216605	0\\
0.2228005	0\\
0.2239305	0\\
0.2250605	0\\
0.2262005	0\\
0.2273305	0\\
0.2284605	0\\
0.2295905	0\\
0.2307305	0\\
0.2318605	0\\
0.2329905	0\\
0.2341205	0\\
0.2352605	0\\
0.2363905	0\\
0.2375205	0\\
0.2386605	0\\
0.2397905	0\\
0.2409205	0\\
0.2420505	0\\
0.2431905	0\\
0.2443205	0\\
0.2454505	0\\
0.2465905	0\\
0.2477205	0\\
0.2488505	0\\
0.2499805	0\\
0.2511205	0\\
0.2522505	0\\
0.2533805	0\\
0.2545205	0\\
0.2556505	0\\
0.2567805	0\\
0.2579105	0\\
0.2590505	0\\
0.2601805	0\\
0.2613105	0\\
0.2624405	0\\
0.2635805	0\\
0.2647105	0\\
0.2658405	0\\
0.2669805	0\\
0.2681105	0\\
0.2692405	0\\
0.2703705	0\\
0.2715105	0\\
0.2726405	0\\
0.2737705	0\\
0.2749105	0\\
0.2760405	0\\
0.2771705	0\\
0.2783005	0\\
0.2794405	0\\
0.2805705	0\\
0.2817005	0\\
0.2828405	0\\
0.2839705	0\\
0.2851005	0.00950744245627044\\
0.2862305	0.00950744245627044\\
0.2873705	0.00950744245627044\\
0.2885005	0.0190148849125193\\
0.2896305	0.0190148849125193\\
0.2907605	0.0190148849125193\\
0.2919005	0.0285223273687681\\
0.2930305	0.0285223273687681\\
0.2941605	0.0380297698250387\\
0.2953005	0.0380297698250387\\
0.2964305	0.0475372122812875\\
0.2975605	0.0665520971938068\\
0.2986905	0.0760595396500556\\
0.2998305	0.0855669821063262\\
0.3009605	0.095074424562575\\
0.3020905	0.104581867018845\\
0.3032305	0.114089309475094\\
0.3043605	0.133104194387614\\
0.3054905	0.152119079300133\\
0.3066205	0.171133964212631\\
0.3077605	0.19014884912515\\
0.3088905	0.218671176493918\\
0.3100205	0.237686061406438\\
0.3111605	0.256700946318957\\
0.3122905	0.285223273687725\\
0.3134205	0.304238158600244\\
0.3145505	0.332760485969013\\
0.3156905	0.351775370881532\\
0.3168205	0.3802976982503\\
0.3179505	0.408820025619068\\
0.3190805	0.437342352987858\\
0.3202205	0.465864680356626\\
0.3213505	0.494387007725394\\
0.3224805	0.522909335094162\\
0.3236205	0.551431662462931\\
0.3247505	0.579953989831721\\
0.3258805	0.608476317200489\\
0.3270105	0.627491202113008\\
0.3281505	0.656013529481776\\
0.3292805	0.675028414394296\\
0.3304105	0.703550741763064\\
0.3315505	0.722565626675583\\
0.3326805	0.751087954044351\\
0.3338105	0.779610281413119\\
0.3349405	0.798625166325639\\
0.3360805	0.827147493694407\\
0.3372105	0.836654936150656\\
0.3383405	0.846162378606926\\
0.3394805	0.855669821063175\\
0.3406105	0.865177263519445\\
0.3417405	0.884192148431943\\
0.3428705	0.893699590888214\\
0.3440105	0.903207033344463\\
0.3451405	0.912714475800733\\
0.3462705	0.922221918256982\\
0.3474005	0.941236803169501\\
0.3485405	0.941236803169501\\
0.3496705	0.941236803169501\\
0.3508005	0.95074424562575\\
0.3519405	0.95074424562575\\
0.3530705	0.95074424562575\\
0.3542005	0.96025168808202\\
0.3553305	0.96025168808202\\
0.3564705	0.96025168808202\\
0.3576005	0.96025168808202\\
0.3587305	0.969759130538269\\
0.3598705	0.969759130538269\\
0.3610005	0.969759130538269\\
0.3621305	0.969759130538269\\
0.3632605	0.969759130538269\\
0.3644005	0.969759130538269\\
0.3655305	0.969759130538269\\
0.3666605	0.969759130538269\\
0.3678005	0.969759130538269\\
0.3689305	0.969759130538269\\
0.3700605	0.969759130538269\\
0.3711905	0.969759130538269\\
0.3723305	0.969759130538269\\
0.3734605	0.969759130538269\\
0.3745905	0.969759130538269\\
0.3757205	0.969759130538269\\
0.3768605	0.969759130538269\\
0.3779905	0.969759130538269\\
0.3791205	0.969759130538269\\
0.3802605	0.969759130538269\\
0.3813905	0.969759130538269\\
0.3825205	0.969759130538269\\
0.3836505	0.969759130538269\\
0.3847905	0.969759130538269\\
0.3859205	0.969759130538269\\
0.3870505	0.969759130538269\\
0.3881905	0.969759130538269\\
0.3893205	0.969759130538269\\
0.3904505	0.969759130538269\\
0.3915805	0.969759130538269\\
0.3927205	0.969759130538269\\
0.3938505	0.969759130538269\\
0.3949805	0.969759130538269\\
0.3961205	0.969759130538269\\
0.3972505	0.969759130538269\\
0.3983805	0.969759130538269\\
0.3995105	0.969759130538269\\
0.4006505	0.969759130538269\\
0.4017805	0.969759130538269\\
0.4029105	0.969759130538269\\
0.4040405	0.969759130538269\\
0.4051805	0.969759130538269\\
0.4063105	0.969759130538269\\
0.4074405	0.969759130538269\\
0.4085805	0.969759130538269\\
0.4097105	0.969759130538269\\
0.4108405	0.969759130538269\\
0.4119705	0.969759130538269\\
0.4131105	0.969759130538269\\
0.4142405	0.969759130538269\\
0.4153705	0.969759130538269\\
0.4165105	0.969759130538269\\
0.4176405	0.969759130538269\\
0.4187705	0.969759130538269\\
0.4199005	0.969759130538269\\
0.4210405	0.969759130538269\\
0.4221705	0.969759130538269\\
0.4233005	0.969759130538269\\
0.4244405	0.969759130538269\\
0.4255705	0.969759130538269\\
0.4267005	0.969759130538269\\
0.4278305	0.969759130538269\\
0.4289705	0.969759130538269\\
0.4301005	0.969759130538269\\
0.4312305	0.969759130538269\\
0.4323605	0.969759130538269\\
0.4335005	0.969759130538269\\
0.4346305	0.969759130538269\\
0.4357605	0.969759130538269\\
0.4369005	0.969759130538269\\
0.4380305	0.969759130538269\\
0.4391605	0.969759130538269\\
0.4402905	0.969759130538269\\
0.4414305	0.969759130538269\\
0.4425605	0.969759130538269\\
0.4436905	0.969759130538269\\
0.4448305	0.969759130538269\\
0.4459605	0.969759130538269\\
0.4470905	0.969759130538269\\
0.4482205	0.969759130538269\\
0.4493605	0.969759130538269\\
0.4504905	0.969759130538269\\
0.4516205	0.969759130538269\\
0.4527605	0.969759130538269\\
0.4538905	0.969759130538269\\
0.4550205	0.969759130538269\\
0.4561505	0.969759130538269\\
0.4572905	0.969759130538269\\
0.4584205	0.969759130538269\\
0.4595505	0.969759130538269\\
0.4606805	0.969759130538269\\
0.4618205	0.969759130538269\\
0.4629505	0.969759130538269\\
0.4640805	0.969759130538269\\
0.4652205	0.969759130538269\\
0.4663505	0.969759130538269\\
0.4674805	0.969759130538269\\
0.4686105	0.969759130538269\\
0.4697505	0.969759130538269\\
0.4708805	0.969759130538269\\
0.4720105	0.969759130538269\\
0.4731505	0.969759130538269\\
0.4742805	0.969759130538269\\
0.4754105	0.969759130538269\\
0.4765405	0.969759130538269\\
0.4776805	0.969759130538269\\
0.4788105	0.969759130538269\\
0.4799405	0.969759130538269\\
0.4810805	0.969759130538269\\
0.4822105	0.969759130538269\\
0.4833405	0.969759130538269\\
0.4844705	0.969759130538269\\
0.4856105	0.969759130538269\\
0.4867405	0.969759130538269\\
0.4878705	0.969759130538269\\
0.4890005	0.969759130538269\\
0.4901405	0.969759130538269\\
0.4912705	0.969759130538269\\
0.4924005	0.969759130538269\\
0.4935405	0.969759130538269\\
0.4946705	0.969759130538269\\
0.4958005	0.969759130538269\\
0.4969305	0.969759130538269\\
0.4980705	0.969759130538269\\
0.4992005	0.969759130538269\\
0.5003305	0.969759130538269\\
0.5014705	0.969759130538269\\
0.5026005	0.969759130538269\\
0.5037305	0.969759130538269\\
0.5048605	0.969759130538269\\
0.5060005	0.969759130538269\\
0.5071305	0.969759130538269\\
0.5082605	0.969759130538269\\
0.5094005	0.969759130538269\\
0.5105305	0.969759130538269\\
0.5116605	0.969759130538269\\
0.5127905	0.969759130538269\\
0.5139305	0.969759130538269\\
0.5150605	0.969759130538269\\
0.5161905	0.969759130538269\\
0.5173205	0.969759130538269\\
0.5184605	0.969759130538269\\
0.5195905	0.969759130538269\\
0.5207205	0.969759130538269\\
0.5218605	0.969759130538269\\
0.5229905	0.969759130538269\\
0.5241205	0.969759130538269\\
0.5252505	0.969759130538269\\
0.5263905	0.969759130538269\\
0.5275205	0.969759130538269\\
0.5286505	0.969759130538269\\
0.5297905	0.969759130538269\\
0.5309205	0.969759130538269\\
0.5320505	0.969759130538269\\
0.5331805	0.969759130538269\\
0.5343205	0.969759130538269\\
0.5354505	0.969759130538269\\
0.5365805	0.969759130538269\\
0.5377205	0.969759130538269\\
0.5388505	0.969759130538269\\
0.5399805	0.969759130538269\\
0.5411105	0.969759130538269\\
0.5422505	0.969759130538269\\
0.5433805	0.969759130538269\\
0.5445105	0.969759130538269\\
0.5456405	0.969759130538269\\
0.5467805	0.969759130538269\\
0.5479105	0.969759130538269\\
0.5490405	0.969759130538269\\
0.5501805	0.969759130538269\\
0.5513105	0.969759130538269\\
0.5524405	0.969759130538269\\
0.5535705	0.969759130538269\\
0.5547105	0.969759130538269\\
0.5558405	0.969759130538269\\
0.5569705	0.969759130538269\\
0.5581105	0.969759130538269\\
0.5592405	0.969759130538269\\
0.5603705	0.969759130538269\\
0.5615005	0.969759130538269\\
0.5626405	0.969759130538269\\
0.5637705	0.969759130538269\\
0.5649005	0.969759130538269\\
0.5660405	0.969759130538269\\
0.5671705	0.969759130538269\\
0.5683005	0.969759130538269\\
0.5694305	0.969759130538269\\
0.5705705	0.969759130538269\\
0.5717005	0.969759130538269\\
0.5728305	0.969759130538269\\
0.5739605	0.969759130538269\\
0.5751005	0.969759130538269\\
0.5762305	0.969759130538269\\
0.5773605	0.969759130538269\\
0.5785005	0.969759130538269\\
0.5796305	0.969759130538269\\
0.5807605	0.969759130538269\\
0.5818905	0.969759130538269\\
0.5830305	0.969759130538269\\
0.5841605	0.969759130538269\\
0.5852905	0.969759130538269\\
0.5864305	0.969759130538269\\
0.5875605	0.969759130538269\\
0.5886905	0.969759130538269\\
0.5898205	0.969759130538269\\
0.5909605	0.969759130538269\\
0.5920905	0.969759130538269\\
0.5932205	0.969759130538269\\
0.5943605	0.969759130538269\\
0.5954905	0.969759130538269\\
0.5966205	0.969759130538269\\
0.5977505	0.969759130538269\\
0.5988905	0.969759130538269\\
0.6000205	0.969759130538269\\
0.6011505	0.969759130538269\\
0.6022805	0.969759130538269\\
0.6034205	0.969759130538269\\
0.6045505	0.969759130538269\\
0.6056805	0.969759130538269\\
0.6068205	0.969759130538269\\
0.6079505	0.969759130538269\\
0.6090805	0.969759130538269\\
0.6102105	0.969759130538269\\
0.6113505	0.969759130538269\\
0.6124805	0.969759130538269\\
0.6136105	0.969759130538269\\
0.6147505	0.969759130538269\\
0.6158805	0.969759130538269\\
0.6170105	0.969759130538269\\
0.6181405	0.969759130538269\\
0.6192805	0.969759130538269\\
0.6204105	0.969759130538269\\
0.6215405	0.969759130538269\\
0.6226805	0.969759130538269\\
0.6238105	0.969759130538269\\
0.6249405	0.969759130538269\\
0.6260705	0.969759130538269\\
0.6272105	0.969759130538269\\
0.6283405	0.969759130538269\\
0.6294705	0.969759130538269\\
0.6306005	0.969759130538269\\
0.6317405	0.969759130538269\\
0.6328705	0.969759130538269\\
0.6340005	0.969759130538269\\
0.6351405	0.969759130538269\\
0.6362705	0.969759130538269\\
0.6374005	0.969759130538269\\
0.6385305	0.969759130538269\\
0.6396705	0.969759130538269\\
0.6408005	0.969759130538269\\
0.6419305	0.969759130538269\\
0.6430705	0.969759130538269\\
0.6442005	0.969759130538269\\
0.6453305	0.969759130538269\\
0.6464605	0.969759130538269\\
0.6476005	0.969759130538269\\
0.6487305	0.969759130538269\\
0.6498605	0.969759130538269\\
0.6510005	0.96025168808202\\
0.6521305	0.96025168808202\\
0.6532605	0.96025168808202\\
0.6543905	0.95074424562575\\
0.6555305	0.95074424562575\\
0.6566605	0.95074424562575\\
0.6577905	0.95074424562575\\
0.6589205	0.941236803169501\\
0.6600605	0.941236803169501\\
0.6611905	0.931729360713231\\
0.6623205	0.922221918256982\\
0.6634605	0.912714475800733\\
0.6645905	0.893699590888214\\
0.6657205	0.884192148431943\\
0.6668505	0.874684705975694\\
0.6679905	0.865177263519445\\
0.6691205	0.846162378606926\\
0.6702505	0.836654936150656\\
0.6713905	0.827147493694407\\
0.6725205	0.808132608781887\\
0.6736505	0.779610281413119\\
0.6747805	0.7605953965006\\
0.6759205	0.732073069131832\\
0.6770505	0.713058184219312\\
0.6781805	0.684535856850544\\
0.6793205	0.665520971938025\\
0.6804505	0.636998644569257\\
0.6815805	0.617983759656737\\
0.6827105	0.589461432287969\\
0.6838505	0.560939104919201\\
0.6849805	0.532416777550433\\
0.6861105	0.503894450181643\\
0.6872405	0.475372122812875\\
0.6883805	0.446849795444107\\
0.6895105	0.418327468075339\\
0.6906405	0.389805140706571\\
0.6917805	0.361282813337781\\
0.6929105	0.342267928425283\\
0.6940405	0.313745601056493\\
0.6951705	0.294730716143995\\
0.6963105	0.266208388775206\\
0.6974405	0.247193503862708\\
0.6985705	0.228178618950189\\
0.6997105	0.199656291581421\\
0.7008405	0.180641406668901\\
0.7019705	0.161626521756382\\
0.7031005	0.133104194387614\\
0.7042405	0.123596751931343\\
0.7053705	0.114089309475094\\
0.7065005	0.104581867018845\\
0.7076405	0.0855669821063262\\
0.7087705	0.0760595396500556\\
0.7099005	0.0665520971938068\\
0.7110305	0.0570446547375579\\
0.7121705	0.0475372122812875\\
0.7133005	0.0380297698250387\\
0.7144305	0.0285223273687681\\
0.7155605	0.0285223273687681\\
0.7167005	0.0190148849125193\\
0.7178305	0.0190148849125193\\
0.7189605	0.0190148849125193\\
0.7201005	0.00950744245627044\\
0.7212305	0.00950744245627044\\
0.7223605	0.00950744245627044\\
0.7234905	0\\
0.7246305	0\\
0.7257605	0\\
0.7268905	0\\
0.7280305	0\\
0.7291605	0\\
0.7302905	0\\
0.7314205	0\\
0.7325605	0\\
0.7336905	0\\
0.7348205	0\\
0.7359605	0\\
0.7370905	0\\
0.7382205	0\\
0.7393505	0\\
0.7404905	0\\
0.7416205	0\\
0.7427505	0\\
0.7438805	0\\
0.7450205	0\\
0.7461505	0\\
0.7472805	0\\
0.7484205	0\\
0.7495505	0\\
0.7506805	0\\
0.7518105	0\\
0.7529505	0\\
0.7540805	0\\
0.7552105	0\\
0.7563505	0\\
0.7574805	0\\
0.7586105	0\\
0.7597405	0\\
0.7608805	0\\
0.7620105	0\\
0.7631405	0\\
0.7642805	0\\
0.7654105	0\\
0.7665405	0\\
0.7676705	0\\
0.7688105	0\\
0.7699405	0\\
0.7710705	0\\
0.7722005	0\\
0.7733405	0\\
0.7744705	0\\
0.7756005	0\\
0.7767405	0\\
0.7778705	0\\
0.7790005	0\\
0.7801305	0\\
0.7812705	0\\
0.7824005	0\\
0.7835305	0\\
0.7846705	0\\
0.7858005	0\\
0.7869305	0\\
0.7880605	0\\
0.7892005	0\\
0.7903305	0\\
0.7914605	0\\
0.7926005	0\\
0.7937305	0\\
0.7948605	0\\
0.7959905	0\\
0.7971305	0\\
0.7982605	0\\
0.7993905	0\\
0.8005205	0\\
0.8016605	0\\
0.8027905	0\\
0.8039205	0\\
0.8050605	0\\
0.8061905	0\\
0.8073205	0\\
0.8084505	0\\
0.8095905	0\\
0.8107205	0\\
0.8118505	0\\
0.8129905	0\\
0.8141205	0\\
0.8152505	0\\
0.8163805	0\\
0.8175205	0\\
0.8186505	0\\
0.8197805	0\\
0.8209205	0\\
0.8220505	0\\
0.8231805	0\\
0.8243105	0\\
0.8254505	0\\
0.8265805	0\\
0.8277105	0\\
0.8288405	0\\
0.8299805	0\\
0.8311105	0\\
0.8322405	0\\
0.8333805	0\\
0.8345105	0\\
0.8356405	0\\
0.8367705	0\\
0.8379105	0\\
0.8390405	0\\
0.8401705	0\\
0.8413105	0\\
0.8424405	0\\
0.8435705	0\\
0.8447005	0\\
0.8458405	0\\
0.8469705	0\\
0.8481005	0\\
0.8492405	0\\
0.8503705	0\\
0.8515005	0\\
0.8526305	0\\
0.8537705	0\\
0.8549005	0\\
0.8560305	0\\
0.8571605	0\\
0.8583005	0\\
0.8594305	0\\
0.8605605	0\\
0.8617005	0\\
0.8628305	0\\
0.8639605	0\\
0.8650905	0\\
0.8662305	0\\
0.8673605	0\\
0.8684905	0\\
0.8696305	0\\
0.8707605	0\\
0.8718905	0\\
0.8730205	0\\
0.8741605	0\\
0.8752905	0\\
0.8764205	0\\
0.8775605	0\\
0.8786905	0\\
0.8798205	0\\
0.8809505	0\\
0.8820905	0\\
0.8832205	0\\
0.8843505	0\\
0.8854805	0\\
0.8866205	0\\
0.8877505	0\\
0.8888805	0\\
0.8900205	0\\
0.8911505	0\\
0.8922805	0\\
0.8934105	0\\
0.8945505	0\\
0.8956805	0\\
0.8968105	0\\
0.8979505	0\\
0.8990805	0\\
0.9002105	0\\
0.9013405	0\\
0.9024805	0\\
0.9036105	0\\
0.9047405	0\\
0.9058805	0\\
0.9070105	0\\
0.9081405	0\\
0.9092705	0\\
0.9104105	0\\
0.9115405	0\\
0.9126705	0\\
0.9138005	0\\
0.9149405	0\\
0.9160705	0\\
0.9172005	0\\
0.9183405	0\\
0.9194705	0\\
0.9206005	0\\
0.9217305	0\\
0.9228705	0\\
0.9240005	0\\
0.9251305	0\\
0.9262705	0\\
0.9274005	0\\
0.9285305	0\\
0.9296605	0\\
0.9308005	0\\
0.9319305	0\\
0.9331005	0\\
0.9342005	0\\
0.9353005	0\\
0.9365005	0\\
0.9376005	0\\
0.9387005	0\\
0.9399005	0\\
0.9410005	0\\
0.9421005	0\\
0.9433005	0\\
0.9444005	0\\
0.9455005	0\\
0.9467005	0\\
0.9478005	0\\
0.9489005	0\\
0.9501005	0\\
0.9512005	0\\
0.9523005	0\\
0.9535005	0\\
0.9546005	0\\
0.9557005	0\\
0.9569005	0\\
0.9580005	0\\
0.9591005	0\\
0.9602005	0\\
0.9614005	0\\
0.9625005	0\\
0.9636005	0\\
0.9648005	0\\
0.9659005	0\\
0.9670005	0\\
0.9682005	0\\
0.9693005	0\\
0.9704005	0\\
0.9716005	0\\
0.9727005	0\\
0.9738005	0\\
0.9750005	0\\
0.9761005	0\\
0.9772005	0\\
0.9784005	0\\
0.9795005	0\\
0.9806005	0\\
0.9818005	0\\
0.9829005	0\\
0.9840005	0\\
0.9852005	0\\
0.9863005	0\\
0.9874005	0\\
0.9886005	0\\
0.9897005	0\\
0.9908005	0\\
0.9920005	0\\
0.9931005	0\\
};
\addlegendentry{$100\times 100$};
\addplot [color=black,densely dashed]
table[row sep=crcr]{%
-0.000330000000000004	0\\
0.000739999999999998	0\\
0.00181	0\\
0.00288	0\\
0.00395	0\\
0.00502	0\\
0.00609	0\\
0.00716	0\\
0.00823	0\\
0.0093	0\\
0.01037	0\\
0.01144	0\\
0.01251	0\\
0.01358	0\\
0.01465	0\\
0.01572	0\\
0.01679	0\\
0.01786	0\\
0.01893	0\\
0.02	0\\
0.02107	0\\
0.02214	0\\
0.02321	0\\
0.02428	0\\
0.02535	0\\
0.02642	0\\
0.02749	0\\
0.02856	0\\
0.02963	0\\
0.0307	0\\
0.03177	0\\
0.03284	0\\
0.03391	0\\
0.03498	0\\
0.03605	0\\
0.03712	0\\
0.03819	0\\
0.03926	0\\
0.04033	0\\
0.0414	0\\
0.04247	0\\
0.04354	0\\
0.04461	0\\
0.04568	0\\
0.04675	0\\
0.04782	0\\
0.04889	0\\
0.04996	0\\
0.05103	0\\
0.0521	0\\
0.05317	0\\
0.05424	0\\
0.05531	0\\
0.05638	0\\
0.05745	0\\
0.05852	0\\
0.05959	0\\
0.06066	0\\
0.06173	0\\
0.0628	0\\
0.06387	0\\
0.06494	0\\
0.06601	0\\
0.06708	0\\
0.06815	0\\
0.06922	0\\
0.07029	0\\
0.07136	0\\
0.07243	0\\
0.0735	0\\
0.07457	0\\
0.07564	0\\
0.07671	0\\
0.07778	0\\
0.07885	0\\
0.07992	0\\
0.08099	0\\
0.08206	0\\
0.08313	0\\
0.0842	0\\
0.08527	0\\
0.08634	0\\
0.08741	0\\
0.08848	0\\
0.08955	0\\
0.09062	0\\
0.09169	0\\
0.09276	0\\
0.09383	0\\
0.0949	0\\
0.09597	0\\
0.09704	0\\
0.09811	0\\
0.09918	0\\
0.10025	0\\
0.10132	0\\
0.10239	0\\
0.10346	0\\
0.10453	0\\
0.1056	0\\
0.10667	0\\
0.10774	0\\
0.10881	0\\
0.10988	0\\
0.11095	0\\
0.11202	0\\
0.11309	0\\
0.11416	0\\
0.11523	0.000975177521959636\\
0.1163	0.000975177521959636\\
0.11737	0.000975177521959636\\
0.11844	0.000975177521959636\\
0.11951	0.000975177521959636\\
0.12058	0.000975177521959636\\
0.12165	0.000975177521959636\\
0.12272	0.000975177521959636\\
0.12379	0.000975177521959636\\
0.12486	0.000975177521959636\\
0.12593	0.000975177521959636\\
0.127	0.000975177521959636\\
0.12807	0.000975177521959636\\
0.12914	0.000975177521959636\\
0.13021	0.000975177521959636\\
0.13128	0.000975177521959636\\
0.13235	0.000975177521959636\\
0.13342	0.000975177521959636\\
0.13449	0.000975177521959636\\
0.13556	0.000975177521959636\\
0.13663	0.000975177521959636\\
0.1377	0.000975177521959636\\
0.13877	0.000975177521959636\\
0.13984	0.000975177521959636\\
0.14091	0.000975177521959636\\
0.14198	0.000975177521959636\\
0.14305	0.000975177521959636\\
0.14412	0.000975177521959636\\
0.14519	0.000975177521959636\\
0.14626	0.000975177521959636\\
0.14733	0.000975177521959636\\
0.1484	0.000975177521959636\\
0.14947	0.000975177521959636\\
0.15054	0.000975177521959636\\
0.15161	0.000975177521959636\\
0.15268	0.000975177521959636\\
0.15375	0.000975177521959636\\
0.15482	0.000975177521959636\\
0.15589	0.000975177521959636\\
0.15696	0.000975177521959636\\
0.15803	0.000975177521959636\\
0.1591	0.000975177521959636\\
0.16017	0.000975177521959636\\
0.16124	0.000975177521959636\\
0.16231	0.000975177521959636\\
0.16338	0.000975177521959636\\
0.16445	0.000975177521959636\\
0.16552	0.000975177521959636\\
0.16659	0.000975177521959636\\
0.16766	0.000975177521959636\\
0.16873	0.000975177521959636\\
0.1698	0.000975177521959636\\
0.17087	0.00195035504391916\\
0.17194	0.00195035504391916\\
0.17301	0.00195035504391916\\
0.17408	0.00195035504391916\\
0.17515	0.00195035504391916\\
0.17622	0.00195035504391916\\
0.17729	0.00195035504391916\\
0.17836	0.00195035504391916\\
0.17943	0.00195035504391916\\
0.1805	0.00195035504391916\\
0.18157	0.00195035504391916\\
0.18264	0.00195035504391916\\
0.18371	0.00195035504391916\\
0.18478	0.00195035504391916\\
0.18585	0.00195035504391916\\
0.18692	0.00195035504391916\\
0.18799	0.00195035504391916\\
0.18906	0.00195035504391916\\
0.19013	0.00195035504391916\\
0.1912	0.00195035504391916\\
0.19227	0.00195035504391916\\
0.19334	0.00195035504391916\\
0.19441	0.00195035504391916\\
0.19548	0.00195035504391916\\
0.19655	0.00195035504391916\\
0.19762	0.00195035504391916\\
0.19869	0.00195035504391916\\
0.19976	0.00195035504391916\\
0.20083	0.00195035504391916\\
0.2019	0.00195035504391916\\
0.20297	0.00195035504391916\\
0.20404	0.00195035504391916\\
0.20511	0.00195035504391916\\
0.20618	0.00195035504391916\\
0.20725	0.00195035504391916\\
0.20832	0.00195035504391916\\
0.20939	0.00195035504391916\\
0.21046	0.00195035504391916\\
0.21153	0.00195035504391916\\
0.2126	0.00195035504391916\\
0.21367	0.0029255325658788\\
0.21474	0.0029255325658788\\
0.21581	0.0029255325658788\\
0.21688	0.0029255325658788\\
0.21795	0.0029255325658788\\
0.21902	0.0029255325658788\\
0.22009	0.0029255325658788\\
0.22116	0.0029255325658788\\
0.22223	0.0029255325658788\\
0.2233	0.0029255325658788\\
0.22437	0.0029255325658788\\
0.22544	0.0029255325658788\\
0.22651	0.0029255325658788\\
0.22758	0.0029255325658788\\
0.22865	0.0029255325658788\\
0.22972	0.0029255325658788\\
0.23079	0.0029255325658788\\
0.23186	0.0029255325658788\\
0.23293	0.0029255325658788\\
0.234	0.0029255325658788\\
0.23507	0.0029255325658788\\
0.23614	0.0029255325658788\\
0.23721	0.0029255325658788\\
0.23828	0.0029255325658788\\
0.23935	0.0029255325658788\\
0.24042	0.0029255325658788\\
0.24149	0.0029255325658788\\
0.24256	0.0029255325658788\\
0.24363	0.0029255325658788\\
0.2447	0.0029255325658788\\
0.24577	0.0029255325658788\\
0.24684	0.0029255325658788\\
0.24791	0.0029255325658788\\
0.24898	0.0029255325658788\\
0.25005	0.0029255325658788\\
0.25112	0.0029255325658788\\
0.25219	0.0029255325658788\\
0.25326	0.00390071008783843\\
0.25433	0.00390071008783843\\
0.2554	0.00390071008783843\\
0.25647	0.00390071008783843\\
0.25754	0.00390071008783843\\
0.25861	0.00390071008783843\\
0.25968	0.00390071008783843\\
0.26075	0.00390071008783843\\
0.26182	0.00390071008783843\\
0.26289	0.00390071008783843\\
0.26396	0.00390071008783843\\
0.26503	0.00390071008783843\\
0.2661	0.00390071008783843\\
0.26717	0.00390071008783843\\
0.26824	0.00390071008783843\\
0.26931	0.00390071008783843\\
0.27038	0.00390071008783843\\
0.27145	0.00390071008783843\\
0.27252	0.00390071008783843\\
0.27359	0.00390071008783843\\
0.27466	0.00390071008783843\\
0.27573	0.00390071008783843\\
0.2768	0.00390071008783843\\
0.27787	0.00390071008783843\\
0.27894	0.00390071008783843\\
0.28001	0.00390071008783843\\
0.28108	0.00390071008783843\\
0.28215	0.00390071008783843\\
0.28322	0.00390071008783843\\
0.28429	0.00390071008783843\\
0.28536	0.00390071008783843\\
0.28643	0.00390071008783843\\
0.2875	0.00390071008783843\\
0.28857	0.00390071008783843\\
0.28964	0.00390071008783843\\
0.29071	0.00390071008783843\\
0.29178	0.00487588760979796\\
0.29285	0.00487588760979796\\
0.29392	0.00487588760979796\\
0.29499	0.00487588760979796\\
0.29606	0.00585106513175759\\
0.29713	0.00682624265371712\\
0.2982	0.00780142017567675\\
0.29927	0.00877659769763639\\
0.30034	0.014627662829394\\
0.30141	0.0214539054831333\\
0.30248	0.0273049706148909\\
0.30355	0.034131213268608\\
0.30462	0.041932633444307\\
0.30569	0.0633865389274181\\
0.30676	0.0838652668885919\\
0.30783	0.105319172371725\\
0.3089	0.125797900332899\\
0.30997	0.15212769342583\\
0.31104	0.194060326870137\\
0.31211	0.235017782792462\\
0.31318	0.276950416236769\\
0.31425	0.318883049681076\\
0.31532	0.362766038169303\\
0.31639	0.414450446833206\\
0.31746	0.467110033019068\\
0.31853	0.518794441682971\\
0.3196	0.571454027868834\\
0.32067	0.622163259010777\\
0.32174	0.665071069977043\\
0.32281	0.70797888094331\\
0.32388	0.750886691909577\\
0.32495	0.793794502875821\\
0.32602	0.837677491364047\\
0.32709	0.86205692941306\\
0.32816	0.883510834896193\\
0.32923	0.903989562857366\\
0.3303	0.92446829081854\\
0.33137	0.945922196301674\\
0.33244	0.959574681609108\\
0.33351	0.964450569218906\\
0.33458	0.969326456828726\\
0.33565	0.974202344438524\\
0.33672	0.979078232048322\\
0.33779	0.98395411965812\\
0.33886	0.984929297180079\\
0.33993	0.984929297180079\\
0.341	0.984929297180079\\
0.34207	0.985904474702039\\
0.34314	0.985904474702039\\
0.34421	0.985904474702039\\
0.34528	0.985904474702039\\
0.34635	0.985904474702039\\
0.34742	0.985904474702039\\
0.34849	0.985904474702039\\
0.34956	0.985904474702039\\
0.35063	0.985904474702039\\
0.3517	0.985904474702039\\
0.35277	0.985904474702039\\
0.35384	0.985904474702039\\
0.35491	0.985904474702039\\
0.35598	0.985904474702039\\
0.35705	0.985904474702039\\
0.35812	0.985904474702039\\
0.35919	0.985904474702039\\
0.36026	0.985904474702039\\
0.36133	0.985904474702039\\
0.3624	0.985904474702039\\
0.36347	0.984929297180079\\
0.36454	0.984929297180079\\
0.36561	0.984929297180079\\
0.36668	0.984929297180079\\
0.36775	0.984929297180079\\
0.36882	0.984929297180079\\
0.36989	0.984929297180079\\
0.37096	0.984929297180079\\
0.37203	0.984929297180079\\
0.3731	0.984929297180079\\
0.37417	0.984929297180079\\
0.37524	0.984929297180079\\
0.37631	0.984929297180079\\
0.37738	0.984929297180079\\
0.37845	0.984929297180079\\
0.37952	0.984929297180079\\
0.38059	0.984929297180079\\
0.38166	0.984929297180079\\
0.38273	0.984929297180079\\
0.3838	0.984929297180079\\
0.38487	0.984929297180079\\
0.38594	0.984929297180079\\
0.38701	0.984929297180079\\
0.38808	0.984929297180079\\
0.38915	0.984929297180079\\
0.39022	0.984929297180079\\
0.39129	0.984929297180079\\
0.39236	0.984929297180079\\
0.39343	0.984929297180079\\
0.3945	0.984929297180079\\
0.39557	0.984929297180079\\
0.39664	0.984929297180079\\
0.39771	0.984929297180079\\
0.39878	0.984929297180079\\
0.39985	0.984929297180079\\
0.40092	0.985904474702039\\
0.40199	0.985904474702039\\
0.40306	0.985904474702039\\
0.40413	0.985904474702039\\
0.4052	0.985904474702039\\
0.40627	0.985904474702039\\
0.40734	0.985904474702039\\
0.40841	0.985904474702039\\
0.40948	0.985904474702039\\
0.41055	0.985904474702039\\
0.41162	0.985904474702039\\
0.41269	0.985904474702039\\
0.41376	0.985904474702039\\
0.41483	0.985904474702039\\
0.4159	0.985904474702039\\
0.41697	0.985904474702039\\
0.41804	0.985904474702039\\
0.41911	0.985904474702039\\
0.42018	0.985904474702039\\
0.42125	0.985904474702039\\
0.42232	0.985904474702039\\
0.42339	0.985904474702039\\
0.42446	0.985904474702039\\
0.42553	0.985904474702039\\
0.4266	0.985904474702039\\
0.42767	0.985904474702039\\
0.42874	0.985904474702039\\
0.42981	0.985904474702039\\
0.43088	0.985904474702039\\
0.43195	0.985904474702039\\
0.43302	0.985904474702039\\
0.43409	0.985904474702039\\
0.43516	0.985904474702039\\
0.43623	0.985904474702039\\
0.4373	0.985904474702039\\
0.43837	0.985904474702039\\
0.43944	0.985904474702039\\
0.44051	0.985904474702039\\
0.44158	0.985904474702039\\
0.44265	0.985904474702039\\
0.44372	0.985904474702039\\
0.44479	0.985904474702039\\
0.44586	0.985904474702039\\
0.44693	0.985904474702039\\
0.448	0.985904474702039\\
0.44907	0.985904474702039\\
0.45014	0.985904474702039\\
0.45121	0.985904474702039\\
0.45228	0.985904474702039\\
0.45335	0.985904474702039\\
0.45442	0.985904474702039\\
0.45549	0.985904474702039\\
0.45656	0.985904474702039\\
0.45763	0.985904474702039\\
0.4587	0.985904474702039\\
0.45977	0.985904474702039\\
0.46084	0.985904474702039\\
0.46191	0.985904474702039\\
0.46298	0.985904474702039\\
0.46405	0.985904474702039\\
0.46512	0.985904474702039\\
0.46619	0.985904474702039\\
0.46726	0.985904474702039\\
0.46833	0.985904474702039\\
0.4694	0.985904474702039\\
0.47047	0.985904474702039\\
0.47154	0.985904474702039\\
0.47261	0.985904474702039\\
0.47368	0.985904474702039\\
0.47475	0.985904474702039\\
0.47582	0.985904474702039\\
0.47689	0.985904474702039\\
0.47796	0.985904474702039\\
0.47903	0.985904474702039\\
0.4801	0.985904474702039\\
0.48117	0.985904474702039\\
0.48224	0.985904474702039\\
0.48331	0.985904474702039\\
0.48438	0.985904474702039\\
0.48545	0.985904474702039\\
0.48652	0.985904474702039\\
0.48759	0.985904474702039\\
0.48866	0.985904474702039\\
0.48973	0.985904474702039\\
0.4908	0.985904474702039\\
0.49187	0.985904474702039\\
0.49294	0.985904474702039\\
0.49401	0.985904474702039\\
0.49508	0.985904474702039\\
0.49615	0.985904474702039\\
0.49722	0.985904474702039\\
0.49829	0.985904474702039\\
0.49936	0.985904474702039\\
0.50043	0.985904474702039\\
0.5015	0.985904474702039\\
0.50257	0.985904474702039\\
0.50364	0.985904474702039\\
0.50471	0.985904474702039\\
0.50578	0.985904474702039\\
0.50685	0.985904474702039\\
0.50792	0.985904474702039\\
0.50899	0.985904474702039\\
0.51006	0.985904474702039\\
0.51113	0.985904474702039\\
0.5122	0.985904474702039\\
0.51327	0.985904474702039\\
0.51434	0.985904474702039\\
0.51541	0.985904474702039\\
0.51648	0.985904474702039\\
0.51755	0.985904474702039\\
0.51862	0.985904474702039\\
0.51969	0.985904474702039\\
0.52076	0.985904474702039\\
0.52183	0.985904474702039\\
0.5229	0.985904474702039\\
0.52397	0.985904474702039\\
0.52504	0.985904474702039\\
0.52611	0.985904474702039\\
0.52718	0.985904474702039\\
0.52825	0.985904474702039\\
0.52932	0.985904474702039\\
0.53039	0.985904474702039\\
0.53146	0.985904474702039\\
0.53253	0.985904474702039\\
0.5336	0.985904474702039\\
0.53467	0.985904474702039\\
0.53574	0.985904474702039\\
0.53681	0.985904474702039\\
0.53788	0.985904474702039\\
0.53895	0.985904474702039\\
0.54002	0.985904474702039\\
0.54109	0.985904474702039\\
0.54216	0.985904474702039\\
0.54323	0.985904474702039\\
0.5443	0.985904474702039\\
0.54537	0.985904474702039\\
0.54644	0.985904474702039\\
0.54751	0.985904474702039\\
0.54858	0.985904474702039\\
0.54965	0.985904474702039\\
0.55072	0.985904474702039\\
0.55179	0.985904474702039\\
0.55286	0.985904474702039\\
0.55393	0.985904474702039\\
0.555	0.985904474702039\\
0.55607	0.985904474702039\\
0.55714	0.985904474702039\\
0.55821	0.985904474702039\\
0.55928	0.985904474702039\\
0.56035	0.985904474702039\\
0.56142	0.985904474702039\\
0.56249	0.985904474702039\\
0.56356	0.985904474702039\\
0.56463	0.985904474702039\\
0.5657	0.985904474702039\\
0.56677	0.985904474702039\\
0.56784	0.985904474702039\\
0.56891	0.985904474702039\\
0.56998	0.985904474702039\\
0.57105	0.985904474702039\\
0.57212	0.985904474702039\\
0.57319	0.985904474702039\\
0.57426	0.985904474702039\\
0.57533	0.985904474702039\\
0.5764	0.985904474702039\\
0.57747	0.985904474702039\\
0.57854	0.985904474702039\\
0.57961	0.985904474702039\\
0.58068	0.985904474702039\\
0.58175	0.985904474702039\\
0.58282	0.985904474702039\\
0.58389	0.985904474702039\\
0.58496	0.985904474702039\\
0.58603	0.985904474702039\\
0.5871	0.985904474702039\\
0.58817	0.985904474702039\\
0.58924	0.985904474702039\\
0.59031	0.985904474702039\\
0.59138	0.985904474702039\\
0.59245	0.985904474702039\\
0.59352	0.985904474702039\\
0.59459	0.985904474702039\\
0.59566	0.985904474702039\\
0.59673	0.985904474702039\\
0.5978	0.985904474702039\\
0.59887	0.985904474702039\\
0.59994	0.985904474702039\\
0.60101	0.985904474702039\\
0.60208	0.985904474702039\\
0.60315	0.985904474702039\\
0.60422	0.985904474702039\\
0.60529	0.985904474702039\\
0.60636	0.985904474702039\\
0.60743	0.985904474702039\\
0.6085	0.985904474702039\\
0.60957	0.985904474702039\\
0.61064	0.985904474702039\\
0.61171	0.985904474702039\\
0.61278	0.985904474702039\\
0.61385	0.985904474702039\\
0.61492	0.985904474702039\\
0.61599	0.984929297180079\\
0.61706	0.984929297180079\\
0.61813	0.984929297180079\\
0.6192	0.984929297180079\\
0.62027	0.984929297180079\\
0.62134	0.984929297180079\\
0.62241	0.984929297180079\\
0.62348	0.984929297180079\\
0.62455	0.984929297180079\\
0.62562	0.984929297180079\\
0.62669	0.984929297180079\\
0.62776	0.984929297180079\\
0.62883	0.984929297180079\\
0.6299	0.984929297180079\\
0.63097	0.984929297180079\\
0.63204	0.984929297180079\\
0.63311	0.984929297180079\\
0.63418	0.984929297180079\\
0.63525	0.984929297180079\\
0.63632	0.984929297180079\\
0.63739	0.984929297180079\\
0.63846	0.984929297180079\\
0.63953	0.984929297180079\\
0.6406	0.984929297180079\\
0.64167	0.984929297180079\\
0.64274	0.984929297180079\\
0.64381	0.984929297180079\\
0.64488	0.985904474702039\\
0.64595	0.985904474702039\\
0.64702	0.985904474702039\\
0.64809	0.985904474702039\\
0.64916	0.985904474702039\\
0.65023	0.985904474702039\\
0.6513	0.985904474702039\\
0.65237	0.985904474702039\\
0.65344	0.985904474702039\\
0.65451	0.985904474702039\\
0.65558	0.985904474702039\\
0.65665	0.985904474702039\\
0.65772	0.985904474702039\\
0.65879	0.985904474702039\\
0.65986	0.985904474702039\\
0.66093	0.985904474702039\\
0.662	0.985904474702039\\
0.66307	0.985904474702039\\
0.66414	0.985904474702039\\
0.66521	0.985904474702039\\
0.66628	0.985904474702039\\
0.66735	0.984929297180079\\
0.66842	0.984929297180079\\
0.66949	0.984929297180079\\
0.67056	0.982003764614201\\
0.67163	0.977127877004403\\
0.6727	0.972251989394605\\
0.67377	0.967376101784785\\
0.67484	0.962500214174987\\
0.67591	0.957624326565189\\
0.67698	0.937145598604015\\
0.67805	0.916666870642841\\
0.67912	0.89618814268169\\
0.68019	0.874734237198556\\
0.68126	0.854255509237383\\
0.68233	0.820124295968752\\
0.6834	0.777216485002508\\
0.68447	0.734308674036241\\
0.68554	0.691400863069975\\
0.68661	0.648493052103708\\
0.68768	0.602659708571585\\
0.68875	0.55097529990766\\
0.68982	0.498315713721797\\
0.69089	0.446631305057894\\
0.69196	0.393971718872032\\
0.69303	0.344237665252048\\
0.6941	0.302305031807741\\
0.69517	0.260372398363434\\
0.69624	0.219414942441109\\
0.69731	0.177482308996802\\
0.69838	0.139450385640355\\
0.69945	0.117996480157222\\
0.70052	0.0975177521960483\\
0.70159	0.076063846712915\\
0.70266	0.0546099412297818\\
0.70373	0.0380319233564465\\
0.7048	0.0321808582246889\\
0.70587	0.0253546155709716\\
0.70694	0.0185283729172545\\
0.70801	0.0126773077854747\\
0.70908	0.00877659769763639\\
0.71015	0.00780142017567675\\
0.71122	0.00682624265371712\\
0.71229	0.00585106513175759\\
0.71336	0.00487588760979796\\
0.71443	0.00487588760979796\\
0.7155	0.00487588760979796\\
0.71657	0.00487588760979796\\
0.71764	0.00487588760979796\\
0.71871	0.00487588760979796\\
0.71978	0.00487588760979796\\
0.72085	0.00487588760979796\\
0.72192	0.00390071008783843\\
0.72299	0.00390071008783843\\
0.72406	0.00390071008783843\\
0.72513	0.00390071008783843\\
0.7262	0.00390071008783843\\
0.72727	0.00390071008783843\\
0.72834	0.00390071008783843\\
0.72941	0.00390071008783843\\
0.73048	0.00390071008783843\\
0.73155	0.00390071008783843\\
0.73262	0.00390071008783843\\
0.73369	0.00390071008783843\\
0.73476	0.00390071008783843\\
0.73583	0.00390071008783843\\
0.7369	0.00390071008783843\\
0.73797	0.00390071008783843\\
0.73904	0.00390071008783843\\
0.74011	0.00390071008783843\\
0.74118	0.00390071008783843\\
0.74225	0.00390071008783843\\
0.74332	0.00390071008783843\\
0.74439	0.00390071008783843\\
0.74546	0.00390071008783843\\
0.74653	0.00390071008783843\\
0.7476	0.00390071008783843\\
0.74867	0.00390071008783843\\
0.74974	0.00390071008783843\\
0.75081	0.00390071008783843\\
0.75188	0.00390071008783843\\
0.75295	0.00390071008783843\\
0.75402	0.00390071008783843\\
0.75509	0.00390071008783843\\
0.75616	0.00390071008783843\\
0.75723	0.00390071008783843\\
0.7583	0.00390071008783843\\
0.75937	0.00390071008783843\\
0.76044	0.00390071008783843\\
0.76151	0.00390071008783843\\
0.76258	0.00390071008783843\\
0.76365	0.00390071008783843\\
0.76472	0.00390071008783843\\
0.76579	0.00390071008783843\\
0.76686	0.0029255325658788\\
0.76793	0.0029255325658788\\
0.769	0.0029255325658788\\
0.77007	0.0029255325658788\\
0.77114	0.0029255325658788\\
0.77221	0.0029255325658788\\
0.77328	0.0029255325658788\\
0.77435	0.0029255325658788\\
0.77542	0.0029255325658788\\
0.77649	0.0029255325658788\\
0.77756	0.0029255325658788\\
0.77863	0.0029255325658788\\
0.7797	0.0029255325658788\\
0.78077	0.0029255325658788\\
0.78184	0.0029255325658788\\
0.78291	0.0029255325658788\\
0.78398	0.0029255325658788\\
0.78505	0.0029255325658788\\
0.78612	0.0029255325658788\\
0.78719	0.0029255325658788\\
0.78826	0.0029255325658788\\
0.78933	0.0029255325658788\\
0.7904	0.0029255325658788\\
0.79147	0.0029255325658788\\
0.79254	0.0029255325658788\\
0.79361	0.0029255325658788\\
0.79468	0.0029255325658788\\
0.79575	0.0029255325658788\\
0.79682	0.0029255325658788\\
0.79789	0.0029255325658788\\
0.79896	0.0029255325658788\\
0.80003	0.0029255325658788\\
0.8011	0.0029255325658788\\
0.80217	0.0029255325658788\\
0.80324	0.0029255325658788\\
0.80431	0.0029255325658788\\
0.80538	0.0029255325658788\\
0.80645	0.0029255325658788\\
0.80752	0.0029255325658788\\
0.80859	0.0029255325658788\\
0.80966	0.0029255325658788\\
0.81073	0.00195035504391916\\
0.8118	0.00195035504391916\\
0.81287	0.00195035504391916\\
0.81394	0.00195035504391916\\
0.81501	0.00195035504391916\\
0.81608	0.00195035504391916\\
0.81715	0.00195035504391916\\
0.81822	0.00195035504391916\\
0.81929	0.00195035504391916\\
0.82036	0.00195035504391916\\
0.82143	0.00195035504391916\\
0.8225	0.00195035504391916\\
0.82357	0.00195035504391916\\
0.82464	0.00195035504391916\\
0.82571	0.00195035504391916\\
0.82678	0.00195035504391916\\
0.82785	0.00195035504391916\\
0.82892	0.00195035504391916\\
0.82999	0.00195035504391916\\
0.83106	0.00195035504391916\\
0.83213	0.00195035504391916\\
0.8332	0.00195035504391916\\
0.83427	0.00195035504391916\\
0.83534	0.00195035504391916\\
0.83641	0.00195035504391916\\
0.83748	0.00195035504391916\\
0.83855	0.00195035504391916\\
0.83962	0.00195035504391916\\
0.84069	0.00195035504391916\\
0.84176	0.00195035504391916\\
0.84283	0.00195035504391916\\
0.8439	0.00195035504391916\\
0.84497	0.00195035504391916\\
0.84604	0.00195035504391916\\
0.84711	0.00195035504391916\\
0.84818	0.00195035504391916\\
0.84925	0.00195035504391916\\
0.85032	0.00195035504391916\\
0.85139	0.00195035504391916\\
0.85246	0.00195035504391916\\
0.85353	0.00195035504391916\\
0.8546	0.00195035504391916\\
0.85567	0.00195035504391916\\
0.85674	0.00195035504391916\\
0.85781	0.00195035504391916\\
0.85888	0.00195035504391916\\
0.85995	0.00195035504391916\\
0.86102	0.00195035504391916\\
0.86209	0.00195035504391916\\
0.86316	0.00195035504391916\\
0.86423	0.000975177521959636\\
0.8653	0.000975177521959636\\
0.86637	0.000975177521959636\\
0.86744	0.000975177521959636\\
0.86851	0.000975177521959636\\
0.86958	0.000975177521959636\\
0.87065	0.000975177521959636\\
0.87172	0.000975177521959636\\
0.87279	0.000975177521959636\\
0.87386	0.000975177521959636\\
0.87493	0.000975177521959636\\
0.876	0.000975177521959636\\
0.87707	0.000975177521959636\\
0.87814	0.000975177521959636\\
0.87921	0.000975177521959636\\
0.88028	0.000975177521959636\\
0.88135	0.000975177521959636\\
0.88242	0.000975177521959636\\
0.88349	0.000975177521959636\\
0.88456	0.000975177521959636\\
0.88563	0.000975177521959636\\
0.8867	0.000975177521959636\\
0.88777	0.000975177521959636\\
0.88884	0.000975177521959636\\
0.88991	0.000975177521959636\\
0.89098	0.000975177521959636\\
0.89205	0.000975177521959636\\
0.89312	0.000975177521959636\\
0.89419	0.000975177521959636\\
0.89526	0.000975177521959636\\
0.89633	0.000975177521959636\\
0.8974	0.000975177521959636\\
0.89847	0.000975177521959636\\
0.89954	0.000975177521959636\\
0.90061	0.000975177521959636\\
0.90168	0.000975177521959636\\
0.90275	0.000975177521959636\\
0.90382	0.000975177521959636\\
0.90489	0.000975177521959636\\
0.90596	0.000975177521959636\\
0.90703	0.000975177521959636\\
0.9081	0.000975177521959636\\
0.90917	0.000975177521959636\\
0.91024	0.000975177521959636\\
0.91131	0.000975177521959636\\
0.91238	0.000975177521959636\\
0.91345	0.000975177521959636\\
0.91452	0.000975177521959636\\
0.91559	0.000975177521959636\\
0.91666	0.000975177521959636\\
0.91773	0.000975177521959636\\
0.9188	0.000975177521959636\\
0.91987	0.000975177521959636\\
0.92094	0.000975177521959636\\
0.92201	0.000975177521959636\\
0.92308	0.000975177521959636\\
0.92415	0.000975177521959636\\
0.92522	0.000975177521959636\\
0.92629	0.000975177521959636\\
0.92736	0.000975177521959636\\
0.92843	0.000975177521959636\\
0.9295	0.000975177521959636\\
0.93057	0.000975177521959636\\
0.93164	0.000975177521959636\\
0.93271	0\\
0.93378	0\\
0.93485	0.000975177521959636\\
0.93592	0.000975177521959636\\
0.93699	0.000975177521959636\\
0.93806	0.000975177521959636\\
0.93913	0.000975177521959636\\
0.9402	0.000975177521959636\\
0.94127	0\\
0.94234	0\\
0.94341	0\\
0.94448	0\\
0.94555	0.000975177521959636\\
0.94662	0.000975177521959636\\
0.94769	0.000975177521959636\\
0.94876	0.000975177521959636\\
0.94983	0.000975177521959636\\
0.9509	0\\
0.95197	0\\
0.95304	0\\
0.95411	0\\
0.95518	0\\
0.95625	0.000975177521959636\\
0.95732	0.000975177521959636\\
0.95839	0.000975177521959636\\
0.95946	0\\
0.96053	0\\
0.9616	0\\
0.96267	0\\
0.96374	0\\
0.96481	0\\
0.96588	0\\
0.96695	0.000975177521959636\\
0.96802	0\\
0.96909	0\\
0.97016	0\\
0.97123	0\\
0.9723	0\\
0.97337	0\\
0.97444	0\\
0.97551	0\\
0.97658	0\\
0.97765	0\\
0.97872	0\\
0.97979	0\\
0.98086	0\\
0.98193	0\\
0.983	0\\
0.98407	0\\
0.98514	0\\
0.98621	0\\
0.98728	0\\
0.98835	0\\
0.98942	0\\
0.99049	0\\
0.99156	0\\
0.99263	0\\
0.9937	0\\
0.99477	0\\
0.99584	0\\
0.99691	0\\
0.99798	0\\
};
\addlegendentry{$200\times 200$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.0037625	0\\
-0.00262949999999999	0\\
-0.0014975	0\\
-0.00036449999999999	0\\
0.000768500000000005	0\\
0.0019015	0\\
0.00303450000000001	0\\
0.0041665	0\\
0.0052995	0\\
0.00643250000000001	0\\
0.0075655	0\\
0.0086985	0\\
0.00983050000000001	0\\
0.0109635	0\\
0.0120965	0\\
0.0132295	0\\
0.0143625	0\\
0.0154945	0\\
0.0166275	0\\
0.0177605	0\\
0.0188935	0\\
0.0200265	0\\
0.0211585	0\\
0.0222915	0\\
0.0234245	0\\
0.0245575	0\\
0.0256905	0\\
0.0268225	0\\
0.0279555	0\\
0.0290885	0\\
0.0302215	0\\
0.0313545	0\\
0.0324865	0\\
0.0336205	0\\
0.0347505	0\\
0.0358805	0\\
0.0370205	0\\
0.0381505	0\\
0.0392805	0\\
0.0404205	0\\
0.0415505	0\\
0.0426805	0\\
0.0438105	0\\
0.0449505	0\\
0.0460805	0\\
0.0472105	0\\
0.0483505	0\\
0.0494805	0\\
0.0506105	0\\
0.0517405	0\\
0.0528805	0\\
0.0540105	0\\
0.0551405	0\\
0.0562805	0\\
0.0574105	0\\
0.0585405	0\\
0.0596705	0\\
0.0608105	0\\
0.0619405	0\\
0.0630705	0\\
0.0642005	0\\
0.0653405	0\\
0.0664705	0\\
0.0676005	0\\
0.0687405	0\\
0.0698705	0\\
0.0710005	0\\
0.0721305	0\\
0.0732705	0\\
0.0744005	0\\
0.0755305	0\\
0.0766705	0\\
0.0778005	0\\
0.0789305	0\\
0.0800605	0\\
0.0812005	0\\
0.0823305	0\\
0.0834605	0\\
0.0846005	0\\
0.0857305	0\\
0.0868605	0\\
0.0879905	0\\
0.0891305	0\\
0.0902605	0\\
0.0913905	0\\
0.0925205	0\\
0.0936605	0\\
0.0947905	0\\
0.0959205	0\\
0.0970605	0\\
0.0981905	0\\
0.0993205	0\\
0.1004505	0\\
0.1015905	0\\
0.1027205	0\\
0.1038505	0\\
0.1049905	0\\
0.1061205	0\\
0.1072505	0\\
0.1083805	0\\
0.1095205	0\\
0.1106505	0\\
0.1117805	0\\
0.1129205	0\\
0.1140505	0\\
0.1151805	0\\
0.1163105	0\\
0.1174505	0\\
0.1185805	0\\
0.1197105	0\\
0.1208405	0\\
0.1219805	0\\
0.1231105	0\\
0.1242405	0\\
0.1253805	0\\
0.1265105	0\\
0.1276405	0\\
0.1287705	0\\
0.1299105	0\\
0.1310405	0\\
0.1321705	0\\
0.1333105	0\\
0.1344405	0\\
0.1355705	0\\
0.1367005	0\\
0.1378405	0\\
0.1389705	0\\
0.1401005	0\\
0.1412405	0\\
0.1423705	0\\
0.1435005	0\\
0.1446305	0\\
0.1457705	0\\
0.1469005	0\\
0.1480305	0\\
0.1491605	0\\
0.1503005	0\\
0.1514305	0\\
0.1525605	0\\
0.1537005	0\\
0.1548305	0\\
0.1559605	0\\
0.1570905	0\\
0.1582305	0\\
0.1593605	0\\
0.1604905	0\\
0.1616305	0\\
0.1627605	0\\
0.1638905	0\\
0.1650205	0\\
0.1661605	0\\
0.1672905	0\\
0.1684205	0\\
0.1695605	0\\
0.1706905	0\\
0.1718205	0\\
0.1729505	0\\
0.1740905	0\\
0.1752205	0\\
0.1763505	0\\
0.1774805	0\\
0.1786205	0\\
0.1797505	0\\
0.1808805	0\\
0.1820205	0\\
0.1831505	0\\
0.1842805	0\\
0.1854105	0\\
0.1865505	0\\
0.1876805	0\\
0.1888105	0\\
0.1899505	0\\
0.1910805	0\\
0.1922105	0\\
0.1933405	0\\
0.1944805	0\\
0.1956105	0\\
0.1967405	0\\
0.1978805	0\\
0.1990105	0\\
0.2001405	0\\
0.2012705	0\\
0.2024105	0\\
0.2035405	0\\
0.2046705	0\\
0.2058005	0\\
0.2069405	0\\
0.2080705	0\\
0.2092005	0\\
0.2103405	0\\
0.2114705	0\\
0.2126005	0\\
0.2137305	0\\
0.2148705	0\\
0.2160005	0\\
0.2171305	0\\
0.2182705	0\\
0.2194005	0\\
0.2205305	0\\
0.2216605	0\\
0.2228005	0\\
0.2239305	0\\
0.2250605	0\\
0.2262005	0\\
0.2273305	0\\
0.2284605	0\\
0.2295905	0\\
0.2307305	0\\
0.2318605	0\\
0.2329905	0\\
0.2341205	0\\
0.2352605	0\\
0.2363905	0\\
0.2375205	0\\
0.2386605	0\\
0.2397905	0\\
0.2409205	0\\
0.2420505	0\\
0.2431905	0\\
0.2443205	0\\
0.2454505	0\\
0.2465905	0\\
0.2477205	0\\
0.2488505	0\\
0.2499805	0\\
0.2511205	0\\
0.2522505	0\\
0.2533805	0\\
0.2545205	0\\
0.2556505	0\\
0.2567805	0\\
0.2579105	0\\
0.2590505	0\\
0.2601805	0\\
0.2613105	0\\
0.2624405	0\\
0.2635805	0\\
0.2647105	0\\
0.2658405	0\\
0.2669805	0\\
0.2681105	0\\
0.2692405	0\\
0.2703705	0\\
0.2715105	0\\
0.2726405	0\\
0.2737705	0\\
0.2749105	0\\
0.2760405	0\\
0.2771705	0\\
0.2783005	0\\
0.2794405	0\\
0.2805705	0\\
0.2817005	0\\
0.2828405	0\\
0.2839705	0\\
0.2851005	0\\
0.2862305	0\\
0.2873705	0\\
0.2885005	0\\
0.2896305	0\\
0.2907605	0\\
0.2919005	0\\
0.2930305	0\\
0.2941605	0\\
0.2953005	0\\
0.2964305	0\\
0.2975605	0\\
0.2986905	0\\
0.2998305	0\\
0.3009605	0\\
0.3020905	0\\
0.3032305	0\\
0.3043605	0\\
0.3054905	0\\
0.3066205	0\\
0.3077605	0\\
0.3088905	0\\
0.3100205	0\\
0.3111605	0\\
0.3122905	0\\
0.3134205	0\\
0.3145505	0\\
0.3156905	0\\
0.3168205	0\\
0.3179505	0\\
0.3190805	0\\
0.3202205	0\\
0.3213505	0\\
0.3224805	0\\
0.3236205	0\\
0.3247505	0\\
0.3258805	1\\
0.3270105	1\\
0.3281505	1\\
0.3292805	1\\
0.3304105	1\\
0.3315505	1\\
0.3326805	1\\
0.3338105	1\\
0.3349405	1\\
0.3360805	1\\
0.3372105	1\\
0.3383405	1\\
0.3394805	1\\
0.3406105	1\\
0.3417405	1\\
0.3428705	1\\
0.3440105	1\\
0.3451405	1\\
0.3462705	1\\
0.3474005	1\\
0.3485405	1\\
0.3496705	1\\
0.3508005	1\\
0.3519405	1\\
0.3530705	1\\
0.3542005	1\\
0.3553305	1\\
0.3564705	1\\
0.3576005	1\\
0.3587305	1\\
0.3598705	1\\
0.3610005	1\\
0.3621305	1\\
0.3632605	1\\
0.3644005	1\\
0.3655305	1\\
0.3666605	1\\
0.3678005	1\\
0.3689305	1\\
0.3700605	1\\
0.3711905	1\\
0.3723305	1\\
0.3734605	1\\
0.3745905	1\\
0.3757205	1\\
0.3768605	1\\
0.3779905	1\\
0.3791205	1\\
0.3802605	1\\
0.3813905	1\\
0.3825205	1\\
0.3836505	1\\
0.3847905	1\\
0.3859205	1\\
0.3870505	1\\
0.3881905	1\\
0.3893205	1\\
0.3904505	1\\
0.3915805	1\\
0.3927205	1\\
0.3938505	1\\
0.3949805	1\\
0.3961205	1\\
0.3972505	1\\
0.3983805	1\\
0.3995105	1\\
0.4006505	1\\
0.4017805	1\\
0.4029105	1\\
0.4040405	1\\
0.4051805	1\\
0.4063105	1\\
0.4074405	1\\
0.4085805	1\\
0.4097105	1\\
0.4108405	1\\
0.4119705	1\\
0.4131105	1\\
0.4142405	1\\
0.4153705	1\\
0.4165105	1\\
0.4176405	1\\
0.4187705	1\\
0.4199005	1\\
0.4210405	1\\
0.4221705	1\\
0.4233005	1\\
0.4244405	1\\
0.4255705	1\\
0.4267005	1\\
0.4278305	1\\
0.4289705	1\\
0.4301005	1\\
0.4312305	1\\
0.4323605	1\\
0.4335005	1\\
0.4346305	1\\
0.4357605	1\\
0.4369005	1\\
0.4380305	1\\
0.4391605	1\\
0.4402905	1\\
0.4414305	1\\
0.4425605	1\\
0.4436905	1\\
0.4448305	1\\
0.4459605	1\\
0.4470905	1\\
0.4482205	1\\
0.4493605	1\\
0.4504905	1\\
0.4516205	1\\
0.4527605	1\\
0.4538905	1\\
0.4550205	1\\
0.4561505	1\\
0.4572905	1\\
0.4584205	1\\
0.4595505	1\\
0.4606805	1\\
0.4618205	1\\
0.4629505	1\\
0.4640805	1\\
0.4652205	1\\
0.4663505	1\\
0.4674805	1\\
0.4686105	1\\
0.4697505	1\\
0.4708805	1\\
0.4720105	1\\
0.4731505	1\\
0.4742805	1\\
0.4754105	1\\
0.4765405	1\\
0.4776805	1\\
0.4788105	1\\
0.4799405	1\\
0.4810805	1\\
0.4822105	1\\
0.4833405	1\\
0.4844705	1\\
0.4856105	1\\
0.4867405	1\\
0.4878705	1\\
0.4890005	1\\
0.4901405	1\\
0.4912705	1\\
0.4924005	1\\
0.4935405	1\\
0.4946705	1\\
0.4958005	1\\
0.4969305	1\\
0.4980705	1\\
0.4992005	1\\
0.5003305	1\\
0.5014705	1\\
0.5026005	1\\
0.5037305	1\\
0.5048605	1\\
0.5060005	1\\
0.5071305	1\\
0.5082605	1\\
0.5094005	1\\
0.5105305	1\\
0.5116605	1\\
0.5127905	1\\
0.5139305	1\\
0.5150605	1\\
0.5161905	1\\
0.5173205	1\\
0.5184605	1\\
0.5195905	1\\
0.5207205	1\\
0.5218605	1\\
0.5229905	1\\
0.5241205	1\\
0.5252505	1\\
0.5263905	1\\
0.5275205	1\\
0.5286505	1\\
0.5297905	1\\
0.5309205	1\\
0.5320505	1\\
0.5331805	1\\
0.5343205	1\\
0.5354505	1\\
0.5365805	1\\
0.5377205	1\\
0.5388505	1\\
0.5399805	1\\
0.5411105	1\\
0.5422505	1\\
0.5433805	1\\
0.5445105	1\\
0.5456405	1\\
0.5467805	1\\
0.5479105	1\\
0.5490405	1\\
0.5501805	1\\
0.5513105	1\\
0.5524405	1\\
0.5535705	1\\
0.5547105	1\\
0.5558405	1\\
0.5569705	1\\
0.5581105	1\\
0.5592405	1\\
0.5603705	1\\
0.5615005	1\\
0.5626405	1\\
0.5637705	1\\
0.5649005	1\\
0.5660405	1\\
0.5671705	1\\
0.5683005	1\\
0.5694305	1\\
0.5705705	1\\
0.5717005	1\\
0.5728305	1\\
0.5739605	1\\
0.5751005	1\\
0.5762305	1\\
0.5773605	1\\
0.5785005	1\\
0.5796305	1\\
0.5807605	1\\
0.5818905	1\\
0.5830305	1\\
0.5841605	1\\
0.5852905	1\\
0.5864305	1\\
0.5875605	1\\
0.5886905	1\\
0.5898205	1\\
0.5909605	1\\
0.5920905	1\\
0.5932205	1\\
0.5943605	1\\
0.5954905	1\\
0.5966205	1\\
0.5977505	1\\
0.5988905	1\\
0.6000205	1\\
0.6011505	1\\
0.6022805	1\\
0.6034205	1\\
0.6045505	1\\
0.6056805	1\\
0.6068205	1\\
0.6079505	1\\
0.6090805	1\\
0.6102105	1\\
0.6113505	1\\
0.6124805	1\\
0.6136105	1\\
0.6147505	1\\
0.6158805	1\\
0.6170105	1\\
0.6181405	1\\
0.6192805	1\\
0.6204105	1\\
0.6215405	1\\
0.6226805	1\\
0.6238105	1\\
0.6249405	1\\
0.6260705	1\\
0.6272105	1\\
0.6283405	1\\
0.6294705	1\\
0.6306005	1\\
0.6317405	1\\
0.6328705	1\\
0.6340005	1\\
0.6351405	1\\
0.6362705	1\\
0.6374005	1\\
0.6385305	1\\
0.6396705	1\\
0.6408005	1\\
0.6419305	1\\
0.6430705	1\\
0.6442005	1\\
0.6453305	1\\
0.6464605	1\\
0.6476005	1\\
0.6487305	1\\
0.6498605	1\\
0.6510005	1\\
0.6521305	1\\
0.6532605	1\\
0.6543905	1\\
0.6555305	1\\
0.6566605	1\\
0.6577905	1\\
0.6589205	1\\
0.6600605	1\\
0.6611905	1\\
0.6623205	1\\
0.6634605	1\\
0.6645905	1\\
0.6657205	1\\
0.6668505	1\\
0.6679905	1\\
0.6691205	1\\
0.6702505	1\\
0.6713905	1\\
0.6725205	1\\
0.6736505	1\\
0.6747805	1\\
0.6759205	1\\
0.6770505	1\\
0.6781805	1\\
0.6793205	1\\
0.6804505	1\\
0.6815805	1\\
0.6827105	0\\
0.6838505	0\\
0.6849805	0\\
0.6861105	0\\
0.6872405	0\\
0.6883805	0\\
0.6895105	0\\
0.6906405	0\\
0.6917805	0\\
0.6929105	0\\
0.6940405	0\\
0.6951705	0\\
0.6963105	0\\
0.6974405	0\\
0.6985705	0\\
0.6997105	0\\
0.7008405	0\\
0.7019705	0\\
0.7031005	0\\
0.7042405	0\\
0.7053705	0\\
0.7065005	0\\
0.7076405	0\\
0.7087705	0\\
0.7099005	0\\
0.7110305	0\\
0.7121705	0\\
0.7133005	0\\
0.7144305	0\\
0.7155605	0\\
0.7167005	0\\
0.7178305	0\\
0.7189605	0\\
0.7201005	0\\
0.7212305	0\\
0.7223605	0\\
0.7234905	0\\
0.7246305	0\\
0.7257605	0\\
0.7268905	0\\
0.7280305	0\\
0.7291605	0\\
0.7302905	0\\
0.7314205	0\\
0.7325605	0\\
0.7336905	0\\
0.7348205	0\\
0.7359605	0\\
0.7370905	0\\
0.7382205	0\\
0.7393505	0\\
0.7404905	0\\
0.7416205	0\\
0.7427505	0\\
0.7438805	0\\
0.7450205	0\\
0.7461505	0\\
0.7472805	0\\
0.7484205	0\\
0.7495505	0\\
0.7506805	0\\
0.7518105	0\\
0.7529505	0\\
0.7540805	0\\
0.7552105	0\\
0.7563505	0\\
0.7574805	0\\
0.7586105	0\\
0.7597405	0\\
0.7608805	0\\
0.7620105	0\\
0.7631405	0\\
0.7642805	0\\
0.7654105	0\\
0.7665405	0\\
0.7676705	0\\
0.7688105	0\\
0.7699405	0\\
0.7710705	0\\
0.7722005	0\\
0.7733405	0\\
0.7744705	0\\
0.7756005	0\\
0.7767405	0\\
0.7778705	0\\
0.7790005	0\\
0.7801305	0\\
0.7812705	0\\
0.7824005	0\\
0.7835305	0\\
0.7846705	0\\
0.7858005	0\\
0.7869305	0\\
0.7880605	0\\
0.7892005	0\\
0.7903305	0\\
0.7914605	0\\
0.7926005	0\\
0.7937305	0\\
0.7948605	0\\
0.7959905	0\\
0.7971305	0\\
0.7982605	0\\
0.7993905	0\\
0.8005205	0\\
0.8016605	0\\
0.8027905	0\\
0.8039205	0\\
0.8050605	0\\
0.8061905	0\\
0.8073205	0\\
0.8084505	0\\
0.8095905	0\\
0.8107205	0\\
0.8118505	0\\
0.8129905	0\\
0.8141205	0\\
0.8152505	0\\
0.8163805	0\\
0.8175205	0\\
0.8186505	0\\
0.8197805	0\\
0.8209205	0\\
0.8220505	0\\
0.8231805	0\\
0.8243105	0\\
0.8254505	0\\
0.8265805	0\\
0.8277105	0\\
0.8288405	0\\
0.8299805	0\\
0.8311105	0\\
0.8322405	0\\
0.8333805	0\\
0.8345105	0\\
0.8356405	0\\
0.8367705	0\\
0.8379105	0\\
0.8390405	0\\
0.8401705	0\\
0.8413105	0\\
0.8424405	0\\
0.8435705	0\\
0.8447005	0\\
0.8458405	0\\
0.8469705	0\\
0.8481005	0\\
0.8492405	0\\
0.8503705	0\\
0.8515005	0\\
0.8526305	0\\
0.8537705	0\\
0.8549005	0\\
0.8560305	0\\
0.8571605	0\\
0.8583005	0\\
0.8594305	0\\
0.8605605	0\\
0.8617005	0\\
0.8628305	0\\
0.8639605	0\\
0.8650905	0\\
0.8662305	0\\
0.8673605	0\\
0.8684905	0\\
0.8696305	0\\
0.8707605	0\\
0.8718905	0\\
0.8730205	0\\
0.8741605	0\\
0.8752905	0\\
0.8764205	0\\
0.8775605	0\\
0.8786905	0\\
0.8798205	0\\
0.8809505	0\\
0.8820905	0\\
0.8832205	0\\
0.8843505	0\\
0.8854805	0\\
0.8866205	0\\
0.8877505	0\\
0.8888805	0\\
0.8900205	0\\
0.8911505	0\\
0.8922805	0\\
0.8934105	0\\
0.8945505	0\\
0.8956805	0\\
0.8968105	0\\
0.8979505	0\\
0.8990805	0\\
0.9002105	0\\
0.9013405	0\\
0.9024805	0\\
0.9036105	0\\
0.9047405	0\\
0.9058805	0\\
0.9070105	0\\
0.9081405	0\\
0.9092705	0\\
0.9104105	0\\
0.9115405	0\\
0.9126705	0\\
0.9138005	0\\
0.9149405	0\\
0.9160705	0\\
0.9172005	0\\
0.9183405	0\\
0.9194705	0\\
0.9206005	0\\
0.9217305	0\\
0.9228705	0\\
0.9240005	0\\
0.9251305	0\\
0.9262705	0\\
0.9274005	0\\
0.9285305	0\\
0.9296605	0\\
0.9308005	0\\
0.9319305	0\\
0.9331005	0\\
0.9342005	0\\
0.9353005	0\\
0.9365005	0\\
0.9376005	0\\
0.9387005	0\\
0.9399005	0\\
0.9410005	0\\
0.9421005	0\\
0.9433005	0\\
0.9444005	0\\
0.9455005	0\\
0.9467005	0\\
0.9478005	0\\
0.9489005	0\\
0.9501005	0\\
0.9512005	0\\
0.9523005	0\\
0.9535005	0\\
0.9546005	0\\
0.9557005	0\\
0.9569005	0\\
0.9580005	0\\
0.9591005	0\\
0.9602005	0\\
0.9614005	0\\
0.9625005	0\\
0.9636005	0\\
0.9648005	0\\
0.9659005	0\\
0.9670005	0\\
0.9682005	0\\
0.9693005	0\\
0.9704005	0\\
0.9716005	0\\
0.9727005	0\\
0.9738005	0\\
0.9750005	0\\
0.9761005	0\\
0.9772005	0\\
0.9784005	0\\
0.9795005	0\\
0.9806005	0\\
0.9818005	0\\
0.9829005	0\\
0.9840005	0\\
0.9852005	0\\
0.9863005	0\\
0.9874005	0\\
0.9886005	0\\
0.9897005	0\\
0.9908005	0\\
0.9920005	0\\
0.9931005	0\\
};
\addlegendentry{Analytical};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%

%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.4,
xmax=1,
ymin=0,
ylabel near ticks,
xlabel near ticks,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $V_x / U_{lid}$},
ylabel={\footnotesize $Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.65)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%-0.006775999791	0.0384615384615385\\
%-0.019789999351	0.0576923076923077\\
%-0.031940001063	0.0769230769230769\\
%-0.043350001797	0.0961538461538462\\
%-0.054210000671	0.115384615384615\\
%-0.064670001157	0.134615384615385\\
%-0.074829999357	0.153846153846154\\
%-0.084800003096	0.173076923076923\\
%-0.094640003517	0.192307692307692\\
%-0.10440000333	0.211538461538462\\
%-0.11409999803	0.230769230769231\\
%-0.12380000204	0.25\\
%-0.13340000063	0.269230769230769\\
%-0.1427999977	0.288461538461538\\
%-0.15209999867	0.307692307692308\\
%-0.16109999269	0.326923076923077\\
%-0.16960000619	0.346153846153846\\
%-0.1775999926	0.365384615384615\\
%-0.18470000476	0.384615384615385\\
%-0.19099999219	0.403846153846154\\
%-0.19600000232	0.423076923076923\\
%-0.1996999979	0.442307692307692\\
%-0.20179999992	0.461538461538462\\
%-0.20220000297	0.480769230769231\\
%-0.20050000399	0.5\\
%-0.19680000842	0.519230769230769\\
%-0.1909000054	0.538461538461538\\
%-0.18279999495	0.557692307692308\\
%-0.17240000889	0.576923076923077\\
%-0.15969999135	0.596153846153846\\
%-0.14499999583	0.615384615384615\\
%-0.12819999829	0.634615384615385\\
%-0.10959999636	0.653846153846154\\
%-0.089210001752	0.673076923076923\\
%-0.067230002023	0.692307692307692\\
%-0.043730000034	0.711538461538462\\
%-0.018700000364	0.730769230769231\\
%0.0079840002581	0.75\\
%0.036629999522	0.769230769230769\\
%0.067810001783	0.788461538461538\\
%0.10239999741	0.807692307692308\\
%0.1417999994	0.826923076923077\\
%0.18769999966	0.846153846153846\\
%0.24240000173	0.865384615384615\\
%0.30840000138	0.884615384615385\\
%0.38839999586	0.903846153846154\\
%0.48420000821	0.923076923076923\\
%0.59670001268	0.942307692307692\\
%0.72370000184	0.961538461538462\\
%0.86159996688	0.980769230769231\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $50\times 50$-BGK};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%-0.0036080001155	0.0196078431372549\\
%-0.010629999451	0.0294117647058824\\
%-0.01736999955	0.0392156862745098\\
%-0.023849999998	0.0490196078431373\\
%-0.030110001098	0.0588235294117647\\
%-0.036170000676	0.0686274509803922\\
%-0.042050001211	0.0784313725490196\\
%-0.047780000605	0.0882352941176471\\
%-0.053369998932	0.0980392156862745\\
%-0.05884999875	0.107843137254902\\
%-0.064229997806	0.117647058823529\\
%-0.069519998506	0.127450980392157\\
%-0.074749998748	0.137254901960784\\
%-0.079920003191	0.147058823529412\\
%-0.085039995611	0.156862745098039\\
%-0.090129999444	0.166666666666667\\
%-0.095189996064	0.176470588235294\\
%-0.10019999929	0.186274509803922\\
%-0.10520000011	0.196078431372549\\
%-0.11029999703	0.205882352941176\\
%-0.11529999785	0.215686274509804\\
%-0.12020000257	0.225490196078431\\
%-0.12520000339	0.235294117647059\\
%-0.13020000421	0.245098039215686\\
%-0.13509999961	0.254901960784314\\
%-0.14000000432	0.264705882352941\\
%-0.14489999972	0.274509803921569\\
%-0.14980000444	0.284313725490196\\
%-0.15460000373	0.294117647058824\\
%-0.15930000693	0.303921568627451\\
%-0.16389999539	0.313725490196078\\
%-0.16839999706	0.323529411764706\\
%-0.17279999331	0.333333333333333\\
%-0.17710000277	0.343137254901961\\
%-0.18120000139	0.352941176470588\\
%-0.1851000078	0.362745098039216\\
%-0.18880000338	0.372549019607843\\
%-0.19220000133	0.382352941176471\\
%-0.19540000707	0.392156862745098\\
%-0.19829999655	0.401960784313726\\
%-0.20080000162	0.411764705882353\\
%-0.20300000906	0.42156862745098\\
%-0.20490000024	0.431372549019608\\
%-0.20630000159	0.441176470588235\\
%-0.20719999447	0.450980392156863\\
%-0.20780000836	0.46078431372549\\
%-0.20780000836	0.470588235294118\\
%-0.20729999989	0.480392156862745\\
%-0.20630000159	0.490196078431373\\
%-0.20470000803	0.5\\
%-0.20260000601	0.509803921568627\\
%-0.19990000874	0.519607843137255\\
%-0.19659999758	0.529411764705882\\
%-0.19279999658	0.53921568627451\\
%-0.18829999492	0.549019607843137\\
%-0.18319999799	0.558823529411765\\
%-0.1775999926	0.568627450980392\\
%-0.17130000517	0.57843137254902\\
%-0.16450000927	0.588235294117647\\
%-0.15709999949	0.598039215686274\\
%-0.14919999987	0.607843137254902\\
%-0.14069999568	0.617647058823529\\
%-0.13170000166	0.627450980392157\\
%-0.12219999917	0.637254901960784\\
%-0.11230000295	0.647058823529412\\
%-0.10189999826	0.656862745098039\\
%-0.09100000374	0.666666666666667\\
%-0.079720001668	0.676470588235294\\
%-0.068020001054	0.686274509803922\\
%-0.055929999799	0.696078431372549\\
%-0.043440000154	0.705882352941177\\
%-0.030549999792	0.715686274509804\\
%-0.017259999877	0.725490196078431\\
%-0.003541999904	0.735294117647059\\
%0.010629999451	0.745098039215686\\
%0.025299999397	0.754901960784314\\
%0.040529998951	0.764705882352941\\
%0.056389998645	0.774509803921569\\
%0.072989999317	0.784313725490196\\
%0.090429997072	0.794117647058823\\
%0.10889999568	0.803921568627451\\
%0.12849999592	0.813725490196078\\
%0.14940000139	0.823529411764706\\
%0.17200000584	0.833333333333333\\
%0.19640000537	0.843137254901961\\
%0.22290000692	0.852941176470588\\
%0.25180000812	0.862745098039216\\
%0.28349999338	0.872549019607843\\
%0.31819999218	0.882352941176471\\
%0.35620000213	0.892156862745098\\
%0.39790000767	0.901960784313726\\
%0.44339999557	0.911764705882353\\
%0.49290001392	0.92156862745098\\
%0.54630000144	0.931372549019608\\
%0.60369998217	0.941176470588235\\
%0.66459998488	0.950980392156863\\
%0.72870001197	0.96078431372549\\
%0.79530000687	0.970588235294118\\
%0.86350001395	0.980392156862745\\
%0.93220002949	0.990196078431373\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $100\times 100$-BGK};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%-0.0018620000628	0.0099009900990099\\
%-0.0055040000007	0.0148514851485149\\
%-0.0090679997811	0.0198019801980198\\
%-0.012560000177	0.0247524752475248\\
%-0.015970000532	0.0297029702970297\\
%-0.019320000429	0.0346534653465347\\
%-0.022609999869	0.0396039603960396\\
%-0.025839998852	0.0445544554455446\\
%-0.029009999707	0.0495049504950495\\
%-0.032120000105	0.0544554455445545\\
%-0.035190000199	0.0594059405940594\\
%-0.038209999911	0.0643564356435644\\
%-0.04118999932	0.0693069306930693\\
%-0.044129998423	0.0742574257425743\\
%-0.047019999474	0.0792079207920792\\
%-0.049890000373	0.0841584158415842\\
%-0.052720000967	0.0891089108910891\\
%-0.055510001257	0.0940594059405941\\
%-0.058280001394	0.099009900990099\\
%-0.06103000138	0.103960396039604\\
%-0.063749998808	0.108910891089109\\
%-0.066450000741	0.113861386138614\\
%-0.069120000117	0.118811881188119\\
%-0.071780001745	0.123762376237624\\
%-0.074430000968	0.128712871287129\\
%-0.077050002292	0.133663366336634\\
%-0.079669998959	0.138613861386139\\
%-0.08227000013	0.143564356435644\\
%-0.084859998897	0.148514851485149\\
%-0.087440004572	0.153465346534653\\
%-0.090020000935	0.158415841584158\\
%-0.092580001801	0.163366336633663\\
%-0.095140002668	0.168316831683168\\
%-0.097700003535	0.173267326732673\\
%-0.10019999929	0.178217821782178\\
%-0.10280000046	0.183168316831683\\
%-0.10529999621	0.188118811881188\\
%-0.10789999738	0.193069306930693\\
%-0.11040000245	0.198019801980198\\
%-0.1128999982	0.202970297029703\\
%-0.11549999937	0.207920792079208\\
%-0.11800000444	0.212871287128713\\
%-0.12050000019	0.217821782178218\\
%-0.12310000136	0.222772277227723\\
%-0.12559999712	0.227722772277228\\
%-0.12810000218	0.232673267326733\\
%-0.13059999794	0.237623762376238\\
%-0.133100003	0.242574257425743\\
%-0.13570000418	0.247524752475248\\
%-0.13819999993	0.252475247524752\\
%-0.14069999568	0.257425742574257\\
%-0.14310000464	0.262376237623762\\
%-0.1456000004	0.267326732673267\\
%-0.14809999615	0.272277227722772\\
%-0.15060000122	0.277227722772277\\
%-0.15300000086	0.282178217821782\\
%-0.15540000051	0.287128712871287\\
%-0.15780000016	0.292079207920792\\
%-0.16019999981	0.297029702970297\\
%-0.16259999946	0.301980198019802\\
%-0.16499999911	0.306930693069307\\
%-0.16729999334	0.311881188118812\\
%-0.16960000619	0.316831683168317\\
%-0.17190000042	0.321782178217822\\
%-0.17410000786	0.326732673267327\\
%-0.17629999667	0.331683168316832\\
%-0.17850000411	0.336633663366337\\
%-0.18060000613	0.341584158415842\\
%-0.18270000815	0.346534653465347\\
%-0.18470000476	0.351485148514851\\
%-0.18670000136	0.356435643564356\\
%-0.18869999796	0.361386138613861\\
%-0.19050000235	0.366336633663366\\
%-0.19230000675	0.371287128712871\\
%-0.19409999251	0.376237623762376\\
%-0.19579999149	0.381188118811881\\
%-0.19740000367	0.386138613861386\\
%-0.19889999181	0.391089108910891\\
%-0.20039999858	0.396039603960396\\
%-0.20179999992	0.400990099009901\\
%-0.20309999585	0.405940594059406\\
%-0.20430000499	0.410891089108911\\
%-0.20540000871	0.415841584158416\\
%-0.20640000701	0.420792079207921\\
%-0.20729999989	0.425742574257426\\
%-0.20810000598	0.430693069306931\\
%-0.20889999345	0.435643564356436\\
%-0.20950000733	0.440594059405941\\
%-0.20989999175	0.445544554455446\\
%-0.2102999948	0.450495049504951\\
%-0.21050000563	0.455445544554455\\
%-0.21069999784	0.46039603960396\\
%-0.21069999784	0.465346534653465\\
%-0.21050000563	0.47029702970297\\
%-0.2102999948	0.475247524752475\\
%-0.20989999175	0.48019801980198\\
%-0.2092999965	0.485148514851485\\
%-0.20859999582	0.49009900990099\\
%-0.20780000836	0.495049504950495\\
%-0.20679999143	0.5\\
%-0.20570000634	0.504950495049505\\
%-0.2044999972	0.50990099009901\\
%-0.20309999585	0.514851485148515\\
%-0.20150000229	0.51980198019802\\
%-0.19980000332	0.524752475247525\\
%-0.19789999351	0.52970297029703\\
%-0.19589999691	0.534653465346535\\
%-0.19370000809	0.53960396039604\\
%-0.19139999524	0.544554455445545\\
%-0.18899999559	0.54950495049505\\
%-0.18629999831	0.554455445544555\\
%-0.18349999562	0.559405940594059\\
%-0.18060000613	0.564356435643564\\
%-0.17750000581	0.569306930693069\\
%-0.17430000007	0.574257425742574\\
%-0.17090000212	0.579207920792079\\
%-0.16739999875	0.584158415841584\\
%-0.16370000318	0.589108910891089\\
%-0.15990000218	0.594059405940594\\
%-0.15589999966	0.599009900990099\\
%-0.15180000104	0.603960396039604\\
%-0.147599997	0.608910891089109\\
%-0.14320000075	0.613861386138614\\
%-0.13869999908	0.618811881188119\\
%-0.13410000131	0.623762376237624\\
%-0.12930000201	0.628712871287129\\
%-0.12439999729	0.633663366336634\\
%-0.11939999647	0.638613861386139\\
%-0.11429999955	0.643564356435644\\
%-0.1090000011	0.648514851485149\\
%-0.10370000266	0.653465346534653\\
%-0.098160002381	0.658415841584158\\
%-0.092569999397	0.663366336633663\\
%-0.086859995499	0.668316831683168\\
%-0.081040002406	0.673267326732673\\
%-0.075119999237	0.678217821782178\\
%-0.069099999964	0.683168316831683\\
%-0.062970002182	0.688118811881188\\
%-0.056739998981	0.693069306930693\\
%-0.050400001928	0.698019801980198\\
%-0.043970001861	0.702970297029703\\
%-0.037430000957	0.707920792079208\\
%-0.030789999291	0.712871287128713\\
%-0.024039999116	0.717821782178218\\
%-0.017190000508	0.722772277227723\\
%-0.010229999898	0.727722772277228\\
%-0.0031579998904	0.732673267326733\\
%0.004031000135	0.737623762376238\\
%0.011340000201	0.742574257425743\\
%0.018779999809	0.747524752475248\\
%0.026350000408	0.752475247524752\\
%0.034060000908	0.757425742574257\\
%0.041919997893	0.762376237623762\\
%0.049939998426	0.767326732673267\\
%0.058129997924	0.772277227722772\\
%0.066499998793	0.777227722772277\\
%0.075079998933	0.782178217821782\\
%0.083860000595	0.787128712871287\\
%0.092869997025	0.792079207920792\\
%0.10209999979	0.797029702970297\\
%0.11169999838	0.801980198019802\\
%0.12149999849	0.806930693069307\\
%0.13159999624	0.811881188118812\\
%0.14209999703	0.816831683168317\\
%0.15289999545	0.821782178217822\\
%0.16410000622	0.826732673267327\\
%0.17580000684	0.831683168316832\\
%0.18789999187	0.836633663366337\\
%0.20050000399	0.841584158415842\\
%0.21360000595	0.846534653465347\\
%0.22730000317	0.851485148514851\\
%0.24159999564	0.856435643564356\\
%0.256500002	0.861386138613861\\
%0.27200000361	0.866336633663366\\
%0.28829999268	0.871287128712871\\
%0.30540000647	0.876237623762376\\
%0.32320000231	0.881188118811881\\
%0.34180000424	0.886138613861386\\
%0.36129999906	0.891089108910891\\
%0.38169998676	0.896039603960396\\
%0.4029000178	0.900990099009901\\
%0.42520001531	0.905940594059406\\
%0.44829998165	0.910891089108911\\
%0.47249998897	0.915841584158416\\
%0.49759998918	0.920792079207921\\
%0.52370000631	0.925742574257426\\
%0.55080000311	0.930693069306931\\
%0.5787999928	0.935643564356436\\
%0.60770001262	0.940594059405941\\
%0.63749998808	0.945544554455445\\
%0.66809996963	0.95049504950495\\
%0.69949999452	0.955445544554455\\
%0.73160000145	0.96039603960396\\
%0.76430000365	0.965346534653465\\
%0.79750001431	0.97029702970297\\
%0.83109997213	0.975247524752475\\
%0.86489997804	0.98019801980198\\
%0.89890003204	0.985148514851485\\
%0.93280002475	0.99009900990099\\
%0.96660003066	0.995049504950495\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $200\times 200$-BGK};
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%-0.0068469997495	0.0384615384615385\\
%-0.019950000569	0.0576923076923077\\
%-0.032150000334	0.0769230769230769\\
%-0.043640001677	0.0961538461538462\\
%-0.054580001161	0.115384615384615\\
%-0.065100002103	0.134615384615385\\
%-0.075329998508	0.153846153846154\\
%-0.085349995643	0.173076923076923\\
%-0.095239998773	0.192307692307692\\
%-0.10499999858	0.211538461538462\\
%-0.1147999987	0.230769230769231\\
%-0.12450000271	0.25\\
%-0.13410000131	0.269230769230769\\
%-0.14360000379	0.288461538461538\\
%-0.15279999934	0.307692307692308\\
%-0.16179999337	0.326923076923077\\
%-0.17030000687	0.346153846153846\\
%-0.17820000648	0.365384615384615\\
%-0.18540000543	0.384615384615385\\
%-0.19150000066	0.403846153846154\\
%-0.19649999216	0.423076923076923\\
%-0.20010000095	0.442307692307692\\
%-0.20209999755	0.461538461538462\\
%-0.20230000839	0.480769230769231\\
%-0.20059999079	0.5\\
%-0.196700003	0.519230769230769\\
%-0.19069999456	0.538461538461538\\
%-0.1823999919	0.557692307692308\\
%-0.17190000042	0.576923076923077\\
%-0.15909999609	0.596153846153846\\
%-0.14430000447	0.615384615384615\\
%-0.12740000151	0.634615384615385\\
%-0.10870000347	0.653846153846154\\
%-0.088299997151	0.673076923076923\\
%-0.066289999522	0.692307692307692\\
%-0.042779999785	0.711538461538462\\
%-0.017770000268	0.730769230769231\\
%0.0088760000654	0.75\\
%0.037469998933	0.769230769230769\\
%0.068589998409	0.788461538461538\\
%0.10309999809	0.807692307692308\\
%0.14240000397	0.826923076923077\\
%0.18829999492	0.846153846153846\\
%0.24289999157	0.865384615384615\\
%0.30889999121	0.884615384615385\\
%0.38880001754	0.903846153846154\\
%0.48459999263	0.923076923076923\\
%0.5970999971	0.942307692307692\\
%0.72429999709	0.961538461538462\\
%0.86199998856	0.980769230769231\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%-0.0036249999539	0.0196078431372549\\
%-0.010679999832	0.0294117647058824\\
%-0.017440000083	0.0392156862745098\\
%-0.023950000759	0.0490196078431373\\
%-0.030229999684	0.0588235294117647\\
%-0.036299999338	0.0686274509803922\\
%-0.042209997773	0.0784313725490196\\
%-0.047949999571	0.0882352941176471\\
%-0.05355999805	0.0980392156862745\\
%-0.059050000273	0.107843137254902\\
%-0.064449999481	0.117647058823529\\
%-0.069760000333	0.127450980392157\\
%-0.074999998324	0.137254901960784\\
%-0.080190002918	0.147058823529412\\
%-0.085319997743	0.156862745098039\\
%-0.09042000398	0.166666666666667\\
%-0.095499996096	0.176470588235294\\
%-0.10049999692	0.186274509803922\\
%-0.10560000315	0.196078431372549\\
%-0.11060000397	0.205882352941176\\
%-0.11559999548	0.215686274509804\\
%-0.1205999963	0.225490196078431\\
%-0.12559999712	0.235294117647059\\
%-0.13059999794	0.245098039215686\\
%-0.13550000265	0.254901960784314\\
%-0.14039999805	0.264705882352941\\
%-0.14530000277	0.274509803921569\\
%-0.15019999817	0.284313725490196\\
%-0.15499999747	0.294117647058824\\
%-0.15969999135	0.303921568627451\\
%-0.16429999843	0.313725490196078\\
%-0.1688000001	0.323529411764706\\
%-0.17319999635	0.333333333333333\\
%-0.17750000581	0.343137254901961\\
%-0.18160000443	0.352941176470588\\
%-0.18549999222	0.362745098039216\\
%-0.18920000643	0.372549019607843\\
%-0.19260000437	0.382352941176471\\
%-0.19579999149	0.392156862745098\\
%-0.19859999418	0.401960784313726\\
%-0.20120000467	0.411764705882353\\
%-0.20339999348	0.42156862745098\\
%-0.20519999787	0.431372549019608\\
%-0.20659999922	0.441176470588235\\
%-0.2074999921	0.450980392156863\\
%-0.20800000057	0.46078431372549\\
%-0.20800000057	0.470588235294118\\
%-0.2074999921	0.480392156862745\\
%-0.2064999938	0.490196078431373\\
%-0.20490000024	0.5\\
%-0.20269999281	0.509803921568627\\
%-0.19999999553	0.519607843137255\\
%-0.196700003	0.529411764705882\\
%-0.19279999658	0.53921568627451\\
%-0.18829999492	0.549019607843137\\
%-0.18319999799	0.558823529411765\\
%-0.17750000581	0.568627450980392\\
%-0.17119999975	0.57843137254902\\
%-0.16440000385	0.588235294117647\\
%-0.15699999407	0.598039215686274\\
%-0.14899999835	0.607843137254902\\
%-0.14050000347	0.617647058823529\\
%-0.13150000013	0.627450980392157\\
%-0.12199999765	0.637254901960784\\
%-0.11199999601	0.647058823529412\\
%-0.10160000063	0.656862745098039\\
%-0.090720001608	0.666666666666667\\
%-0.07942000404	0.676470588235294\\
%-0.067710001022	0.686274509803922\\
%-0.055610002019	0.696078431372549\\
%-0.04310999997	0.705882352941177\\
%-0.030219999608	0.715686274509804\\
%-0.016919999616	0.725490196078431\\
%-0.0031959998887	0.735294117647059\\
%0.010979999788	0.745098039215686\\
%0.02565999981	0.754901960784314\\
%0.040890001692	0.764705882352941\\
%0.056750001386	0.774509803921569\\
%0.073350002058	0.784313725490196\\
%0.090800002217	0.794117647058823\\
%0.10920000263	0.803921568627451\\
%0.12880000286	0.813725490196078\\
%0.14980000444	0.823529411764706\\
%0.17240000889	0.833333333333333\\
%0.19680000842	0.843137254901961\\
%0.22329999134	0.852941176470588\\
%0.25219999254	0.862745098039216\\
%0.28389999643	0.872549019607843\\
%0.31860001385	0.882352941176471\\
%0.3567000106	0.892156862745098\\
%0.39829999208	0.901960784313726\\
%0.44380001724	0.911764705882353\\
%0.49329999834	0.92156862745098\\
%0.54680000991	0.931372549019608\\
%0.60410000384	0.941176470588235\\
%0.66500000656	0.950980392156863\\
%0.72910003364	0.96078431372549\\
%0.79559996724	0.970588235294118\\
%0.86369998753	0.980392156862745\\
%0.93230001628	0.990196078431373\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%-0.0018600000476	0.0099009900990099\\
%-0.005516000092	0.0148514851485149\\
%-0.0090919999639	0.0198019801980198\\
%-0.012590000406	0.0247524752475248\\
%-0.016019999748	0.0297029702970297\\
%-0.019379999721	0.0346534653465347\\
%-0.022680000402	0.0396039603960396\\
%-0.025919999462	0.0445544554455446\\
%-0.029100000393	0.0495049504950495\\
%-0.032230000943	0.0544554455445545\\
%-0.035310001113	0.0594059405940594\\
%-0.038340000901	0.0643564356435644\\
%-0.041330000386	0.0693069306930693\\
%-0.044269999489	0.0742574257425743\\
%-0.047180000693	0.0792079207920792\\
%-0.050050001591	0.0841584158415842\\
%-0.052889999934	0.0891089108910891\\
%-0.055700000376	0.0940594059405941\\
%-0.058479998261	0.099009900990099\\
%-0.061229998246	0.103960396039604\\
%-0.063959998079	0.108910891089109\\
%-0.066669997759	0.113861386138614\\
%-0.06934999954	0.118811881188119\\
%-0.072019998915	0.123762376237624\\
%-0.074669998139	0.128712871287129\\
%-0.077309999615	0.133663366336634\\
%-0.079929996282	0.138613861386139\\
%-0.082539999858	0.143564356435644\\
%-0.085140001029	0.148514851485149\\
%-0.087729999796	0.153465346534653\\
%-0.090309996158	0.158415841584158\\
%-0.092879999429	0.163366336633663\\
%-0.0954500027	0.168316831683168\\
%-0.098010003567	0.173267326732673\\
%-0.10060000233	0.178217821782178\\
%-0.10309999809	0.183168316831683\\
%-0.10569999926	0.188118811881188\\
%-0.10820000432	0.193069306930693\\
%-0.11079999618	0.198019801980198\\
%-0.11330000125	0.202970297029703\\
%-0.115799997	0.207920792079208\\
%-0.11839999817	0.212871287128713\\
%-0.12090000324	0.217821782178218\\
%-0.12339999899	0.222772277227723\\
%-0.12600000016	0.227722772277228\\
%-0.12849999592	0.232673267326733\\
%-0.13100000098	0.237623762376238\\
%-0.13349999674	0.242574257425743\\
%-0.13609999791	0.247524752475248\\
%-0.13860000297	0.252475247524752\\
%-0.14109999873	0.257425742574257\\
%-0.14360000379	0.262376237623762\\
%-0.14600000344	0.267326732673267\\
%-0.1484999992	0.272277227722772\\
%-0.15100000426	0.277227722772277\\
%-0.15340000391	0.282178217821782\\
%-0.15589999966	0.287128712871287\\
%-0.15830000862	0.292079207920792\\
%-0.16070000827	0.297029702970297\\
%-0.16310000792	0.301980198019802\\
%-0.16540000215	0.306930693069307\\
%-0.16769999638	0.311881188118812\\
%-0.17000000924	0.316831683168317\\
%-0.17230000347	0.321782178217822\\
%-0.1745999977	0.326732673267327\\
%-0.17680000514	0.331683168316832\\
%-0.17890000716	0.336633663366337\\
%-0.18109999597	0.341584158415842\\
%-0.18309999257	0.346534653465347\\
%-0.18519999459	0.351485148514851\\
%-0.1871999912	0.356435643564356\\
%-0.18910000101	0.361386138613861\\
%-0.19099999219	0.366336633663366\\
%-0.19279999658	0.371287128712871\\
%-0.19449999556	0.376237623762376\\
%-0.19619999453	0.381188118811881\\
%-0.19780000672	0.386138613861386\\
%-0.19929999486	0.391089108910891\\
%-0.20080000162	0.396039603960396\\
%-0.20220000297	0.400990099009901\\
%-0.2034999989	0.405940594059406\\
%-0.20470000803	0.410891089108911\\
%-0.20579999313	0.415841584158416\\
%-0.20679999143	0.420792079207921\\
%-0.20770000294	0.425742574257426\\
%-0.20850000903	0.430693069306931\\
%-0.20919999108	0.435643564356436\\
%-0.20980000496	0.440594059405941\\
%-0.210200008	0.445544554455446\\
%-0.21059999242	0.450495049504951\\
%-0.21080000326	0.455445544554455\\
%-0.21090000868	0.46039603960396\\
%-0.21090000868	0.465346534653465\\
%-0.21080000326	0.47029702970297\\
%-0.21050000563	0.475247524752475\\
%-0.21010000259	0.48019801980198\\
%-0.20950000733	0.485148514851485\\
%-0.20880000666	0.49009900990099\\
%-0.20800000057	0.495049504950495\\
%-0.20700000226	0.5\\
%-0.20589999855	0.504950495049505\\
%-0.20460000262	0.50990099009901\\
%-0.20320000127	0.514851485148515\\
%-0.20160000771	0.51980198019802\\
%-0.19990000874	0.524752475247525\\
%-0.19799999893	0.52970297029703\\
%-0.19600000232	0.534653465346535\\
%-0.19379999489	0.53960396039604\\
%-0.19139999524	0.544554455445545\\
%-0.18899999559	0.54950495049505\\
%-0.18629999831	0.554455445544555\\
%-0.18349999562	0.559405940594059\\
%-0.18060000613	0.564356435643564\\
%-0.17750000581	0.569306930693069\\
%-0.17419999465	0.574257425742574\\
%-0.1707999967	0.579207920792079\\
%-0.16729999334	0.584158415841584\\
%-0.16359999776	0.589108910891089\\
%-0.15979999676	0.594059405940594\\
%-0.15580000356	0.599009900990099\\
%-0.15169999562	0.603960396039604\\
%-0.14739999548	0.608910891089109\\
%-0.14299999923	0.613861386138614\\
%-0.13849999756	0.618811881188119\\
%-0.13389999978	0.623762376237624\\
%-0.12910000049	0.628712871287129\\
%-0.12419999577	0.633663366336634\\
%-0.11920000426	0.638613861386139\\
%-0.11400000192	0.643564356435644\\
%-0.10879999958	0.648514851485149\\
%-0.10339999571	0.653465346534653\\
%-0.097880000249	0.658415841584158\\
%-0.092270001769	0.663366336633663\\
%-0.086559997872	0.668316831683168\\
%-0.080730002373	0.673267326732673\\
%-0.074800001457	0.678217821782178\\
%-0.06876999978	0.683168316831683\\
%-0.062629999593	0.688118811881188\\
%-0.056400001049	0.693069306930693\\
%-0.050059999339	0.698019801980198\\
%-0.04360999912	0.702970297029703\\
%-0.037070000544	0.707920792079208\\
%-0.030420001131	0.712871287128713\\
%-0.023670000955	0.717821782178218\\
%-0.016820000019	0.722772277227723\\
%-0.0098530005198	0.727722772277228\\
%-0.0027769998997	0.732673267326733\\
%0.0044159998652	0.737623762376238\\
%0.011729999678	0.742574257425743\\
%0.019170000451	0.747524752475248\\
%0.026740001049	0.752475247524752\\
%0.034459999297	0.757425742574257\\
%0.042320000939	0.762376237623762\\
%0.050340001471	0.767326732673267\\
%0.058539998718	0.772277227722772\\
%0.066920001991	0.777227722772277\\
%0.075489999726	0.782178217821782\\
%0.084279999137	0.787128712871287\\
%0.09329999797	0.792079207920792\\
%0.10259999894	0.797029702970297\\
%0.11210000142	0.801980198019802\\
%0.12190000154	0.806930693069307\\
%0.13209999539	0.811881188118812\\
%0.14250000007	0.816831683168317\\
%0.15340000391	0.821782178217822\\
%0.16459999606	0.826732673267327\\
%0.17619999126	0.831683168316832\\
%0.18840000033	0.836633663366337\\
%0.20099999383	0.841584158415842\\
%0.21409999579	0.846534653465347\\
%0.22779999301	0.851485148514851\\
%0.24199999869	0.856435643564356\\
%0.25690000504	0.861386138613861\\
%0.27249999344	0.866336633663366\\
%0.28880000114	0.871287128712871\\
%0.30579999089	0.876237623762376\\
%0.32370001078	0.881188118811881\\
%0.34230001271	0.886138613861386\\
%0.36180000752	0.891089108910891\\
%0.38219999522	0.896039603960396\\
%0.40339998901	0.900990099009901\\
%0.42569998652	0.905940594059406\\
%0.44879999012	0.910891089108911\\
%0.47299999744	0.915841584158416\\
%0.49809999764	0.920792079207921\\
%0.52420001477	0.925742574257426\\
%0.55119998753	0.930693069306931\\
%0.57920001447	0.935643564356436\\
%0.60819998384	0.940594059405941\\
%0.63790000975	0.945544554455445\\
%0.66859997809	0.95049504950495\\
%0.69990001619	0.955445544554455\\
%0.73200002313	0.96039603960396\\
%0.76470002532	0.965346534653465\\
%0.79779997468	0.97029702970297\\
%0.83140000701	0.975247524752475\\
%0.86510002613	0.98019801980198\\
%0.89900001884	0.985148514851485\\
%0.93290001154	0.99009900990099\\
%0.96649996936	0.995049504950495\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.052783772349	0.0683273145400012\\
-0.077088147402	0.120742625880001\\
-0.086919590831	0.141080699250001\\
-0.098724886775	0.163752517990001\\
-0.11079526693	0.187524876880001\\
-0.14783139527	0.276334814120001\\
-0.17981520295	0.357322982840001\\
-0.18829929829	0.386640659860001\\
-0.2010679841	0.428631625460001\\
-0.20313286781	0.447934232040001\\
-0.1990326345	0.512557945540001\\
-0.1827583611	0.564173302940001\\
-0.16097991168	0.597334585480001\\
-0.13440175354	0.634991190720001\\
-0.11164934188	0.657342634490001\\
-0.087602332234	0.681528113170001\\
-0.059170175344	0.702527783200001\\
-0.00019441761833	0.741198025040001\\
0.051306184381	0.768226824090001\\
0.11393360794	0.794788263130001\\
0.14388081431	0.810367307950001\\
0.2330788672	0.842696211620001\\
0.33809477091	0.874297104170001\\
0.70849722624	0.953054926700001\\
0.91318124533	0.986983440200001\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.0034066680819	-0.00527472265399905\\
-0.0095474617556	0.00515726364900095\\
-0.016373343766	0.0157119349360009\\
-0.019095415249	0.019299002063001\\
-0.025739962235	0.0296328753950009\\
-0.037695772946	0.0499218941500009\\
-0.043326538056	0.0608249620300009\\
-0.049991752952	0.072608643840001\\
-0.05441634357	0.081660920450001\\
-0.06056907028	0.092758813570001\\
-0.066240690649	0.104006925300001\\
-0.071335718036	0.113743761250001\\
-0.076047837734	0.122467780180001\\
-0.080910459161	0.131260985210001\\
-0.085929833353	0.140354076100001\\
-0.089636400342	0.148664334490001\\
-0.096377559006	0.164080211590001\\
-0.10356111825	0.179080569820001\\
-0.10898995399	0.190807128020001\\
-0.11064337194	0.194356599520001\\
-0.11377602816	0.202877560330001\\
-0.11839804798	0.212862262200001\\
-0.12231156975	0.223095783660001\\
-0.12622711062	0.230841466860001\\
-0.1296993643	0.237778076600001\\
-0.13289882243	0.245698639820001\\
-0.13878709078	0.256077537010001\\
-0.1441065222	0.267248907760001\\
-0.14833109081	0.276345589830001\\
-0.15508294106	0.290406534150001\\
-0.16547951102	0.312180975150001\\
-0.16951020062	0.321589031890001\\
-0.17216527462	0.328862407880001\\
-0.1762561202	0.338231751390001\\
-0.17945280671	0.349625745490001\\
-0.18177838624	0.357161799140001\\
-0.1844150871	0.370814034410001\\
-0.18673372269	0.379893252330001\\
-0.19028760493	0.385351637080001\\
-0.19072906673	0.395130822130001\\
-0.19456356764	0.403149703220001\\
-0.19344191253	0.405763903330001\\
-0.19761101902	0.417579659890001\\
-0.20026801527	0.425382682750001\\
-0.20333231986	0.439994195180001\\
-0.20329505205	0.450155714230001\\
-0.20379444957	0.461404541210001\\
-0.20630386472	0.462659517000001\\
-0.20664222538	0.473617532920001\\
-0.20607113838	0.485083499620001\\
-0.20284745097	0.494765737720001\\
-0.20220263302	0.504043379500001\\
-0.20244783163	0.513771990010001\\
-0.20111115277	0.524273732380001\\
-0.19845993817	0.534947553350001\\
-0.1934504956	0.545867839530001\\
-0.18829259276	0.558416286180001\\
-0.18090564013	0.571735540100001\\
-0.18025769293	0.576695481010001\\
-0.17286735773	0.588818588920001\\
-0.16488438845	0.601094880770001\\
-0.15909643471	0.610833802890001\\
-0.15022702515	0.620971122460001\\
-0.13928760588	0.631507971950001\\
-0.12926328182	0.642932155800001\\
-0.11856199801	0.653452196790001\\
-0.10786902905	0.663502970410001\\
-0.097644947469	0.673510530660001\\
-0.091063201427	0.678078869060001\\
-0.07754060626	0.688931801990001\\
-0.076787367463	0.690436342430001\\
-0.064538471401	0.699516931250001\\
-0.051632538438	0.709240892600001\\
-0.040860392153	0.717326203060001\\
-0.022155189887	0.731067100240001\\
-0.0066886227578	0.741515556050001\\
0.0093829249963	0.751118758390001\\
0.041269619018	0.769339481070001\\
0.062223356217	0.779061713890001\\
0.075728565454	0.786280074790001\\
0.090338021517	0.792953530030001\\
0.12361705303	0.806943693830001\\
0.13524967432	0.812514165120001\\
0.16884447634	0.825635829640001\\
0.19695463777	0.835155943110001\\
0.20732930303	0.839805522630001\\
0.25298678875	0.852889636230001\\
0.27864226699	0.860599020200001\\
0.31005233526	0.869939902500001\\
0.38714870811	0.889729121400001\\
0.4548253119	0.905537465290001\\
0.52375793457	0.918432870580001\\
0.56726640463	0.927429774480001\\
0.62080168724	0.936335125640001\\
0.64797723293	0.942811527920001\\
0.74745905399	0.959831932300001\\
0.79085308313	0.967357853100001\\
0.85877817869	0.977827885800001\\
0.93222546577	0.989401677300001\\
0.97698885202	0.996675351300001\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.00057730753906	-0.00280866190899915\\
-0.00059636280639	-0.00275069825399915\\
-0.0019613506738	0.00167164042500085\\
-0.0034990422428	0.00621524848000085\\
-0.0035689941142	0.00628988467100085\\
-0.0056565147825	0.0111322591450009\\
-0.0057163415477	0.0112393500650009\\
-0.0084341773763	0.0164335670320008\\
-0.008637114428	0.0166575650120009\\
-0.011555105448	0.0216054546080009\\
-0.011635176837	0.0216668958210008\\
-0.014832592569	0.0265831651530009\\
-0.014914948493	0.0266101027270009\\
-0.018315544352	0.0315697381640008\\
-0.0183464773	0.0316963607810009\\
-0.021613482386	0.0366079027200008\\
-0.021718790755	0.0369041825080009\\
-0.024875724688	0.0417848864940008\\
-0.024873107672	0.0421933645750008\\
-0.027953302488	0.0467769617580008\\
-0.028004800901	0.0472866634270008\\
-0.03105445765	0.0523364061860009\\
-0.031321261078	0.0533488581320009\\
-0.033797279	0.0571078548570008\\
-0.034181244671	0.0582833776620009\\
-0.034787610173	0.0595349336410008\\
-0.037102054805	0.0640994349860008\\
-0.037789862603	0.0649190063020009\\
-0.038510847837	0.0669196362040008\\
-0.040423888713	0.0704074317960009\\
-0.040695779026	0.0711106026910008\\
-0.043219383806	0.0759910533600009\\
-0.043968904763	0.0775029028200009\\
-0.045797292143	0.0811084995400009\\
-0.046392500401	0.0823218936500009\\
-0.048401035368	0.0861635322100009\\
-0.049030158669	0.0873244369800008\\
-0.051541373134	0.0921463633300009\\
-0.051869854331	0.0926374311000008\\
-0.054071068764	0.0968775192600008\\
-0.054573185742	0.0974934587600009\\
-0.05651794374	0.101698059810001\\
-0.056991782039	0.102197189110001\\
-0.058932889253	0.106412980930001\\
-0.059409555048	0.106892843020001\\
-0.061282776296	0.110951517000001\\
-0.061943199486	0.111877251640001\\
-0.063655003905	0.115460802090001\\
-0.063805781305	0.116108078730001\\
-0.065697491169	0.119632769600001\\
-0.065915875137	0.119886014830001\\
-0.068010285497	0.124193776620001\\
-0.068097859621	0.124287713540001\\
-0.070715092123	0.128954593320001\\
-0.070647232234	0.129294563310001\\
-0.073336943984	0.134333465470001\\
-0.073804020882	0.135230545180001\\
-0.076789960265	0.140666578190001\\
-0.07679592818	0.140818689240001\\
-0.076859101653	0.141600553170001\\
-0.079424224794	0.145895723480001\\
-0.080177202821	0.147572804470001\\
-0.081658177078	0.149950329440001\\
-0.082724884152	0.151687953840001\\
-0.084865823388	0.155591491830001\\
-0.085112974048	0.156302709360001\\
-0.087310433388	0.160436485190001\\
-0.087720803916	0.160467867030001\\
-0.089873641729	0.164944742100001\\
-0.092039100826	0.169015530720001\\
-0.092421285808	0.170134771840001\\
-0.093810774386	0.172005389110001\\
-0.094416096807	0.174357433090001\\
-0.095611937344	0.176540423410001\\
-0.097675479949	0.181631122010001\\
-0.098121538758	0.183023277890001\\
-0.10056212544	0.188170377390001\\
-0.10147026926	0.189347584020001\\
-0.10301560909	0.193533931150001\\
-0.10519327968	0.197823886050001\\
-0.10710567236	0.201316911950001\\
-0.10842616856	0.205233145730001\\
-0.1086152643	0.205359656590001\\
-0.11027550697	0.209916118760001\\
-0.1111022234	0.210889850030001\\
-0.11348423362	0.215352062360001\\
-0.11337308586	0.215706486480001\\
-0.11572688818	0.219997141730001\\
-0.11613572389	0.221097920310001\\
-0.11885720491	0.226034227980001\\
-0.11868207157	0.226247553010001\\
-0.12099591643	0.231088999880001\\
-0.12181283534	0.232437584770001\\
-0.12336590886	0.235869679820001\\
-0.12454482913	0.238345507760001\\
-0.12599670887	0.241313670050001\\
-0.12854138017	0.245739195720001\\
-0.13056771457	0.249465588700001\\
-0.13092726469	0.250306371820001\\
-0.13280496001	0.254328046220001\\
-0.13335618377	0.254891310110001\\
-0.13537804782	0.259757045880001\\
-0.13549651206	0.259944621700001\\
-0.13737310469	0.265200410260001\\
-0.13754528761	0.265533540620001\\
-0.13940161467	0.270514819990001\\
-0.14030964673	0.272588704000001\\
-0.14212629199	0.276983652490001\\
-0.14244128764	0.278046641720001\\
-0.14424064755	0.281927649150001\\
-0.14457595348	0.283130798710001\\
-0.14639700949	0.286076102630001\\
-0.14659893513	0.287571732180001\\
-0.1482333988	0.290572587620001\\
-0.1506742239	0.295298133270001\\
-0.1519818306	0.298355106490001\\
-0.15241609514	0.300300512690001\\
-0.15374289453	0.302526120320001\\
-0.15499565005	0.305144552360001\\
-0.15576843917	0.307443712130001\\
-0.15727210045	0.310489896910001\\
-0.15776745975	0.311246369260001\\
-0.15937229991	0.315599922310001\\
-0.16006971896	0.316148285050001\\
-0.1618590802	0.320927445070001\\
-0.16253948212	0.321476880680001\\
-0.16456399858	0.325684402360001\\
-0.16459830105	0.326542768850001\\
-0.16637451947	0.330755148310001\\
-0.16685214639	0.331095461030001\\
-0.16880039871	0.336327556740001\\
-0.16964544356	0.336849782840001\\
-0.17092859745	0.341361288200001\\
-0.17133362591	0.343039188760001\\
-0.17237475514	0.345094893350001\\
-0.17188632488	0.347413365020001\\
-0.17363016307	0.350217823160001\\
-0.17534813285	0.353685830010001\\
-0.17675603926	0.356461260690001\\
-0.17643374205	0.357677761690001\\
-0.17856194079	0.361639652620001\\
-0.17889077961	0.363323811660001\\
-0.18077123165	0.367187474150001\\
-0.18007938564	0.367812041420001\\
-0.18113215268	0.371182892690001\\
-0.18309576809	0.372993592400001\\
-0.18238317966	0.373393330950001\\
-0.18307057023	0.378132794280001\\
-0.18409885466	0.378317449460001\\
-0.18451373279	0.381348971500001\\
-0.18605974317	0.383794550080001\\
-0.18603208661	0.386373404640001\\
-0.18756826222	0.389285806790001\\
-0.18641239405	0.390280280490001\\
-0.18797904253	0.393301669730001\\
-0.18937727809	0.395774845260001\\
-0.19008274376	0.400375787390001\\
-0.19163432717	0.401683721910001\\
-0.19146895409	0.404857907670001\\
-0.19192239642	0.409090940130001\\
-0.19342145324	0.410056147950001\\
-0.1925317198	0.413574252500001\\
-0.19405221939	0.415220741410001\\
-0.194430843	0.419881049770001\\
-0.19576992095	0.421714846270001\\
-0.19538365304	0.424554113520001\\
-0.19568832219	0.428947780500001\\
-0.19473697245	0.430376921070001\\
-0.19689357281	0.431525621790001\\
-0.19555559754	0.435206178800001\\
-0.19751024246	0.436036948340001\\
-0.19651682675	0.438929740560001\\
-0.19877897203	0.440849129330001\\
-0.19756922126	0.443496916670001\\
-0.19992817938	0.445819232840001\\
-0.19879765809	0.448519412650001\\
-0.19981046021	0.452757511510001\\
-0.20031541586	0.457237038980001\\
-0.19934993982	0.457979534040001\\
-0.20034000278	0.462474975960001\\
-0.20170392096	0.462763879670001\\
-0.20097142458	0.466560188900001\\
-0.2020701915	0.467815760750001\\
-0.2001619786	0.469174240010001\\
-0.20147304237	0.471885148660001\\
-0.20291461051	0.475244108810001\\
-0.20164181292	0.475632731090001\\
-0.20308610797	0.480701867710001\\
-0.20069266856	0.481521670000001\\
-0.20228669047	0.482323292870001\\
-0.2024987042	0.486953322070001\\
-0.20110395551	0.488090876710001\\
-0.20205369592	0.491511825700001\\
-0.20072104037	0.493849341050001\\
-0.20060989261	0.498079601900001\\
-0.20129260421	0.500725928920001\\
-0.19870139658	0.502456967010001\\
-0.19942370057	0.505158011090001\\
-0.20076684654	0.506515566480001\\
-0.1983435303	0.510335151330001\\
-0.19977673888	0.511703912390001\\
-0.19759322703	0.514749054090001\\
-0.19889041781	0.516972486150001\\
-0.19691374898	0.519435648100001\\
-0.19574221969	0.523766879220001\\
-0.19716762006	0.523980681080001\\
-0.19349765778	0.527008656640001\\
-0.19425474107	0.529261593000001\\
-0.19519324601	0.530474189890001\\
-0.19197259843	0.532740656510001\\
-0.19252514839	0.535238150730001\\
-0.19349525869	0.536496345180001\\
-0.19051709771	0.539446059840001\\
-0.19104018807	0.542205099240001\\
-0.18992954493	0.546310845990001\\
-0.18755497038	0.547139290940001\\
-0.18750573695	0.550489250790001\\
-0.18921947479	0.552155260220001\\
-0.18735232949	0.554003481040001\\
-0.1840852797	0.558279637470001\\
-0.18646533787	0.558401171340001\\
-0.18398687243	0.561266187800001\\
-0.18262422085	0.565209452290001\\
-0.18038982153	0.567026201860001\\
-0.1791665405	0.571284834520001\\
-0.17653690279	0.573928121700001\\
-0.17849701643	0.574200574530001\\
-0.17458602786	0.578855756890001\\
-0.17406459153	0.581770781650001\\
-0.17160029709	0.582181815280001\\
-0.16897188127	0.587003235000001\\
-0.17042565346	0.587101523060001\\
-0.1680649817	0.591531817090001\\
-0.16424611211	0.594963316100001\\
-0.16556799412	0.595245305670001\\
-0.16398018599	0.599398140090001\\
-0.16184736788	0.600793544430001\\
-0.15816734731	0.605744842660001\\
-0.15933926404	0.606187049520001\\
-0.1555377394	0.610389117370001\\
-0.15151785314	0.614257935660001\\
-0.15264008939	0.615429524560001\\
-0.15064330399	0.616606716290001\\
-0.14555959404	0.622131232400001\\
-0.1458876729	0.623108688960001\\
-0.14127774537	0.626529220710001\\
-0.1413873136	0.628667716160001\\
-0.13916307688	0.630112294330001\\
-0.13535600901	0.634397987500001\\
-0.13546286523	0.636032466070001\\
-0.13189658523	0.639145795480001\\
-0.12866038084	0.641830269470001\\
-0.12812127173	0.644080404420001\\
-0.1243789494	0.646356467380001\\
-0.12414167076	0.647575024740001\\
-0.12097612023	0.651513938080001\\
-0.1190597862	0.651991430890001\\
-0.11826595664	0.653446678300001\\
-0.112852633	0.658206168790001\\
-0.11280796677	0.658988896980001\\
-0.10750650615	0.663707796710001\\
-0.10681206733	0.663713757170001\\
-0.10672035068	0.665077213420001\\
-0.10157710314	0.669189993520001\\
-0.10085621476	0.670459512840001\\
-0.09544441849	0.674269620550001\\
-0.094752602279	0.675596598760001\\
-0.090206876397	0.678556207790001\\
-0.088966719806	0.680308941970001\\
-0.083510629833	0.684656087530001\\
-0.082626752555	0.686095956940001\\
-0.078287452459	0.688861552850001\\
-0.076955497265	0.690656308310001\\
-0.072180271149	0.694171611440001\\
-0.067714110017	0.697177890910001\\
-0.065765552223	0.699173216000001\\
-0.06169469282	0.701767567770001\\
-0.059389084578	0.703689340720001\\
-0.053328033537	0.708002630840001\\
-0.052948668599	0.708586458340001\\
-0.046579118818	0.712883178370001\\
-0.045239876956	0.713671747820001\\
-0.038941230625	0.718227032790001\\
-0.03767901659	0.718982938900001\\
-0.032552868128	0.722527031080001\\
-0.031650889665	0.723290745390001\\
-0.026037061587	0.726987723480001\\
-0.022769507021	0.729247633590001\\
-0.020927961916	0.730427030700001\\
-0.016510404646	0.733338956010001\\
-0.01129040122	0.736515704770001\\
-0.0078876549378	0.738633577000001\\
-0.003271052381	0.741395715850001\\
-0.00050469214329	0.743134860170001\\
0.0047072153538	0.746275250090001\\
0.006043581292	0.746855501310001\\
0.01212503016	0.750464800970001\\
0.014146219939	0.751410607470001\\
0.020790714771	0.755023662220001\\
0.027688393369	0.759025756490001\\
0.032704353333	0.761723224300001\\
0.040061332285	0.765219394340001\\
0.040020417422	0.765863005290001\\
0.048992209136	0.769921902790001\\
0.049300454557	0.770575825350001\\
0.057812709361	0.774825278890001\\
0.065378598869	0.778857056270001\\
0.075247302651	0.783310596120001\\
0.075293801725	0.784047428740001\\
0.082080744207	0.787680629860001\\
0.08648069948	0.788675967830001\\
0.091846309602	0.791712228430001\\
0.093265786767	0.793295029770001\\
0.10263968259	0.796487275730001\\
0.10792352259	0.799223188530001\\
0.11282341182	0.802181247840001\\
0.11643298715	0.802225355280001\\
0.12175337225	0.804878298420001\\
0.12505428493	0.807135168690001\\
0.13501891494	0.810054067750001\\
0.13740627468	0.812023584020001\\
0.14578568935	0.814391020910001\\
0.14689746499	0.815918032300001\\
0.15938009322	0.820015970840001\\
0.16212543845	0.821919504780001\\
0.17254164815	0.825653318540001\\
0.17688564956	0.827987436430001\\
0.18528217077	0.829971555840001\\
0.18572932482	0.831369642390001\\
0.19553010166	0.833873693120001\\
0.19709590077	0.835309151780001\\
0.2082233727	0.837938372270001\\
0.21653699875	0.841061655650001\\
0.22036795318	0.842918995990001\\
0.22834539413	0.844807390350001\\
0.23363365233	0.847173933160001\\
0.24724760652	0.852084283010001\\
0.25373610854	0.852937106270001\\
0.25477528572	0.854655210150001\\
0.26576760411	0.856709245820001\\
0.27019572258	0.858623866210001\\
0.28133428097	0.861346367970001\\
0.28130611777	0.862406198160001\\
0.29239398241	0.865203622950001\\
0.30212801695	0.867930654660001\\
0.31339308619	0.871148292200001\\
0.32474645972	0.873121503960001\\
0.32947218418	0.875156585350001\\
0.33150467277	0.876231674330001\\
0.34415754676	0.879783038270001\\
0.35864195228	0.882204417360001\\
0.36483320594	0.884191874640001\\
0.36949324608	0.886051658760001\\
0.38639220595	0.889115575920001\\
0.38907960057	0.890593294280001\\
0.4113689959	0.895129744190001\\
0.42053100467	0.897757057320001\\
0.4402679503	0.902167085780001\\
0.4400485158	0.903012577670001\\
0.45865684748	0.905520145070001\\
0.4652813673	0.907580141200001\\
0.47054037452	0.908847514760001\\
0.48631563783	0.912527028690001\\
0.49952465296	0.914294485230001\\
0.50701224804	0.916550640240001\\
0.51921606064	0.918178085460001\\
0.5273424387	0.920391146320001\\
0.54408413172	0.923470381870001\\
0.56616765261	0.927380625380001\\
0.57101845741	0.928653303760001\\
0.59559422731	0.932977084290001\\
0.61091434956	0.935971025600001\\
0.6336491704	0.939226214070001\\
0.6492254734	0.942286852970001\\
0.66669160128	0.945439402240001\\
0.69525498152	0.950001780170001\\
0.70560258627	0.952141408100001\\
0.7100302577	0.952852074280001\\
0.73119854927	0.956853691710001\\
0.74194931984	0.957963828220001\\
0.76409864426	0.961909357680001\\
0.7732385993	0.963333729880001\\
0.79148519039	0.966485683100001\\
0.79556828737	0.966938320770001\\
0.81839102507	0.970499936710001\\
0.82294172049	0.971354965340001\\
0.85168653727	0.975685302400001\\
0.86520755291	0.977633182200001\\
0.89129954576	0.981814328800001\\
0.91397482157	0.985152188900001\\
0.92054134607	0.985908095000001\\
0.93864262104	0.989008847800001\\
0.95205825567	0.991021935100001\\
0.96728593111	0.993653003300001\\
0.98195302486	0.996006433100001\\
0.98424512148	0.996369783100001\\
};
\addlegendentry{\tiny $200\times 200$};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.84123	0.9766\\
0.78871	0.9688\\
0.73722	0.9609\\
0.68717	0.9531\\
0.23151	0.8516\\
0.00332	0.7344\\
-0.13641	0.6172\\
-0.20581	0.5\\
-0.2109	0.4531\\
-0.15662	0.2813\\
-0.1015	0.1719\\
-0.06434	0.1016\\
-0.04775	0.0703\\
-0.04192	0.0625\\
-0.03717	0.0547\\
0	0\\
};
\addlegendentry{\tiny Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $V_x / U_{lid}$},
ylabel={\footnotesize $Y / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.65)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%-0.0310499989425	0.0384615384615385\\
%-0.09042499587	0.0576923076923077\\
%-0.14547499828	0.0769230769230769\\
%-0.1979250088325	0.0961538461538462\\
%-0.248975008725	0.115384615384615\\
%-0.29750000685	0.134615384615385\\
%-0.340000018475	0.153846153846154\\
%-0.372000001375	0.173076923076923\\
%-0.3905000165	0.192307692307692\\
%-0.395000018175	0.211538461538462\\
%-0.38649998605	0.230769230769231\\
%-0.3687499836	0.25\\
%-0.34575000405	0.269230769230769\\
%-0.32074999065	0.288461538461538\\
%-0.296250004325	0.307692307692308\\
%-0.272749997675	0.326923076923077\\
%-0.2507499978	0.346153846153846\\
%-0.22987499833	0.365384615384615\\
%-0.2094749920075	0.384615384615385\\
%-0.18927499652	0.403846153846154\\
%-0.16899999231	0.423076923076923\\
%-0.1485749986025	0.442307692307692\\
%-0.12795000337	0.461538461538462\\
%-0.1071249973025	0.480769230769231\\
%-0.086099999025	0.5\\
%-0.064925001935	0.519230769230769\\
%-0.0435750000175	0.538461538461538\\
%-0.0220574997365	0.557692307692308\\
%-0.000371749993075	0.576923076923077\\
%0.02150750020525	0.596153846153846\\
%0.0436000013725	0.615384615384615\\
%0.06595000159	0.634615384615385\\
%0.0886000040925	0.653846153846154\\
%0.1115749962625	0.673076923076923\\
%0.13497499749	0.692307692307692\\
%0.15890000388	0.711538461538462\\
%0.1834000088275	0.730769230769231\\
%0.208550002425	0.75\\
%0.234325006605	0.769230769230769\\
%0.260749999425	0.788461538461538\\
%0.287250000975	0.807692307692308\\
%0.313500016925	0.826923076923077\\
%0.338749997325	0.846153846153846\\
%0.361750014125	0.865384615384615\\
%0.3817500174	0.884615384615385\\
%0.397000014775	0.903846153846154\\
%0.408499985925	0.923076923076923\\
%0.434500016275	0.942307692307692\\
%0.538499988625	0.961538461538462\\
%0.76425001025	0.980769230769231\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM*};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%-0.018530000234	0.0196078431372549\\
%-0.054350001737	0.0294117647058824\\
%-0.0877400022	0.0392156862745098\\
%-0.11880000122	0.0490196078431373\\
%-0.14800000004	0.0588235294117647\\
%-0.17570000142	0.0686274509803922\\
%-0.20239999518	0.0784313725490196\\
%-0.22830000147	0.0882352941176471\\
%-0.25350000709	0.0980392156862745\\
%-0.27790000662	0.107843137254902\\
%-0.3009999916	0.117647058823529\\
%-0.32239999622	0.127450980392157\\
%-0.34139998257	0.137254901960784\\
%-0.35750001669	0.147058823529412\\
%-0.3703000024	0.156862745098039\\
%-0.37950001657	0.166666666666667\\
%-0.38490001112	0.176470588235294\\
%-0.38669999689	0.186274509803922\\
%-0.38509998471	0.196078431372549\\
%-0.38040000945	0.205882352941176\\
%-0.37310000509	0.215686274509804\\
%-0.36370001733	0.225490196078431\\
%-0.35289999098	0.235294117647059\\
%-0.34099999815	0.245098039215686\\
%-0.32859999686	0.254901960784314\\
%-0.31589999795	0.264705882352941\\
%-0.30330000445	0.274509803921569\\
%-0.29100000858	0.284313725490196\\
%-0.27899999171	0.294117647058824\\
%-0.26739999652	0.303921568627451\\
%-0.25620000437	0.313725490196078\\
%-0.24539999664	0.323529411764706\\
%-0.23490000516	0.333333333333333\\
%-0.22469999269	0.343137254901961\\
%-0.21479999647	0.352941176470588\\
%-0.20490000024	0.362745098039216\\
%-0.19519999623	0.372549019607843\\
%-0.18549999222	0.382352941176471\\
%-0.17589999363	0.392156862745098\\
%-0.16629999503	0.401960784313726\\
%-0.15669999644	0.411764705882353\\
%-0.14700000174	0.42156862745098\\
%-0.13740000315	0.431372549019608\\
%-0.12769999914	0.441176470588235\\
%-0.11800000444	0.450980392156863\\
%-0.10820000432	0.46078431372549\\
%-0.098470002413	0.470588235294118\\
%-0.088679995388	0.480392156862745\\
%-0.078859999776	0.490196078431373\\
%-0.069019999355	0.5\\
%-0.059150001034	0.509803921568627\\
%-0.049250000156	0.519607843137255\\
%-0.039320001379	0.529411764705882\\
%-0.029349999968	0.53921568627451\\
%-0.019349999493	0.549019607843137\\
%-0.0093119998928	0.558823529411765\\
%0.00077119999332	0.568627450980392\\
%0.010900000343	0.57843137254902\\
%0.02107999986	0.588235294117647\\
%0.031320000999	0.598039215686274\\
%0.041629998013	0.607843137254902\\
%0.052000000142	0.617647058823529\\
%0.062440000474	0.627450980392157\\
%0.072969999164	0.637254901960784\\
%0.083590000868	0.647058823529412\\
%0.094309998676	0.656862745098039\\
%0.105100004	0.666666666666667\\
%0.11610000394	0.676470588235294\\
%0.12719999999	0.686274509803922\\
%0.13840000145	0.696078431372549\\
%0.14980000444	0.705882352941177\\
%0.16130000353	0.715686274509804\\
%0.17309999093	0.725490196078431\\
%0.18500000238	0.735294117647059\\
%0.19710000604	0.745098039215686\\
%0.2092999965	0.754901960784314\\
%0.2218000032	0.764705882352941\\
%0.2343999967	0.774509803921569\\
%0.24709999561	0.784313725490196\\
%0.26000000536	0.794117647058823\\
%0.27279999107	0.803921568627451\\
%0.2855999954	0.813725490196078\\
%0.29839999974	0.823529411764706\\
%0.31080000103	0.833333333333333\\
%0.32299999148	0.843137254901961\\
%0.33470001072	0.852941176470588\\
%0.34579999745	0.862745098039216\\
%0.35610001534	0.872549019607843\\
%0.3655000031	0.882352941176471\\
%0.37390001118	0.892156862745098\\
%0.38130000234	0.901960784313726\\
%0.38809999824	0.911764705882353\\
%0.39510000497	0.92156862745098\\
%0.40470000356	0.931372549019608\\
%0.42109999806	0.941176470588235\\
%0.45109998435	0.950980392156863\\
%0.50360001624	0.96078431372549\\
%0.58720000088	0.970588235294118\\
%0.70490002632	0.980392156862745\\
%0.85019998252	0.990196078431373\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%-0.0098759995308	0.0099009900990099\\
%-0.029190001078	0.0148514851485149\\
%-0.047709997743	0.0198019801980198\\
%-0.065460000187	0.0247524752475248\\
%-0.082489997149	0.0297029702970297\\
%-0.098839998245	0.0346534653465347\\
%-0.11459999718	0.0396039603960396\\
%-0.12969999574	0.0445544554455446\\
%-0.14440000057	0.0495049504950495\\
%-0.15869999304	0.0544554455445545\\
%-0.1726000011	0.0594059405940594\\
%-0.1861999929	0.0643564356435644\\
%-0.19959999248	0.0693069306930693\\
%-0.21279999986	0.0742574257425743\\
%-0.22579999641	0.0792079207920792\\
%-0.23860000074	0.0841584158415842\\
%-0.25129999965	0.0891089108910891\\
%-0.26370000094	0.0940594059405941\\
%-0.27589999139	0.099009900990099\\
%-0.28780000284	0.103960396039604\\
%-0.29939999804	0.108910891089109\\
%-0.3105000034	0.113861386138614\\
%-0.32109998167	0.118811881188119\\
%-0.33110000193	0.123762376237624\\
%-0.3404000029	0.128712871287129\\
%-0.34910000861	0.133663366336634\\
%-0.35689998418	0.138613861386139\\
%-0.36400001496	0.143564356435644\\
%-0.37009999156	0.148514851485149\\
%-0.37530001253	0.153465346534653\\
%-0.37960000336	0.158415841584158\\
%-0.38300000131	0.163366336633663\\
%-0.38539998233	0.168316831683168\\
%-0.38679998368	0.173267326732673\\
%-0.38740001619	0.178217821782178\\
%-0.38699999452	0.183168316831683\\
%-0.3858999908	0.188118811881188\\
%-0.38400001824	0.193069306930693\\
%-0.38130000234	0.198019801980198\\
%-0.37799999118	0.202970297029703\\
%-0.37409998477	0.207920792079208\\
%-0.36970000714	0.212871287128713\\
%-0.3647999838	0.217821782178218\\
%-0.35950001329	0.222772277227723\\
%-0.3539000079	0.227722772277228\\
%-0.34809999168	0.232673267326733\\
%-0.34210000187	0.237623762376238\\
%-0.33590000123	0.242574257425743\\
%-0.32960001379	0.247524752475248\\
%-0.3232999891	0.252475247524752\\
%-0.31700000167	0.257425742574257\\
%-0.31069999561	0.262376237623762\\
%-0.30440000817	0.267326732673267\\
%-0.29820000753	0.272277227722772\\
%-0.29209999368	0.277227722772277\\
%-0.28599999845	0.282178217821782\\
%-0.28009999543	0.287128712871287\\
%-0.27429999784	0.292079207920792\\
%-0.26850000024	0.297029702970297\\
%-0.26289999485	0.301980198019802\\
%-0.25739999488	0.306930693069307\\
%-0.25200000033	0.311881188118812\\
%-0.24660000578	0.316831683168317\\
%-0.24140000343	0.321782178217822\\
%-0.23620000109	0.326732673267327\\
%-0.23099999875	0.331683168316832\\
%-0.22600000724	0.336633663366337\\
%-0.22099999711	0.341584158415842\\
%-0.2160000056	0.346534653465347\\
%-0.21110000089	0.351485148514851\\
%-0.20619999617	0.356435643564356\\
%-0.20129999146	0.361386138613861\\
%-0.19649999216	0.366336633663366\\
%-0.19160000607	0.371287128712871\\
%-0.18680000678	0.376237623762376\\
%-0.18200000748	0.381188118811881\\
%-0.17720000818	0.386138613861386\\
%-0.17240000889	0.391089108910891\\
%-0.16759999096	0.396039603960396\\
%-0.16279999167	0.400990099009901\\
%-0.15799999237	0.405940594059406\\
%-0.15320000239	0.410891089108911\\
%-0.14829999767	0.415841584158416\\
%-0.14349999838	0.420792079207921\\
%-0.13869999908	0.425742574257426\\
%-0.13389999978	0.430693069306931\\
%-0.12900000438	0.435643564356436\\
%-0.12419999577	0.440594059405941\\
%-0.11930000037	0.445544554455446\\
%-0.11439999565	0.450495049504951\\
%-0.10959999636	0.455445544554455\\
%-0.10470000096	0.46039603960396\\
%-0.099809998646	0.465346534653465\\
%-0.094919996336	0.47029702970297\\
%-0.090020000935	0.475247524752475\\
%-0.08511999622	0.48019801980198\\
%-0.080209998414	0.485148514851485\\
%-0.075289998204	0.49009900990099\\
%-0.070369997993	0.495049504950495\\
%-0.065440000035	0.5\\
%-0.060499999672	0.504950495049505\\
%-0.055550001562	0.50990099009901\\
%-0.050599998794	0.514851485148515\\
%-0.04563999828	0.51980198019802\\
%-0.040670000017	0.524752475247525\\
%-0.035689999349	0.52970297029703\\
%-0.030700000934	0.534653465346535\\
%-0.025710000191	0.53960396039604\\
%-0.020699999295	0.544554455445545\\
%-0.015689999564	0.54950495049505\\
%-0.01065999968	0.554455445544555\\
%-0.0056239997502	0.559405940594059\\
%-0.00057450000895	0.564356435643564\\
%0.0044870001148	0.569306930693069\\
%0.0095610000426	0.574257425742574\\
%0.014649999794	0.579207920792079\\
%0.019749999046	0.584158415841584\\
%0.02487000078	0.589108910891089\\
%0.030000000261	0.594059405940594\\
%0.035149999894	0.599009900990099\\
%0.04031999968	0.603960396039604\\
%0.04550000187	0.608910891089109\\
%0.050699999556	0.613861386138614\\
%0.055920002051	0.618811881188119\\
%0.061160000041	0.623762376237624\\
%0.066430000588	0.628712871287129\\
%0.071709998883	0.633663366336634\\
%0.077019999735	0.638613861386139\\
%0.082360003144	0.643564356435644\\
%0.087719997391	0.648514851485149\\
%0.093099996448	0.653465346534653\\
%0.098519995809	0.658415841584158\\
%0.10400000028	0.663366336633663\\
%0.10940000415	0.668316831683168\\
%0.11490000412	0.673267326732673\\
%0.12050000019	0.678217821782178\\
%0.12609999627	0.683168316831683\\
%0.13170000166	0.688118811881188\\
%0.13729999773	0.693069306930693\\
%0.14299999923	0.698019801980198\\
%0.14870000072	0.702970297029703\\
%0.15449999832	0.707920792079208\\
%0.16030000523	0.712871287128713\\
%0.16620000824	0.717821782178218\\
%0.17209999263	0.722772277227723\\
%0.17810000107	0.727722772277228\\
%0.18409999087	0.732673267326733\\
%0.19009999931	0.737623762376238\\
%0.19619999453	0.742574257425743\\
%0.20230000839	0.747524752475248\\
%0.20850000903	0.752475247524752\\
%0.21479999647	0.757425742574257\\
%0.22110000253	0.762376237623762\\
%0.22740000859	0.767326732673267\\
%0.23369999602	0.772277227722772\\
%0.2401000075	0.777227722772277\\
%0.24660000578	0.782178217821782\\
%0.25299999863	0.787128712871287\\
%0.2594999969	0.792079207920792\\
%0.26590000838	0.797029702970297\\
%0.27240000665	0.801980198019802\\
%0.27890000492	0.806930693069307\\
%0.28540000319	0.811881188118812\\
%0.29179999605	0.816831683168317\\
%0.29820000753	0.821782178217822\\
%0.30460000038	0.826732673267327\\
%0.31080000103	0.831683168316832\\
%0.31700000167	0.836633663366337\\
%0.32320000231	0.841584158415842\\
%0.32919999212	0.846534653465347\\
%0.33500000834	0.851485148514851\\
%0.34070000052	0.856435643564356\\
%0.34630000591	0.861386138613861\\
%0.35170000046	0.866336633663366\\
%0.35679999739	0.871287128712871\\
%0.36180000752	0.876237623762376\\
%0.36649998277	0.881188118811881\\
%0.37099998444	0.886138613861386\\
%0.37519998848	0.891089108910891\\
%0.37919998169	0.896039603960396\\
%0.38300000131	0.900990099009901\\
%0.3866000101	0.905940594059406\\
%0.39019998163	0.910891089108911\\
%0.39390001446	0.915841584158416\\
%0.39790000767	0.920792079207921\\
%0.40249999613	0.925742574257426\\
%0.40819998831	0.930693069306931\\
%0.41549999267	0.935643564356436\\
%0.4253000021	0.940594059405941\\
%0.43829999864	0.945544554455445\\
%0.45559998602	0.95049504950495\\
%0.4783000052	0.955445544554455\\
%0.50769999623	0.96039603960396\\
%0.54460000247	0.965346534653465\\
%0.58979999274	0.97029702970297\\
%0.64360000193	0.975247524752475\\
%0.70560000837	0.98019801980198\\
%0.77469997108	0.985148514851485\\
%0.84880001843	0.99009900990099\\
%0.9251999855	0.995049504950495\\
%1.0000000149	1\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
-0.073504216969	0.0363519260200012\\
-0.18328362703	0.114865876130001\\
-0.2026463002	0.132202989750001\\
-0.23909674585	0.170802883200001\\
-0.25869959593	0.204842440180001\\
-0.2628094852	0.240570358320001\\
-0.24625040591	0.272056452320001\\
-0.20945698023	0.326240740110001\\
-0.13312838972	0.410009882740001\\
-0.068655051291	0.482995174220001\\
-0.04951749742	0.504958532140001\\
0.018288696185	0.586412332340001\\
0.071216344833	0.641235492520001\\
0.10160512477	0.676717601110001\\
0.14593484998	0.721820137790001\\
0.18150106072	0.757777235790001\\
0.21341834962	0.797565422340001\\
0.25300332904	0.857449970530001\\
0.28595477343	0.883889935300001\\
0.3033465147	0.900163672300001\\
0.49423065782	0.952190420900001\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
-0.011720961891	-0.00496560178999905\\
-0.027869610116	0.00434325791600095\\
-0.049978248775	0.0134760082480009\\
-0.085714332759	0.0318429187660009\\
-0.097610846162	0.0401673854110009\\
-0.12056038529	0.0520343870600009\\
-0.14824919403	0.066809775010001\\
-0.17991922796	0.082092711400001\\
-0.19550566375	0.0916950345800009\\
-0.20507121086	0.096202159000001\\
-0.22233717144	0.106209972570001\\
-0.23759156466	0.115682715250001\\
-0.25744685531	0.126015403940001\\
-0.27311474085	0.135140636630001\\
-0.28994989395	0.146055618000001\\
-0.30466452241	0.156156101890001\\
-0.31663683057	0.167688021140001\\
-0.32232701778	0.174582550000001\\
-0.32920840383	0.183331036640001\\
-0.33489647508	0.193231591650001\\
-0.3376839757	0.203056970310001\\
-0.337313205	0.212789484930001\\
-0.33554941416	0.223362007810001\\
-0.33047801256	0.233472982120001\\
-0.32410109043	0.243930885270001\\
-0.31299692392	0.255964049770001\\
-0.30365201831	0.266136834100001\\
-0.29229238629	0.277019628950001\\
-0.28190997243	0.286755719850001\\
-0.27044790983	0.297454843000001\\
-0.26040607691	0.307970950080001\\
-0.24658836424	0.322431066700001\\
-0.23695185781	0.331989237740001\\
-0.2189040035	0.349366137460001\\
-0.20945596695	0.358431854920001\\
-0.19940450788	0.368532666640001\\
-0.18828597665	0.380405762860001\\
-0.17940817773	0.389089682770001\\
-0.17282104492	0.395690301130001\\
-0.1630743593	0.405085513070001\\
-0.1534332037	0.414018550590001\\
-0.14310438931	0.423710683060001\\
-0.13328568637	0.432465234470001\\
-0.12308801711	0.441636809780001\\
-0.10783055425	0.457115092950001\\
-0.099633418024	0.467298784920001\\
-0.090752750635	0.478076675610001\\
-0.078735798597	0.489720085330001\\
-0.066135339439	0.502112606240001\\
-0.053388688713	0.514887490940001\\
-0.045334555209	0.522122302720001\\
-0.040793053806	0.527709999750001\\
-0.033860437572	0.535332062910001\\
-0.024256307632	0.547395923810001\\
-0.013960874639	0.559859910680001\\
0.0025590411387	0.577388623430001\\
0.011816681363	0.588580647180001\\
0.021795384586	0.599426964000001\\
0.029222065583	0.605542996600001\\
0.039478898048	0.615814665030001\\
0.050483897328	0.626391151620001\\
0.062374487519	0.637112239070001\\
0.074318520725	0.647036829660001\\
0.085626959801	0.656953969670001\\
0.095936313272	0.666879633140001\\
0.10741188377	0.677380004600001\\
0.11743298173	0.686814346980001\\
0.1285045594	0.696770349220001\\
0.13496002555	0.702289858530001\\
0.14544656873	0.712668040470001\\
0.15629395843	0.722952523900001\\
0.17313995957	0.738927701190001\\
0.18322332203	0.749698558520001\\
0.1917476505	0.757005074690001\\
0.20208646357	0.767356434540001\\
0.2137401104	0.777990141580001\\
0.23072682321	0.792055705260001\\
0.24148213863	0.801399031350001\\
0.25392720103	0.811805525490001\\
0.26459956169	0.821841159530001\\
0.27256637812	0.831257680130001\\
0.2811511755	0.840124467090001\\
0.28938990831	0.849001446440001\\
0.2980529964	0.857273557850001\\
0.31761464477	0.873072603420001\\
0.3315526247	0.887662926390001\\
0.3395280242	0.897282996850001\\
0.34492745996	0.905824759670001\\
0.36371335387	0.917157390790001\\
0.37721973658	0.925369182300001\\
0.40905433893	0.935214141080001\\
0.4354275167	0.942671158980001\\
0.50174677372	0.955268243000001\\
0.5888915062	0.966509440600001\\
0.84873509407	0.989198306300001\\
0.92228263617	0.994555691000001\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
-0.0067146080546	-0.00259266957699915\\
-0.0064249974675	-0.00253406703499915\\
-0.016769548878	0.00165499955400085\\
-0.01873587817	0.00244757927900085\\
-0.029125869274	0.00633771739800085\\
-0.033031389117	0.00796602316100085\\
-0.040238410234	0.0109481813750009\\
-0.048999994993	0.0139810296140008\\
-0.051053494215	0.0148791300500008\\
-0.061008136719	0.0186112450800009\\
-0.064755536616	0.0199989268920008\\
-0.072824455798	0.0230778346200008\\
-0.083299845457	0.0272475930300008\\
-0.084609098732	0.0273552390180009\\
-0.093433126807	0.0314972998940009\\
-0.095481172204	0.0317980723820009\\
-0.10393563658	0.0359393025180009\\
-0.10532815754	0.0363341162350009\\
-0.11297360063	0.0400393421200008\\
-0.12219631672	0.0439634213590008\\
-0.12209174037	0.0441316107650009\\
-0.13309696317	0.0489446783800009\\
-0.13608877361	0.0500948990130008\\
-0.14627458155	0.0546007493880009\\
-0.1519831419	0.0573846513770009\\
-0.16006363928	0.0614116380360008\\
-0.16395437717	0.0625847095990009\\
-0.16654227674	0.0649994278690009\\
-0.17223764956	0.0679243171950008\\
-0.17595358193	0.0704063216590008\\
-0.18142463267	0.0730622822800008\\
-0.18322740495	0.0741813669300009\\
-0.18863373995	0.0770794565200009\\
-0.19140551984	0.0783819893700008\\
-0.19131033123	0.0787756184500008\\
-0.20149959624	0.0839540923400009\\
-0.20466074347	0.0846774394100008\\
-0.21390688419	0.0891939664600009\\
-0.21351379156	0.0892694408400009\\
-0.22360154986	0.0935579503300008\\
-0.22637568414	0.0949045384700009\\
-0.23404747248	0.0979853311900008\\
-0.23600098491	0.0988812784100008\\
-0.245404616	0.103469062820001\\
-0.24603842199	0.103684175980001\\
-0.25442418456	0.108247820510001\\
-0.25671163201	0.108980704320001\\
-0.26113381982	0.112084750310001\\
-0.26547345519	0.113838244450001\\
-0.27172294259	0.117440451160001\\
-0.27458384633	0.118883703130001\\
-0.28092423081	0.123204950470001\\
-0.28275841475	0.124117974410001\\
-0.28643214703	0.126770977150001\\
-0.28852254152	0.128503773580001\\
-0.29153048992	0.130215455070001\\
-0.29818457365	0.134973425640001\\
-0.29790693521	0.135116670500001\\
-0.30554407835	0.139841858520001\\
-0.31164574623	0.143322963490001\\
-0.31133210659	0.144323919190001\\
-0.31959229708	0.148201693070001\\
-0.32467782497	0.151441175710001\\
-0.32458522916	0.152626876010001\\
-0.33156618476	0.156338487040001\\
-0.33109384775	0.157452512760001\\
-0.33621034026	0.160688955560001\\
-0.33528640866	0.161835585010001\\
-0.34021726251	0.165314231290001\\
-0.34275186062	0.168854940910001\\
-0.34306249022	0.170459840670001\\
-0.34520900249	0.173514891640001\\
-0.3461407721	0.174811829100001\\
-0.34674373269	0.177933711780001\\
-0.34680122137	0.179330263510001\\
-0.34852597117	0.182292450440001\\
-0.34969693422	0.186062101500001\\
-0.34981587529	0.186434392110001\\
-0.3511223793	0.191471491230001\\
-0.35151159763	0.191989142670001\\
-0.35181233287	0.192434627790001\\
-0.35313943028	0.197417769800001\\
-0.35343623161	0.198155809420001\\
-0.35408079624	0.202671174180001\\
-0.35398578644	0.203983489650001\\
-0.35360234976	0.207899216790001\\
-0.35353291035	0.209706131590001\\
-0.35216420889	0.210838232410001\\
-0.35158064961	0.213164139760001\\
-0.35056677461	0.216073516980001\\
-0.34922802448	0.216296989690001\\
-0.34734448791	0.219632465620001\\
-0.34588059783	0.222776208300001\\
-0.34401258826	0.224019352570001\\
-0.34263804555	0.227474514620001\\
-0.34138789773	0.228224102630001\\
-0.33915901184	0.232618872300001\\
-0.33820435405	0.232926819700001\\
-0.33539220691	0.237422261610001\\
-0.33525264263	0.238084260600001\\
-0.330940485	0.242851559300001\\
-0.3294865191	0.244708810220001\\
-0.32459372282	0.249151323210001\\
-0.32459929585	0.249575797690001\\
-0.3195104301	0.254540149350001\\
-0.31916740537	0.255480531830001\\
-0.31399852037	0.259910945070001\\
-0.31417429447	0.260229204070001\\
-0.30926260352	0.265464965480001\\
-0.30850991607	0.265894536150001\\
-0.30794507265	0.267166558880001\\
-0.30390909314	0.270864341630001\\
-0.30368810892	0.271424208060001\\
-0.29879465699	0.276387606040001\\
-0.29796984792	0.277741674560001\\
-0.29358255863	0.281376783030001\\
-0.2925799787	0.282852743040001\\
-0.28882873058	0.285584423910001\\
-0.2874481082	0.287502531190001\\
-0.28664696217	0.288770232570001\\
-0.28176811337	0.292549792900001\\
-0.2808894217	0.293846879380001\\
-0.27586758137	0.297615830080001\\
-0.27487105131	0.299019102230001\\
-0.27046734095	0.302360210790001\\
-0.26955369115	0.303694252150001\\
-0.26586171985	0.306543622390001\\
-0.2609808147	0.311258558410001\\
-0.25992360711	0.311832312720001\\
-0.25514173508	0.316494617830001\\
-0.25255611539	0.318908009900001\\
-0.24905313551	0.322668794770001\\
-0.24698622525	0.324541662110001\\
-0.24490016699	0.326927665840001\\
-0.24310480058	0.328612897770001\\
-0.24231654406	0.329150352850001\\
-0.23830544949	0.333467725890001\\
-0.23798081279	0.333563361540001\\
-0.2327709049	0.338548336400001\\
-0.2319868654	0.339185778270001\\
-0.22654162347	0.344213519470001\\
-0.22649584711	0.344272140640001\\
-0.22123195231	0.349290672910001\\
-0.22086951137	0.349503640310001\\
-0.21565589309	0.354429159540001\\
-0.21551297605	0.354707483430001\\
-0.21011403203	0.359534088750001\\
-0.21030882001	0.359649751560001\\
-0.20510156453	0.364383820670001\\
-0.20455737412	0.364596698660001\\
-0.19986090064	0.369079683200001\\
-0.19893178344	0.369629178420001\\
-0.19458973408	0.373845163960001\\
-0.19311726093	0.374844853060001\\
-0.18972435594	0.378319803850001\\
-0.18847924471	0.379171196590001\\
-0.18382163346	0.383662853610001\\
-0.18253064156	0.384760681760001\\
-0.17932996154	0.388145480530001\\
-0.17808257043	0.389087204110001\\
-0.17459744215	0.393006805550001\\
-0.17391838133	0.393331382650001\\
-0.1702350527	0.397441569940001\\
-0.16691234708	0.400990192070001\\
-0.16541147232	0.402224783080001\\
-0.16194611788	0.405793223750001\\
-0.16089753807	0.406469259630001\\
-0.1570943594	0.410621557610001\\
-0.15637390316	0.411070201770001\\
-0.15235860646	0.415379408970001\\
-0.15110129118	0.416435096640001\\
-0.14645880461	0.421384666340001\\
-0.14604112506	0.421632025610001\\
-0.14113464952	0.426534418240001\\
-0.14120924473	0.426749561200001\\
-0.13612890244	0.431688938510001\\
-0.13649702072	0.431765947710001\\
-0.1312853545	0.436300579680001\\
-0.13140825927	0.436760191100001\\
-0.12618649006	0.440845880880001\\
-0.12664848566	0.441255007160001\\
-0.12163913995	0.445773456470001\\
-0.12232892215	0.446030769720001\\
-0.1174543798	0.450563375130001\\
-0.11491194367	0.452712033170001\\
-0.11348351091	0.455328081030001\\
-0.11108836532	0.457262907400001\\
-0.1075913161	0.461649332420001\\
-0.10678111762	0.461804513110001\\
-0.10306583345	0.466316733730001\\
-0.098777741194	0.470752004760001\\
-0.099130004644	0.470835689680001\\
-0.094552889466	0.475208942070001\\
-0.094738699496	0.475305143970001\\
-0.090391874313	0.479787592070001\\
-0.090619646013	0.479851130620001\\
-0.086367279291	0.483930472510001\\
-0.086263112724	0.484373096600001\\
-0.082079559565	0.488603178630001\\
-0.079215541482	0.491731886040001\\
-0.077429763973	0.493482236040001\\
-0.073908343911	0.497172896040001\\
-0.072724707425	0.498223249090001\\
-0.069644115865	0.501300756110001\\
-0.068745851517	0.502198104040001\\
-0.064531490207	0.506269101280001\\
-0.063737295568	0.507228020800001\\
-0.059840898961	0.511137549060001\\
-0.056329876184	0.514762405530001\\
-0.055327761918	0.515968088280001\\
-0.051860168576	0.519736293930001\\
-0.051201831549	0.520442966590001\\
-0.047866735607	0.524105016370001\\
-0.044592689723	0.527889434470001\\
-0.043371293694	0.528721455710001\\
-0.039827886969	0.532823983800001\\
-0.038118962198	0.533988837380001\\
-0.034596305341	0.538058582920001\\
-0.032873492688	0.539144043100001\\
-0.029247652739	0.543210212360001\\
-0.027394244447	0.544308845180001\\
-0.02382308431	0.548300687450001\\
-0.021600101143	0.549942437780001\\
-0.018179275095	0.553864721430001\\
-0.015265001915	0.556488100660001\\
-0.014683023095	0.557933990140001\\
-0.011529684998	0.560789708270001\\
-0.0099945161492	0.561797861230001\\
-0.0075631849468	0.565166060100001\\
-0.0062946020626	0.565964523930001\\
-0.0021270213183	0.570264522210001\\
-0.0016030893894	0.570416633260001\\
0.0025058435276	0.574584428440001\\
0.0058525954373	0.577990953100001\\
0.0076430444606	0.579350237030001\\
0.010587239638	0.582449976580001\\
0.012751969509	0.584341887610001\\
0.015236158855	0.587033692970001\\
0.018641673028	0.590519014970001\\
0.02007178776	0.592108253610001\\
0.023657277226	0.595743838920001\\
0.027330104262	0.599280480520001\\
0.028127528727	0.600438896790001\\
0.032014165074	0.604121390950001\\
0.033533930779	0.605787758010001\\
0.035862021148	0.607778195510001\\
0.037227135152	0.609272960800001\\
0.041544064879	0.613285664690001\\
0.042010679841	0.614017132890001\\
0.046305391937	0.618049029480001\\
0.050898063928	0.622295383590001\\
0.05102552101	0.622829143180001\\
0.055537737906	0.626986865180001\\
0.060096841305	0.631686810630001\\
0.060798902065	0.631843213210001\\
0.065327785909	0.636463765280001\\
0.070811152458	0.641204063070001\\
0.070199429989	0.641335252900001\\
0.0758651793	0.646109704150001\\
0.075287774205	0.646163229120001\\
0.081011869013	0.650870267520001\\
0.081672385335	0.651033167020001\\
0.086302503943	0.655463759080001\\
0.086800962687	0.655541066300001\\
0.091977789998	0.659956578390001\\
0.092575840652	0.660213474410001\\
0.097124040127	0.664184455050001\\
0.097964189947	0.664697710650001\\
0.10324845463	0.668967489380001\\
0.10377534479	0.669346336500001\\
0.10914482176	0.673742953910001\\
0.10928880423	0.673826042790001\\
0.11453618854	0.678195301670001\\
0.11484069377	0.678520921840001\\
0.11969235539	0.682617191450001\\
0.12241984904	0.685178224220001\\
0.12522950768	0.687449876440001\\
0.12779428065	0.689921681060001\\
0.13092407584	0.692573670520001\\
0.13293085992	0.694711569920001\\
0.13609591126	0.697266463410001\\
0.13827496767	0.699532155170001\\
0.14180919528	0.702429536950001\\
0.1432031095	0.704119507450001\\
0.14681504667	0.706943635120001\\
0.1507204026	0.709963623660001\\
0.15205417573	0.711454395430001\\
0.15590460598	0.714496139660001\\
0.15741698444	0.716062430520001\\
0.16120435297	0.719166521210001\\
0.16451738775	0.722000960480001\\
0.16629230976	0.723709289210001\\
0.16974598169	0.726746503490001\\
0.17373281717	0.730124715940001\\
0.17516635358	0.731619242800001\\
0.17968428135	0.735611979140001\\
0.18384937942	0.739077810420001\\
0.18526807427	0.740561072010001\\
0.18935905397	0.743853871000001\\
0.19074904919	0.745280269760001\\
0.19468609989	0.748410348070001\\
0.19962953031	0.752695147170001\\
0.20335070789	0.755922798290001\\
0.20483365655	0.757362131250001\\
0.20840935409	0.760532681120001\\
0.21230441332	0.763957683220001\\
0.21380123496	0.765392009390001\\
0.21750114858	0.768649999280001\\
0.21897014976	0.769912008420001\\
0.22284775972	0.773191277160001\\
0.22514243424	0.775068942680001\\
0.22672238946	0.776530508170001\\
0.2292727381	0.778586212770001\\
0.23348735273	0.782393817080001\\
0.23645591736	0.784791235100001\\
0.23850275576	0.786816064490001\\
0.24149109423	0.789266649860001\\
0.24595916271	0.793037597310001\\
0.24693956971	0.794047717230001\\
0.2515141964	0.798016552100001\\
0.25283461809	0.799223605770001\\
0.25680816174	0.802786354200001\\
0.25844714046	0.804159704820001\\
0.26270383596	0.808043841500001\\
0.26496869326	0.809980932850001\\
0.26816368103	0.812999192850001\\
0.26975542307	0.814556423800001\\
0.27318963408	0.817788962500001\\
0.27574527264	0.819974903240001\\
0.27970525622	0.824281160010001\\
0.28281727433	0.826914910450001\\
0.28472477198	0.828874532360001\\
0.28827190399	0.831610743180001\\
0.28970095515	0.833357993740001\\
0.29499644041	0.837417725700001\\
0.29897016287	0.841049079070001\\
0.30030378699	0.841524128090001\\
0.30451261997	0.845256809370001\\
0.30858877301	0.848243300090001\\
0.31054314971	0.850435499320001\\
0.31315693259	0.852591876160001\\
0.31574755907	0.855040792600001\\
0.31920555234	0.858118240010001\\
0.32115280628	0.860281530990001\\
0.32306319475	0.862225298060001\\
0.32523778081	0.864396397250001\\
0.32709610462	0.866242770330001\\
0.33110240102	0.870615247860001\\
0.33426934481	0.874368313920001\\
0.33539262414	0.875166241300001\\
0.33918893337	0.879512910020001\\
0.34285235405	0.882883671890001\\
0.34278452396	0.883328620570001\\
0.34691041708	0.887112740650001\\
0.34679371119	0.887970332280001\\
0.35103905201	0.891817394870001\\
0.35384535789	0.895508293290001\\
0.35687893629	0.897816363950001\\
0.35684791207	0.899505798000001\\
0.35981449485	0.901906077040001\\
0.3627525568	0.905282501350001\\
0.36863407493	0.909729007850001\\
0.36789029837	0.909736816060001\\
0.3743430078	0.914231006280001\\
0.37734797597	0.916583840030001\\
0.38224035501	0.918510321750001\\
0.38432246447	0.920811061040001\\
0.38941499591	0.922698918950001\\
0.39342838526	0.925384346620001\\
0.40400180221	0.929118100780001\\
0.40782609582	0.931347016470001\\
0.41969150305	0.934923295150001\\
0.4272865057	0.937776092660001\\
0.43916428089	0.940199021470001\\
0.4382879436	0.940957669390001\\
0.4516415894	0.943306569230001\\
0.45926067233	0.945750300060001\\
0.47106525302	0.948465112820001\\
0.48372769356	0.950331870690001\\
0.50154083967	0.953287605420001\\
0.50468617678	0.954671565670001\\
0.52003633976	0.956765119210001\\
0.54809886217	0.960355762620001\\
0.57123875618	0.963005129470001\\
0.56387996674	0.963183585780001\\
0.60079348087	0.966433648240001\\
0.6278526783	0.969442967550001\\
0.65451753139	0.972216312070001\\
0.66434836388	0.972332064290001\\
0.69471681118	0.975386325500001\\
0.73063147068	0.978254858600001\\
0.76686793566	0.981100265200001\\
0.81399911642	0.984860960600001\\
0.83951318264	0.986758653300001\\
0.88958084583	0.990781966800001\\
0.90569871664	0.991626564600001\\
0.96600532532	0.996229950600001\\
0.97528582811	0.996978823300001\\
};
\addlegendentry{\tiny $200\times 200$};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	1\\
0.65928	0.9766\\
0.57492	0.9688\\
0.51117	0.9609\\
0.46604	0.9531\\
0.3304	0.8516\\
0.18719	0.7344\\
0.05702	0.6172\\
-0.0608	0.5\\
-0.10648	0.4531\\
-0.27805	0.2813\\
-0.38289	0.1719\\
-0.2973	0.1016\\
-0.2222	0.0703\\
-0.20196	0.0625\\
-0.18109	0.0547\\
0	0\\
};
\addlegendentry{\tiny Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000_2.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.5,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $V_y / U_{lid}$},
ylabel={\footnotesize $X / Laaa$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%0.07052499801	0.0384615384615385\\
%0.1830000057825	0.0576923076923077\\
%0.252000000325	0.0769230769230769\\
%0.295499991625	0.0961538461538462\\
%0.327249988925	0.115384615384615\\
%0.3527500108	0.134615384615385\\
%0.37174999715	0.153846153846154\\
%0.382249988625	0.173076923076923\\
%0.38400001825	0.192307692307692\\
%0.3770000115	0.211538461538462\\
%0.362999998025	0.230769230769231\\
%0.343249998975	0.25\\
%0.3200000152	0.269230769230769\\
%0.2950000018	0.288461538461538\\
%0.26949999855	0.307692307692308\\
%0.24437500164	0.326923076923077\\
%0.219749994575	0.346153846153846\\
%0.1957000046975	0.365384615384615\\
%0.172074995935	0.384615384615385\\
%0.14867500402	0.403846153846154\\
%0.1253500022	0.423076923076923\\
%0.1020250003775	0.442307692307692\\
%0.0786499958475	0.461538461538462\\
%0.055200001225	0.480769230769231\\
%0.03167500021	0.5\\
%0.008079999825	0.519230769230769\\
%-0.0156024994795	0.538461538461538\\
%-0.0393750006325	0.557692307692308\\
%-0.0632249983025	0.576923076923077\\
%-0.087150000035	0.596153846153846\\
%-0.1111999992275	0.615384615384615\\
%-0.13530000113	0.634615384615385\\
%-0.15945000574	0.653846153846154\\
%-0.1836000010375	0.673076923076923\\
%-0.2076249942175	0.692307692307692\\
%-0.2315000072125	0.711538461538462\\
%-0.255249999475	0.730769230769231\\
%-0.278999991725	0.75\\
%-0.3037500009	0.769230769230769\\
%-0.33100001515	0.788461538461538\\
%-0.363250002275	0.807692307692308\\
%-0.403250008825	0.826923076923077\\
%-0.449500009425	0.846153846153846\\
%-0.4919999838	0.865384615384615\\
%-0.511749982825	0.884615384615385\\
%-0.48650000245	0.903846153846154\\
%-0.4069999978	0.923076923076923\\
%-0.28500000015	0.942307692307692\\
%-0.151425004005	0.961538461538462\\
%-0.042599998415	0.980769230769231\\
%0	1\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM*};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%0.0361600006	0.0196078431372549\\
%0.10230000131	0.0294117647058824\\
%0.15650000423	0.0392156862745098\\
%0.19980000332	0.0490196078431373\\
%0.23399999365	0.0588235294117647\\
%0.26100000367	0.0686274509803922\\
%0.28279999271	0.0784313725490196\\
%0.3009999916	0.0882352941176471\\
%0.31670000404	0.0980392156862745\\
%0.33059999347	0.107843137254902\\
%0.34269999713	0.117647058823529\\
%0.35300001502	0.127450980392157\\
%0.36150000989	0.137254901960784\\
%0.36789998412	0.147058823529412\\
%0.37220001221	0.156862745098039\\
%0.3742999956	0.166666666666667\\
%0.37420000881	0.176470588235294\\
%0.37190001458	0.186274509803922\\
%0.36770001054	0.196078431372549\\
%0.36159999669	0.205882352941176\\
%0.3539999947	0.215686274509804\\
%0.34499999136	0.225490196078431\\
%0.3348999843	0.235294117647059\\
%0.32389998436	0.245098039215686\\
%0.31239999458	0.254901960784314\\
%0.30039999634	0.264705882352941\\
%0.28810000047	0.274509803921569\\
%0.2758000046	0.284313725490196\\
%0.26350000873	0.294117647058824\\
%0.25119999424	0.303921568627451\\
%0.23919999599	0.313725490196078\\
%0.22719999775	0.323529411764706\\
%0.21549999714	0.333333333333333\\
%0.20390000194	0.343137254901961\\
%0.19249999896	0.352941176470588\\
%0.18130000681	0.362745098039216\\
%0.17009999603	0.372549019607843\\
%0.15909999609	0.382352941176471\\
%0.14809999615	0.392156862745098\\
%0.13720000163	0.401960784313726\\
%0.12629999779	0.411764705882353\\
%0.11549999937	0.42156862745098\\
%0.10459999554	0.431372549019608\\
%0.093830004334	0.441176470588235\\
%0.083010001108	0.450980392156863\\
%0.072189997882	0.46078431372549\\
%0.061369999312	0.470588235294118\\
%0.050539998338	0.480392156862745\\
%0.03971000202	0.490196078431373\\
%0.028860000893	0.5\\
%0.017999999691	0.509803921568627\\
%0.0071240001125	0.519607843137255\\
%-0.0037699998938	0.529411764705882\\
%-0.014680000022	0.53921568627451\\
%-0.025619999506	0.549019607843137\\
%-0.036589999218	0.558823529411765\\
%-0.047579999082	0.568627450980392\\
%-0.058610001579	0.57843137254902\\
%-0.069670001976	0.588235294117647\\
%-0.080779995769	0.598039215686274\\
%-0.091920001432	0.607843137254902\\
%-0.10309999809	0.617647058823529\\
%-0.11429999955	0.627450980392157\\
%-0.12559999712	0.637254901960784\\
%-0.136900004	0.647058823529412\\
%-0.14829999767	0.656862745098039\\
%-0.15969999135	0.666666666666667\\
%-0.17109999433	0.676470588235294\\
%-0.18260000274	0.686274509803922\\
%-0.19400000572	0.696078431372549\\
%-0.2054999955	0.705882352941177\\
%-0.21689999849	0.715686274509804\\
%-0.22830000147	0.725490196078431\\
%-0.23970000446	0.735294117647059\\
%-0.25119999424	0.745098039215686\\
%-0.26270000264	0.754901960784314\\
%-0.27440000325	0.764705882352941\\
%-0.28629999608	0.774509803921569\\
%-0.29880000278	0.784313725490196\\
%-0.31209999695	0.794117647058823\\
%-0.32650001347	0.803921568627451\\
%-0.34230001271	0.813725490196078\\
%-0.36010000855	0.823529411764706\\
%-0.38019999862	0.833333333333333\\
%-0.40249999613	0.843137254901961\\
%-0.42679999024	0.852941176470588\\
%-0.45200001448	0.862745098039216\\
%-0.47649998218	0.872549019607843\\
%-0.49740001559	0.882352941176471\\
%-0.51139999181	0.892156862745098\\
%-0.51470000297	0.901960784313726\\
%-0.50360001624	0.911764705882353\\
%-0.47589998692	0.92156862745098\\
%-0.43120000511	0.931372549019608\\
%-0.37140000612	0.941176470588235\\
%-0.30069999397	0.950980392156863\\
%-0.22460000589	0.96078431372549\\
%-0.14969999902	0.970588235294118\\
%-0.081679997966	0.980392156862745\\
%-0.024999999441	0.990196078431373\\
%0	1\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%0.018729999429	0.0099009900990099\\
%0.054609999061	0.0148514851485149\\
%0.087500000373	0.0198019801980198\\
%0.11749999598	0.0247524752475248\\
%0.14449999668	0.0297029702970297\\
%0.16890000552	0.0346534653465347\\
%0.19069999456	0.0396039603960396\\
%0.21010000259	0.0445544554455446\\
%0.22730000317	0.0495049504950495\\
%0.24269999936	0.0544554455445545\\
%0.25629999116	0.0594059405940594\\
%0.26860000566	0.0643564356435644\\
%0.2796000056	0.0693069306930693\\
%0.28969999403	0.0742574257425743\\
%0.2989000082	0.0792079207920792\\
%0.30740000308	0.0841584158415842\\
%0.31530000269	0.0891089108910891\\
%0.32269999385	0.0940594059405941\\
%0.32960001379	0.099009900990099\\
%0.33610001206	0.103960396039604\\
%0.34210000187	0.108910891089109\\
%0.34770000726	0.113861386138614\\
%0.35280000418	0.118811881188119\\
%0.35739999264	0.123762376237624\\
%0.36159999669	0.128712871287129\\
%0.36520000547	0.133663366336634\\
%0.36830000579	0.138613861386139\\
%0.37089999765	0.143564356435644\\
%0.3730000183	0.148514851485149\\
%0.37439998239	0.153465346534653\\
%0.37539999932	0.158415841584158\\
%0.37569999695	0.163366336633663\\
%0.37560001016	0.168316831683168\\
%0.37480000407	0.173267326732673\\
%0.37360001355	0.178217821782178\\
%0.37190001458	0.183168316831683\\
%0.3695999831	0.188118811881188\\
%0.36699999124	0.193069306930693\\
%0.36389999092	0.198019801980198\\
%0.36029998213	0.202970297029703\\
%0.35640001297	0.207920792079208\\
%0.35220000893	0.212871287128713\\
%0.34759998322	0.217821782178218\\
%0.34279998392	0.222772277227723\\
%0.33769998699	0.227722772277228\\
%0.33240001649	0.232673267326733\\
%0.32689999789	0.237623762376238\\
%0.32120000571	0.242574257425743\\
%0.31539998949	0.247524752475248\\
%0.3095000051	0.252475247524752\\
%0.30349999666	0.257425742574257\\
%0.29740000144	0.262376237623762\\
%0.29130000621	0.267326732673267\\
%0.28519999236	0.272277227722772\\
%0.27899999171	0.277227722772277\\
%0.27289999649	0.282178217821782\\
%0.26669999585	0.287128712871287\\
%0.26060000062	0.292079207920792\\
%0.25450000539	0.297029702970297\\
%0.24849999696	0.301980198019802\\
%0.24250000715	0.306930693069307\\
%0.23649999872	0.311881188118812\\
%0.23050000891	0.316831683168317\\
%0.22469999269	0.321782178217822\\
%0.2188000083	0.326732673267327\\
%0.21299999207	0.331683168316832\\
%0.20719999447	0.336633663366337\\
%0.20150000229	0.341584158415842\\
%0.19579999149	0.346534653465347\\
%0.19020000473	0.351485148514851\\
%0.18459999934	0.356435643564356\\
%0.17899999395	0.361386138613861\\
%0.17349999398	0.366336633663366\\
%0.16790000722	0.371287128712871\\
%0.16240000725	0.376237623762376\\
%0.15690000728	0.381188118811881\\
%0.15150000341	0.386138613861386\\
%0.14600000344	0.391089108910891\\
%0.14059999958	0.396039603960396\\
%0.13509999961	0.400990099009901\\
%0.12969999574	0.405940594059406\\
%0.12430000119	0.410891089108911\\
%0.11889999732	0.415841584158416\\
%0.11350000277	0.420792079207921\\
%0.10809999891	0.425742574257426\\
%0.10270000435	0.430693069306931\\
%0.097300000489	0.435643564356436\\
%0.091909999028	0.440594059405941\\
%0.086529999971	0.445544554455446\\
%0.08113999851	0.450495049504951\\
%0.075750001706	0.455445544554455\\
%0.070369997993	0.46039603960396\\
%0.064980001189	0.465346534653465\\
%0.059589999728	0.47029702970297\\
%0.054210000671	0.475247524752475\\
%0.048819999211	0.48019801980198\\
%0.043420000002	0.485148514851485\\
%0.038030000869	0.49009900990099\\
%0.032639999408	0.495049504950495\\
%0.0272400002	0.5\\
%0.021840000991	0.504950495049505\\
%0.016430000542	0.50990099009901\\
%0.011020000093	0.514851485148515\\
%0.0056110002333	0.51980198019802\\
%0.0001943999996	0.524752475247525\\
%-0.0052270002197	0.52970297029703\\
%-0.010649999604	0.534653465346535\\
%-0.016090000281	0.53960396039604\\
%-0.021520000882	0.544554455445545\\
%-0.026970000472	0.54950495049505\\
%-0.032420000061	0.554455445544555\\
%-0.037879999727	0.559405940594059\\
%-0.043350001797	0.564356435643564\\
%-0.048819999211	0.569306930693069\\
%-0.054310001433	0.574257425742574\\
%-0.059799998999	0.579207920792079\\
%-0.065299998969	0.584158415841584\\
%-0.070819999091	0.589108910891089\\
%-0.076339999214	0.594059405940594\\
%-0.081879999489	0.599009900990099\\
%-0.087419999763	0.603960396039604\\
%-0.092979995534	0.608910891089109\\
%-0.098550003022	0.613861386138614\\
%-0.10409999639	0.618811881188119\\
%-0.10970000178	0.623762376237624\\
%-0.11529999785	0.628712871287129\\
%-0.12099999934	0.633663366336634\\
%-0.12659999542	0.638613861386139\\
%-0.13220000081	0.643564356435644\\
%-0.1379000023	0.648514851485149\\
%-0.14360000379	0.653465346534653\\
%-0.14919999987	0.658415841584158\\
%-0.15490000136	0.663366336633663\\
%-0.16060000286	0.668316831683168\\
%-0.16629999503	0.673267326732673\\
%-0.17200000584	0.678217821782178\\
%-0.17780000344	0.683168316831683\\
%-0.18349999562	0.688118811881188\\
%-0.18920000643	0.693069306930693\\
%-0.19489999861	0.698019801980198\\
%-0.2006999962	0.702970297029703\\
%-0.20640000701	0.707920792079208\\
%-0.21209999919	0.712871287128713\\
%-0.21789999679	0.717821782178218\\
%-0.22360000759	0.722772277227723\\
%-0.22929999977	0.727722772277228\\
%-0.23499999195	0.732673267326733\\
%-0.24080000818	0.737623762376238\\
%-0.24650000036	0.742574257425743\\
%-0.25219999254	0.747524752475248\\
%-0.25800000876	0.752475247524752\\
%-0.26370000094	0.757425742574257\\
%-0.26949999854	0.762376237623762\\
%-0.27540000156	0.767326732673267\\
%-0.28130000457	0.772277227722772\\
%-0.28729999438	0.777227722772277\\
%-0.29340000823	0.782178217821782\\
%-0.29969999567	0.787128712871287\\
%-0.30619999394	0.792079207920792\\
%-0.31279999763	0.797029702970297\\
%-0.31980000436	0.801980198019802\\
%-0.32699998468	0.806930693069307\\
%-0.33470001072	0.811881188118812\\
%-0.34269999713	0.816831683168317\\
%-0.351199992	0.821782178217822\\
%-0.36029998213	0.826732673267327\\
%-0.36990001798	0.831683168316832\\
%-0.38010001183	0.836633663366337\\
%-0.39099998772	0.841584158415842\\
%-0.40240000933	0.846534653465347\\
%-0.41439998895	0.851485148514851\\
%-0.42690001428	0.856435643564356\\
%-0.43969999999	0.861386138613861\\
%-0.45269999653	0.866336633663366\\
%-0.46549998224	0.871287128712871\\
%-0.47809999436	0.876237623762376\\
%-0.4898000136	0.881188118811881\\
%-0.50039999187	0.886138613861386\\
%-0.50930000842	0.891089108910891\\
%-0.51600001752	0.896039603960396\\
%-0.52000001073	0.900990099009901\\
%-0.52080001682	0.905940594059406\\
%-0.51789999008	0.910891089108911\\
%-0.51089998335	0.915841584158416\\
%-0.49949999899	0.920792079207921\\
%-0.48349998891	0.925742574257426\\
%-0.46289999038	0.930693069306931\\
%-0.43790001422	0.935643564356436\\
%-0.40879998356	0.940594059405941\\
%-0.37599999458	0.945544554455445\\
%-0.34010000527	0.95049504950495\\
%-0.30209999532	0.955445544554455\\
%-0.2624999918	0.96039603960396\\
%-0.22239999846	0.965346534653465\\
%-0.18249999732	0.97029702970297\\
%-0.1436999999	0.975247524752475\\
%-0.10680000298	0.98019801980198\\
%-0.072389999405	0.985148514851485\\
%-0.041009997949	0.99009900990099\\
%-0.01304000034	0.995049504950495\\
%0	1\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.15949825943	0.0301590034200011\\
0.21008950472	0.0690548786400012\\
0.26073181629	0.141674093290001\\
0.26249104738	0.159110776470001\\
0.26799294353	0.179321966460001\\
0.27067250013	0.216813079400001\\
0.26604369283	0.239751569320001\\
0.23253981769	0.291153929520001\\
0.16325868666	0.365945062920001\\
0.076100021601	0.459536872200001\\
0.057051982731	0.479243181040001\\
0.040015023202	0.498904846000001\\
0.022378360853	0.518146775050001\\
-0.021731382236	0.567422590540001\\
-0.043556794524	0.589735052870001\\
-0.072729982436	0.613646350190001\\
-0.14369802177	0.692095539860001\\
-0.16802334785	0.710998378090001\\
-0.18678700924	0.730392835430001\\
-0.29757067561	0.810077748580001\\
-0.34538042545	0.841481766990001\\
-0.38379779458	0.899842999300001\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.021110629663	-0.00608244754699905\\
0.060535863042	-0.000109879600999049\\
0.10157798976	0.00840704299200095\\
0.13373175263	0.017144636881001\\
0.17413453758	0.0300572902680009\\
0.19097742438	0.0384470687030009\\
0.23284853995	0.058803351290001\\
0.24267964065	0.0678794548600009\\
0.25822970271	0.0775875986300009\\
0.25723907351	0.079813951330001\\
0.26910701394	0.0889967770100009\\
0.28297540545	0.097407960960001\\
0.29641532898	0.108976656270001\\
0.31231015921	0.124258422920001\\
0.31368520856	0.131907680700001\\
0.3187584877	0.143034854600001\\
0.32069030404	0.155454838350001\\
0.32204660773	0.165407219600001\\
0.32403671741	0.176319161130001\\
0.32396405935	0.185639077500001\\
0.32048776746	0.191344136070001\\
0.32170343399	0.199769565530001\\
0.31635347009	0.214797416400001\\
0.31099998951	0.223646202750001\\
0.30574148893	0.232681551650001\\
0.29609310627	0.243877628520001\\
0.28181242943	0.260443696450001\\
0.27265956998	0.269204655360001\\
0.26543650031	0.278326639600001\\
0.25298413634	0.291525879570001\\
0.24345552921	0.302512297110001\\
0.2342903465	0.311868408390001\\
0.22420029342	0.320729324290001\\
0.22299915552	0.322915145830001\\
0.21341276169	0.331234642930001\\
0.20811858773	0.336327055170001\\
0.19654065371	0.346363076640001\\
0.18320392072	0.358363339380001\\
0.17070244253	0.369688549710001\\
0.16110469401	0.377714344930001\\
0.14821761847	0.388695904680001\\
0.13627904654	0.399766632990001\\
0.12811988592	0.407102683260001\\
0.11607795209	0.418029823970001\\
0.10320605338	0.429842987730001\\
0.094513446093	0.437796899750001\\
0.082238182425	0.448507288170001\\
0.071573905647	0.458422222810001\\
0.061555240303	0.467966297340001\\
0.052179705352	0.477427700230001\\
0.043427743018	0.486445227340001\\
0.034869592637	0.493993738370001\\
0.027156399563	0.502021709160001\\
0.018037324771	0.510434308720001\\
0.008920985274	0.519141355230001\\
0.00018969590019	0.528222540090001\\
-0.01045724377	0.536827364640001\\
-0.029074078426	0.553079941940001\\
-0.046304918826	0.569409051610001\\
-0.062436580658	0.587526896670001\\
-0.073082014918	0.598181048110001\\
-0.082980275154	0.606354811860001\\
-0.09425188601	0.617087283800001\\
-0.10494110733	0.625060954760001\\
-0.11794745922	0.636849919030001\\
-0.12912759185	0.645892241670001\\
-0.14380268753	0.658066490360001\\
-0.15500964224	0.668539384080001\\
-0.16572719812	0.678102770520001\\
-0.1754758209	0.689668157770001\\
-0.18427729607	0.699693062970001\\
-0.19395428896	0.708280959800001\\
-0.1985372752	0.713700094890001\\
-0.20742215216	0.720203736500001\\
-0.22053825855	0.732721486760001\\
-0.23422022164	0.742957034780001\\
-0.25152525306	0.757528403470001\\
-0.26291048527	0.766741016580001\\
-0.2723403275	0.773910859300001\\
-0.2948358655	0.786212542720001\\
-0.32457339764	0.800385931210001\\
-0.35634875298	0.815396407320001\\
-0.36739745736	0.823294499590001\\
-0.4025631845	0.838420251080001\\
-0.43740171194	0.856427112290001\\
-0.45219564438	0.867810824580001\\
-0.45870676637	0.871563831040001\\
-0.46039929986	0.886670985890001\\
-0.46595486999	0.895029285620001\\
-0.45756921172	0.898558178620001\\
-0.45289248228	0.908795335960001\\
-0.43287017941	0.912728169630001\\
-0.40076443553	0.925916114520001\\
-0.36779889464	0.935289421750001\\
-0.30912837386	0.943821826650001\\
-0.25450593233	0.953674772500001\\
-0.16107259691	0.972185114100001\\
-0.10759975016	0.981359461000001\\
-0.058687902987	0.989993432200001\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.015090826899	-0.00305222138799915\\
0.017781220376	-0.00273022033299915\\
0.040878295898	0.000928104147000852\\
0.042555712163	0.00137132801100085\\
0.06155359	0.00484257586200085\\
0.065508462489	0.00525130353800085\\
0.082460530102	0.00841020815000085\\
0.097077198327	0.0111342521750009\\
0.10188215226	0.0118713120370008\\
0.11759573221	0.0153150858720009\\
0.12003140897	0.0161497297130008\\
0.14055679739	0.0204205925010009\\
0.14307104051	0.0208558740460009\\
0.15927100182	0.0251547733690008\\
0.16174812615	0.0254289435590008\\
0.17782396078	0.0301601143920009\\
0.17743888497	0.0304562414430009\\
0.19263020158	0.0357193837310009\\
0.19728957117	0.0378230998660009\\
0.20845852792	0.0415914321680008\\
0.21002909541	0.0429135898490009\\
0.21701362729	0.0456634501360009\\
0.22535897791	0.0485693255810009\\
0.22977375984	0.0504561925670008\\
0.2381529063	0.0544455910470008\\
0.24251307547	0.0562847072630008\\
0.24869941175	0.0593811685590009\\
0.25614604354	0.0640558863430009\\
0.2578548491	0.0646842608590008\\
0.26565027237	0.0700032825020009\\
0.27166119218	0.0732804278300009\\
0.27277323604	0.0749815741900009\\
0.27512905002	0.0774309153100008\\
0.28156620264	0.0801157394800008\\
0.28159582615	0.0817362184100009\\
0.28865483403	0.0862365702500009\\
0.29194325209	0.0874648655200009\\
0.29724359512	0.0910368377700009\\
0.29777720571	0.0915212447200009\\
0.30335479975	0.0955472777000008\\
0.30375665426	0.0956119040400008\\
0.30730500817	0.0992872605500009\\
0.3083358109	0.0996042678500009\\
0.31113395095	0.103244055290001\\
0.3152410388	0.106205377950001\\
0.31978312135	0.109521482360001\\
0.3191652596	0.110560346620001\\
0.32532632351	0.114942524810001\\
0.33116784692	0.118022296800001\\
0.33029735088	0.118393961560001\\
0.33536827564	0.122188914790001\\
0.33404332399	0.122389096990001\\
0.33913993835	0.126607168690001\\
0.33727872372	0.127336669940001\\
0.34093117714	0.131258953590001\\
0.3388543129	0.132563788670001\\
0.34204044938	0.135648358840001\\
0.3405867517	0.139438066850001\\
0.34266591072	0.140087310450001\\
0.34261348844	0.144056413550001\\
0.34378099442	0.144244376790001\\
0.34272605181	0.148362804430001\\
0.34383228421	0.148636345040001\\
0.34294685721	0.152578611150001\\
0.34330928326	0.152981404440001\\
0.3439463377	0.156920898930001\\
0.34427556396	0.160799522180001\\
0.34583815932	0.160809386740001\\
0.34616959095	0.164520729560001\\
0.34597855806	0.167378802080001\\
0.34518492222	0.171377811800001\\
0.34715306759	0.171422798410001\\
0.34652537107	0.175212521330001\\
0.34589859843	0.178625840920001\\
0.3470428884	0.179086003680001\\
0.34610018134	0.182784144060001\\
0.34718436003	0.183865461720001\\
0.34517425299	0.187082547920001\\
0.34653252363	0.188265968340001\\
0.3454272747	0.190412376300001\\
0.34384328127	0.193335760610001\\
0.34449014068	0.195201147570001\\
0.34251046181	0.199812729130001\\
0.34155628085	0.201204020750001\\
0.34041246772	0.204973492990001\\
0.33904108405	0.206195060390001\\
0.3375030756	0.209693331490001\\
0.33460187912	0.213440764920001\\
0.33453640342	0.214936767000001\\
0.33191174269	0.216870147960001\\
0.33158284426	0.218814257760001\\
0.32917115092	0.221743304510001\\
0.32818463445	0.224129233730001\\
0.32583469152	0.226658914460001\\
0.32419854403	0.229449693340001\\
0.32234588265	0.231447313200001\\
0.32013434172	0.234224800240001\\
0.318800807	0.235547308100001\\
0.31625121832	0.238354686870001\\
0.31363666058	0.241266075740001\\
0.31156814098	0.243621979130001\\
0.30892214179	0.246210072410001\\
0.30687502027	0.248068664450001\\
0.30559968948	0.249718461410001\\
0.3034119606	0.251752708330001\\
0.3005848825	0.254983667510001\\
0.29869711399	0.256618473900001\\
0.29488736391	0.260815862790001\\
0.29327714443	0.261828337090001\\
0.28969165683	0.266040329110001\\
0.28816589713	0.266966048850001\\
0.28533250093	0.270706955570001\\
0.2840436101	0.271424565690001\\
0.2801657021	0.275819812190001\\
0.27566701174	0.280020926370001\\
0.27533078194	0.280785653960001\\
0.27110022306	0.284471426380001\\
0.26688468456	0.287925128120001\\
0.26584622264	0.289373282570001\\
0.26160904765	0.292734924930001\\
0.2599799633	0.294619862210001\\
0.25757858157	0.296130243910001\\
0.25595074892	0.297993038070001\\
0.25234010816	0.300845328940001\\
0.25106364489	0.302522216220001\\
0.24780170619	0.305089924710001\\
0.24321231246	0.308760497940001\\
0.24307148159	0.309377793450001\\
0.23840914667	0.313223246710001\\
0.23692475259	0.314897928610001\\
0.23251329362	0.318320099490001\\
0.23080891371	0.320206377880001\\
0.22669821978	0.323290501010001\\
0.22467672825	0.325340990200001\\
0.22059382498	0.328553769960001\\
0.2183932215	0.330589238780001\\
0.21421611309	0.333734873910001\\
0.20940600336	0.337683800830001\\
0.20708169043	0.339324746500001\\
0.20256271958	0.343371365440001\\
0.20086735487	0.344505910050001\\
0.19614246488	0.348803911580001\\
0.19506624341	0.349443499220001\\
0.190450266	0.353909258020001\\
0.18995402753	0.354009483230001\\
0.18511819839	0.358818266760001\\
0.18465802073	0.358944419990001\\
0.1798607856	0.363324348110001\\
0.17571501434	0.366676513330001\\
0.17555902898	0.367288533820001\\
0.17134450376	0.370718006270001\\
0.16627456248	0.374782983440001\\
0.16641788185	0.375002090110001\\
0.160998106	0.379293356310001\\
0.16065895557	0.379892323390001\\
0.15512955189	0.384373668800001\\
0.14956411719	0.388814453260001\\
0.14854668081	0.390014890800001\\
0.14302179217	0.394516173970001\\
0.14204029739	0.395521316900001\\
0.13674624264	0.399906877650001\\
0.13593283296	0.400741551290001\\
0.13143698871	0.404370699300001\\
0.13047465682	0.405345414060001\\
0.12525382638	0.409801934140001\\
0.12388169765	0.411208603750001\\
0.1188756302	0.415466223130001\\
0.11822725832	0.416385237350001\\
0.11344943941	0.420074735060001\\
0.11283632368	0.421071473730001\\
0.10727287829	0.425751660240001\\
0.10782556236	0.425942126880001\\
0.10237441957	0.430527243990001\\
0.09751214087	0.434505734820001\\
0.098318174481	0.434607271330001\\
0.093473605812	0.438484672680001\\
0.08830909431	0.442528281580001\\
0.088980779052	0.442886565100001\\
0.083467140794	0.447206143510001\\
0.079880826175	0.450695995460001\\
0.078705243766	0.450779531370001\\
0.075396120548	0.454200987000001\\
0.072565093637	0.457394246230001\\
0.070951804519	0.457521233930001\\
0.068319514394	0.460655007730001\\
0.064184516668	0.463726703300001\\
0.062877833843	0.465884540450001\\
0.058923657984	0.468769107240001\\
0.059288285673	0.469707343950001\\
0.055407237262	0.472545210490001\\
0.05243107304	0.474676434170001\\
0.049855370075	0.477755192890001\\
0.047036290169	0.479821745530001\\
0.044594120234	0.482753399980001\\
0.041965089738	0.484755877630001\\
0.038178253919	0.488870922700001\\
0.036351077259	0.490200106280001\\
0.033244241029	0.493925038950001\\
0.031280193478	0.495515112060001\\
0.027783982456	0.499363783970001\\
0.025794748217	0.500974182260001\\
0.022325025871	0.504650656360001\\
0.020315568894	0.506051484720001\\
0.018449584022	0.508270863670001\\
0.016330000013	0.509798769130001\\
0.012724743225	0.512598101270001\\
0.012347994372	0.513403181210001\\
0.0083835599944	0.516460661070001\\
0.0039940411225	0.520300749910001\\
0.0017924437998	0.521670047420001\\
-0.002539811423	0.525552634370001\\
-0.0051674721763	0.527249757420001\\
-0.0064314748161	0.529445056100001\\
-0.0089050773531	0.530991796630001\\
-0.01218003314	0.534786705150001\\
-0.014545000158	0.536291305200001\\
-0.017416166142	0.540125314370001\\
-0.019864059985	0.541562084330001\\
-0.022719332948	0.545411769520001\\
-0.025056321174	0.546795193330001\\
-0.028093732893	0.550580207480001\\
-0.030618568882	0.552122000830001\\
-0.033378254622	0.555589620250001\\
-0.036158837378	0.557434085980001\\
-0.038815382868	0.560739759580001\\
-0.041831023991	0.562991384640001\\
-0.044699840248	0.566259745730001\\
-0.047530304641	0.568631831780001\\
-0.050498872995	0.571920518050001\\
-0.053117893636	0.574235562460001\\
-0.055794592947	0.577427629600001\\
-0.058490306139	0.579795006890001\\
-0.061196267605	0.583208684100001\\
-0.063918560743	0.585508350510001\\
-0.066152356565	0.588491503370001\\
-0.068976603448	0.590815250050001\\
-0.071437634528	0.594165090690001\\
-0.074247136712	0.596324447770001\\
-0.076579198241	0.599540177960001\\
-0.079492397606	0.601661268840001\\
-0.082144312561	0.605121199260001\\
-0.085201710463	0.607309106960001\\
-0.087430819869	0.610518578660001\\
-0.090573094785	0.612698260920001\\
-0.092922739685	0.616097871440001\\
-0.095883913338	0.618121091500001\\
-0.097887061536	0.621255759370001\\
-0.10078915209	0.623218003880001\\
-0.10355667025	0.626838866840001\\
-0.10613819212	0.628272358550001\\
-0.10934787989	0.631838444840001\\
-0.11210612953	0.633326295990001\\
-0.11591307074	0.637017969260001\\
-0.11854729801	0.638448182720001\\
-0.12212795019	0.641926888600001\\
-0.12479800731	0.643263284340001\\
-0.12831965089	0.646824542660001\\
-0.13060161471	0.647915665280001\\
-0.1341368556	0.651666585580001\\
-0.13645209372	0.652778569830001\\
-0.13993036747	0.656643931050001\\
-0.14309583604	0.660481933730001\\
-0.14568738639	0.661679808270001\\
-0.14909081161	0.665547136440001\\
-0.15180829167	0.666788224350001\\
-0.15500478446	0.670432869570001\\
-0.15748246014	0.671491030830001\\
-0.16065935791	0.674929324760001\\
-0.1651224345	0.679197017330001\\
-0.16430047154	0.679254535810001\\
-0.16982413828	0.683693651330001\\
-0.1694034338	0.683958832400001\\
-0.17401312292	0.688461367260001\\
-0.17571379244	0.689416472090001\\
-0.17886717618	0.693166319500001\\
-0.18113073707	0.694279972690001\\
-0.18515591323	0.698315743580001\\
-0.1888025403	0.700263563770001\\
-0.19057194889	0.702827338350001\\
-0.19395695627	0.704379264490001\\
-0.19853946567	0.708466295380001\\
-0.20150668919	0.709563497680001\\
-0.20433585346	0.713421706330001\\
-0.20640979707	0.713852111470001\\
-0.21031929553	0.717866901530001\\
-0.21310712397	0.721623305450001\\
-0.21467527747	0.722008530270001\\
-0.2184496671	0.726102296490001\\
-0.21855007112	0.726573828830001\\
-0.22411897779	0.730849746840001\\
-0.22845292091	0.735038999690001\\
-0.22924415767	0.735231045860001\\
-0.23551350832	0.739805821550001\\
-0.24078021944	0.743699137340001\\
-0.24059416354	0.744152609480001\\
-0.24625769258	0.748170260560001\\
-0.24562560022	0.748344246520001\\
-0.25198754668	0.752920035500001\\
-0.25117120147	0.753086272850001\\
-0.25670018792	0.757291678560001\\
-0.25550729036	0.757613901270001\\
-0.26053184271	0.761617664470001\\
-0.26331862807	0.764740530620001\\
-0.26922369003	0.768350903170001\\
-0.26724034548	0.768826369420001\\
-0.27396589518	0.772404674660001\\
-0.27932405472	0.775237564220001\\
-0.27996781468	0.776746873040001\\
-0.28472706676	0.779240135330001\\
-0.28911015391	0.782687548770001\\
-0.29334402084	0.783712569850001\\
-0.29864704609	0.787276271950001\\
-0.30494379997	0.791326645980001\\
-0.30822250247	0.793533448350001\\
-0.31545737386	0.797266606460001\\
-0.32042577863	0.801153723370001\\
-0.3239659071	0.802003864420001\\
-0.32696607709	0.805186156410001\\
-0.33030134439	0.805961255210001\\
-0.33477300406	0.809579853190001\\
-0.33458060026	0.810274783740001\\
-0.34349799156	0.813317422050001\\
-0.3448522687	0.815217677730001\\
-0.35262736678	0.818291966090001\\
-0.35018286109	0.818737093580001\\
-0.3589656353	0.822351698060001\\
-0.36170098186	0.824298624170001\\
-0.37000614405	0.826513353960001\\
-0.37285965681	0.828752640860001\\
-0.38036802411	0.831239406240001\\
-0.38660979271	0.834848825110001\\
-0.39012232423	0.835246388090001\\
-0.39581951499	0.839035991800001\\
-0.39994263649	0.839389268530001\\
-0.40691328049	0.843063418050001\\
-0.41117861867	0.845393423210001\\
-0.41583731771	0.846325163020001\\
-0.41943570971	0.849425081390001\\
-0.42454919219	0.850492481370001\\
-0.43218901753	0.854487601890001\\
-0.44031322002	0.857844893110001\\
-0.44444140792	0.859551016460001\\
-0.44707149267	0.861685578000001\\
-0.45232626796	0.863711659090001\\
-0.45808169246	0.866867248190001\\
-0.46161106229	0.868770901340001\\
-0.4670548439	0.871330384390001\\
-0.47161993384	0.873478833810001\\
-0.47250714898	0.875772241730001\\
-0.47777161002	0.878142837660001\\
-0.48266291618	0.880561355720001\\
-0.48022687435	0.881773058550001\\
-0.4846791029	0.885029141080001\\
-0.48289996386	0.887107972280001\\
-0.4865873158	0.890390459670001\\
-0.48969352245	0.891669932980001\\
-0.48226359487	0.892588082920001\\
-0.48427686095	0.896131281030001\\
-0.48767530918	0.896615687980001\\
-0.47807890177	0.901842121260001\\
-0.48206809163	0.902164999620001\\
-0.4755871594	0.907651607170001\\
-0.46914422512	0.908971015590001\\
-0.45951738954	0.911754194870001\\
-0.46243208647	0.914377097260001\\
-0.45224931836	0.916931275500001\\
-0.43812119961	0.921240572110001\\
-0.4364772439	0.923374776020001\\
-0.41147738695	0.927174393310001\\
-0.41504231095	0.928442303310001\\
-0.39083176851	0.931735102310001\\
-0.38725972176	0.933334414140001\\
-0.3499250114	0.938380900990001\\
-0.35995918512	0.938426736970001\\
-0.32763448358	0.942244235650001\\
-0.34060665965	0.942555669920001\\
-0.31714913249	0.946043674130001\\
-0.30197137594	0.947195116650001\\
-0.2768740952	0.951440040250001\\
-0.28080758452	0.952524367940001\\
-0.25033846498	0.956696216240001\\
-0.23542432487	0.958160821570001\\
-0.2029569447	0.962805036680001\\
-0.21145069599	0.963060144560001\\
-0.18212671578	0.967241946830001\\
-0.16704683006	0.970188383240001\\
-0.14613845944	0.972645346300001\\
-0.12672783434	0.975919429400001\\
-0.10394567251	0.980622474300001\\
-0.0862865448	0.982502881700001\\
-0.064878329635	0.986514274300001\\
-0.042030382901	0.990756336800001\\
-0.030345654115	0.992168490100001\\
-0.01331370417	0.996680561700001\\
-0.010229608044	0.996828619600001\\
};
\addlegendentry{\tiny $200\times 200$};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.21388	0.9688\\
-0.27669	0.9609\\
-0.33714	0.9531\\
-0.39188	0.9453\\
-0.5155	0.9063\\
-0.42665	0.8594\\
-0.31966	0.8047\\
0.02526	0.5\\
0.32235	0.2344\\
0.33075	0.2266\\
0.37095	0.1563\\
0.35627	0.0938\\
0.30353	0.0781\\
0.29012	0.0703\\
0.27485	0.0625\\
0	0\\
};
\addlegendentry{\tiny Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000_2_error.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $X / L$},
ylabel={\footnotesize $\lvert V_y - V_y^{\text{Ghia et al.}}\rvert / U_{lid}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.80,0.95)}}
]
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.103547318105784\\
%0.9609	0.120830306122986\\
%0.9531	0.127102287686574\\
%0.9453	0.127664269250162\\
%0.9063	0.0391441981433399\\
%0.8594	0.0521239917745001\\
%0.8047	0.0385719042783499\\
%0.5	0.00641500021\\
%0.2344	0.03692119820436\\
%0.2266	0.03528520094638\\
%0.1563	0.00213979606220993\\
%0.0938	0.06609440731012\\
%0.0781	0.0488678002074401\\
%0.0703	0.061883597795437\\
%0.0625	0.074599995581875\\
%0	0.07052499801\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM*};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0505182397269119\\
%0.9609	0.0529738141910656\\
%0.9531	0.0528928234528959\\
%0.9453	0.0502164189902905\\
%0.9063	0.00571285115669806\\
%0.8594	0.0167517662093121\\
%0.8047	0.00809453340965594\\
%0.5	0.003600000893\\
%0.2344	0.013471104943872\\
%0.2266	0.0131066705608079\\
%0.1563	0.00100319059763398\\
%0.0938	0.046358681339056\\
%0.0781	0.021466846919552\\
%0.0703	0.025400918199776\\
%0.0625	0.0307250025925\\
%0	0.0361600006\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0193142423352642\\
%0.9609	0.0182721875220121\\
%0.9531	0.0170355999656899\\
%0.9453	0.0142596859643885\\
%0.9063	0.00508947487867606\\
%0.8594	0.00791464572314821\\
%0.8047	0.00409567354780788\\
%0.5	0.0019800002\\
%0.2344	0.00813161000231993\\
%0.2266	0.00810666629372397\\
%0.1563	0.00402259208411804\\
%0.0938	0.033957765686784\\
%0.0781	0.00668895497124605\\
%0.0703	0.00849393672094201\\
%0.0625	0.0108624997775\\
%0	0.018729999429\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,mark=star,mark size=0.85]
  table[row sep=crcr]{%
1	0.449728007403594\\
0.9688	0.215310025777551\\
0.9609	0.147299703506855\\
0.9531	0.0817152081003439\\
0.9453	0.0218407126938333\\
0.9063	0.12745176433872\\
0.8594	0.0694745636419707\\
0.8047	0.0295658551529452\\
0.5	0.0137512329235957\\
0.2344	0.055226402467412\\
0.2266	0.0620524236629693\\
0.1563	0.1087425389708\\
0.0938	0.128924041161207\\
0.0781	0.087132717699242\\
0.0703	0.0791621875716417\\
0.0625	0.0732863215082774\\
0	0.120270924112483\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,mark=square,mark size=0.85]
  table[row sep=crcr]{%
1	0.00200023243282547\\
0.9688	0.0357206032904569\\
0.9609	0.0586543348904179\\
0.9531	0.0794476625326614\\
0.9453	0.0909462755992305\\
0.9063	0.0614675517353776\\
0.8594	0.0146151880023798\\
0.8047	0.0140457574504994\\
0.5	0.00383883725970734\\
0.2344	0.0180894090179824\\
0.2266	0.0214690967947161\\
0.1563	0.0501445179100695\\
0.0938	0.0792434140554976\\
0.0781	0.0455282934018654\\
0.0703	0.0435632405065059\\
0.0625	0.0379973050246376\\
0	0.0610653609279656\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,mark=diamond,mark size=0.85]
  table[row sep=crcr]{%
1	0.164022897065596\\
0.9688	0.042900365822935\\
0.9609	0.0898332065913711\\
0.9531	0.0564985084202916\\
0.9453	0.0576918135388548\\
0.9063	0.0316268386762962\\
0.8594	0.0175292562257547\\
0.8047	0.00612942190941773\\
0.5	0.00174075768621543\\
0.2344	0.0023810531572685\\
0.2266	0.00486704353177603\\
0.1563	0.00892328043559332\\
0.0938	0.0582683612431218\\
0.0781	0.0267217654273181\\
0.0703	0.0239470597490774\\
0.0625	0.0219296741940089\\
0	0.0365418303189359\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/Re1000_error.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $Y / L$},
ylabel={\footnotesize $\lvert V_x - V_x^{\text{Ghia et al.}}\rvert / U_{lid}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.80,0.95)}}
]
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.0560274055617006\\
%0.9688	0.0488231967905999\\
%0.9609	0.0238771895429797\\
%0.9531	0.0268248007578196\\
%0.8516	0.01486360208276\\
%0.7344	0.000958327618708094\\
%0.6172	0.0113101586069681\\
%0.5	0.025299999025\\
%0.4531	0.030520251278021\\
%0.2813	0.05200999564016\\
%0.1719	0.01284839757848\\
%0.1016	0.084917631197944\\
%0.0703	0.095684222550004\\
%0.0625	0.0977725035275\\
%0.0547	0.099903753651919\\
%0	0.0310499989425\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM*};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	9.36564798086348e-05\\
%0.9688	0.0029686363183361\\
%0.9609	0.00658350394124851\\
%0.9531	0.00358950875538216\\
%0.8516	0.00269944808796801\\
%0.7344	0.00327527866423999\\
%0.6172	0.00549287195508246\\
%0.5	0.008219999355\\
%0.4531	0.00940124441405597\\
%0.2813	0.016731027310438\\
%0.1719	0.000507466339210005\\
%0.1016	0.034937913080704\\
%0.0703	0.041944979644544\\
%0.0625	0.0435724994425\\
%0.0547	0.045371519463692\\
%0	0.018530000234\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.00125840368940855\\
%0.9688	0.00121151568235212\\
%0.9609	0.000286416865232009\\
%0.9531	0.00150473611251589\\
%0.8516	0.00473224815857604\\
%0.7344	0.000997206186127891\\
%0.6172	0.00279963076137203\\
%0.5	0.004640000035\\
%0.4531	0.00539423602360199\\
%0.2813	0.00903213760380195\\
%0.1719	0.00352330330712997\\
%0.1016	0.01517392261936\\
%0.0703	0.019952086039572\\
%0.0625	0.020860004025\\
%0.0547	0.021703346561836\\
%0	0.0098759995308\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,mark=star,mark size=0.85]
  table[row sep=crcr]{%
1	0.330357832043247\\
0.9766	0.0754915336333561\\
0.9688	0.0197494341633925\\
0.9609	0.0150157691459297\\
0.9531	0.0315278686158934\\
0.8516	0.0812636277967283\\
0.7344	0.0288120426690957\\
0.6172	0.00900812019607619\\
0.5	0.00696193482820161\\
0.4531	0.0114163169724504\\
0.2813	0.0380763543549258\\
0.1719	0.143161441692415\\
0.1016	0.132564924577116\\
0.0703	0.101229064963572\\
0.0625	0.0918951446764912\\
0.0547	0.0819312243894101\\
0	0.0226763960853764\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,mark=square,mark size=0.85]
  table[row sep=crcr]{%
1	0.00297650279329831\\
0.9766	0.0451733501802\\
0.9688	0.0402040724549582\\
0.9609	0.0342356412731589\\
0.9531	0.0242917300026943\\
0.8516	0.0382887189616731\\
0.7344	0.0188245514118643\\
0.6172	0.0160996393058115\\
0.5	0.00748339380480596\\
0.4531	0.00530836603644032\\
0.2813	0.00967786607630178\\
0.1719	0.0627769423048942\\
0.1016	0.0829161746242311\\
0.0703	0.0667181943150219\\
0.0625	0.0617872460856958\\
0.0547	0.0555343044602611\\
0	0.0203350949926559\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,mark=diamond,mark size=0.85]
  table[row sep=crcr]{%
1	0.0127261551421167\\
0.9766	0.0506322803943173\\
0.9688	0.0471512426714372\\
0.9609	0.0416822979916415\\
0.9531	0.0343702095347628\\
0.8516	0.0184453382181443\\
0.7344	0.00887711754714593\\
0.6172	0.0116189807561549\\
0.5	0.010146175703709\\
0.4531	0.00822010330643566\\
0.2813	0.0156252296927638\\
0.1719	0.0388156380623251\\
0.1016	0.0557264221815268\\
0.0703	0.0464055975155022\\
0.0625	0.0382865799828922\\
0.0547	0.0346118990335083\\
0	0.0126826651756325\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100_2.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%

%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-0.4,
xmax=1,
ymin=0,
ymax=1,
xtick={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $V_y / U_{lid}$},
ylabel={\footnotesize $X / L$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.95,0.95)}}
]
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%0.015739999944	0.0384615384615385\\
%0.045010000467	0.0576923076923077\\
%0.070190001279	0.0769230769230769\\
%0.091519998387	0.0961538461538462\\
%0.10929999873	0.115384615384615\\
%0.12380000204	0.134615384615385\\
%0.13550000265	0.153846153846154\\
%0.14449999668	0.173076923076923\\
%0.15119999647	0.192307692307692\\
%0.15580000356	0.211538461538462\\
%0.15860000625	0.230769230769231\\
%0.15969999135	0.25\\
%0.15930000693	0.269230769230769\\
%0.15750000253	0.288461538461538\\
%0.15429999679	0.307692307692308\\
%0.14969999902	0.326923076923077\\
%0.14390000142	0.346153846153846\\
%0.13679999858	0.365384615384615\\
%0.12839999981	0.384615384615385\\
%0.1186999958	0.403846153846154\\
%0.10759999976	0.423076923076923\\
%0.095229996368	0.442307692307692\\
%0.081510003656	0.461538461538462\\
%0.066459998488	0.480769230769231\\
%0.050099999644	0.5\\
%0.032480000518	0.519230769230769\\
%0.013689999469	0.538461538461538\\
%-0.0061769998865	0.557692307692308\\
%-0.02695000032	0.576923076923077\\
%-0.048429998569	0.596153846153846\\
%-0.070360000245	0.615384615384615\\
%-0.092409998178	0.634615384615385\\
%-0.11420000345	0.653846153846154\\
%-0.13519999571	0.673076923076923\\
%-0.15499999747	0.692307692307692\\
%-0.17289999872	0.711538461538462\\
%-0.18829999492	0.730769230769231\\
%-0.20050000399	0.75\\
%-0.20899999887	0.769230769230769\\
%-0.21299999207	0.788461538461538\\
%-0.21220000461	0.807692307692308\\
%-0.20619999617	0.826923076923077\\
%-0.19500000402	0.846153846153846\\
%-0.17880000174	0.865384615384615\\
%-0.15790000558	0.884615384615385\\
%-0.133100003	0.903846153846154\\
%-0.10520000011	0.923076923076923\\
%-0.075440001674	0.942307692307692\\
%-0.044959997758	0.961538461538462\\
%-0.014799999772	0.980769230769231\\
%0	1\\
%};
%\addlegendentry{\tiny $50\times 50$-BGK};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%0.0086670002202	0.0196078431372549\\
%0.025289999321	0.0294117647058824\\
%0.040779998526	0.0392156862745098\\
%0.055149998516	0.0490196078431373\\
%0.068450002	0.0588235294117647\\
%0.080709997565	0.0686274509803922\\
%0.091960001737	0.0784313725490196\\
%0.10230000131	0.0882352941176471\\
%0.11160000227	0.0980392156862745\\
%0.12009999715	0.107843137254902\\
%0.12780000456	0.117647058823529\\
%0.13460000046	0.127450980392157\\
%0.1408000011	0.137254901960784\\
%0.14619999565	0.147058823529412\\
%0.15089999884	0.156862745098039\\
%0.15499999747	0.166666666666667\\
%0.15860000625	0.176470588235294\\
%0.16160000116	0.186274509803922\\
%0.1640000008	0.196078431372549\\
%0.16599999741	0.205882352941176\\
%0.16750000417	0.215686274509804\\
%0.16860000789	0.225490196078431\\
%0.16920000315	0.235294117647059\\
%0.16950000077	0.245098039215686\\
%0.16930000857	0.254901960784314\\
%0.1688000001	0.264705882352941\\
%0.16790000722	0.274509803921569\\
%0.16669999808	0.284313725490196\\
%0.16510000452	0.294117647058824\\
%0.16319999471	0.303921568627451\\
%0.16090000048	0.313725490196078\\
%0.15830000862	0.323529411764706\\
%0.15540000051	0.333333333333333\\
%0.15220000409	0.343137254901961\\
%0.14860000461	0.352941176470588\\
%0.1446999982	0.362745098039216\\
%0.14050000347	0.372549019607843\\
%0.13589999638	0.382352941176471\\
%0.13100000098	0.392156862745098\\
%0.12579999864	0.401960784313726\\
%0.12020000257	0.411764705882353\\
%0.11420000345	0.42156862745098\\
%0.10789999738	0.431372549019608\\
%0.10130000301	0.441176470588235\\
%0.094320001081	0.450980392156863\\
%0.086970003322	0.46078431372549\\
%0.079269995913	0.470588235294118\\
%0.071220002137	0.480392156862745\\
%0.062819998711	0.490196078431373\\
%0.054069999605	0.5\\
%0.044990000315	0.509803921568627\\
%0.035560000688	0.519607843137255\\
%0.025820001028	0.529411764705882\\
%0.015760000097	0.53921568627451\\
%0.0053959997604	0.549019607843137\\
%-0.0052479997976	0.558823529411765\\
%-0.01615999965	0.568627450980392\\
%-0.027310000733	0.57843137254902\\
%-0.038670001086	0.588235294117647\\
%-0.050220000558	0.598039215686274\\
%-0.061929998919	0.607843137254902\\
%-0.073739998043	0.617647058823529\\
%-0.085619995371	0.627450980392157\\
%-0.097529999912	0.637254901960784\\
%-0.10940000415	0.647058823529412\\
%-0.12120000087	0.656862745098039\\
%-0.13279999606	0.666666666666667\\
%-0.14419999905	0.676470588235294\\
%-0.15530000441	0.686274509803922\\
%-0.16610000283	0.696078431372549\\
%-0.17629999667	0.705882352941177\\
%-0.18600000069	0.715686274509804\\
%-0.19509999081	0.725490196078431\\
%-0.20339999348	0.735294117647059\\
%-0.21090000868	0.745098039215686\\
%-0.21749999374	0.754901960784314\\
%-0.22299999371	0.764705882352941\\
%-0.22740000859	0.774509803921569\\
%-0.2305999957	0.784313725490196\\
%-0.23250000551	0.794117647058823\\
%-0.23299999535	0.803921568627451\\
%-0.23220000789	0.813725490196078\\
%-0.22980000824	0.823529411764706\\
%-0.22600000724	0.833333333333333\\
%-0.22059999406	0.843137254901961\\
%-0.21379999816	0.852941176470588\\
%-0.2054999955	0.862745098039216\\
%-0.1957000047	0.872549019607843\\
%-0.18459999934	0.882352941176471\\
%-0.17219999805	0.892156862745098\\
%-0.15869999304	0.901960784313726\\
%-0.14410000294	0.911764705882353\\
%-0.12860000134	0.92156862745098\\
%-0.11230000295	0.931372549019608\\
%-0.095490003005	0.941176470588235\\
%-0.078229997307	0.950980392156863\\
%-0.060729999095	0.96078431372549\\
%-0.043159998022	0.970588235294118\\
%-0.025679999962	0.980392156862745\\
%-0.008480999968	0.990196078431373\\
%0	1\\
%};
%\addlegendentry{\tiny $100\times 100$-BGK};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%0.004568999866	0.0099009900990099\\
%0.013409999665	0.0148514851485149\\
%0.021959999576	0.0198019801980198\\
%0.030219999608	0.0247524752475248\\
%0.038179999683	0.0297029702970297\\
%0.045850002207	0.0346534653465347\\
%0.05324000027	0.0396039603960396\\
%0.060350000858	0.0445544554455446\\
%0.067179999314	0.0495049504950495\\
%0.073750000447	0.0544554455445545\\
%0.080040004104	0.0594059405940594\\
%0.086070001125	0.0643564356435644\\
%0.091850003228	0.0693069306930693\\
%0.097380001098	0.0742574257425743\\
%0.10270000435	0.0792079207920792\\
%0.10769999586	0.0841584158415842\\
%0.11250000447	0.0891089108910891\\
%0.11710000224	0.0940594059405941\\
%0.12140000239	0.099009900990099\\
%0.12559999712	0.103960396039604\\
%0.12950000353	0.108910891089109\\
%0.13319999911	0.113861386138614\\
%0.13670000248	0.118811881188119\\
%0.14010000043	0.123762376237624\\
%0.14320000075	0.128712871287129\\
%0.14609999955	0.133663366336634\\
%0.14890000224	0.138613861386139\\
%0.15150000341	0.143564356435644\\
%0.15399999917	0.148514851485149\\
%0.15619999729	0.153465346534653\\
%0.15830000862	0.158415841584158\\
%0.16030000523	0.163366336633663\\
%0.16209999099	0.168316831683168\\
%0.16380000859	0.173267326732673\\
%0.16529999673	0.178217821782178\\
%0.16669999808	0.183168316831683\\
%0.16799999401	0.188118811881188\\
%0.16909999773	0.193069306930693\\
%0.17009999603	0.198019801980198\\
%0.17100000754	0.202970297029703\\
%0.17179999501	0.207920792079208\\
%0.17240000889	0.212871287128713\\
%0.17300000414	0.217821782178218\\
%0.17340000719	0.222772277227723\\
%0.17379999161	0.227722772277228\\
%0.17400000244	0.232673267326733\\
%0.17410000786	0.237623762376238\\
%0.17410000786	0.242574257425743\\
%0.17410000786	0.247524752475248\\
%0.17389999703	0.252475247524752\\
%0.17370000482	0.257425742574257\\
%0.17330000177	0.262376237623762\\
%0.17289999872	0.267326732673267\\
%0.17230000347	0.272277227722772\\
%0.17170000821	0.277227722772277\\
%0.17100000754	0.282178217821782\\
%0.17020000145	0.287128712871287\\
%0.16939999536	0.292079207920792\\
%0.16839999706	0.297029702970297\\
%0.16739999875	0.301980198019802\\
%0.16620000824	0.306930693069307\\
%0.16499999911	0.311881188118812\\
%0.16370000318	0.316831683168317\\
%0.16240000725	0.321782178217822\\
%0.16090000048	0.326732673267327\\
%0.15939999372	0.331683168316832\\
%0.15769999474	0.336633663366337\\
%0.15599999577	0.341584158415842\\
%0.15420000069	0.346534653465347\\
%0.1523999963	0.351485148514851\\
%0.15039999969	0.356435643564356\\
%0.14840000309	0.361386138613861\\
%0.14619999565	0.366336633663366\\
%0.14399999753	0.371287128712871\\
%0.1417000033	0.376237623762376\\
%0.13930000365	0.381188118811881\\
%0.136900004	0.386138613861386\\
%0.13430000283	0.391089108910891\\
%0.13170000166	0.396039603960396\\
%0.12900000438	0.400990099009901\\
%0.12609999627	0.405940594059406\\
%0.12319999747	0.410891089108911\\
%0.12020000257	0.415841584158416\\
%0.11719999835	0.420792079207921\\
%0.11400000192	0.425742574257426\\
%0.11070000008	0.430693069306931\\
%0.10739999823	0.435643564356436\\
%0.10400000028	0.440594059405941\\
%0.10040000081	0.445544554455446\\
%0.096819996834	0.450495049504951\\
%0.093109998852	0.455445544554455\\
%0.089320000261	0.46039603960396\\
%0.085429996252	0.465346534653465\\
%0.081449998543	0.47029702970297\\
%0.07737999782	0.475247524752475\\
%0.073230001144	0.48019801980198\\
%0.06897999905	0.485148514851485\\
%0.0646399986	0.49009900990099\\
%0.060209999792	0.495049504950495\\
%0.055689997971	0.5\\
%0.051090000197	0.504950495049505\\
%0.04639999941	0.50990099009901\\
%0.041620000266	0.514851485148515\\
%0.036750000436	0.51980198019802\\
%0.031799999997	0.524752475247525\\
%0.026769998949	0.52970297029703\\
%0.02165999962	0.534653465346535\\
%0.016459999606	0.53960396039604\\
%0.011190000223	0.544554455445545\\
%0.005837000208	0.54950495049505\\
%0.00041160001274	0.554455445544555\\
%-0.0050869997358	0.559405940594059\\
%-0.01065999968	0.564356435643564\\
%-0.016289999476	0.569306930693069\\
%-0.021989999805	0.574257425742574\\
%-0.027749999426	0.579207920792079\\
%-0.033579999581	0.584158415841584\\
%-0.03945000004	0.589108910891089\\
%-0.045380000956	0.594059405940594\\
%-0.051350002177	0.599009900990099\\
%-0.05737000145	0.603960396039604\\
%-0.063419998623	0.608910891089109\\
%-0.069510000758	0.613861386138614\\
%-0.075619998388	0.618811881188119\\
%-0.081759998575	0.623762376237624\\
%-0.08790999651	0.628712871287129\\
%-0.094069996849	0.633663366336634\\
%-0.10019999929	0.638613861386139\\
%-0.10639999993	0.643564356435644\\
%-0.11250000447	0.648514851485149\\
%-0.1186999958	0.653465346534653\\
%-0.12480000034	0.658415841584158\\
%-0.13089999557	0.663366336633663\\
%-0.136900004	0.668316831683168\\
%-0.14290000312	0.673267326732673\\
%-0.14879999682	0.678217821782178\\
%-0.15460000373	0.683168316831683\\
%-0.16039999202	0.688118811881188\\
%-0.16599999741	0.693069306930693\\
%-0.1716000028	0.698019801980198\\
%-0.17699999735	0.702970297029703\\
%-0.1823999919	0.707920792079208\\
%-0.18750000745	0.712871287128713\\
%-0.19260000437	0.717821782178218\\
%-0.19740000367	0.722772277227723\\
%-0.20209999755	0.727722772277228\\
%-0.20659999922	0.732673267326733\\
%-0.21090000868	0.737623762376238\\
%-0.2150000073	0.742574257425743\\
%-0.2188000083	0.747524752475248\\
%-0.22250000387	0.752475247524752\\
%-0.22579999641	0.757425742574257\\
%-0.22889999673	0.762376237623762\\
%-0.23169999942	0.767326732673267\\
%-0.23420000449	0.772277227722772\\
%-0.23649999872	0.777227722772277\\
%-0.23840000853	0.782178217821782\\
%-0.23989999667	0.787128712871287\\
%-0.2411999926	0.792079207920792\\
%-0.24210000411	0.797029702970297\\
%-0.24259999394	0.801980198019802\\
%-0.24269999936	0.806930693069307\\
%-0.24250000715	0.811881188118812\\
%-0.24189999327	0.816831683168317\\
%-0.24089999497	0.821782178217822\\
%-0.23949999362	0.826732673267327\\
%-0.23779999465	0.831683168316832\\
%-0.23560000584	0.836633663366337\\
%-0.23299999535	0.841584158415842\\
%-0.23000000045	0.846534653465347\\
%-0.2266000025	0.851485148514851\\
%-0.2228000015	0.856435643564356\\
%-0.21870000288	0.861386138613861\\
%-0.21409999579	0.866336633663366\\
%-0.20910000429	0.871287128712871\\
%-0.20379999653	0.876237623762376\\
%-0.19810000435	0.881188118811881\\
%-0.19200000912	0.886138613861386\\
%-0.18559999764	0.891089108910891\\
%-0.17890000716	0.896039603960396\\
%-0.17190000042	0.900990099009901\\
%-0.16450000927	0.905940594059406\\
%-0.15690000728	0.910891089108911\\
%-0.14899999835	0.915841584158416\\
%-0.1408999972	0.920792079207921\\
%-0.13260000385	0.925742574257426\\
%-0.12400000356	0.930693069306931\\
%-0.11529999785	0.935643564356436\\
%-0.10639999993	0.940594059405941\\
%-0.097329998389	0.945544554455445\\
%-0.088179996237	0.95049504950495\\
%-0.078950002789	0.955445544554455\\
%-0.069639999419	0.96039603960396\\
%-0.060290000401	0.965346534653465\\
%-0.050909998827	0.97029702970297\\
%-0.041539999656	0.975247524752475\\
%-0.032190000638	0.98019801980198\\
%-0.022889999673	0.985148514851485\\
%-0.013660000404	0.99009900990099\\
%-0.0045190000674	0.995049504950495\\
%0	1\\
%};
%\addlegendentry{\tiny $200\times 200$-BGK};
%\addplot [color=mycolor1,only marks,mark=x,mark options={solid},mark size=0.85, mark repeat=5]
%  table[row sep=crcr]{%
%0	0.0192307692307692\\
%0.01586999977	0.0384615384615385\\
%0.045219999738	0.0576923076923077\\
%0.070469998755	0.0769230769230769\\
%0.091859996319	0.0961538461538462\\
%0.10970000178	0.115384615384615\\
%0.12430000119	0.134615384615385\\
%0.1360000018	0.153846153846154\\
%0.14499999583	0.173076923076923\\
%0.15180000104	0.192307692307692\\
%0.15639999881	0.211538461538462\\
%0.15930000693	0.230769230769231\\
%0.16039999202	0.25\\
%0.1600000076	0.269230769230769\\
%0.15820000321	0.288461538461538\\
%0.15499999747	0.307692307692308\\
%0.1504999958	0.326923076923077\\
%0.1446999982	0.346153846153846\\
%0.13759999536	0.365384615384615\\
%0.12910000049	0.384615384615385\\
%0.11939999647	0.403846153846154\\
%0.10839999653	0.423076923076923\\
%0.095960004255	0.442307692307692\\
%0.08221000433	0.461538461538462\\
%0.067119998857	0.480769230769231\\
%0.050719999708	0.5\\
%0.033050000202	0.519230769230769\\
%0.01419999986	0.538461538461538\\
%-0.0057319999905	0.557692307692308\\
%-0.026589999907	0.576923076923077\\
%-0.048159998842	0.596153846153846\\
%-0.070199999027	0.615384615384615\\
%-0.092369997874	0.634615384615385\\
%-0.11429999955	0.653846153846154\\
%-0.13550000265	0.673076923076923\\
%-0.15540000051	0.692307692307692\\
%-0.17349999398	0.711538461538462\\
%-0.18910000101	0.730769230769231\\
%-0.20150000229	0.75\\
%-0.21010000259	0.769230769230769\\
%-0.21430000663	0.788461538461538\\
%-0.21360000595	0.807692307692308\\
%-0.20780000836	0.826923076923077\\
%-0.19659999758	0.846153846153846\\
%-0.18030000851	0.865384615384615\\
%-0.15930000693	0.884615384615385\\
%-0.13439999893	0.903846153846154\\
%-0.10630000383	0.923076923076923\\
%-0.076239998452	0.942307692307692\\
%-0.045389998704	0.961538461538462\\
%-0.014900000533	0.980769230769231\\
%0	1\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM};
%\addplot [color=mycolor2,only marks,mark=o,mark options={solid},mark size=0.85, mark repeat=10]
%  table[row sep=crcr]{%
%0	0.00980392156862745\\
%0.0086929998361	0.0196078431372549\\
%0.025349999778	0.0294117647058824\\
%0.04087000154	0.0392156862745098\\
%0.055280001834	0.0490196078431373\\
%0.068600000814	0.0588235294117647\\
%0.080890003592	0.0686274509803922\\
%0.09216000326	0.0784313725490196\\
%0.10250000283	0.0882352941176471\\
%0.1118999999	0.0980392156862745\\
%0.12040000409	0.107843137254902\\
%0.12799999677	0.117647058823529\\
%0.13489999808	0.127450980392157\\
%0.14109999873	0.137254901960784\\
%0.14650000259	0.147058823529412\\
%0.15119999647	0.156862745098039\\
%0.15540000051	0.166666666666667\\
%0.15890000388	0.176470588235294\\
%0.16189999878	0.186274509803922\\
%0.16440000385	0.196078431372549\\
%0.16640000045	0.205882352941176\\
%0.16790000722	0.215686274509804\\
%0.16890000552	0.225490196078431\\
%0.16960000619	0.235294117647059\\
%0.1697999984	0.245098039215686\\
%0.16969999298	0.254901960784314\\
%0.16920000315	0.264705882352941\\
%0.16829999164	0.274509803921569\\
%0.16699999571	0.284313725490196\\
%0.16550000757	0.294117647058824\\
%0.16359999776	0.303921568627451\\
%0.16130000353	0.313725490196078\\
%0.15869999304	0.323529411764706\\
%0.15580000356	0.333333333333333\\
%0.15259999782	0.343137254901961\\
%0.14899999835	0.352941176470588\\
%0.14510000125	0.362745098039216\\
%0.1408000011	0.372549019607843\\
%0.13620000333	0.382352941176471\\
%0.13129999861	0.392156862745098\\
%0.12609999627	0.401960784313726\\
%0.12050000019	0.411764705882353\\
%0.11450000107	0.42156862745098\\
%0.10820000432	0.431372549019608\\
%0.10160000063	0.441176470588235\\
%0.094560002908	0.450980392156863\\
%0.087209995836	0.46078431372549\\
%0.079490002245	0.470588235294118\\
%0.071430001408	0.480392156862745\\
%0.06300999783	0.490196078431373\\
%0.054250000976	0.5\\
%0.045150001533	0.509803921568627\\
%0.035709999502	0.519607843137255\\
%0.025939999614	0.529411764705882\\
%0.01586999977	0.53921568627451\\
%0.0054879998788	0.549019607843137\\
%-0.0051749998238	0.558823529411765\\
%-0.016100000357	0.568627450980392\\
%-0.027270000428	0.57843137254902\\
%-0.03866000101	0.588235294117647\\
%-0.050229998305	0.598039215686274\\
%-0.061949999072	0.607843137254902\\
%-0.073790000752	0.617647058823529\\
%-0.08569999598	0.627450980392157\\
%-0.097629996017	0.637254901960784\\
%-0.10950000025	0.647058823529412\\
%-0.12129999697	0.656862745098039\\
%-0.13299999759	0.666666666666667\\
%-0.14440000057	0.676470588235294\\
%-0.15560000204	0.686274509803922\\
%-0.16629999503	0.696078431372549\\
%-0.1765999943	0.705882352941177\\
%-0.18640000373	0.715686274509804\\
%-0.19549999386	0.725490196078431\\
%-0.20379999653	0.735294117647059\\
%-0.21139999852	0.745098039215686\\
%-0.21789999679	0.754901960784314\\
%-0.22350000218	0.764705882352941\\
%-0.22789999843	0.774509803921569\\
%-0.23119999096	0.784313725490196\\
%-0.23310000077	0.794117647058823\\
%-0.23360000923	0.803921568627451\\
%-0.23280000314	0.813725490196078\\
%-0.23050000891	0.823529411764706\\
%-0.2266000025	0.833333333333333\\
%-0.22129999474	0.843137254901961\\
%-0.21439999342	0.852941176470588\\
%-0.20609999076	0.862745098039216\\
%-0.19629999995	0.872549019607843\\
%-0.18519999459	0.882352941176471\\
%-0.17279999331	0.892156862745098\\
%-0.15920000151	0.901960784313726\\
%-0.1446000021	0.911764705882353\\
%-0.12900000438	0.92156862745098\\
%-0.11269999668	0.931372549019608\\
%-0.095819998533	0.941176470588235\\
%-0.078499997035	0.950980392156863\\
%-0.060939998366	0.96078431372549\\
%-0.043310001493	0.970588235294118\\
%-0.025770000648	0.980392156862745\\
%-0.0085090001812	0.990196078431373\\
%0	1\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,only marks,mark=triangle,mark options={solid,rotate=90},mark size=0.85, mark repeat=20]
%  table[row sep=crcr]{%
%0	0.00495049504950495\\
%0.0045479999972	0.0099009900990099\\
%0.013409999665	0.0148514851485149\\
%0.021979999729	0.0198019801980198\\
%0.030259999912	0.0247524752475248\\
%0.03824000014	0.0297029702970297\\
%0.045929998159	0.0346534653465347\\
%0.053329998627	0.0396039603960396\\
%0.060459999368	0.0445544554455446\\
%0.067309997976	0.0495049504950495\\
%0.073890001513	0.0544554455445545\\
%0.080199996009	0.0594059405940594\\
%0.086239995435	0.0643564356435644\\
%0.092040002346	0.0693069306930693\\
%0.097570000216	0.0742574257425743\\
%0.10289999656	0.0792079207920792\\
%0.10789999738	0.0841584158415842\\
%0.11269999668	0.0891089108910891\\
%0.11730000377	0.0940594059405941\\
%0.12170000002	0.099009900990099\\
%0.12579999864	0.103960396039604\\
%0.12980000116	0.108910891089109\\
%0.13349999674	0.113861386138614\\
%0.1370000001	0.118811881188119\\
%0.14039999805	0.123762376237624\\
%0.14349999838	0.128712871287129\\
%0.14650000259	0.133663366336634\\
%0.14919999987	0.138613861386139\\
%0.15189999714	0.143564356435644\\
%0.15429999679	0.148514851485149\\
%0.15659999102	0.153465346534653\\
%0.15869999304	0.158415841584158\\
%0.16070000827	0.163366336633663\\
%0.16249999404	0.168316831683168\\
%0.16410000622	0.173267326732673\\
%0.16569999978	0.178217821782178\\
%0.16710000113	0.183168316831683\\
%0.16829999164	0.188118811881188\\
%0.16950000077	0.193069306930693\\
%0.17049999908	0.198019801980198\\
%0.17139999196	0.202970297029703\\
%0.17219999805	0.207920792079208\\
%0.17279999331	0.212871287128713\\
%0.17340000719	0.217821782178218\\
%0.17379999161	0.222772277227723\\
%0.17419999465	0.227722772277228\\
%0.17440000549	0.232673267326733\\
%0.17449999228	0.237623762376238\\
%0.1745999977	0.242574257425743\\
%0.17449999228	0.247524752475248\\
%0.17430000007	0.252475247524752\\
%0.17410000786	0.257425742574257\\
%0.17370000482	0.262376237623762\\
%0.17330000177	0.267326732673267\\
%0.17279999331	0.272277227722772\\
%0.17209999263	0.277227722772277\\
%0.17139999196	0.282178217821782\\
%0.17069999129	0.287128712871287\\
%0.1697999984	0.292079207920792\\
%0.1688000001	0.297029702970297\\
%0.1678000018	0.301980198019802\\
%0.16659999266	0.306930693069307\\
%0.16540000215	0.311881188118812\\
%0.16410000622	0.316831683168317\\
%0.16279999167	0.321782178217822\\
%0.16130000353	0.326732673267327\\
%0.15969999135	0.331683168316832\\
%0.15809999779	0.336633663366337\\
%0.15639999881	0.341584158415842\\
%0.15460000373	0.346534653465347\\
%0.15270000324	0.351485148514851\\
%0.15080000274	0.356435643564356\\
%0.14870000072	0.361386138613861\\
%0.1465999987	0.366336633663366\\
%0.14440000057	0.371287128712871\\
%0.14209999703	0.376237623762376\\
%0.13969999738	0.381188118811881\\
%0.13720000163	0.386138613861386\\
%0.13460000046	0.391089108910891\\
%0.13199999928	0.396039603960396\\
%0.12930000201	0.400990099009901\\
%0.12640000321	0.405940594059406\\
%0.12350000441	0.410891089108911\\
%0.12050000019	0.415841584158416\\
%0.11749999598	0.420792079207921\\
%0.11429999955	0.425742574257426\\
%0.11099999771	0.430693069306931\\
%0.10769999586	0.435643564356436\\
%0.10420000181	0.440594059405941\\
%0.10069999844	0.445544554455446\\
%0.097070001066	0.450495049504951\\
%0.093350000679	0.455445544554455\\
%0.089549999684	0.46039603960396\\
%0.085650002584	0.465346534653465\\
%0.081669995561	0.47029702970297\\
%0.077590001747	0.475247524752475\\
%0.073420000263	0.48019801980198\\
%0.069160000421	0.485148514851485\\
%0.06481999997	0.49009900990099\\
%0.060379998758	0.495049504950495\\
%0.055849999189	0.5\\
%0.051239999011	0.504950495049505\\
%0.046540000476	0.50990099009901\\
%0.041749998927	0.514851485148515\\
%0.036879999097	0.51980198019802\\
%0.031920000911	0.524752475247525\\
%0.02686999971	0.52970297029703\\
%0.021750000305	0.534653465346535\\
%0.016540000215	0.53960396039604\\
%0.011259999592	0.544554455445545\\
%0.005899000098	0.54950495049505\\
%0.00046270000894	0.554455445544555\\
%-0.0050460000057	0.559405940594059\\
%-0.010629999451	0.564356435643564\\
%-0.016270000488	0.569306930693069\\
%-0.021979999729	0.574257425742574\\
%-0.027759999502	0.579207920792079\\
%-0.033589999657	0.584158415841584\\
%-0.03947999794	0.589108910891089\\
%-0.045409998856	0.594059405940594\\
%-0.051400000229	0.599009900990099\\
%-0.057430001907	0.603960396039604\\
%-0.063490001485	0.608910891089109\\
%-0.069590001367	0.613861386138614\\
%-0.075719999149	0.618811881188119\\
%-0.081869997084	0.623762376237624\\
%-0.088029997423	0.628712871287129\\
%-0.094210002571	0.633663366336634\\
%-0.10040000081	0.638613861386139\\
%-0.10660000145	0.643564356435644\\
%-0.11269999668	0.648514851485149\\
%-0.11889999732	0.653465346534653\\
%-0.12500000186	0.658415841584158\\
%-0.13109999709	0.663366336633663\\
%-0.13709999621	0.668316831683168\\
%-0.14310000464	0.673267326732673\\
%-0.14899999835	0.678217821782178\\
%-0.15490000136	0.683168316831683\\
%-0.16070000827	0.688118811881188\\
%-0.16629999503	0.693069306930693\\
%-0.17190000042	0.698019801980198\\
%-0.17740000039	0.702970297029703\\
%-0.18270000815	0.707920792079208\\
%-0.18789999187	0.712871287128713\\
%-0.192900002	0.717821782178218\\
%-0.19780000672	0.722772277227723\\
%-0.2025000006	0.727722772277228\\
%-0.20700000226	0.732673267326733\\
%-0.21139999852	0.737623762376238\\
%-0.21549999714	0.742574257425743\\
%-0.21929999813	0.747524752475248\\
%-0.22299999371	0.752475247524752\\
%-0.22630000487	0.757425742574257\\
%-0.22940000519	0.762376237623762\\
%-0.23229999468	0.767326732673267\\
%-0.23479999974	0.772277227722772\\
%-0.23700000718	0.777227722772277\\
%-0.23889999837	0.782178217821782\\
%-0.24049999192	0.787128712871287\\
%-0.24180000648	0.792079207920792\\
%-0.24269999936	0.797029702970297\\
%-0.24320000783	0.801980198019802\\
%-0.24340000004	0.806930693069307\\
%-0.24310000241	0.811881188118812\\
%-0.24259999394	0.816831683168317\\
%-0.24159999564	0.821782178217822\\
%-0.2401999943	0.826732673267327\\
%-0.23840000853	0.831683168316832\\
%-0.23620000109	0.836633663366337\\
%-0.23360000923	0.841584158415842\\
%-0.2305999957	0.846534653465347\\
%-0.22730000317	0.851485148514851\\
%-0.22350000218	0.856435643564356\\
%-0.21929999813	0.861386138613861\\
%-0.21469999105	0.866336633663366\\
%-0.20969999954	0.871287128712871\\
%-0.20439999178	0.876237623762376\\
%-0.1986999996	0.881188118811881\\
%-0.19260000437	0.886138613861386\\
%-0.1861999929	0.891089108910891\\
%-0.179399997	0.896039603960396\\
%-0.17240000889	0.900990099009901\\
%-0.16499999911	0.905940594059406\\
%-0.15739999712	0.910891089108911\\
%-0.1494999975	0.915841584158416\\
%-0.14130000025	0.920792079207921\\
%-0.13299999759	0.925742574257426\\
%-0.12439999729	0.930693069306931\\
%-0.11559999548	0.935643564356436\\
%-0.10669999756	0.940594059405941\\
%-0.097629996017	0.945544554455445\\
%-0.088459998369	0.95049504950495\\
%-0.079190004617	0.955445544554455\\
%-0.069860001095	0.96039603960396\\
%-0.06047999952	0.965346534653465\\
%-0.051079997793	0.97029702970297\\
%-0.041680000722	0.975247524752475\\
%-0.032299999148	0.98019801980198\\
%-0.022970000282	0.985148514851485\\
%-0.013709999621	0.99009900990099\\
%-0.0045439999667	0.995049504950495\\
%0	1\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,only marks,mark=star,mark size=0.85, mark repeat=2]
  table[row sep=crcr]{%
0.037365246564	0.00312609165000116\\
0.058663692325	0.0204011419300012\\
0.089887261391	0.0446058282100012\\
0.10519173741	0.0638477274700012\\
0.15263450146	0.126546389750001\\
0.1715310663	0.175572178650001\\
0.17378787696	0.196314744040001\\
0.17787313461	0.221031300120001\\
0.16832640767	0.265675685690001\\
0.16025739908	0.308030090620001\\
0.14560841024	0.342815629530001\\
0.13060207665	0.370530478050001\\
0.099894277751	0.418550095840001\\
0.0092376861721	0.527224383640001\\
-0.0042304736562	0.542696557330001\\
-0.028258901089	0.565367601200001\\
-0.074958987534	0.609805784510001\\
-0.094170585275	0.626739464090001\\
-0.11226160079	0.644149802020001\\
-0.15042248368	0.673464856430001\\
-0.16972608864	0.692890904240001\\
-0.20555815101	0.732509634780001\\
-0.22756455839	0.768419704720001\\
-0.23877954483	0.800198695950001\\
-0.18899330497	0.892883441700001\\
-0.16507260501	0.911396763600001\\
-0.13344722986	0.930409214800001\\
-0.1021348089	0.947832844500001\\
-0.032280139625	0.985157630700001\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,only marks,mark=square,mark size=0.85, mark repeat=10]
  table[row sep=crcr]{%
0.0074655329809	-0.00628813199999905\\
0.025828648359	0.00377416766900095\\
0.042932536453	0.0147462428330009\\
0.058452166617	0.024904252660001\\
0.070575229824	0.034016975832001\\
0.083313405514	0.043784836006001\\
0.094034656882	0.053779350290001\\
0.10654314607	0.0676605568100009\\
0.11744314432	0.077931457830001\\
0.12457481027	0.086992660240001\\
0.13123393059	0.0955544502300009\\
0.13801577687	0.107617014720001\\
0.14221157134	0.115833112670001\\
0.14612516761	0.123432451560001\\
0.15312048793	0.131231302090001\\
0.15659062564	0.142646247220001\\
0.16160076857	0.153393441510001\\
0.16607941687	0.169203767250001\\
0.17036066949	0.182556146450001\\
0.17096731067	0.190385767890001\\
0.17252580822	0.200263062190001\\
0.17359574139	0.208994397590001\\
0.17380556464	0.216719874810001\\
0.17041996121	0.227721461730001\\
0.16983374953	0.240897128060001\\
0.17202070355	0.249269136860001\\
0.1694342047	0.259221920440001\\
0.16760326922	0.269307532980001\\
0.16864717007	0.282609024720001\\
0.16528640687	0.295533546880001\\
0.16024847329	0.303667852350001\\
0.15365888178	0.321123489810001\\
0.1508808881	0.333822497800001\\
0.14562548697	0.343924948640001\\
0.14093934	0.353164771270001\\
0.13350363076	0.369781383940001\\
0.12760975957	0.378016451070001\\
0.12286098301	0.387392172290001\\
0.11823016405	0.396041789720001\\
0.10957156122	0.407383659550001\\
0.10707121342	0.416639635040001\\
0.10216513276	0.425498941610001\\
0.088621377945	0.446574130730001\\
0.08029422909	0.455887118050001\\
0.062152933329	0.478958407120001\\
0.056499794126	0.487679222300001\\
0.04832649231	0.498195925430001\\
0.037846937776	0.507979908660001\\
0.029457900673	0.516774454780001\\
0.017289815471	0.529007235240001\\
0.012526391074	0.535639980510001\\
0.0042468206957	0.541429022030001\\
-0.0038297243882	0.550410130690001\\
-0.014560365118	0.559534767340001\\
-0.024390850216	0.568662265010001\\
-0.040109548718	0.581347504330001\\
-0.052435807884	0.592235007950001\\
-0.060050617903	0.600415268610001\\
-0.071966998279	0.610694626050001\\
-0.085193023086	0.622426846690001\\
-0.088642589748	0.625432649330001\\
-0.099719114602	0.635543206410001\\
-0.1124400124	0.645886221600001\\
-0.12263706326	0.655377426820001\\
-0.13531890512	0.665905931660001\\
-0.14830240607	0.679668882560001\\
-0.15996694565	0.689700105860001\\
-0.16941942275	0.697270730210001\\
-0.17651851475	0.706925430970001\\
-0.18626156449	0.716791609000001\\
-0.19600054622	0.722638586240001\\
-0.2091281265	0.741029957010001\\
-0.21632663906	0.746227899270001\\
-0.22141554952	0.756948092650001\\
-0.22762772441	0.769311884120001\\
-0.23091600835	0.788479128550001\\
-0.23689165711	0.795649388500001\\
-0.23228871822	0.806236544320001\\
-0.23202371597	0.822604814240001\\
-0.22458794713	0.828984955020001\\
-0.22420169413	0.841689446640001\\
-0.22019973397	0.852814892010001\\
-0.20586566627	0.870919147210001\\
-0.19128781557	0.884754040910001\\
-0.18932853639	0.893196263980001\\
-0.1738755554	0.900548020080001\\
-0.1621850431	0.911897757720001\\
-0.14202409983	0.923523762890001\\
-0.12664163113	0.932759502600001\\
-0.10209996253	0.945314386600001\\
-0.077375352383	0.959404924600001\\
-0.057200305164	0.970235803800001\\
-0.040194321424	0.979791620400001\\
-0.032048713416	0.982683995400001\\
-0.014215396717	0.992612341100001\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,only marks,mark=diamond,mark size=0.85, mark repeat=20]
  table[row sep=crcr]{%
0.0037665516138	-0.00298019289999915\\
0.004312695004	-0.00281028054699915\\
0.010845063254	0.00082816205900085\\
0.01894425787	0.00519809894200085\\
0.018681703135	0.00524973519100085\\
0.025445278734	0.00919278360800085\\
0.032697308809	0.0131903740010008\\
0.039971049875	0.0174531752610009\\
0.046382348984	0.0215538332610009\\
0.053938731551	0.0260388518120009\\
0.059963632375	0.0300719442210009\\
0.060401238501	0.0308251196890008\\
0.067289359868	0.0351102242610009\\
0.067695111036	0.0362016896150009\\
0.074216008186	0.0395940134670009\\
0.074523977935	0.0408146644380008\\
0.080166354775	0.0452565888310009\\
0.08305632323	0.0483009035130009\\
0.083616860211	0.0495989660170009\\
0.08969476819	0.0535778740790008\\
0.090868331492	0.0556499177960009\\
0.093470603228	0.0589907655860008\\
0.095578059554	0.0594706202290008\\
0.097538307309	0.0631537774940008\\
0.099573791027	0.0633206034450008\\
0.10163138807	0.0672219956660008\\
0.10442295671	0.0672493392970008\\
0.10546766967	0.0696971381450009\\
0.11029224843	0.0725595990600009\\
0.10848672688	0.0734909663300009\\
0.11270088702	0.0760349149300008\\
0.11372929811	0.0791979173600009\\
0.11705817282	0.0797526130800009\\
0.11932019889	0.0833863879000008\\
0.11953836679	0.0853603521700008\\
0.12110419571	0.0880073795500008\\
0.1250795871	0.0882178062900009\\
0.12481258065	0.0913521537900008\\
0.1293053329	0.0942058230200009\\
0.12817689776	0.0955426434400009\\
0.1329267621	0.0987242201700009\\
0.13222247362	0.100247774500001\\
0.13585186005	0.102483038080001\\
0.13467775285	0.104495410100001\\
0.13873124123	0.106451157700001\\
0.1392224133	0.108633656280001\\
0.14157326519	0.112806830780001\\
0.14398902655	0.116551790610001\\
0.14353536069	0.118637193220001\\
0.1474301666	0.120765809190001\\
0.14617477357	0.123365912810001\\
0.14967556298	0.125614259610001\\
0.14951145649	0.128606621400001\\
0.15354590118	0.131894204990001\\
0.15310314298	0.134937260520001\\
0.15669958293	0.136365417610001\\
0.1559125483	0.139028448830001\\
0.15574923158	0.141625020880001\\
0.16100458801	0.143417064320001\\
0.15873406827	0.145208064690001\\
0.16216056049	0.147582490220001\\
0.16175113618	0.150656361360001\\
0.16012662649	0.153072346220001\\
0.16446360946	0.154679808990001\\
0.16323544085	0.157147024050001\\
0.16595034301	0.160543207300001\\
0.1669049561	0.164928127300001\\
0.16988921165	0.167973984260001\\
0.16742995381	0.169870186820001\\
0.17134472728	0.172268439310001\\
0.16913096607	0.174518022910001\\
0.17222233117	0.177293170470001\\
0.17091880739	0.180415738600001\\
0.16895143688	0.182074744480001\\
0.17201265693	0.185906086340001\\
0.17249004543	0.189327690970001\\
0.17279855907	0.192917499910001\\
0.17190234363	0.196212608590001\\
0.17511603236	0.197194088470001\\
0.17269647121	0.199964333550001\\
0.1754617691	0.202740017550001\\
0.17338649929	0.204917494430001\\
0.17475178838	0.208792332780001\\
0.17768476903	0.210436452400001\\
0.17428730428	0.212159861100001\\
0.17543026805	0.215656299370001\\
0.17849013209	0.217277813930001\\
0.17545568943	0.220398832340001\\
0.1795322597	0.220862139240001\\
0.17708814144	0.223716054330001\\
0.17805179954	0.227682385820001\\
0.18016171455	0.230109576360001\\
0.17704585195	0.232992086780001\\
0.17951080203	0.235527191530001\\
0.17648655176	0.237829569950001\\
0.17988693714	0.239488456620001\\
0.17644368112	0.241963956730001\\
0.17797155678	0.244070265670001\\
0.17434383929	0.246775571480001\\
0.17672872543	0.248427126780001\\
0.17593277991	0.252463076490001\\
0.17506399751	0.256959174050001\\
0.17755779624	0.259024027960001\\
0.17441597581	0.261958722250001\\
0.17656351626	0.263980720420001\\
0.17362016439	0.267499421010001\\
0.17172193527	0.271212462560001\\
0.1743773371	0.271781657110001\\
0.16943129897	0.274337176460001\\
0.17309974134	0.275360498800001\\
0.16884559393	0.278049800770001\\
0.1705956012	0.279625419750001\\
0.16796265543	0.283616189140001\\
0.16943337023	0.285410825390001\\
0.1661618948	0.287748608960001\\
0.16817863286	0.289539788140001\\
0.16653583944	0.291759196890001\\
0.16567666829	0.295751545800001\\
0.16696599126	0.297530565630001\\
0.1637070477	0.301274333370001\\
0.1660811156	0.303309146540001\\
0.16257059574	0.306192819250001\\
0.16361548007	0.308706943170001\\
0.15943695605	0.310689155240001\\
0.16102416813	0.312646810190001\\
0.15999944508	0.316518698110001\\
0.15705274045	0.320338193550001\\
0.15915805101	0.321729872600001\\
0.1551155448	0.325515870230001\\
0.15635746717	0.328713599820001\\
0.15277370811	0.329614076990001\\
0.15349362791	0.332925770650001\\
0.14989472926	0.335686002150001\\
0.15178734064	0.337605539930001\\
0.14782507718	0.340431813370001\\
0.14885272086	0.342720244300001\\
0.14452646673	0.345663015020001\\
0.14693637192	0.347079817430001\\
0.14445766807	0.350535784140001\\
0.14336188138	0.354990814100001\\
0.14435638487	0.356853280440001\\
0.1412346065	0.360295895710001\\
0.13961344957	0.364812974110001\\
0.14173713326	0.365337375770001\\
0.13855469227	0.369391892330001\\
0.13565279543	0.369668666500001\\
0.13316315413	0.373876963030001\\
0.13423578441	0.375084016700001\\
0.13101427257	0.379453931230001\\
0.13234098256	0.380983356610001\\
0.12763023376	0.384099755660001\\
0.1294478327	0.385299507750001\\
0.12530259788	0.388431165590001\\
0.12603884935	0.390339557300001\\
0.12206444144	0.393479380980001\\
0.12394256145	0.394772652760001\\
0.12096442282	0.398946915040001\\
0.11725465953	0.402247134820001\\
0.11954472214	0.403125647680001\\
0.11465642601	0.406305764090001\\
0.11628868431	0.407143984210001\\
0.11152812839	0.410729382410001\\
0.11403665692	0.411147717610001\\
0.10915786028	0.414430741440001\\
0.11186955124	0.414685998330001\\
0.10631936044	0.418722007650001\\
0.10828419775	0.418970886840001\\
0.10506633669	0.423880938660001\\
0.10235282779	0.424569163690001\\
0.10257777572	0.427989874260001\\
0.097609385848	0.430529181140001\\
0.09926507622	0.431103412280001\\
0.099938459694	0.433202091830001\\
0.095239460468	0.435681347030001\\
0.094568282366	0.438511852400001\\
0.093004621565	0.442321811090001\\
0.090016677976	0.444008235110001\\
0.088732264936	0.447973612920001\\
0.085698977113	0.448669795170001\\
0.085482463241	0.452308241500001\\
0.082604810596	0.452698711530001\\
0.080543614924	0.456183348070001\\
0.082954950631	0.456219170470001\\
0.077967435122	0.460094664470001\\
0.075230911374	0.463969145190001\\
0.072996199131	0.467367593420001\\
0.069081485271	0.470123205560001\\
0.0696041435	0.472412232530001\\
0.063954278827	0.477092687260001\\
0.064303129911	0.477962378640001\\
0.061798863113	0.481731657160001\\
0.058635804802	0.482043210640001\\
0.057734835893	0.485559825080001\\
0.052737418562	0.489775900020001\\
0.048767056316	0.494079057350001\\
0.049002211541	0.495035533080001\\
0.043423004448	0.499893490450001\\
0.041978515685	0.502493266240001\\
0.038686186075	0.507235530990001\\
0.036671709269	0.507548395770001\\
0.034094117582	0.512184802670001\\
0.031943071634	0.512454692500001\\
0.028944324702	0.516627852100001\\
0.028919763863	0.517615739480001\\
0.023506401107	0.522508446350001\\
0.024291116744	0.522902850280001\\
0.019142322242	0.526958827150001\\
0.015355814248	0.530877176900001\\
0.013474080712	0.533580783980001\\
0.012103443034	0.535824958460001\\
0.0076370574534	0.538595859180001\\
0.006650113035	0.540343109740001\\
0.0021287922282	0.544363204610001\\
0.00050104904221	0.546407107490001\\
-0.0044999499805	0.550377492080001\\
-0.0076156542636	0.553599599970001\\
-0.0082810698077	0.555037502420001\\
-0.011916015297	0.556362036840001\\
-0.014060028829	0.559281472340001\\
-0.014588389546	0.560329441200001\\
-0.019681135193	0.563843790660001\\
-0.020370986313	0.565041188370001\\
-0.025835180655	0.568971161020001\\
-0.027083892375	0.569453660620001\\
-0.030907316133	0.573306326050001\\
-0.035363536328	0.577791396750001\\
-0.037388298661	0.580042425770001\\
-0.039787102491	0.582731608520001\\
-0.044417217374	0.587142709870001\\
-0.044964909554	0.587285224570001\\
-0.047545615584	0.590364758150001\\
-0.05042045936	0.592361871380001\\
-0.051665335894	0.593766574040001\\
-0.054434977472	0.595732752460001\\
-0.057025104761	0.598524634020001\\
-0.058464363217	0.599559609070001\\
-0.062511026859	0.603139762060001\\
-0.06472132355	0.604518655910001\\
-0.069145679474	0.608633820190001\\
-0.073218613863	0.612001363410001\\
-0.074268586934	0.613452617300001\\
-0.077174238861	0.615618888510001\\
-0.080869451165	0.619677487980001\\
-0.082887411118	0.621172432080001\\
-0.086400076747	0.624778632300001\\
-0.088028997183	0.626095060480001\\
-0.089965626597	0.627780858650001\\
-0.093481354415	0.630758587490001\\
-0.09513489902	0.632567111630001\\
-0.097981855273	0.634639386310001\\
-0.099186316133	0.635618809830001\\
-0.10480503738	0.640245501170001\\
-0.10549595207	0.641102258340001\\
-0.1106928736	0.645115319860001\\
-0.11154729128	0.645986203330001\\
-0.1149809733	0.649023834840001\\
-0.12031716108	0.654454116000001\\
-0.12062837183	0.654554728640001\\
-0.1271173358	0.660288874280001\\
-0.12810227275	0.661636833320001\\
-0.13255800307	0.665225152150001\\
-0.13472564518	0.667730514180001\\
-0.13811399043	0.670413498060001\\
-0.14029723406	0.671138588560001\\
-0.14011406898	0.673117224350001\\
-0.14467518032	0.677054886000001\\
-0.14891940355	0.678988758700001\\
-0.15021967888	0.681873981130001\\
-0.15257698298	0.682997111450001\\
-0.15845997632	0.687204186100001\\
-0.15784713626	0.688086394440001\\
-0.16305533051	0.692747000830001\\
-0.1648067534	0.693037573470001\\
-0.16833473742	0.698164943830001\\
-0.17126435041	0.699484590660001\\
-0.17603994906	0.703379277360001\\
-0.17420680821	0.704654161110001\\
-0.17663238943	0.705439273490001\\
-0.1819049865	0.708847467080001\\
-0.1810644567	0.710009340420001\\
-0.18326431513	0.713966731200001\\
-0.18742923439	0.715178493630001\\
-0.18720377982	0.716889504570001\\
-0.19275909662	0.720974270480001\\
-0.18920943141	0.721289936680001\\
-0.19246312976	0.723111275810001\\
-0.19392466545	0.727627638950001\\
-0.19678579271	0.728417340890001\\
-0.20035013556	0.732164625300001\\
-0.19802366197	0.732701543940001\\
-0.20339250565	0.737449471130001\\
-0.20253251493	0.739020828380001\\
-0.2072904855	0.741538230550001\\
-0.20665153861	0.744782928600001\\
-0.21001318097	0.747364644180001\\
-0.21341851354	0.749718312400001\\
-0.2115534246	0.753178660050001\\
-0.21466323733	0.754786674160001\\
-0.21800665557	0.755284551750001\\
-0.21739408374	0.758611802230001\\
-0.22229030728	0.762127105370001\\
-0.21926389635	0.764381293430001\\
-0.22316224873	0.766793195380001\\
-0.22597710788	0.771176520960001\\
-0.22426271439	0.772745017190001\\
-0.22605778277	0.778194073810001\\
-0.22962635756	0.778454724920001\\
-0.23210287094	0.781391982210001\\
-0.22840550542	0.785017077100001\\
-0.23226085305	0.786871318000001\\
-0.22960023582	0.790065709720001\\
-0.22756020725	0.794113222730001\\
-0.23415978253	0.794479910510001\\
-0.23089919984	0.796378676070001\\
-0.23411528766	0.800698343890001\\
-0.2278919667	0.801864270340001\\
-0.23237320781	0.804254476200001\\
-0.22818784416	0.807278398650001\\
-0.23394346237	0.809495572220001\\
-0.23057033122	0.812536243570001\\
-0.23644241691	0.814576212540001\\
-0.23316533864	0.816196087970001\\
-0.22928367555	0.819200281280001\\
-0.23567944765	0.821890775340001\\
-0.23184117675	0.822860304490001\\
-0.22887291014	0.827003065720001\\
-0.23540009558	0.827744666710001\\
-0.23183223605	0.830766443390001\\
-0.22667215765	0.832958583010001\\
-0.23334158957	0.835055593620001\\
-0.22872789204	0.837914590020001\\
-0.22427396476	0.840319100990001\\
-0.23038953543	0.842682365550001\\
-0.2261236161	0.845058325900001\\
-0.22124259174	0.845697645320001\\
-0.22748090327	0.849136714120001\\
-0.22203555703	0.851161424290001\\
-0.21779567003	0.851729873790001\\
-0.2243732214	0.854652289520001\\
-0.21579475701	0.857626203670001\\
-0.2191965282	0.858186248910001\\
-0.21970762312	0.862129811420001\\
-0.20869901776	0.863066617620001\\
-0.21280793846	0.863820437560001\\
-0.21178966761	0.867594126830001\\
-0.20514935255	0.869972232950001\\
-0.2059918642	0.873462382930001\\
-0.19893969595	0.875408832210001\\
-0.20436117053	0.877258900780001\\
-0.19670847058	0.879164878500001\\
-0.19908446074	0.882143918650001\\
-0.18954120576	0.883114520680001\\
-0.19245223701	0.885335389750001\\
-0.18572421372	0.887661341800001\\
-0.19053827226	0.889292184490001\\
-0.1811632216	0.893008951320001\\
-0.18537957966	0.893523041380001\\
-0.17932493985	0.899028782020001\\
-0.17561902106	0.899100665230001\\
-0.17270934582	0.904111389290001\\
-0.16614802182	0.906260732780001\\
-0.16630195081	0.910064283980001\\
-0.16064634919	0.910741869580001\\
-0.15439215302	0.914963487760001\\
-0.15903523564	0.915056053770001\\
-0.14991773665	0.919889573230001\\
-0.14644864202	0.920093242300001\\
-0.13843034208	0.924459163320001\\
-0.14398229122	0.925242785590001\\
-0.13832233846	0.926803950440001\\
-0.12963594496	0.930989746230001\\
-0.13315634429	0.931149129050001\\
-0.12521059811	0.935673240800001\\
-0.11931660026	0.936941031590001\\
-0.111258246	0.941034201760001\\
-0.11064969003	0.942989830150001\\
-0.1035137549	0.945218328610001\\
-0.10215592384	0.947537783760001\\
-0.093144372106	0.950876895560001\\
-0.09336130321	0.952338580270001\\
-0.085234194994	0.955774072780001\\
-0.085128009319	0.957235280650001\\
-0.078278228641	0.960649077070001\\
-0.072831936181	0.961347285880001\\
-0.071222022176	0.963279906880001\\
-0.06377350539	0.966656688820001\\
-0.061788901687	0.968834284920001\\
-0.053181346506	0.971882824080001\\
-0.05343304202	0.972839180600001\\
-0.043328285217	0.977495257000001\\
-0.043285388499	0.977798406300001\\
-0.031738840044	0.983733121500001\\
-0.029310379177	0.984717432600001\\
-0.017453448847	0.990632716800001\\
-0.017477668822	0.990644637700001\\
-0.0059899617918	0.996233050000001\\
-0.0058234101161	0.996306244500001\\
};
\addlegendentry{\tiny $200\times 200$};
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
-0.05906	0.9688\\
-0.07391	0.9609\\
-0.08864	0.9531\\
-0.10313	0.9453\\
-0.16914	0.9063\\
-0.22445	0.8594\\
-0.24533	0.8047\\
0.05454	0.5\\
0.17527	0.2344\\
0.17507	0.2266\\
0.16077	0.1563\\
0.12317	0.0938\\
0.1089	0.0781\\
0.10091	0.0703\\
0.09233	0.0625\\
0	0\\
};
\addlegendentry{\tiny Ghia et al.};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100_2_error.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.05,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.00,0.01,0.02,0.03,0.04,0.05},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $X / L$},
ylabel={\footnotesize $\lvert V_y - V_y^{\text{Ghia et al.}}\rvert / U_{lid}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.75,0.95)}}
]
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0254884174815136\\
%0.9609	0.0279380661119887\\
%0.9531	0.0303053765236591\\
%0.9453	0.0324326869353297\\
%0.9063	0.039600037368764\\
%0.8594	0.0406085575504641\\
%0.8047	0.033005517341224\\
%0.5	0.004440000356\\
%0.2344	0.01646231656312\\
%0.2266	0.017077034333192\\
%0.1563	0.024121598111772\\
%0.0938	0.0342607932590192\\
%0.0781	0.0374046028979904\\
%0.0703	0.0393919910006528\\
%0.0625	0.04102499933\\
%0	0.015739999944\\
%};
%\addlegendentry{\tiny $50\times 50$-BGK};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0126952337822848\\
%0.9609	0.0133873269176613\\
%0.9531	0.0141935023064344\\
%0.9453	0.0148995553915789\\
%0.9063	0.01690196257826\\
%0.8594	0.0161180435924081\\
%0.8047	0.012393523654324\\
%0.5	0.000470000395000003\\
%0.2344	0.00612471641771203\\
%0.2266	0.00640207264656803\\
%0.1563	0.010139781343106\\
%0.0938	0.015591318145104\\
%0.0781	0.0173202484040136\\
%0.0703	0.0182807517232568\\
%0.0625	0.019282499663125\\
%0	0.0086670002202\\
%};
%\addlegendentry{\tiny $100\times 100$-BGK};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.00531348869702245\\
%0.9609	0.00522183048103243\\
%0.9531	0.00531682631533759\\
%0.9453	0.00535194353487474\\
%0.9063	0.00519175087447396\\
%0.8594	0.00410507767365609\\
%0.8047	0.00267506308225202\\
%0.5	0.001149997971\\
%0.2344	0.00123511566950404\\
%0.2266	0.001360724856456\\
%0.1563	0.00336753622244199\\
%0.0938	0.00631103764314801\\
%0.0781	0.0073906123777976\\
%0.0703	0.007950679199278\\
%0.0625	0.00852124775787499\\
%0	0.004568999866\\
%};
%\addlegendentry{\tiny $200\times 200$-BGK};
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0251830246053696\\
%0.9609	0.0274957813043663\\
%0.9531	0.0297130214065775\\
%0.9453	0.0316902615087889\\
%0.9063	0.03832556044476\\
%0.8594	0.039077434891416\\
%0.8047	0.031621073944192\\
%0.5	0.003820000292\\
%0.2344	0.015762315885008\\
%0.2266	0.016398714830416\\
%0.1563	0.023621598961772\\
%0.0938	0.0339281393828336\\
%0.0781	0.0371209333940832\\
%0.0703	0.0391361009064548\\
%0.0625	0.04079750050775\\
%0	0.01586999977\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.0125342870773648\\
%0.9609	0.0131780355971013\\
%0.9531	0.0139364746772378\\
%0.9453	0.0145947940970589\\
%0.9063	0.016401958228866\\
%0.8594	0.0155180483324081\\
%0.8047	0.011793511253546\\
%0.5	0.000289999023999996\\
%0.2344	0.00573383387110404\\
%0.2266	0.00609075440415602\\
%0.1563	0.00983978317871201\\
%0.0938	0.015334558833068\\
%0.0781	0.0171209227287784\\
%0.0703	0.0180973344646392\\
%0.0625	0.01912124814425\\
%0	0.0086929998361\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	0\\
%0.9688	0.00513744168475525\\
%0.9609	0.00500488306533502\\
%0.9531	0.00505787234330238\\
%0.9453	0.00505194590677595\\
%0.9063	0.00469176103447394\\
%0.8594	0.00346496024514012\\
%0.8047	0.00202011644982603\\
%0.5	0.001309999189\\
%0.2344	0.000835119117648025\\
%0.2266	0.000960726039472032\\
%0.1563	0.00296754782334799\\
%0.0938	0.00611103660151602\\
%0.0781	0.0071928566217872\\
%0.0703	0.00776068008127802\\
%0.0625	0.00835500434975001\\
%0	0.0045479999972\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,mark=star,mark size=0.85]
  table[row sep=crcr]{%
1	0.00450211584334357\\
0.9688	0.0038340291875118\\
0.9609	0.00376916109196468\\
0.9531	0.00363713942800679\\
0.9453	0.00355664422798883\\
0.9063	0.00251803324925504\\
0.8594	0.0174708372027471\\
0.8047	0.00896836117279046\\
0.5	0.0225916075642343\\
0.2344	0.000255619646950117\\
0.2266	0.00161232737889133\\
0.1563	0.0033327723012917\\
0.0938	0.00468599445676185\\
0.0781	0.00707613341190194\\
0.0703	0.00916403684184414\\
0.0625	0.0117897921479407\\
0	0.0335110816051548\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,mark=square,mark size=0.85]
  table[row sep=crcr]{%
1	0.000945667317079197\\
0.9688	0.000814825757142527\\
0.9609	0.000680424563756485\\
0.9531	0.000201421873507884\\
0.9453	0.00100191525321951\\
0.9063	0.00118912710253777\\
0.8594	0.00946403388168487\\
0.8047	0.0123732440438046\\
0.5	0.00814583907234924\\
0.2344	0.00514718028107483\\
0.2266	0.00430492269835667\\
0.1563	0.00165411993253081\\
0.0938	0.00669936836753557\\
0.0781	0.00867579630155101\\
0.0703	0.00843425632273655\\
0.0625	0.00956291851456725\\
0	0.0189410104787969\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,mark=diamond,mark size=0.85]
  table[row sep=crcr]{%
1	0.0127758685951308\\
0.9688	0.00279624120376253\\
0.9609	0.00231969306882648\\
0.9531	0.00365449979600958\\
0.9453	0.00022962690541703\\
0.9063	0.00313367549417179\\
0.8594	0.002593460781286\\
0.8047	0.0127908404989109\\
0.5	0.0112608301450857\\
0.2344	0.00352366172596838\\
0.2266	0.00109499866970308\\
0.1563	0.0033414964031831\\
0.0938	0.00555239517705094\\
0.0781	0.0023654546670622\\
0.0703	0.00507124181690977\\
0.0625	0.00042846428898502\\
0	0.00891938375775705\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/Re100_error.tex <==
\pgfplotsset{label style={font=\tiny},
                    tick label style={font=\tiny} }
%
\definecolor{mycolor4}{rgb}{0.00,1.00,0.00}%
\definecolor{mycolor5}{rgb}{0.00,0.00,1.00}%
\definecolor{mycolor6}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.05,
xtick={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.00,0.01,0.02,0.03,0.04,0.05},
ylabel near ticks,
xlabel near ticks,
xtick pos=left,
ytick pos=left,
xlabel={\footnotesize $Y / L$},
ylabel={\footnotesize $\lvert V_x - V_x^{\text{Ghia et al.}}\rvert / U_{lid}$},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.75,0.95)}}
]
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.00952674554067168\\
%0.9688	0.0129389713608961\\
%0.9609	0.0177363978001124\\
%0.9531	0.0191975934034084\\
%0.8516	0.0283189597537759\\
%0.7344	0.0169820610465474\\
%0.6172	0.00700407606222406\\
%0.5	0.00530999600999998\\
%0.4531	0.010021480966376\\
%0.2813	0.017320561208868\\
%0.1719	0.0173101611328268\\
%0.1016	0.0179144465218832\\
%0.0703	0.0199944595266128\\
%0.0625	0.019092500221\\
%0.0547	0.019404978980536\\
%0	0.006775999791\\
%};
%\addlegendentry{\tiny $50\times 50$-BGK};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.00410974878854364\\
%0.9688	0.00555783219976003\\
%0.9609	0.00773410809018027\\
%0.9531	0.00871158926314219\\
%0.8516	0.0122351932920399\\
%0.7344	0.00811308150153759\\
%0.6172	0.00467759587106406\\
%0.5	0.00110999197000003\\
%0.4531	0.00357028252698202\\
%0.2813	0.00832625701092801\\
%0.1719	0.00866897436024401\\
%0.1016	0.00897966513410241\\
%0.0703	0.010576871232729\\
%0.0625	0.00953749906025\\
%0.0547	0.00969295536466001\\
%0	0.0036080001155\\
%};
%\addlegendentry{\tiny $100\times 100$-BGK};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.000895866255387845\\
%0.9688	0.00124966891358391\\
%0.9609	0.00229113832604\\
%0.9531	0.00254733727288203\\
%0.8516	0.00387823700469586\\
%0.7344	0.00397047668154038\\
%0.6172	0.00375519962375201\\
%0.5	0.000989991430000003\\
%0.4531	0.000494759501254022\\
%0.2813	0.00404575907613602\\
%0.1719	0.00450706870446541\\
%0.1016	0.0046211986133248\\
%0.0703	0.00597023685993821\\
%0.0625	0.004842499981\\
%0.0547	0.00489834189035641\\
%0	0.0018620000628\\
%};
%\addlegendentry{\tiny $200\times 200$-BGK};
%\addplot [color=mycolor1,mark=x,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.00908336959069567\\
%0.9688	0.0124144861309281\\
%0.9609	0.0171430429096683\\
%0.9531	0.0186853629056124\\
%0.8516	0.02774728602872\\
%0.7344	0.016059235405054\\
%0.6172	0.00629464419057604\\
%0.5	0.00521000921000001\\
%0.4531	0.00967760095808001\\
%0.2813	0.016557797133552\\
%0.1719	0.016763228181662\\
%0.1016	0.0176017904691312\\
%0.0703	0.019801679585066\\
%0.0625	0.01891999948975\\
%0.0547	0.0192588263585142\\
%0	0.0068469997495\\
%};
%\addlegendentry{\tiny $50\times 50$-LBM};
%\addplot [color=mycolor2,mark=o,mark options={solid},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.00387110031817173\\
%0.9688	0.00523962064864003\\
%0.9609	0.0073352671435204\\
%0.9531	0.00831156758530416\\
%0.8516	0.0118352063234559\\
%0.7344	0.00776762866382975\\
%0.6172	0.00447760323652804\\
%0.5	0.000909999760000002\\
%0.4531	0.00329190606878599\\
%0.2813	0.00792626041596003\\
%0.1719	0.00836829622847921\\
%0.1016	0.0087860331426064\\
%0.0703	0.010441754928989\\
%0.0625	0.00941375044575\\
%0.0547	0.00958136786385501\\
%0	0.0036249999539\\
%};
%\addlegendentry{\tiny $100\times 100$-LBM};
%\addplot [color=mycolor3,mark=triangle,mark options={solid,rotate=90},mark size=0.85]
%  table[row sep=crcr]{%
%1	1.48999999005639e-08\\
%0.9766	0.000623147766415699\\
%0.9688	0.000919450006463984\\
%0.9609	0.00189111664705799\\
%0.9531	0.00209994186178009\\
%0.8516	0.00338056685822388\\
%0.7344	0.00358808158170278\\
%0.6172	0.00355519810375202\\
%0.5	0.00119000225999999\\
%0.4531	0.000194761875992017\\
%0.2813	0.00364575602791004\\
%0.1719	0.0041970686724654\\
%0.1016	0.004421201746848\\
%0.0703	0.0058302357939382\\
%0.0625	0.0047162490195\\
%0.0547	0.004787847048602\\
%0	0.0018600000476\\
%};
%\addlegendentry{\tiny $200\times 200$-LBM};
\addplot [color=mycolor4,mark=star,mark size=0.85]
  table[row sep=crcr]{%
1	0.0082924209245181\\
0.9766	0.00931000193697884\\
0.9688	0.0147741428908108\\
0.9609	0.0186050036004615\\
0.9531	0.0215991445542936\\
0.8516	0.0311578853484186\\
0.7344	0.0138820455072623\\
0.6172	0.010548835556326\\
0.5	0.00598059131573281\\
0.4531	0.00809488887116502\\
0.2813	0.00682775596911034\\
0.1719	0.00136175874558422\\
0.1016	0.00387193266640683\\
0.0703	0.00594848383416909\\
0.0625	0.008161713837637\\
0.0547	0.00929494384110491\\
0	0.0211011850192709\\
};
\addlegendentry{\tiny $50\times 50$};
\addplot [color=mycolor5,mark=square,mark size=0.85]
  table[row sep=crcr]{%
1	0.00255071300537435\\
0.9766	0.0095821806180143\\
0.9688	0.0114991156086758\\
0.9609	0.0163974712958604\\
0.9531	0.0209418757735019\\
0.8516	0.0169765566704452\\
0.7344	0.0205415883280418\\
0.6172	0.0171164801358768\\
0.5	0.00332634258370534\\
0.4531	0.00747423485304125\\
0.2813	0.00590987725703587\\
0.1719	0.00137760287363915\\
0.1016	0.000687049916597099\\
0.0703	0.000935912590723897\\
0.0625	0.00235399134004309\\
0.0547	0.00299337124110128\\
0	0.006511636068187\\
};
\addlegendentry{\tiny $100\times 100$};
\addplot [color=mycolor6,mark=diamond,mark size=0.85]
  table[row sep=crcr]{%
1	0.0071453771187926\\
0.9766	0.0168058205037286\\
0.9688	0.0187878770460299\\
0.9609	0.0212123348491059\\
0.9531	0.0241717683629878\\
0.8516	0.0143949309643782\\
0.7344	0.0180869072272956\\
0.6172	0.0136873589262801\\
0.5	0.0047046742671929\\
0.4531	0.011050932704935\\
0.2813	0.0126703507895876\\
0.1719	0.0077675083108083\\
0.1016	0.00786741195427722\\
0.0703	0.00738503716488205\\
0.0625	0.00562894368920302\\
0.0547	0.0049587537144895\\
0	0.00144538636974669\\
};
\addlegendentry{\tiny $200\times 200$};
\end{axis}
\end{tikzpicture}%

==> tikz/Slug_10k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.545454545454545\\
0.2	0.586466165413534\\
0.3	0.604651162790698\\
0.4	0.614173228346457\\
0.5	0.5859375\\
0.6	0.581395348837209\\
0.7	0.595238095238095\\
0.8	0.614173228346457\\
0.9	0.703389830508475\\
1	0.685483870967742\\
1.1	0.56\\
1.2	0.538461538461538\\
1.3	0.622047244094488\\
1.4	0.643939393939394\\
1.5	0.603174603174603\\
1.6	0.5703125\\
1.7	0.550387596899225\\
1.8	0.574803149606299\\
1.9	0.534883720930233\\
2	0.565891472868217\\
2.1	0.59375\\
2.2	0.612403100775194\\
2.3	0.569230769230769\\
2.4	0.530769230769231\\
2.5	0.523076923076923\\
2.6	0.547619047619048\\
2.7	0.56\\
2.8	0.533834586466165\\
2.9	0.515873015873016\\
3	0.492307692307692\\
3.1	0.465116279069767\\
3.2	0.453125\\
3.3	0.465116279069767\\
3.4	0.446153846153846\\
3.5	0.440944881889764\\
3.6	0.504065040650406\\
3.7	0.5234375\\
3.8	0.541984732824427\\
3.9	0.5625\\
4	0.598484848484849\\
4.1	0.610687022900763\\
4.2	0.634920634920635\\
4.3	0.639097744360902\\
4.4	0.677165354330709\\
4.5	0.692307692307692\\
4.6	0.73134328358209\\
4.7	0.738095238095238\\
4.8	0.772727272727273\\
4.9	0.811023622047244\\
5	0.8671875\\
5.1	0.891472868217054\\
5.2	0.876923076923077\\
5.3	0.8359375\\
5.4	0.875\\
5.5	0.916030534351145\\
5.6	0.969230769230769\\
5.7	0.976923076923077\\
5.8	0.984848484848485\\
5.9	0.99236641221374\\
6	1\\
6.1	0.937984496124031\\
6.2	0.8984375\\
6.3	0.929133858267717\\
6.4	0.953846153846154\\
6.5	0.969230769230769\\
6.6	0.984251968503937\\
6.7	0.878787878787879\\
6.8	0.853846153846154\\
6.9	0.881889763779528\\
7	0.885496183206107\\
7.1	0.691729323308271\\
7.2	0.696969696969697\\
7.3	0.751937984496124\\
7.4	0.792307692307692\\
7.5	0.776923076923077\\
7.6	0.746153846153846\\
7.7	0.796875\\
7.8	0.850393700787402\\
7.9	0.908396946564885\\
8	0.8359375\\
8.1	0.850393700787402\\
8.2	0.953125\\
8.3	0.984126984126984\\
8.4	0.984615384615385\\
8.5	0.984375\\
8.6	0.984375\\
8.7	0.929133858267717\\
8.8	0.83206106870229\\
8.9	0.907692307692308\\
9	0.924812030075188\\
9.1	0.787878787878788\\
9.2	0.769230769230769\\
9.3	0.76984126984127\\
9.4	0.761194029850746\\
9.5	0.772727272727273\\
9.6	0.807692307692308\\
9.7	0.786259541984733\\
9.8	0.8125\\
9.9	0.838461538461538\\
10	0.9\\
10.1	0.968992248062015\\
10.2	0.881889763779528\\
10.3	0.848484848484849\\
10.4	0.746376811594203\\
10.5	0.734848484848485\\
10.6	0.729323308270677\\
10.7	0.75\\
10.8	0.791044776119403\\
10.9	0.817460317460317\\
11	0.848484848484849\\
11.1	0.821705426356589\\
11.2	0.829457364341085\\
11.3	0.828125\\
11.4	0.813953488372093\\
11.5	0.8\\
11.6	0.821705426356589\\
11.7	0.881481481481482\\
11.8	0.69047619047619\\
11.9	0.715384615384615\\
12	0.728\\
12.1	0.761538461538461\\
12.2	0.796992481203007\\
12.3	0.813432835820896\\
12.4	0.873015873015873\\
12.5	0.916666666666667\\
12.6	0.969230769230769\\
12.7	0.977099236641221\\
12.8	0.984375\\
12.9	0.985185185185185\\
13	0.992424242424242\\
13.1	0.938931297709924\\
13.2	0.761904761904762\\
13.3	0.782258064516129\\
13.4	0.801526717557252\\
13.5	0.8\\
13.6	0.808\\
13.7	0.833333333333333\\
13.8	0.801526717557252\\
13.9	0.830769230769231\\
14	0.84251968503937\\
14.1	0.801526717557252\\
14.2	0.796992481203007\\
14.3	0.818181818181818\\
14.4	0.736\\
14.5	0.661417322834646\\
14.6	0.69047619047619\\
14.7	0.748091603053435\\
14.8	0.811023622047244\\
14.9	0.854838709677419\\
15	0.8828125\\
15.1	0.924242424242424\\
15.2	0.96\\
15.3	0.955223880597015\\
15.4	0.793893129770992\\
15.5	0.838461538461538\\
15.6	0.868217054263566\\
15.7	0.78740157480315\\
15.8	0.824427480916031\\
15.9	0.850393700787402\\
16	0.852713178294574\\
16.1	0.889763779527559\\
16.2	0.953125\\
16.3	0.992125984251969\\
16.4	0.930769230769231\\
16.5	0.790322580645161\\
16.6	0.76984126984127\\
16.7	0.748031496062992\\
16.8	0.792307692307692\\
16.9	0.829457364341085\\
17	0.829457364341085\\
17.1	0.853846153846154\\
17.2	0.827067669172932\\
17.3	0.806201550387597\\
17.4	0.83206106870229\\
17.5	0.893939393939394\\
17.6	0.908396946564885\\
17.7	0.870229007633588\\
17.8	0.753846153846154\\
17.9	0.789473684210526\\
18	0.884615384615385\\
18.1	0.922480620155039\\
18.2	0.848484848484849\\
18.3	0.888\\
18.4	0.877862595419847\\
18.5	0.875\\
18.6	0.9\\
18.7	0.931818181818182\\
18.8	0.946153846153846\\
18.9	0.834586466165414\\
19	0.853846153846154\\
19.1	0.8125\\
19.2	0.728682170542636\\
19.3	0.742424242424242\\
19.4	0.725190839694656\\
19.5	0.823076923076923\\
19.6	0.801526717557252\\
19.7	0.891472868217054\\
19.8	0.909774436090226\\
19.9	0.915384615384615\\
20	0.704545454545455\\
20.1	0.68503937007874\\
20.2	0.648\\
20.3	0.671875\\
20.4	0.689922480620155\\
20.5	0.709923664122137\\
20.6	0.725190839694656\\
20.7	0.774436090225564\\
20.8	0.8125\\
20.9	0.815384615384615\\
21	0.813953488372093\\
21.1	0.840909090909091\\
21.2	0.828125\\
21.3	0.834586466165414\\
21.4	0.923076923076923\\
21.5	0.976923076923077\\
21.6	0.992248062015504\\
21.7	1\\
21.8	0.889763779527559\\
21.9	0.757575757575758\\
22	0.746031746031746\\
22.1	0.801526717557252\\
22.2	0.8125\\
22.3	0.84251968503937\\
22.4	0.846153846153846\\
22.5	0.861538461538462\\
22.6	0.861538461538462\\
22.7	0.806201550387597\\
22.8	0.824427480916031\\
22.9	0.849206349206349\\
23	0.817460317460317\\
23.1	0.844961240310077\\
23.2	0.946153846153846\\
23.3	0.771653543307087\\
23.4	0.755725190839695\\
23.5	0.807692307692308\\
23.6	0.876923076923077\\
23.7	0.922480620155039\\
23.8	0.924242424242424\\
23.9	0.790322580645161\\
24	0.792\\
24.1	0.854961832061069\\
24.2	0.906976744186046\\
24.3	0.960629921259842\\
24.4	0.969230769230769\\
24.5	0.992248062015504\\
24.6	0.992481203007519\\
24.7	0.86046511627907\\
24.8	0.75\\
24.9	0.777777777777778\\
25	0.8203125\\
25.1	0.841269841269841\\
25.2	0.832\\
25.3	0.823076923076923\\
25.4	0.853658536585366\\
25.5	0.896825396825397\\
25.6	0.947761194029851\\
25.7	0.984962406015038\\
25.8	0.9921875\\
25.9	0.992424242424242\\
26	0.992248062015504\\
26.1	0.930232558139535\\
26.2	0.89922480620155\\
26.3	0.837209302325581\\
26.4	0.712121212121212\\
26.5	0.676923076923077\\
26.6	0.691056910569106\\
26.7	0.7265625\\
26.8	0.755905511811024\\
26.9	0.792307692307692\\
27	0.827067669172932\\
27.1	0.84375\\
27.2	0.881889763779528\\
27.3	0.736434108527132\\
27.4	0.653846153846154\\
27.5	0.65625\\
27.6	0.703125\\
27.7	0.716535433070866\\
27.8	0.8046875\\
27.9	0.828358208955224\\
28	0.876923076923077\\
28.1	0.832\\
28.2	0.914728682170543\\
28.3	0.922480620155039\\
28.4	0.776859504132231\\
28.5	0.804511278195489\\
28.6	0.798449612403101\\
28.7	0.862595419847328\\
28.8	0.952380952380952\\
28.9	0.9609375\\
29	0.983193277310924\\
29.1	0.84375\\
29.2	0.825396825396825\\
29.3	0.932330827067669\\
29.4	0.790697674418605\\
29.5	0.770992366412214\\
29.6	0.808\\
29.7	0.815384615384615\\
29.8	0.842105263157895\\
29.9	0.914728682170543\\
30	0.929133858267717\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.454545454545455\\
0.2	0.413533834586466\\
0.3	0.395348837209302\\
0.4	0.385826771653543\\
0.5	0.4140625\\
0.6	0.418604651162791\\
0.7	0.404761904761905\\
0.8	0.385826771653543\\
0.9	0.296610169491525\\
1	0.314516129032258\\
1.1	0.44\\
1.2	0.461538461538462\\
1.3	0.377952755905512\\
1.4	0.356060606060606\\
1.5	0.396825396825397\\
1.6	0.4296875\\
1.7	0.449612403100775\\
1.8	0.425196850393701\\
1.9	0.465116279069767\\
2	0.434108527131783\\
2.1	0.40625\\
2.2	0.387596899224806\\
2.3	0.430769230769231\\
2.4	0.469230769230769\\
2.5	0.476923076923077\\
2.6	0.452380952380952\\
2.7	0.44\\
2.8	0.466165413533835\\
2.9	0.484126984126984\\
3	0.507692307692308\\
3.1	0.534883720930233\\
3.2	0.546875\\
3.3	0.534883720930233\\
3.4	0.553846153846154\\
3.5	0.559055118110236\\
3.6	0.495934959349593\\
3.7	0.4765625\\
3.8	0.458015267175573\\
3.9	0.4375\\
4	0.401515151515151\\
4.1	0.389312977099237\\
4.2	0.365079365079365\\
4.3	0.360902255639098\\
4.4	0.322834645669291\\
4.5	0.307692307692308\\
4.6	0.26865671641791\\
4.7	0.261904761904762\\
4.8	0.227272727272727\\
4.9	0.188976377952756\\
5	0.1328125\\
5.1	0.108527131782946\\
5.2	0.123076923076923\\
5.3	0.1640625\\
5.4	0.125\\
5.5	0.083969465648855\\
5.6	0.0307692307692308\\
5.7	0.0230769230769231\\
5.8	0.0151515151515152\\
5.9	0.00763358778625954\\
6	0\\
6.1	0.062015503875969\\
6.2	0.1015625\\
6.3	0.0708661417322835\\
6.4	0.0461538461538462\\
6.5	0.0307692307692308\\
6.6	0.015748031496063\\
6.7	0.121212121212121\\
6.8	0.146153846153846\\
6.9	0.118110236220472\\
7	0.114503816793893\\
7.1	0.308270676691729\\
7.2	0.303030303030303\\
7.3	0.248062015503876\\
7.4	0.207692307692308\\
7.5	0.223076923076923\\
7.6	0.253846153846154\\
7.7	0.203125\\
7.8	0.149606299212598\\
7.9	0.0916030534351145\\
8	0.1640625\\
8.1	0.149606299212598\\
8.2	0.046875\\
8.3	0.0158730158730159\\
8.4	0.0153846153846154\\
8.5	0.015625\\
8.6	0.015625\\
8.7	0.0708661417322835\\
8.8	0.16793893129771\\
8.9	0.0923076923076923\\
9	0.075187969924812\\
9.1	0.212121212121212\\
9.2	0.230769230769231\\
9.3	0.23015873015873\\
9.4	0.238805970149254\\
9.5	0.227272727272727\\
9.6	0.192307692307692\\
9.7	0.213740458015267\\
9.8	0.1875\\
9.9	0.161538461538462\\
10	0.1\\
10.1	0.0310077519379845\\
10.2	0.118110236220472\\
10.3	0.151515151515152\\
10.4	0.253623188405797\\
10.5	0.265151515151515\\
10.6	0.270676691729323\\
10.7	0.25\\
10.8	0.208955223880597\\
10.9	0.182539682539683\\
11	0.151515151515152\\
11.1	0.178294573643411\\
11.2	0.170542635658915\\
11.3	0.171875\\
11.4	0.186046511627907\\
11.5	0.2\\
11.6	0.178294573643411\\
11.7	0.118518518518519\\
11.8	0.30952380952381\\
11.9	0.284615384615385\\
12	0.272\\
12.1	0.238461538461538\\
12.2	0.203007518796992\\
12.3	0.186567164179104\\
12.4	0.126984126984127\\
12.5	0.0833333333333333\\
12.6	0.0307692307692308\\
12.7	0.0229007633587786\\
12.8	0.015625\\
12.9	0.0148148148148148\\
13	0.00757575757575758\\
13.1	0.0610687022900763\\
13.2	0.238095238095238\\
13.3	0.217741935483871\\
13.4	0.198473282442748\\
13.5	0.2\\
13.6	0.192\\
13.7	0.166666666666667\\
13.8	0.198473282442748\\
13.9	0.169230769230769\\
14	0.15748031496063\\
14.1	0.198473282442748\\
14.2	0.203007518796992\\
14.3	0.181818181818182\\
14.4	0.264\\
14.5	0.338582677165354\\
14.6	0.30952380952381\\
14.7	0.251908396946565\\
14.8	0.188976377952756\\
14.9	0.145161290322581\\
15	0.1171875\\
15.1	0.0757575757575758\\
15.2	0.04\\
15.3	0.0447761194029851\\
15.4	0.206106870229008\\
15.5	0.161538461538462\\
15.6	0.131782945736434\\
15.7	0.21259842519685\\
15.8	0.175572519083969\\
15.9	0.149606299212598\\
16	0.147286821705426\\
16.1	0.110236220472441\\
16.2	0.046875\\
16.3	0.0078740157480315\\
16.4	0.0692307692307692\\
16.5	0.209677419354839\\
16.6	0.23015873015873\\
16.7	0.251968503937008\\
16.8	0.207692307692308\\
16.9	0.170542635658915\\
17	0.170542635658915\\
17.1	0.146153846153846\\
17.2	0.172932330827068\\
17.3	0.193798449612403\\
17.4	0.16793893129771\\
17.5	0.106060606060606\\
17.6	0.0916030534351145\\
17.7	0.129770992366412\\
17.8	0.246153846153846\\
17.9	0.210526315789474\\
18	0.115384615384615\\
18.1	0.0775193798449612\\
18.2	0.151515151515152\\
18.3	0.112\\
18.4	0.122137404580153\\
18.5	0.125\\
18.6	0.1\\
18.7	0.0681818181818182\\
18.8	0.0538461538461538\\
18.9	0.165413533834586\\
19	0.146153846153846\\
19.1	0.1875\\
19.2	0.271317829457364\\
19.3	0.257575757575758\\
19.4	0.274809160305344\\
19.5	0.176923076923077\\
19.6	0.198473282442748\\
19.7	0.108527131782946\\
19.8	0.0902255639097744\\
19.9	0.0846153846153846\\
20	0.295454545454545\\
20.1	0.31496062992126\\
20.2	0.352\\
20.3	0.328125\\
20.4	0.310077519379845\\
20.5	0.290076335877863\\
20.6	0.274809160305344\\
20.7	0.225563909774436\\
20.8	0.1875\\
20.9	0.184615384615385\\
21	0.186046511627907\\
21.1	0.159090909090909\\
21.2	0.171875\\
21.3	0.165413533834586\\
21.4	0.0769230769230769\\
21.5	0.0230769230769231\\
21.6	0.00775193798449612\\
21.7	0\\
21.8	0.110236220472441\\
21.9	0.242424242424242\\
22	0.253968253968254\\
22.1	0.198473282442748\\
22.2	0.1875\\
22.3	0.15748031496063\\
22.4	0.153846153846154\\
22.5	0.138461538461538\\
22.6	0.138461538461538\\
22.7	0.193798449612403\\
22.8	0.175572519083969\\
22.9	0.150793650793651\\
23	0.182539682539683\\
23.1	0.155038759689922\\
23.2	0.0538461538461538\\
23.3	0.228346456692913\\
23.4	0.244274809160305\\
23.5	0.192307692307692\\
23.6	0.123076923076923\\
23.7	0.0775193798449612\\
23.8	0.0757575757575758\\
23.9	0.209677419354839\\
24	0.208\\
24.1	0.145038167938931\\
24.2	0.0930232558139535\\
24.3	0.0393700787401575\\
24.4	0.0307692307692308\\
24.5	0.00775193798449612\\
24.6	0.0075187969924812\\
24.7	0.13953488372093\\
24.8	0.25\\
24.9	0.222222222222222\\
25	0.1796875\\
25.1	0.158730158730159\\
25.2	0.168\\
25.3	0.176923076923077\\
25.4	0.146341463414634\\
25.5	0.103174603174603\\
25.6	0.0522388059701493\\
25.7	0.0150375939849624\\
25.8	0.0078125\\
25.9	0.00757575757575758\\
26	0.00775193798449612\\
26.1	0.0697674418604651\\
26.2	0.10077519379845\\
26.3	0.162790697674419\\
26.4	0.287878787878788\\
26.5	0.323076923076923\\
26.6	0.308943089430894\\
26.7	0.2734375\\
26.8	0.244094488188976\\
26.9	0.207692307692308\\
27	0.172932330827068\\
27.1	0.15625\\
27.2	0.118110236220472\\
27.3	0.263565891472868\\
27.4	0.346153846153846\\
27.5	0.34375\\
27.6	0.296875\\
27.7	0.283464566929134\\
27.8	0.1953125\\
27.9	0.171641791044776\\
28	0.123076923076923\\
28.1	0.168\\
28.2	0.0852713178294574\\
28.3	0.0775193798449612\\
28.4	0.223140495867769\\
28.5	0.195488721804511\\
28.6	0.201550387596899\\
28.7	0.137404580152672\\
28.8	0.0476190476190476\\
28.9	0.0390625\\
29	0.0168067226890756\\
29.1	0.15625\\
29.2	0.174603174603175\\
29.3	0.0676691729323308\\
29.4	0.209302325581395\\
29.5	0.229007633587786\\
29.6	0.192\\
29.7	0.184615384615385\\
29.8	0.157894736842105\\
29.9	0.0852713178294574\\
30	0.0708661417322835\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Slug_10k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-15,
ymax=60,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.77484718430787e-12\\
0.05	28.4434810973593\\
0.1	34.673028166384\\
0.15	32.6760165522367\\
0.2	39.8251361915668\\
0.25	53.9948941101373\\
0.3	39.7669447195484\\
0.35	22.3547425959915\\
0.4	18.6484905748986\\
0.45	18.1770501308541\\
0.5	27.7261432853158\\
0.6	28.2913146941517\\
0.7	27.691830677953\\
0.8	23.156094632682\\
0.9	26.3179141000298\\
1	24.2903619672873\\
1.1	18.0109839903139\\
1.2	26.5253220664139\\
1.3	39.9734363205724\\
1.4	42.887999544139\\
1.5	42.3072791446939\\
1.6	29.2922334856676\\
1.7	31.3862152444522\\
1.8	31.228197289221\\
1.9	36.1205225459677\\
2	35.1323968356454\\
2.1	32.9554576414058\\
2.2	30.2669190308045\\
2.3	28.3210438027357\\
2.4	26.144304700785\\
2.5	24.1972535848933\\
2.6	26.1050438665434\\
2.7	30.6078674604685\\
2.8	29.5166169321438\\
2.9	29.5113112887244\\
3	26.8575816379581\\
3.1	28.4622448182881\\
3.2	28.615989081537\\
3.3	27.3082955572418\\
3.4	26.9072060891687\\
3.5	28.8202863168498\\
3.6	32.5361646882451\\
3.7	30.2205099264546\\
3.8	29.8506558712007\\
3.9	33.2656667039746\\
4	28.4335322666221\\
4.1	34.5878882075696\\
4.2	30.0931704266225\\
4.3	32.2334773849821\\
4.4	33.205146684585\\
4.5	34.080605223424\\
4.6	32.3445399888116\\
4.7	31.9659713684671\\
4.8	35.8914488160538\\
4.9	38.9193562711599\\
5	37.5547015219337\\
5.1	46.0892880265878\\
5.2	41.043558698833\\
5.3	42.7807190457811\\
5.4	40.2662096732381\\
5.5	39.4460166814271\\
5.6	42.1292590533349\\
5.7	43.5221194662288\\
5.8	41.7012584293069\\
5.9	42.3737671218097\\
6	38.2094666137968\\
6.1	38.585399396169\\
6.2	34.4827057646735\\
6.3	36.3499826058871\\
6.4	38.1123397017378\\
6.5	40.1779973205872\\
6.6	43.6636890546241\\
6.7	43.8941617075563\\
6.8	42.4167105694471\\
6.9	44.690995592682\\
7	40.1442574406701\\
7.1	43.5263004070856\\
7.2	41.9170544490248\\
7.3	39.3178944549416\\
7.4	37.6393792434213\\
7.5	34.9710464820393\\
7.6	35.4148654012299\\
7.7	34.6252274302746\\
7.8	33.9873863498075\\
7.9	35.3402933911194\\
8	36.6944372824556\\
8.1	42.2411531410926\\
8.2	41.5317183402282\\
8.3	41.3125877930135\\
8.4	45.5809335308732\\
8.5	46.34104104055\\
8.6	47.0298577459698\\
8.7	45.7857058508373\\
8.8	47.2164995939462\\
8.9	44.3463153430575\\
9	44.5053537250763\\
9.1	44.3258640331781\\
9.2	41.3029740174245\\
9.3	41.6025757490732\\
9.4	43.6246751082672\\
9.5	43.1322177893149\\
9.6	45.7963365800542\\
9.7	43.3326030860676\\
9.8	47.361376568578\\
9.9	45.6748406920977\\
10	46.7739616960706\\
10.1	45.963425611718\\
10.2	44.4427928916197\\
10.3	45.0013465331001\\
10.4	44.9617056109798\\
10.5	43.6500807673709\\
10.6	41.6302371423154\\
10.7	37.3295074340461\\
10.8	41.5138058365758\\
10.9	38.3592461259845\\
11	39.9230256463593\\
11.1	38.5130282190622\\
11.2	41.5089134348076\\
11.3	38.6894101863429\\
11.4	42.6864291845696\\
11.5	37.9250937576419\\
11.6	40.41547569741\\
11.7	43.8300913251861\\
11.8	43.1821327091453\\
11.9	42.256942525545\\
12	40.2703221221019\\
12.1	39.0627824957338\\
12.2	38.9766362604636\\
12.3	34.9052252939037\\
12.4	34.95211644778\\
12.5	32.3872234551213\\
12.6	34.3023377031958\\
12.7	32.346447615295\\
12.8	31.1297412503629\\
12.9	32.8716682460175\\
13	35.7407125821556\\
13.1	37.0395176123882\\
13.2	37.4324862441582\\
13.3	38.639221310443\\
13.4	40.7160299801611\\
13.5	44.8232585776112\\
13.6	42.1073711044547\\
13.7	42.2526587584028\\
13.8	43.4472146952529\\
13.9	40.4722669641429\\
14	39.4678999447324\\
14.1	39.4090483366831\\
14.2	43.2269045569832\\
14.3	42.7347496515962\\
14.4	42.8705724731808\\
14.5	41.1373414067551\\
14.6	38.6905940151749\\
14.7	40.7498134409731\\
14.8	43.3544849670351\\
14.9	41.6033796481169\\
15	44.973731238624\\
15.1	49.3438604448178\\
15.2	44.0285800390375\\
15.3	40.0836424451977\\
15.4	36.878128873377\\
15.5	35.8638491345967\\
15.6	33.8758957864068\\
15.7	35.1747537744514\\
15.8	33.486218384545\\
15.9	33.8737533797365\\
16	32.2087740908674\\
16.1	28.3017325143488\\
16.2	22.6566428067788\\
16.3	27.2498268678048\\
16.4	22.6908317641483\\
16.5	23.2462758025014\\
16.6	23.4602131279618\\
16.7	28.1510588698425\\
16.8	30.0868712635415\\
16.9	32.9841744892283\\
17	34.5131330669268\\
17.1	37.9170409510667\\
17.2	36.4905732870369\\
17.3	37.2741518706305\\
17.4	31.0809371058711\\
17.5	33.4102903566312\\
17.6	35.6669848989418\\
17.7	36.2195982698556\\
17.8	38.2481527693808\\
17.9	33.3406707785175\\
18	31.0347474315102\\
18.1	28.0800000456445\\
18.2	27.7412660841811\\
18.3	30.2080844210106\\
18.4	31.2766151336743\\
18.5	35.0184230582277\\
18.6	33.1021895619748\\
18.7	28.9807616658801\\
18.8	28.6043956227031\\
18.9	23.7150254724186\\
19	28.201213340736\\
19.1	28.8722772404441\\
19.2	35.5604101484317\\
19.3	38.5175788429002\\
19.4	40.6898055824954\\
19.5	39.3613605603168\\
19.6	39.7214987976011\\
19.7	44.2069321309345\\
19.8	48.7938336036729\\
19.9	49.4669729640383\\
20	51.7258616902368\\
20.1	52.12814718933\\
20.2	52.9249326252603\\
20.3	51.407220486497\\
20.4	50.5855965171073\\
20.5	54.4355684054119\\
20.6	55.8789150082053\\
20.7	54.6523979136505\\
20.8	54.8810802542015\\
20.9	51.1942786740169\\
21	53.5275566134423\\
21.1	50.7951084109609\\
21.2	51.607461510479\\
21.3	54.8435381744179\\
21.4	51.4155682871426\\
21.5	48.6310232110523\\
21.6	44.8536379588848\\
21.7	40.24832233291\\
21.8	39.3893001598229\\
21.9	36.2250553815767\\
22	41.3189006467535\\
22.1	34.1356251110586\\
22.2	36.0233144088539\\
22.3	29.1591738985541\\
22.4	20.2070752713726\\
22.5	16.4665692313624\\
22.6	15.0751988239376\\
22.7	16.1010006908789\\
22.8	24.5817715762185\\
22.9	23.4402512761875\\
23	28.6305724393476\\
23.1	24.1909971740901\\
23.2	29.6518825349154\\
23.3	28.7606667189165\\
23.4	31.0564278087294\\
23.5	34.8892711072867\\
23.6	37.6269662201864\\
23.7	37.3328193767887\\
23.8	35.1458462818219\\
23.9	32.2737248297864\\
24	32.0753775117714\\
24.1	29.0176923912585\\
24.2	30.9826621092325\\
24.3	31.6173038657527\\
24.4	30.8815105647595\\
24.5	32.1926970542585\\
24.6	32.804136202431\\
24.7	35.6441341214598\\
24.8	36.3854790584873\\
24.9	37.0880279504008\\
25	40.3509734184349\\
25.1	46.3598857056437\\
25.2	49.2901312719966\\
25.3	52.4421658661508\\
25.4	52.4880089233161\\
25.5	54.363503922418\\
25.6	52.670516937976\\
25.7	50.9961722861244\\
25.8	47.6548260035433\\
25.9	47.8212826005134\\
26	45.8726119059645\\
26.1	42.0598426435079\\
26.2	36.4898682098911\\
26.3	36.0110276879573\\
26.4	32.8284838375894\\
26.5	30.4445637544907\\
26.6	30.4427655114639\\
26.7	30.7783614143246\\
26.8	31.7041254858882\\
26.9	31.4901749200641\\
27	29.1505986989274\\
27.1	29.9009987707757\\
27.2	25.4589418182637\\
27.3	26.9057664342016\\
27.4	23.9088237862544\\
27.5	25.0216208455168\\
27.6	25.3556288570804\\
27.7	21.397606692414\\
27.8	19.2410168842493\\
27.9	21.8305720712052\\
28	23.4047702095031\\
28.1	25.1510060364616\\
28.2	26.0178207435054\\
28.3	28.7405718215624\\
28.4	32.1404008606328\\
28.5	32.4831340990788\\
28.6	32.0598677865839\\
28.7	32.6988431171268\\
28.8	34.1882501677757\\
28.9	38.9497964209309\\
29	33.8772776776734\\
29.1	31.847678024224\\
29.2	32.1608541804417\\
29.3	31.8922131313521\\
29.4	34.4873497103534\\
29.5	30.6074741895161\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%0.0	11.961\\
%30.0	11.961\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Slug_20k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.511111111111111\\
0.1	0.516304347826087\\
0.2	0.545945945945946\\
0.3	0.554347826086957\\
0.4	0.580110497237569\\
0.5	0.56353591160221\\
0.6	0.582857142857143\\
0.7	0.589887640449438\\
0.8	0.596590909090909\\
0.9	0.60989010989011\\
1	0.580459770114943\\
1.1	0.583333333333333\\
1.2	0.559322033898305\\
1.3	0.554913294797688\\
1.4	0.569060773480663\\
1.5	0.556179775280899\\
1.6	0.565217391304348\\
1.7	0.554945054945055\\
1.8	0.541899441340782\\
1.9	0.519553072625698\\
2	0.502702702702703\\
2.1	0.480662983425414\\
2.2	0.491803278688525\\
2.3	0.469945355191257\\
2.4	0.435754189944134\\
2.5	0.455555555555556\\
2.6	0.43956043956044\\
2.7	0.396648044692737\\
2.8	0.342391304347826\\
2.9	0.320441988950276\\
3	0.348066298342541\\
3.1	0.344444444444444\\
3.2	0.355555555555556\\
3.3	0.378378378378378\\
3.4	0.416666666666667\\
3.5	0.453038674033149\\
3.6	0.489010989010989\\
3.7	0.516129032258065\\
3.8	0.56353591160221\\
3.9	0.58659217877095\\
4	0.631284916201117\\
4.1	0.655555555555556\\
4.2	0.646408839779006\\
4.3	0.694444444444444\\
4.4	0.693181818181818\\
4.5	0.697802197802198\\
4.6	0.7\\
4.7	0.708108108108108\\
4.8	0.743169398907104\\
4.9	0.786885245901639\\
5	0.822222222222222\\
5.1	0.850828729281768\\
5.2	0.915254237288136\\
5.3	0.925133689839572\\
5.4	0.89247311827957\\
5.5	0.818681318681319\\
5.6	0.846153846153846\\
5.7	0.859459459459459\\
5.8	0.895604395604396\\
5.9	0.950819672131147\\
6	0.977401129943503\\
6.1	0.983957219251337\\
6.2	0.989071038251366\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	0.834254143646409\\
8	0.839779005524862\\
8.1	0.870967741935484\\
8.2	0.892655367231638\\
8.3	0.910614525139665\\
8.4	0.805555555555556\\
8.5	0.730337078651685\\
8.6	0.723756906077348\\
8.7	0.772972972972973\\
8.8	0.830601092896175\\
8.9	0.846994535519126\\
9	0.875675675675676\\
9.1	0.905027932960894\\
9.2	0.9\\
9.3	0.869565217391304\\
9.4	0.779005524861878\\
9.5	0.806629834254144\\
9.6	0.757062146892655\\
9.7	0.811827956989247\\
9.8	0.702247191011236\\
9.9	0.724324324324324\\
10	0.782122905027933\\
10.1	0.834254143646409\\
10.2	0.875706214689266\\
10.3	0.898305084745763\\
10.4	0.842391304347826\\
10.5	0.871508379888268\\
10.6	0.888888888888889\\
10.7	0.89010989010989\\
10.8	0.899441340782123\\
10.9	0.869565217391304\\
11	0.863387978142076\\
11.1	0.783333333333333\\
11.2	0.798882681564246\\
11.3	0.84\\
11.4	0.835227272727273\\
11.5	0.815642458100559\\
11.6	0.826086956521739\\
11.7	0.796703296703297\\
11.8	0.834254143646409\\
11.9	0.80225988700565\\
12	0.782122905027933\\
12.1	0.772222222222222\\
12.2	0.797752808988764\\
12.3	0.793478260869565\\
12.4	0.832432432432432\\
12.5	0.858695652173913\\
12.6	0.846994535519126\\
12.7	0.914772727272727\\
12.8	0.94413407821229\\
12.9	0.977900552486188\\
13	0.828877005347594\\
13.1	0.770949720670391\\
13.2	0.808743169398907\\
13.3	0.898876404494382\\
13.4	0.884615384615385\\
13.5	0.854748603351955\\
13.6	0.823529411764706\\
13.7	0.808743169398907\\
13.8	0.847826086956522\\
13.9	0.795580110497238\\
14	0.741935483870968\\
14.1	0.75\\
14.2	0.75\\
14.3	0.758426966292135\\
14.4	0.801104972375691\\
14.5	0.818181818181818\\
14.6	0.866666666666667\\
14.7	0.865591397849462\\
14.8	0.880434782608696\\
14.9	0.907608695652174\\
15	0.972375690607735\\
15.1	0.821621621621622\\
15.2	0.868131868131868\\
15.3	0.893854748603352\\
15.4	0.864130434782609\\
15.5	0.9\\
15.6	0.87292817679558\\
15.7	0.943820224719101\\
15.8	0.851648351648352\\
15.9	0.747252747252747\\
16	0.737704918032787\\
16.1	0.772972972972973\\
16.2	0.763736263736264\\
16.3	0.792349726775956\\
16.4	0.835978835978836\\
16.5	0.846560846560847\\
16.6	0.862637362637363\\
16.7	0.689265536723164\\
16.8	0.696132596685083\\
16.9	0.681564245810056\\
17	0.693989071038251\\
17.1	0.712707182320442\\
17.2	0.73224043715847\\
17.3	0.734806629834254\\
17.4	0.758241758241758\\
17.5	0.78021978021978\\
17.6	0.835164835164835\\
17.7	0.865168539325843\\
17.8	0.879120879120879\\
17.9	0.908602150537634\\
18	0.945652173913043\\
18.1	0.908602150537634\\
18.2	0.823204419889503\\
18.3	0.818181818181818\\
18.4	0.819672131147541\\
18.5	0.815217391304348\\
18.6	0.811111111111111\\
18.7	0.816216216216216\\
18.8	0.82122905027933\\
18.9	0.807692307692308\\
19	0.85\\
19.1	0.911602209944751\\
19.2	0.813186813186813\\
19.3	0.801075268817204\\
19.4	0.85792349726776\\
19.5	0.875\\
19.6	0.903954802259887\\
19.7	0.858757062146893\\
19.8	0.898876404494382\\
19.9	0.955555555555556\\
20	0.907103825136612\\
20.1	0.765027322404372\\
20.2	0.769230769230769\\
20.3	0.769662921348315\\
20.4	0.776536312849162\\
20.5	0.761363636363636\\
20.6	0.726775956284153\\
20.7	0.668478260869565\\
20.8	0.701657458563536\\
20.9	0.730769230769231\\
21	0.777173913043478\\
21.1	0.798913043478261\\
21.2	0.826815642458101\\
21.3	0.846994535519126\\
21.4	0.847457627118644\\
21.5	0.879781420765027\\
21.6	0.934782608695652\\
21.7	0.961538461538462\\
21.8	0.830687830687831\\
21.9	0.709677419354839\\
22	0.778378378378378\\
22.1	0.813186813186813\\
22.2	0.853260869565217\\
22.3	0.895027624309392\\
22.4	0.933333333333333\\
22.5	0.927777777777778\\
22.6	0.78804347826087\\
22.7	0.748663101604278\\
22.8	0.796610169491525\\
22.9	0.8\\
23	0.834224598930481\\
23.1	0.888268156424581\\
23.2	0.9\\
23.3	0.849162011173184\\
23.4	0.714285714285714\\
23.5	0.730337078651685\\
23.6	0.741935483870968\\
23.7	0.718918918918919\\
23.8	0.739130434782609\\
23.9	0.730337078651685\\
24	0.785714285714286\\
24.1	0.837988826815642\\
24.2	0.868852459016393\\
24.3	0.901098901098901\\
24.4	0.882978723404255\\
24.5	0.823204419889503\\
24.6	0.885245901639344\\
24.7	0.915254237288136\\
24.8	0.97752808988764\\
24.9	0.966480446927374\\
25	0.82967032967033\\
25.1	0.826086956521739\\
25.2	0.767045454545455\\
25.3	0.774011299435028\\
25.4	0.918478260869565\\
25.5	0.866666666666667\\
25.6	0.848314606741573\\
25.7	0.857142857142857\\
25.8	0.893854748603352\\
25.9	0.977272727272727\\
26	0.994535519125683\\
26.1	0.787709497206704\\
26.2	0.723756906077348\\
26.3	0.726256983240223\\
26.4	0.797752808988764\\
26.5	0.8125\\
26.6	0.841530054644809\\
26.7	0.861878453038674\\
26.8	0.884615384615385\\
26.9	0.885245901639344\\
27	0.896739130434783\\
27.1	0.932960893854749\\
27.2	0.971098265895954\\
27.3	0.891304347826087\\
27.4	0.802197802197802\\
27.5	0.811111111111111\\
27.6	0.847826086956522\\
27.7	0.877777777777778\\
27.8	0.844444444444444\\
27.9	0.782608695652174\\
28	0.816666666666667\\
28.1	0.834254143646409\\
28.2	0.811111111111111\\
28.3	0.808743169398907\\
28.4	0.846153846153846\\
28.5	0.888268156424581\\
28.6	0.889502762430939\\
28.7	0.920454545454545\\
28.8	0.938888888888889\\
28.9	0.94475138121547\\
29	0.92896174863388\\
29.1	0.933333333333333\\
29.2	0.921787709497207\\
29.3	0.914772727272727\\
29.4	0.922651933701657\\
29.5	0.793296089385475\\
29.6	0.744444444444444\\
29.7	0.694444444444444\\
29.8	0.698863636363636\\
29.9	0.696629213483146\\
30	0.728723404255319\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.488888888888889\\
0.1	0.483695652173913\\
0.2	0.454054054054054\\
0.3	0.445652173913043\\
0.4	0.419889502762431\\
0.5	0.43646408839779\\
0.6	0.417142857142857\\
0.7	0.410112359550562\\
0.8	0.403409090909091\\
0.9	0.39010989010989\\
1	0.419540229885057\\
1.1	0.416666666666667\\
1.2	0.440677966101695\\
1.3	0.445086705202312\\
1.4	0.430939226519337\\
1.5	0.443820224719101\\
1.6	0.434782608695652\\
1.7	0.445054945054945\\
1.8	0.458100558659218\\
1.9	0.480446927374302\\
2	0.497297297297297\\
2.1	0.519337016574586\\
2.2	0.508196721311475\\
2.3	0.530054644808743\\
2.4	0.564245810055866\\
2.5	0.544444444444444\\
2.6	0.56043956043956\\
2.7	0.603351955307263\\
2.8	0.657608695652174\\
2.9	0.679558011049724\\
3	0.651933701657459\\
3.1	0.655555555555556\\
3.2	0.644444444444444\\
3.3	0.621621621621622\\
3.4	0.583333333333333\\
3.5	0.546961325966851\\
3.6	0.510989010989011\\
3.7	0.483870967741935\\
3.8	0.43646408839779\\
3.9	0.41340782122905\\
4	0.368715083798883\\
4.1	0.344444444444444\\
4.2	0.353591160220994\\
4.3	0.305555555555556\\
4.4	0.306818181818182\\
4.5	0.302197802197802\\
4.6	0.3\\
4.7	0.291891891891892\\
4.8	0.256830601092896\\
4.9	0.213114754098361\\
5	0.177777777777778\\
5.1	0.149171270718232\\
5.2	0.0847457627118644\\
5.3	0.0748663101604278\\
5.4	0.10752688172043\\
5.5	0.181318681318681\\
5.6	0.153846153846154\\
5.7	0.140540540540541\\
5.8	0.104395604395604\\
5.9	0.0491803278688525\\
6	0.0225988700564972\\
6.1	0.0160427807486631\\
6.2	0.0109289617486339\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0.165745856353591\\
8	0.160220994475138\\
8.1	0.129032258064516\\
8.2	0.107344632768362\\
8.3	0.0893854748603352\\
8.4	0.194444444444444\\
8.5	0.269662921348315\\
8.6	0.276243093922652\\
8.7	0.227027027027027\\
8.8	0.169398907103825\\
8.9	0.153005464480874\\
9	0.124324324324324\\
9.1	0.0949720670391061\\
9.2	0.1\\
9.3	0.130434782608696\\
9.4	0.220994475138122\\
9.5	0.193370165745856\\
9.6	0.242937853107345\\
9.7	0.188172043010753\\
9.8	0.297752808988764\\
9.9	0.275675675675676\\
10	0.217877094972067\\
10.1	0.165745856353591\\
10.2	0.124293785310734\\
10.3	0.101694915254237\\
10.4	0.157608695652174\\
10.5	0.128491620111732\\
10.6	0.111111111111111\\
10.7	0.10989010989011\\
10.8	0.100558659217877\\
10.9	0.130434782608696\\
11	0.136612021857924\\
11.1	0.216666666666667\\
11.2	0.201117318435754\\
11.3	0.16\\
11.4	0.164772727272727\\
11.5	0.184357541899441\\
11.6	0.173913043478261\\
11.7	0.203296703296703\\
11.8	0.165745856353591\\
11.9	0.19774011299435\\
12	0.217877094972067\\
12.1	0.227777777777778\\
12.2	0.202247191011236\\
12.3	0.206521739130435\\
12.4	0.167567567567568\\
12.5	0.141304347826087\\
12.6	0.153005464480874\\
12.7	0.0852272727272727\\
12.8	0.0558659217877095\\
12.9	0.0220994475138122\\
13	0.171122994652406\\
13.1	0.229050279329609\\
13.2	0.191256830601093\\
13.3	0.101123595505618\\
13.4	0.115384615384615\\
13.5	0.145251396648045\\
13.6	0.176470588235294\\
13.7	0.191256830601093\\
13.8	0.152173913043478\\
13.9	0.204419889502762\\
14	0.258064516129032\\
14.1	0.25\\
14.2	0.25\\
14.3	0.241573033707865\\
14.4	0.198895027624309\\
14.5	0.181818181818182\\
14.6	0.133333333333333\\
14.7	0.134408602150538\\
14.8	0.119565217391304\\
14.9	0.0923913043478261\\
15	0.0276243093922652\\
15.1	0.178378378378378\\
15.2	0.131868131868132\\
15.3	0.106145251396648\\
15.4	0.135869565217391\\
15.5	0.1\\
15.6	0.12707182320442\\
15.7	0.0561797752808989\\
15.8	0.148351648351648\\
15.9	0.252747252747253\\
16	0.262295081967213\\
16.1	0.227027027027027\\
16.2	0.236263736263736\\
16.3	0.207650273224044\\
16.4	0.164021164021164\\
16.5	0.153439153439153\\
16.6	0.137362637362637\\
16.7	0.310734463276836\\
16.8	0.303867403314917\\
16.9	0.318435754189944\\
17	0.306010928961749\\
17.1	0.287292817679558\\
17.2	0.26775956284153\\
17.3	0.265193370165746\\
17.4	0.241758241758242\\
17.5	0.21978021978022\\
17.6	0.164835164835165\\
17.7	0.134831460674157\\
17.8	0.120879120879121\\
17.9	0.0913978494623656\\
18	0.0543478260869565\\
18.1	0.0913978494623656\\
18.2	0.176795580110497\\
18.3	0.181818181818182\\
18.4	0.180327868852459\\
18.5	0.184782608695652\\
18.6	0.188888888888889\\
18.7	0.183783783783784\\
18.8	0.17877094972067\\
18.9	0.192307692307692\\
19	0.15\\
19.1	0.0883977900552486\\
19.2	0.186813186813187\\
19.3	0.198924731182796\\
19.4	0.14207650273224\\
19.5	0.125\\
19.6	0.096045197740113\\
19.7	0.141242937853107\\
19.8	0.101123595505618\\
19.9	0.0444444444444444\\
20	0.092896174863388\\
20.1	0.234972677595628\\
20.2	0.230769230769231\\
20.3	0.230337078651685\\
20.4	0.223463687150838\\
20.5	0.238636363636364\\
20.6	0.273224043715847\\
20.7	0.331521739130435\\
20.8	0.298342541436464\\
20.9	0.269230769230769\\
21	0.222826086956522\\
21.1	0.201086956521739\\
21.2	0.173184357541899\\
21.3	0.153005464480874\\
21.4	0.152542372881356\\
21.5	0.120218579234973\\
21.6	0.0652173913043478\\
21.7	0.0384615384615385\\
21.8	0.169312169312169\\
21.9	0.290322580645161\\
22	0.221621621621622\\
22.1	0.186813186813187\\
22.2	0.146739130434783\\
22.3	0.104972375690608\\
22.4	0.0666666666666667\\
22.5	0.0722222222222222\\
22.6	0.21195652173913\\
22.7	0.251336898395722\\
22.8	0.203389830508475\\
22.9	0.2\\
23	0.165775401069519\\
23.1	0.111731843575419\\
23.2	0.1\\
23.3	0.150837988826816\\
23.4	0.285714285714286\\
23.5	0.269662921348315\\
23.6	0.258064516129032\\
23.7	0.281081081081081\\
23.8	0.260869565217391\\
23.9	0.269662921348315\\
24	0.214285714285714\\
24.1	0.162011173184358\\
24.2	0.131147540983607\\
24.3	0.0989010989010989\\
24.4	0.117021276595745\\
24.5	0.176795580110497\\
24.6	0.114754098360656\\
24.7	0.0847457627118644\\
24.8	0.0224719101123595\\
24.9	0.0335195530726257\\
25	0.17032967032967\\
25.1	0.173913043478261\\
25.2	0.232954545454545\\
25.3	0.225988700564972\\
25.4	0.0815217391304348\\
25.5	0.133333333333333\\
25.6	0.151685393258427\\
25.7	0.142857142857143\\
25.8	0.106145251396648\\
25.9	0.0227272727272727\\
26	0.00546448087431694\\
26.1	0.212290502793296\\
26.2	0.276243093922652\\
26.3	0.273743016759777\\
26.4	0.202247191011236\\
26.5	0.1875\\
26.6	0.158469945355191\\
26.7	0.138121546961326\\
26.8	0.115384615384615\\
26.9	0.114754098360656\\
27	0.103260869565217\\
27.1	0.0670391061452514\\
27.2	0.0289017341040462\\
27.3	0.108695652173913\\
27.4	0.197802197802198\\
27.5	0.188888888888889\\
27.6	0.152173913043478\\
27.7	0.122222222222222\\
27.8	0.155555555555556\\
27.9	0.217391304347826\\
28	0.183333333333333\\
28.1	0.165745856353591\\
28.2	0.188888888888889\\
28.3	0.191256830601093\\
28.4	0.153846153846154\\
28.5	0.111731843575419\\
28.6	0.110497237569061\\
28.7	0.0795454545454545\\
28.8	0.0611111111111111\\
28.9	0.0552486187845304\\
29	0.0710382513661202\\
29.1	0.0666666666666667\\
29.2	0.0782122905027933\\
29.3	0.0852272727272727\\
29.4	0.0773480662983425\\
29.5	0.206703910614525\\
29.6	0.255555555555556\\
29.7	0.305555555555556\\
29.8	0.301136363636364\\
29.9	0.303370786516854\\
30	0.271276595744681\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Slug_20k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-15,
ymax=60,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.22781784739345e-11\\
0.05	15.2385239934218\\
0.1	25.9084234030224\\
0.15	25.9306605071935\\
0.2	24.6800613972765\\
0.25	18.3921179326247\\
0.3	14.2366081792188\\
0.35	8.46802495220547\\
0.4	9.03512943728472\\
0.45	3.26931783722796\\
0.5	2.98536699529702\\
0.6	6.12299363681063\\
0.7	0.383020382797998\\
0.8	-4.37624992999438\\
0.9	-8.72618262541426\\
1	-12.5106128743672\\
1.1	-12.9662516284837\\
1.2	-8.91228165597096\\
1.3	-3.87912702363186\\
1.4	-4.29566705229678\\
1.5	1.0368985570609\\
1.6	2.9819163293544\\
1.7	-0.602239489198093\\
1.8	0.147773178608077\\
1.9	0.297529069537818\\
2	5.27121222936657\\
2.1	9.40810006196846\\
2.2	13.0314051883622\\
2.3	9.40122977914848\\
2.4	8.03727287730071\\
2.5	8.07891891172184\\
2.6	8.65311831461062\\
2.7	7.57628268324962\\
2.8	10.4397413223723\\
2.9	15.4383241873427\\
3	20.2303710064483\\
3.1	19.3245278107381\\
3.2	20.2114123004032\\
3.3	18.6459008093857\\
3.4	19.875706607511\\
3.5	19.8718163201513\\
3.6	21.2446687705391\\
3.7	21.2792171435145\\
3.8	22.8524372732012\\
3.9	24.2304354482405\\
4	23.4500188074117\\
4.1	22.1884085551567\\
4.2	21.7049161821678\\
4.3	20.1469137280025\\
4.4	22.5435630690801\\
4.5	26.2133096803671\\
4.6	28.2547485693596\\
4.7	28.5718461508947\\
4.8	30.1960485158178\\
4.9	33.3971784935375\\
5	29.5963640651719\\
5.1	28.8730320532804\\
5.2	26.3579984496897\\
5.3	26.6781241777629\\
5.4	26.8031885539623\\
5.5	24.2875760661334\\
5.6	22.8976253288937\\
5.7	21.7356285137311\\
5.8	23.2625036268963\\
5.9	21.6926450332845\\
6	16.0397056803286\\
6.1	19.5049325076769\\
6.2	16.4195634184969\\
6.3	17.2451468490134\\
6.4	17.8693776855479\\
6.5	17.4810035870997\\
6.6	18.3551634353802\\
6.7	15.5267074343051\\
6.8	14.6077744985184\\
6.9	11.7264844406851\\
7	12.5780286144663\\
7.1	13.0413399669692\\
7.2	10.1185921096332\\
7.3	12.8690744062369\\
7.4	13.1756012785647\\
7.5	11.0503654988467\\
7.6	12.7341804917245\\
7.7	13.8047252630115\\
7.8	14.1398856791301\\
7.9	17.1939959694232\\
8	14.636929747596\\
8.1	12.9200127098393\\
8.2	13.45015997615\\
8.3	12.2340940189068\\
8.4	12.7382808226286\\
8.5	12.1943193663406\\
8.6	15.3650801065192\\
8.7	13.7152093494437\\
8.8	13.0800442697361\\
8.9	13.5366881530478\\
9	11.8542692653534\\
9.1	14.4085534657732\\
9.2	17.7122157615085\\
9.3	20.1012983643429\\
9.4	22.6586628100003\\
9.5	19.8672107211653\\
9.6	20.0027049202686\\
9.7	12.1461719079735\\
9.8	12.9260840590043\\
9.9	10.5253236696078\\
10	9.97923748721169\\
10.1	8.44609539399882\\
10.2	11.172593046682\\
10.3	9.99309993421862\\
10.4	4.6509398388509\\
10.5	4.41722069188199\\
10.6	5.73071626582619\\
10.7	6.21310837471122\\
10.8	12.3782101406388\\
10.9	10.0101555072461\\
11	15.9058011300244\\
11.1	15.2456386124696\\
11.2	14.7616227762318\\
11.3	10.4314796321152\\
11.4	5.55038449019592\\
11.5	10.1873479374536\\
11.6	9.81109632051196\\
11.7	13.8637500943726\\
11.8	14.3628001126394\\
11.9	13.0339536975942\\
12	14.6562373247883\\
12.1	11.6670174784822\\
12.2	12.0854511698161\\
12.3	13.2239444028885\\
12.4	13.6486763928732\\
12.5	16.2366726674055\\
12.6	17.8376680605283\\
12.7	14.623307986124\\
12.8	11.0677129593108\\
12.9	6.12253381429404\\
13	4.92483979144713\\
13.1	7.99131445765503\\
13.2	6.34685321693723\\
13.3	6.55126436042586\\
13.4	7.80816145084912\\
13.5	9.28025364267947\\
13.6	10.3377118856498\\
13.7	6.27742595293776\\
13.8	10.5034592460295\\
13.9	10.039947011125\\
14	15.2033734380209\\
14.1	16.8736708895708\\
14.2	14.2424963475937\\
14.3	15.4045664976113\\
14.4	13.3935753050863\\
14.5	11.9858034185231\\
14.6	12.6975211369568\\
14.7	11.9921469668024\\
14.8	14.7875009618007\\
14.9	12.1816729946096\\
15	14.2917317570165\\
15.1	10.7825698225829\\
15.2	14.2474551746409\\
15.3	15.9028294946102\\
15.4	15.6692708833289\\
15.5	20.2434920020012\\
15.6	19.1371163846126\\
15.7	22.6277217388817\\
15.8	22.1650705613447\\
15.9	17.2139717532648\\
16	21.7792322901937\\
16.1	19.0476350449821\\
16.2	21.191731252933\\
16.3	15.7078469358087\\
16.4	11.2514106212006\\
16.5	10.805887739344\\
16.6	7.47463199660722\\
16.7	9.42901577815806\\
16.8	6.05779917834415\\
16.9	8.47995306527342\\
17	13.3040812984633\\
17.1	12.0137186997334\\
17.2	10.8106670972184\\
17.3	11.6242863676847\\
17.4	13.1886040643982\\
17.5	15.3887159071095\\
17.6	15.0356264109785\\
17.7	18.2303533745092\\
17.8	17.7206883664954\\
17.9	18.7555576775764\\
18	16.4161345030072\\
18.1	15.9617775878716\\
18.2	11.5765477097317\\
18.3	12.5838821476381\\
18.4	11.5971920534444\\
18.5	9.96111752566652\\
18.6	10.8877498829879\\
18.7	8.89150335065719\\
18.8	8.60156880830959\\
18.9	5.11980343365039\\
19	1.9890847815503\\
19.1	1.94196173044871\\
19.2	0.391975418277091\\
19.3	5.05767910169999\\
19.4	8.36902672018695\\
19.5	8.69426038006313\\
19.6	11.343415999566\\
19.7	8.24563036156554\\
19.8	9.54845914102835\\
19.9	8.2677488523958\\
20	11.1800059550873\\
20.1	15.2400138644757\\
20.2	15.2074881634863\\
20.3	16.0212030005231\\
20.4	12.8917231661485\\
20.5	11.8919275074884\\
20.6	10.112983034704\\
20.7	10.5582678693299\\
20.8	13.2006555676855\\
20.9	14.6103031603814\\
21	16.8738112918576\\
21.1	16.694960665103\\
21.2	14.1573634328905\\
21.3	16.0810938605525\\
21.4	16.4914330911658\\
21.5	18.0264715441893\\
21.6	17.9103474325342\\
21.7	18.9818769591526\\
21.8	17.7890103851897\\
21.9	19.8078604014559\\
22	19.3486528195468\\
22.1	17.7450548512046\\
22.2	18.0362892762526\\
22.3	18.9104875895903\\
22.4	18.0914339970789\\
22.5	15.1005886995102\\
22.6	14.9695765681883\\
22.7	14.9159561983705\\
22.8	14.5522908642787\\
22.9	15.7668584286323\\
23	13.3924764827202\\
23.1	14.4098906463398\\
23.2	12.4207868272225\\
23.3	12.9627482371375\\
23.4	11.272054093575\\
23.5	11.3115062102781\\
23.6	15.1909684773478\\
23.7	15.5259301768882\\
23.8	15.5103222785793\\
23.9	18.4666354206341\\
24	16.6516336124487\\
24.1	17.1572956789826\\
24.2	16.6579292937388\\
24.3	16.3371566410905\\
24.4	17.7372687214613\\
24.5	16.0278005165757\\
24.6	18.3571832661306\\
24.7	15.4516932976563\\
24.8	12.3383963207231\\
24.9	10.8304939539887\\
25	7.85811607276159\\
25.1	9.81903037504013\\
25.2	8.41278199828292\\
25.3	8.97378806153911\\
25.4	11.7588818111519\\
25.5	10.5487570400104\\
25.6	10.3780086442916\\
25.7	7.14668399220578\\
25.8	5.78299084820744\\
25.9	7.85297644978906\\
26	10.5236488179894\\
26.1	11.3223393680293\\
26.2	11.3591080530283\\
26.3	11.9906788058831\\
26.4	10.3319724577097\\
26.5	7.86954364678685\\
26.6	7.81984713982981\\
26.7	10.6830897345587\\
26.8	9.19732241495446\\
26.9	12.5402654971453\\
27	11.02946436802\\
27.1	7.04189110353863\\
27.2	6.39086895723002\\
27.3	2.24227089773504\\
27.4	1.94127839890118\\
27.5	3.37220835536337\\
27.6	4.69391489681284\\
27.7	5.02380073721693\\
27.8	3.86270780838031\\
27.9	4.85404139575669\\
28	2.27398087651409\\
28.1	4.11560666006783\\
28.2	7.49021559735448\\
28.3	5.10188017446442\\
28.4	5.40626544776005\\
28.5	3.78049481035148\\
28.6	2.42509701523909\\
28.7	1.30921642285691\\
28.8	-0.164431714344904\\
28.9	1.37766645954697\\
29	1.76078009314537\\
29.1	3.34223864906605\\
29.2	2.45412926431508\\
29.3	3.05478575845965\\
29.4	6.60308658591781\\
29.5	8.54765847285834\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	11.961\\
%	30.0	11.961\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Slug_50k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.507042253521127\\
0.1	0.515570934256055\\
0.2	0.526132404181185\\
0.3	0.528368794326241\\
0.4	0.518900343642612\\
0.5	0.527777777777778\\
0.6	0.541958041958042\\
0.7	0.531914893617021\\
0.8	0.538461538461538\\
0.9	0.538194444444444\\
1	0.535714285714286\\
1.1	0.532871972318339\\
1.2	0.531468531468531\\
1.3	0.521428571428571\\
1.4	0.532142857142857\\
1.5	0.53169014084507\\
1.6	0.520979020979021\\
1.7	0.501779359430605\\
1.8	0.531468531468531\\
1.9	0.536332179930796\\
2	0.5\\
2.1	0.482142857142857\\
2.2	0.50530035335689\\
2.3	0.514184397163121\\
2.4	0.456747404844291\\
2.5	0.471830985915493\\
2.6	0.452961672473868\\
2.7	0.400696864111498\\
2.8	0.3125\\
2.9	0.292682926829268\\
3	0.292682926829268\\
3.1	0.334519572953737\\
3.2	0.354609929078014\\
3.3	0.421602787456446\\
3.4	0.454225352112676\\
3.5	0.475862068965517\\
3.6	0.527777777777778\\
3.7	0.547038327526132\\
3.8	0.584229390681004\\
3.9	0.620209059233449\\
4	0.660839160839161\\
4.1	0.710801393728223\\
4.2	0.734982332155477\\
4.3	0.749116607773852\\
4.4	0.781362007168459\\
4.5	0.784452296819788\\
4.6	0.766550522648084\\
4.7	0.794425087108014\\
4.8	0.828070175438597\\
4.9	0.852233676975945\\
5	0.86159169550173\\
5.1	0.889285714285714\\
5.2	0.908771929824561\\
5.3	0.932384341637011\\
5.4	0.900709219858156\\
5.5	0.885017421602787\\
5.6	0.878472222222222\\
5.7	0.905594405594406\\
5.8	0.931899641577061\\
5.9	0.923611111111111\\
6	0.923076923076923\\
6.1	0.926056338028169\\
6.2	0.849829351535836\\
6.3	0.889273356401384\\
6.4	0.941379310344828\\
6.5	0.832740213523132\\
6.6	0.84965034965035\\
6.7	0.884615384615385\\
6.8	0.893992932862191\\
6.9	0.933566433566434\\
7	0.96551724137931\\
7.1	0.982332155477032\\
7.2	0.888111888111888\\
7.3	0.86159169550173\\
7.4	0.836236933797909\\
7.5	0.774305555555556\\
7.6	0.759581881533101\\
7.7	0.774193548387097\\
7.8	0.764285714285714\\
7.9	0.741007194244604\\
8	0.708771929824561\\
8.1	0.706713780918728\\
8.2	0.75886524822695\\
8.3	0.770034843205575\\
8.4	0.805555555555556\\
8.5	0.834507042253521\\
8.6	0.850533807829182\\
8.7	0.823943661971831\\
8.8	0.673684210526316\\
8.9	0.654929577464789\\
9	0.689895470383275\\
9.1	0.737024221453287\\
9.2	0.77972027972028\\
9.3	0.806451612903226\\
9.4	0.79020979020979\\
9.5	0.816901408450704\\
9.6	0.849462365591398\\
9.7	0.853571428571429\\
9.8	0.853146853146853\\
9.9	0.809027777777778\\
10	0.794326241134752\\
10.1	0.803571428571429\\
10.2	0.817204301075269\\
10.3	0.762411347517731\\
10.4	0.701388888888889\\
10.5	0.740213523131673\\
10.6	0.754325259515571\\
10.7	0.759856630824373\\
10.8	0.762237762237762\\
10.9	0.775862068965517\\
11	0.763066202090592\\
11.1	0.786713286713287\\
11.2	0.778571428571429\\
11.3	0.815602836879433\\
11.4	0.839160839160839\\
11.5	0.847750865051903\\
11.6	0.874125874125874\\
11.7	0.883802816901408\\
11.8	0.920138888888889\\
11.9	0.910034602076125\\
12	0.910394265232975\\
12.1	0.937931034482759\\
12.2	0.807017543859649\\
12.3	0.768166089965398\\
12.4	0.778546712802768\\
12.5	0.792387543252595\\
12.6	0.825622775800712\\
12.7	0.767605633802817\\
12.8	0.662068965517241\\
12.9	0.644366197183099\\
13	0.664285714285714\\
13.1	0.724381625441696\\
13.2	0.767605633802817\\
13.3	0.783687943262411\\
13.4	0.803508771929825\\
13.5	0.839285714285714\\
13.6	0.804878048780488\\
13.7	0.754385964912281\\
13.8	0.733333333333333\\
13.9	0.729166666666667\\
14	0.775086505190311\\
14.1	0.793594306049822\\
14.2	0.819148936170213\\
14.3	0.833333333333333\\
14.4	0.867383512544803\\
14.5	0.859649122807018\\
14.6	0.855633802816901\\
14.7	0.822916666666667\\
14.8	0.825174825174825\\
14.9	0.839160839160839\\
15	0.830388692579505\\
15.1	0.745583038869258\\
15.2	0.672473867595819\\
15.3	0.688581314878893\\
15.4	0.733096085409253\\
15.5	0.765957446808511\\
15.6	0.787985865724382\\
15.7	0.784452296819788\\
15.8	0.77972027972028\\
15.9	0.792857142857143\\
16	0.817857142857143\\
16.1	0.84083044982699\\
16.2	0.861111111111111\\
16.3	0.861209964412811\\
16.4	0.831578947368421\\
16.5	0.756944444444444\\
16.6	0.75609756097561\\
16.7	0.780068728522337\\
16.8	0.809859154929577\\
16.9	0.828671328671329\\
17	0.862190812720848\\
17.1	0.853146853146853\\
17.2	0.866197183098592\\
17.3	0.852233676975945\\
17.4	0.76551724137931\\
17.5	0.663157894736842\\
17.6	0.656028368794326\\
17.7	0.692041522491349\\
17.8	0.76056338028169\\
17.9	0.798611111111111\\
18	0.818181818181818\\
18.1	0.816901408450704\\
18.2	0.835087719298246\\
18.3	0.903914590747331\\
18.4	0.901060070671378\\
18.5	0.862676056338028\\
18.6	0.779359430604982\\
18.7	0.727586206896552\\
18.8	0.746478873239437\\
18.9	0.770833333333333\\
19	0.793706293706294\\
19.1	0.830449826989619\\
19.2	0.852631578947368\\
19.3	0.871080139372822\\
19.4	0.921985815602837\\
19.5	0.713793103448276\\
19.6	0.684397163120567\\
19.7	0.752613240418119\\
19.8	0.758992805755396\\
19.9	0.770034843205575\\
20	0.798611111111111\\
20.1	0.813380281690141\\
20.2	0.838028169014085\\
20.3	0.857142857142857\\
20.4	0.84083044982699\\
20.5	0.820422535211268\\
20.6	0.830985915492958\\
20.7	0.848797250859107\\
20.8	0.84083044982699\\
20.9	0.716262975778547\\
21	0.706896551724138\\
21.1	0.734982332155477\\
21.2	0.772413793103448\\
21.3	0.809187279151943\\
21.4	0.841549295774648\\
21.5	0.863309352517986\\
21.6	0.890845070422535\\
21.7	0.811387900355872\\
21.8	0.746478873239437\\
21.9	0.780487804878049\\
22	0.804123711340206\\
22.1	0.753472222222222\\
22.2	0.678082191780822\\
22.3	0.68904593639576\\
22.4	0.714788732394366\\
22.5	0.747368421052632\\
22.6	0.756849315068493\\
22.7	0.765124555160142\\
22.8	0.778947368421053\\
22.9	0.797909407665505\\
23	0.812056737588652\\
23.1	0.843205574912892\\
23.2	0.857651245551601\\
23.3	0.858156028368794\\
23.4	0.798611111111111\\
23.5	0.815972222222222\\
23.6	0.829787234042553\\
23.7	0.855123674911661\\
23.8	0.769230769230769\\
23.9	0.694244604316547\\
24	0.730496453900709\\
24.1	0.76678445229682\\
24.2	0.793594306049822\\
24.3	0.80565371024735\\
24.4	0.761245674740484\\
24.5	0.716262975778547\\
24.6	0.71830985915493\\
24.7	0.749116607773852\\
24.8	0.775\\
24.9	0.793706293706294\\
25	0.826855123674912\\
25.1	0.860068259385666\\
25.2	0.887323943661972\\
25.3	0.878892733564014\\
25.4	0.926829268292683\\
25.5	0.816254416961131\\
25.6	0.724738675958188\\
25.7	0.767605633802817\\
25.8	0.788194444444444\\
25.9	0.81786941580756\\
26	0.846689895470383\\
26.1	0.850174216027875\\
26.2	0.819787985865724\\
26.3	0.727598566308244\\
26.4	0.728222996515679\\
26.5	0.742049469964664\\
26.6	0.762411347517731\\
26.7	0.780487804878049\\
26.8	0.735395189003436\\
26.9	0.695205479452055\\
27	0.723404255319149\\
27.1	0.784452296819788\\
27.2	0.795138888888889\\
27.3	0.804878048780488\\
27.4	0.795774647887324\\
27.5	0.777777777777778\\
27.6	0.71280276816609\\
27.7	0.685512367491166\\
27.8	0.743150684931507\\
27.9	0.770034843205575\\
28	0.792253521126761\\
28.1	0.804195804195804\\
28.2	0.840277777777778\\
28.3	0.870175438596491\\
28.4	0.891696750902527\\
28.5	0.866197183098592\\
28.6	0.716262975778547\\
28.7	0.653710247349823\\
28.8	0.711805555555556\\
28.9	0.73943661971831\\
29	0.772241992882562\\
29.1	0.822299651567944\\
29.2	0.883561643835616\\
29.3	0.876760563380282\\
29.4	0.797202797202797\\
29.5	0.70383275261324\\
29.6	0.692307692307692\\
29.7	0.746527777777778\\
29.8	0.795053003533569\\
29.9	0.804794520547945\\
30	0.814285714285714\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.492957746478873\\
0.1	0.484429065743945\\
0.2	0.473867595818815\\
0.3	0.471631205673759\\
0.4	0.481099656357388\\
0.5	0.472222222222222\\
0.6	0.458041958041958\\
0.7	0.468085106382979\\
0.8	0.461538461538462\\
0.9	0.461805555555556\\
1	0.464285714285714\\
1.1	0.467128027681661\\
1.2	0.468531468531469\\
1.3	0.478571428571429\\
1.4	0.467857142857143\\
1.5	0.46830985915493\\
1.6	0.479020979020979\\
1.7	0.498220640569395\\
1.8	0.468531468531469\\
1.9	0.463667820069204\\
2	0.5\\
2.1	0.517857142857143\\
2.2	0.49469964664311\\
2.3	0.485815602836879\\
2.4	0.543252595155709\\
2.5	0.528169014084507\\
2.6	0.547038327526132\\
2.7	0.599303135888502\\
2.8	0.6875\\
2.9	0.707317073170732\\
3	0.707317073170732\\
3.1	0.665480427046263\\
3.2	0.645390070921986\\
3.3	0.578397212543554\\
3.4	0.545774647887324\\
3.5	0.524137931034483\\
3.6	0.472222222222222\\
3.7	0.452961672473868\\
3.8	0.415770609318996\\
3.9	0.379790940766551\\
4	0.339160839160839\\
4.1	0.289198606271777\\
4.2	0.265017667844523\\
4.3	0.250883392226148\\
4.4	0.218637992831541\\
4.5	0.215547703180212\\
4.6	0.233449477351916\\
4.7	0.205574912891986\\
4.8	0.171929824561404\\
4.9	0.147766323024055\\
5	0.13840830449827\\
5.1	0.110714285714286\\
5.2	0.0912280701754386\\
5.3	0.0676156583629893\\
5.4	0.099290780141844\\
5.5	0.114982578397213\\
5.6	0.121527777777778\\
5.7	0.0944055944055944\\
5.8	0.0681003584229391\\
5.9	0.0763888888888889\\
6	0.0769230769230769\\
6.1	0.073943661971831\\
6.2	0.150170648464164\\
6.3	0.110726643598616\\
6.4	0.0586206896551724\\
6.5	0.167259786476868\\
6.6	0.15034965034965\\
6.7	0.115384615384615\\
6.8	0.106007067137809\\
6.9	0.0664335664335664\\
7	0.0344827586206897\\
7.1	0.0176678445229682\\
7.2	0.111888111888112\\
7.3	0.13840830449827\\
7.4	0.163763066202091\\
7.5	0.225694444444444\\
7.6	0.240418118466899\\
7.7	0.225806451612903\\
7.8	0.235714285714286\\
7.9	0.258992805755396\\
8	0.291228070175439\\
8.1	0.293286219081272\\
8.2	0.24113475177305\\
8.3	0.229965156794425\\
8.4	0.194444444444444\\
8.5	0.165492957746479\\
8.6	0.149466192170818\\
8.7	0.176056338028169\\
8.8	0.326315789473684\\
8.9	0.345070422535211\\
9	0.310104529616725\\
9.1	0.262975778546713\\
9.2	0.22027972027972\\
9.3	0.193548387096774\\
9.4	0.20979020979021\\
9.5	0.183098591549296\\
9.6	0.150537634408602\\
9.7	0.146428571428571\\
9.8	0.146853146853147\\
9.9	0.190972222222222\\
10	0.205673758865248\\
10.1	0.196428571428571\\
10.2	0.182795698924731\\
10.3	0.23758865248227\\
10.4	0.298611111111111\\
10.5	0.259786476868327\\
10.6	0.245674740484429\\
10.7	0.240143369175627\\
10.8	0.237762237762238\\
10.9	0.224137931034483\\
11	0.236933797909408\\
11.1	0.213286713286713\\
11.2	0.221428571428571\\
11.3	0.184397163120567\\
11.4	0.160839160839161\\
11.5	0.152249134948097\\
11.6	0.125874125874126\\
11.7	0.116197183098592\\
11.8	0.0798611111111111\\
11.9	0.0899653979238754\\
12	0.0896057347670251\\
12.1	0.0620689655172414\\
12.2	0.192982456140351\\
12.3	0.231833910034602\\
12.4	0.221453287197232\\
12.5	0.207612456747405\\
12.6	0.174377224199288\\
12.7	0.232394366197183\\
12.8	0.337931034482759\\
12.9	0.355633802816901\\
13	0.335714285714286\\
13.1	0.275618374558304\\
13.2	0.232394366197183\\
13.3	0.216312056737589\\
13.4	0.196491228070175\\
13.5	0.160714285714286\\
13.6	0.195121951219512\\
13.7	0.245614035087719\\
13.8	0.266666666666667\\
13.9	0.270833333333333\\
14	0.224913494809689\\
14.1	0.206405693950178\\
14.2	0.180851063829787\\
14.3	0.166666666666667\\
14.4	0.132616487455197\\
14.5	0.140350877192982\\
14.6	0.144366197183099\\
14.7	0.177083333333333\\
14.8	0.174825174825175\\
14.9	0.160839160839161\\
15	0.169611307420495\\
15.1	0.254416961130742\\
15.2	0.327526132404181\\
15.3	0.311418685121107\\
15.4	0.266903914590747\\
15.5	0.234042553191489\\
15.6	0.212014134275618\\
15.7	0.215547703180212\\
15.8	0.22027972027972\\
15.9	0.207142857142857\\
16	0.182142857142857\\
16.1	0.15916955017301\\
16.2	0.138888888888889\\
16.3	0.138790035587189\\
16.4	0.168421052631579\\
16.5	0.243055555555556\\
16.6	0.24390243902439\\
16.7	0.219931271477663\\
16.8	0.190140845070423\\
16.9	0.171328671328671\\
17	0.137809187279152\\
17.1	0.146853146853147\\
17.2	0.133802816901408\\
17.3	0.147766323024055\\
17.4	0.23448275862069\\
17.5	0.336842105263158\\
17.6	0.343971631205674\\
17.7	0.307958477508651\\
17.8	0.23943661971831\\
17.9	0.201388888888889\\
18	0.181818181818182\\
18.1	0.183098591549296\\
18.2	0.164912280701754\\
18.3	0.096085409252669\\
18.4	0.0989399293286219\\
18.5	0.137323943661972\\
18.6	0.220640569395018\\
18.7	0.272413793103448\\
18.8	0.253521126760563\\
18.9	0.229166666666667\\
19	0.206293706293706\\
19.1	0.169550173010381\\
19.2	0.147368421052632\\
19.3	0.128919860627178\\
19.4	0.0780141843971631\\
19.5	0.286206896551724\\
19.6	0.315602836879433\\
19.7	0.247386759581882\\
19.8	0.241007194244604\\
19.9	0.229965156794425\\
20	0.201388888888889\\
20.1	0.186619718309859\\
20.2	0.161971830985915\\
20.3	0.142857142857143\\
20.4	0.15916955017301\\
20.5	0.179577464788732\\
20.6	0.169014084507042\\
20.7	0.151202749140893\\
20.8	0.15916955017301\\
20.9	0.283737024221453\\
21	0.293103448275862\\
21.1	0.265017667844523\\
21.2	0.227586206896552\\
21.3	0.190812720848057\\
21.4	0.158450704225352\\
21.5	0.136690647482014\\
21.6	0.109154929577465\\
21.7	0.188612099644128\\
21.8	0.253521126760563\\
21.9	0.219512195121951\\
22	0.195876288659794\\
22.1	0.246527777777778\\
22.2	0.321917808219178\\
22.3	0.31095406360424\\
22.4	0.285211267605634\\
22.5	0.252631578947368\\
22.6	0.243150684931507\\
22.7	0.234875444839858\\
22.8	0.221052631578947\\
22.9	0.202090592334495\\
23	0.187943262411348\\
23.1	0.156794425087108\\
23.2	0.142348754448399\\
23.3	0.141843971631206\\
23.4	0.201388888888889\\
23.5	0.184027777777778\\
23.6	0.170212765957447\\
23.7	0.144876325088339\\
23.8	0.230769230769231\\
23.9	0.305755395683453\\
24	0.269503546099291\\
24.1	0.23321554770318\\
24.2	0.206405693950178\\
24.3	0.19434628975265\\
24.4	0.238754325259516\\
24.5	0.283737024221453\\
24.6	0.28169014084507\\
24.7	0.250883392226148\\
24.8	0.225\\
24.9	0.206293706293706\\
25	0.173144876325088\\
25.1	0.139931740614334\\
25.2	0.112676056338028\\
25.3	0.121107266435986\\
25.4	0.0731707317073171\\
25.5	0.183745583038869\\
25.6	0.275261324041812\\
25.7	0.232394366197183\\
25.8	0.211805555555556\\
25.9	0.18213058419244\\
26	0.153310104529617\\
26.1	0.149825783972125\\
26.2	0.180212014134276\\
26.3	0.272401433691756\\
26.4	0.271777003484321\\
26.5	0.257950530035336\\
26.6	0.23758865248227\\
26.7	0.219512195121951\\
26.8	0.264604810996564\\
26.9	0.304794520547945\\
27	0.276595744680851\\
27.1	0.215547703180212\\
27.2	0.204861111111111\\
27.3	0.195121951219512\\
27.4	0.204225352112676\\
27.5	0.222222222222222\\
27.6	0.28719723183391\\
27.7	0.314487632508834\\
27.8	0.256849315068493\\
27.9	0.229965156794425\\
28	0.207746478873239\\
28.1	0.195804195804196\\
28.2	0.159722222222222\\
28.3	0.129824561403509\\
28.4	0.108303249097473\\
28.5	0.133802816901408\\
28.6	0.283737024221453\\
28.7	0.346289752650177\\
28.8	0.288194444444444\\
28.9	0.26056338028169\\
29	0.227758007117438\\
29.1	0.177700348432056\\
29.2	0.116438356164384\\
29.3	0.123239436619718\\
29.4	0.202797202797203\\
29.5	0.29616724738676\\
29.6	0.307692307692308\\
29.7	0.253472222222222\\
29.8	0.204946996466431\\
29.9	0.195205479452055\\
30	0.185714285714286\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Slug_50k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-15,
ymax=60,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	9.32232069317251e-12\\
0.05	16.430317744275\\
0.1	19.6190766889695\\
0.15	21.7769688749764\\
0.2	17.2531216091082\\
0.25	14.2787906621128\\
0.3	10.9967357411917\\
0.35	10.506885678047\\
0.4	10.1181237721995\\
0.45	10.578152550214\\
0.5	9.30472637411871\\
0.6	10.0033894964061\\
0.7	6.91999990999892\\
0.8	3.86756638104124\\
0.9	1.43271613176152\\
1	1.2470073437386\\
1.1	1.56293601732703\\
1.2	1.74929527472269\\
1.3	0.64856718479599\\
1.4	-0.104596746055098\\
1.5	-1.20329288247099\\
1.6	-0.941872507746397\\
1.7	-0.964625702403757\\
1.8	-1.0855851059471\\
1.9	-0.0890131784801724\\
2	-0.696272431798372\\
2.1	-1.04010840124019\\
2.2	-1.44474452700171\\
2.3	-0.759826940294757\\
2.4	0.094318261420147\\
2.5	0.455944519044248\\
2.6	-0.539867674860344\\
2.7	-0.967678994156999\\
2.8	-1.66466562316342\\
2.9	-0.75104082551165\\
3	-0.180288319029449\\
3.1	-0.0432422407824437\\
3.2	0.193714975458451\\
3.3	-0.367243070489642\\
3.4	-0.0772818044055467\\
3.5	-0.511810978240047\\
3.6	-0.196004105278048\\
3.7	1.65600383231113\\
3.8	3.73735851264847\\
3.9	3.55773281564734\\
4	2.97095824423478\\
4.1	1.79172261952596\\
4.2	1.41501320868555\\
4.3	1.16613329867724\\
4.4	0.462839949567462\\
4.5	1.10922192484097\\
4.6	2.64944133162211\\
4.7	1.60755664400257\\
4.8	0.553496790800306\\
4.9	-0.689446808448627\\
5	-0.385614387920296\\
5.1	-1.45851574511432\\
5.2	0.272947435801288\\
5.3	0.799187070605285\\
5.4	0.499483613178985\\
5.5	1.80213616482696\\
5.6	0.885187751487386\\
5.7	0.0453274687044169\\
5.8	0.938466714513259\\
5.9	0.836578989412622\\
6	1.32576986660346\\
6.1	1.16136141851216\\
6.2	3.02269430984494\\
6.3	2.71544691944777\\
6.4	1.56734299203572\\
6.5	3.66632866627751\\
6.6	2.27912762249424\\
6.7	3.19669943781322\\
6.8	1.94244139278532\\
6.9	1.24759571115202\\
7	1.29659192742929\\
7.1	0.560877689825247\\
7.2	0.298896724182793\\
7.3	-1.67857333482264\\
7.4	-3.63599351346656\\
7.5	-1.93933981105573\\
7.6	-2.45210836902896\\
7.7	-1.81143097178111\\
7.8	-2.81312280184989\\
7.9	-2.19544231339498\\
8	-2.54975542159629\\
8.1	-2.45242183521497\\
8.2	-3.2660863570705\\
8.3	-3.7403062398585\\
8.4	-2.82509743561334\\
8.5	-1.96561515074301\\
8.6	-2.41923649343948\\
8.7	-1.91835357697245\\
8.8	-0.641197165500857\\
8.9	-0.783625625746915\\
9	-1.28605439257413\\
9.1	-0.822933886395793\\
9.2	-1.13391564314888\\
9.3	-0.197109571507657\\
9.4	0.830032155984203\\
9.5	1.0892387175809\\
9.6	1.32675967298763\\
9.7	1.50420180235716\\
9.8	0.484339807848776\\
9.9	-0.496331998324319\\
10	-0.301460118209723\\
10.1	-0.349280219864134\\
10.2	0.864870622878698\\
10.3	0.570281121124667\\
10.4	0.814476123981029\\
10.5	1.53211587410384\\
10.6	2.43124001000059\\
10.7	2.51428291956846\\
10.8	2.66431007467841\\
10.9	0.821274841600081\\
11	0.758902894661994\\
11.1	-0.999131851097032\\
11.2	0.112402292381479\\
11.3	-0.348763526673855\\
11.4	0.0842400684913917\\
11.5	0.217021649731578\\
11.6	-1.26798751948602\\
11.7	-3.21648680892781\\
11.8	-3.20611290502515\\
11.9	-3.6172335735722\\
12	-2.02192225857814\\
12.1	-1.08663034398792\\
12.2	-0.348651802987847\\
12.3	-0.129450292079934\\
12.4	-1.27024432503055\\
12.5	-0.354414681541605\\
12.6	-1.47895852986023\\
12.7	-1.5155345377637\\
12.8	-1.06389604634879\\
12.9	-2.70907619528996\\
13	-3.19518811535051\\
13.1	-3.12288799391835\\
13.2	-3.79175616787982\\
13.3	-2.72568455932849\\
13.4	-2.85618344395516\\
13.5	-0.122337684556938\\
13.6	-1.11657407770502\\
13.7	-0.0484607996031627\\
13.8	-0.493535875258906\\
13.9	-0.880784313396982\\
14	-1.35265341232416\\
14.1	-0.650760811163826\\
14.2	-2.26419938363615\\
14.3	-1.85057254317353\\
14.4	-1.48655294744396\\
14.5	-1.96706871063882\\
14.6	-4.43914571901219\\
14.7	-4.50944835911626\\
14.8	-5.51724013290261\\
14.9	-4.59483875581412\\
15	-3.98063487362232\\
15.1	-3.46704704415437\\
15.2	-3.51899986617848\\
15.3	-0.216726599254902\\
15.4	-0.447445256333491\\
15.5	-0.969058037003978\\
15.6	-0.621887865204371\\
15.7	-1.13432904278784\\
15.8	-0.517706591256745\\
15.9	0.0372636370150303\\
16	-0.359699631359903\\
16.1	1.46531615172123\\
16.2	3.68905254335666\\
16.3	3.82751569276202\\
16.4	2.64993895984079\\
16.5	2.05613138714235\\
16.6	2.10133183861372\\
16.7	0.825590401009218\\
16.8	1.41511707771856\\
16.9	0.867862329330819\\
17	2.02019176448818\\
17.1	2.76801746739757\\
17.2	1.79721256692344\\
17.3	1.39330658839911\\
17.4	1.04802383160923\\
17.5	0.894229858689827\\
17.6	0.645177204104295\\
17.7	0.246010744116285\\
17.8	1.66859777824392\\
17.9	0.500231672831391\\
18	0.94456555791947\\
18.1	-0.105520751901601\\
18.2	1.4141338069373\\
18.3	1.47258166354062\\
18.4	0.798360290426444\\
18.5	1.37744244237762\\
18.6	0.426969546540435\\
18.7	0.905235829480014\\
18.8	0.303094515410769\\
18.9	-2.05871075205625\\
19	-0.51716490025776\\
19.1	-1.81702514888608\\
19.2	-2.03267582196048\\
19.3	-3.44255081564988\\
19.4	-3.65321963463215\\
19.5	-2.54036067916958\\
19.6	-1.38917521376456\\
19.7	-0.736801293912591\\
19.8	0.244609970024447\\
19.9	1.66605322225655\\
20	3.20728395728326\\
20.1	3.54733044992872\\
20.2	5.11906526546618\\
20.3	5.41749698232308\\
20.4	4.57355939966793\\
20.5	4.48537433996125\\
20.6	2.97026891234418\\
20.7	1.70496604852714\\
20.8	2.52872809439282\\
20.9	2.05039134908657\\
21	2.34378696529829\\
21.1	2.13793458751614\\
21.2	1.76300858234402\\
21.3	1.61686180608699\\
21.4	1.19677095432669\\
21.5	2.8132639013988\\
21.6	2.98219544436808\\
21.7	3.17653757962847\\
21.8	2.83484590841001\\
21.9	1.25008000516329\\
22	0.590592572161168\\
22.1	-0.0441137142004209\\
22.2	-0.0333529255462756\\
22.3	-0.0130635211484621\\
22.4	0.315813813531907\\
22.5	1.39556266253263\\
22.6	0.113142128978304\\
22.7	-0.5387210192928\\
22.8	-0.447136442353832\\
22.9	-0.268839501657215\\
23	0.0883310864961376\\
23.1	1.87315737369439\\
23.2	1.00959195065767\\
23.3	1.14827144946774\\
23.4	1.14293693874023\\
23.5	0.574851659501023\\
23.6	-1.08464271182121\\
23.7	-0.935292924558388\\
23.8	-0.1687080752017\\
23.9	0.0787239174382896\\
24	-0.835808675001834\\
24.1	-0.467638692563179\\
24.2	-1.28370693897\\
24.3	-0.211187945081933\\
24.4	1.25676554756408\\
24.5	1.17089639067595\\
24.6	1.15357070922102\\
24.7	1.90521418190989\\
24.8	0.71532423811273\\
24.9	-1.09680984682593\\
25	-0.177950202060608\\
25.1	1.13740729794325\\
25.2	0.934109581240446\\
25.3	1.2708426968498\\
25.4	2.09171376205456\\
25.5	0.390674896266174\\
25.6	-0.667767258904426\\
25.7	-0.858575051022874\\
25.8	-1.23261133125171\\
25.9	0.108818217557179\\
26	1.60120988548883\\
26.1	0.272131851008804\\
26.2	0.546286068393163\\
26.3	0.592681208303123\\
26.4	-0.46743940122914\\
26.5	-0.490880653364374\\
26.6	-1.0810391012568\\
26.7	1.05931028737192\\
26.8	1.66893344003696\\
26.9	2.8450487971235\\
27	3.0159066444646\\
27.1	3.47934212651512\\
27.2	4.95345399614241\\
27.3	4.70296895947523\\
27.4	4.1341265909866\\
27.5	4.70522005882363\\
27.6	3.10557281283445\\
27.7	3.370719308428\\
27.8	2.36487854360586\\
27.9	2.28474101176074\\
28	2.43279208481598\\
28.1	4.56726043116977\\
28.2	5.6070168111661\\
28.3	5.19653136386484\\
28.4	5.03294653087919\\
28.5	5.65205748139953\\
28.6	5.24384644782874\\
28.7	7.01554545139865\\
28.8	6.23109820213569\\
28.9	6.21085458332163\\
29	5.48486819191238\\
29.1	5.67284763497607\\
29.2	3.35677280817911\\
29.3	2.21743488006746\\
29.4	1.28130701165715\\
29.5	0.531247493620495\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	11.961\\
%	30.0	11.961\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_10k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.496296296296296\\
0.2	0.465648854961832\\
0.3	0.453846153846154\\
0.4	0.421052631578947\\
0.5	0.419847328244275\\
0.6	0.403225806451613\\
0.7	0.392307692307692\\
0.8	0.383458646616541\\
0.9	0.376\\
1	0.356589147286822\\
1.1	0.356589147286822\\
1.2	0.353846153846154\\
1.3	0.353846153846154\\
1.4	0.364341085271318\\
1.5	0.356589147286822\\
1.6	0.364341085271318\\
1.7	0.351145038167939\\
1.8	0.341269841269841\\
1.9	0.338461538461538\\
2	0.322834645669291\\
2.1	0.36\\
2.2	0.3828125\\
2.3	0.377952755905512\\
2.4	0.374045801526718\\
2.5	0.407692307692308\\
2.6	0.37984496124031\\
2.7	0.390625\\
2.8	0.396946564885496\\
2.9	0.375\\
3	0.415384615384615\\
3.1	0.40625\\
3.2	0.4\\
3.3	0.377049180327869\\
3.4	0.359375\\
3.5	0.362204724409449\\
3.6	0.357723577235772\\
3.7	0.348484848484849\\
3.8	0.372093023255814\\
3.9	0.390625\\
4	0.386363636363636\\
4.1	0.37984496124031\\
4.2	0.380952380952381\\
4.3	0.376923076923077\\
4.4	0.358778625954198\\
4.5	0.377952755905512\\
4.6	0.371212121212121\\
4.7	0.358778625954198\\
4.8	0.368421052631579\\
4.9	0.376923076923077\\
5	0.376923076923077\\
5.1	0.386363636363636\\
5.2	0.3671875\\
5.3	0.365671641791045\\
5.4	0.366412213740458\\
5.5	0.373134328358209\\
5.6	0.368421052631579\\
5.7	0.3515625\\
5.8	0.3515625\\
5.9	0.37007874015748\\
6	0.351145038167939\\
6.1	0.364341085271318\\
6.2	0.356589147286822\\
6.3	0.37007874015748\\
6.4	0.364341085271318\\
6.5	0.37593984962406\\
6.6	0.380952380952381\\
6.7	0.375\\
6.8	0.358208955223881\\
6.9	0.351145038167939\\
7	0.371212121212121\\
7.1	0.376923076923077\\
7.2	0.376923076923077\\
7.3	0.366412213740458\\
7.4	0.346153846153846\\
7.5	0.365079365079365\\
7.6	0.3828125\\
7.7	0.386363636363636\\
7.8	0.369230769230769\\
7.9	0.380952380952381\\
8	0.375\\
8.1	0.374045801526718\\
8.2	0.375\\
8.3	0.363636363636364\\
8.4	0.369230769230769\\
8.5	0.3828125\\
8.6	0.393700787401575\\
8.7	0.401574803149606\\
8.8	0.348837209302326\\
8.9	0.37984496124031\\
9	0.358778625954198\\
9.1	0.353383458646617\\
9.2	0.364341085271318\\
9.3	0.340909090909091\\
9.4	0.3671875\\
9.5	0.37007874015748\\
9.6	0.366412213740458\\
9.7	0.366412213740458\\
9.8	0.373015873015873\\
9.9	0.376923076923077\\
10	0.37984496124031\\
10.1	0.361538461538462\\
10.2	0.386363636363636\\
10.3	0.37984496124031\\
10.4	0.386363636363636\\
10.5	0.395348837209302\\
10.6	0.387596899224806\\
10.7	0.381679389312977\\
10.8	0.383458646616541\\
10.9	0.363636363636364\\
11	0.362204724409449\\
11.1	0.371212121212121\\
11.2	0.348148148148148\\
11.3	0.353846153846154\\
11.4	0.358778625954198\\
11.5	0.371212121212121\\
11.6	0.37593984962406\\
11.7	0.362204724409449\\
11.8	0.356589147286822\\
11.9	0.358778625954198\\
12	0.360902255639098\\
12.1	0.358778625954198\\
12.2	0.363636363636364\\
12.3	0.365079365079365\\
12.4	0.3515625\\
12.5	0.3515625\\
12.6	0.357142857142857\\
12.7	0.346153846153846\\
12.8	0.315384615384615\\
12.9	0.341269841269841\\
13	0.348484848484849\\
13.1	0.346456692913386\\
13.2	0.354330708661417\\
13.3	0.353383458646617\\
13.4	0.361538461538462\\
13.5	0.368421052631579\\
13.6	0.325581395348837\\
13.7	0.325581395348837\\
13.8	0.344\\
13.9	0.343511450381679\\
14	0.322834645669291\\
14.1	0.322834645669291\\
14.2	0.341085271317829\\
14.3	0.346153846153846\\
14.4	0.341085271317829\\
14.5	0.340909090909091\\
14.6	0.34375\\
14.7	0.341085271317829\\
14.8	0.333333333333333\\
14.9	0.338345864661654\\
15	0.330708661417323\\
15.1	0.343511450381679\\
15.2	0.356589147286822\\
15.3	0.346153846153846\\
15.4	0.338461538461538\\
15.5	0.3125\\
15.6	0.33587786259542\\
15.7	0.31496062992126\\
15.8	0.3203125\\
15.9	0.325581395348837\\
16	0.305343511450382\\
16.1	0.325757575757576\\
16.2	0.333333333333333\\
16.3	0.333333333333333\\
16.4	0.338582677165354\\
16.5	0.348484848484849\\
16.6	0.33587786259542\\
16.7	0.3203125\\
16.8	0.317829457364341\\
16.9	0.293233082706767\\
17	0.315384615384615\\
17.1	0.3\\
17.2	0.3125\\
17.3	0.310077519379845\\
17.4	0.31496062992126\\
17.5	0.3203125\\
17.6	0.3203125\\
17.7	0.310606060606061\\
17.8	0.308270676691729\\
17.9	0.284615384615385\\
18	0.312977099236641\\
18.1	0.307692307692308\\
18.2	0.313432835820896\\
18.3	0.313432835820896\\
18.4	0.325757575757576\\
18.5	0.313432835820896\\
18.6	0.303030303030303\\
18.7	0.305343511450382\\
18.8	0.302325581395349\\
18.9	0.282442748091603\\
19	0.282442748091603\\
19.1	0.295454545454545\\
19.2	0.277777777777778\\
19.3	0.283464566929134\\
19.4	0.285714285714286\\
19.5	0.2890625\\
19.6	0.295454545454545\\
19.7	0.310077519379845\\
19.8	0.315789473684211\\
19.9	0.32824427480916\\
20	0.3\\
20.1	0.278195488721804\\
20.2	0.266666666666667\\
20.3	0.267175572519084\\
20.4	0.263565891472868\\
20.5	0.269230769230769\\
20.6	0.274809160305344\\
20.7	0.284615384615385\\
20.8	0.299212598425197\\
20.9	0.297709923664122\\
21	0.305343511450382\\
21.1	0.277777777777778\\
21.2	0.291338582677165\\
21.3	0.274809160305344\\
21.4	0.265151515151515\\
21.5	0.28125\\
21.6	0.276923076923077\\
21.7	0.28125\\
21.8	0.2890625\\
21.9	0.290076335877863\\
22	0.295454545454545\\
22.1	0.295454545454545\\
22.2	0.290076335877863\\
22.3	0.299212598425197\\
22.4	0.271317829457364\\
22.5	0.286821705426357\\
22.6	0.275590551181102\\
22.7	0.276119402985075\\
22.8	0.282442748091603\\
22.9	0.285714285714286\\
23	0.261538461538462\\
23.1	0.272727272727273\\
23.2	0.27906976744186\\
23.3	0.286821705426357\\
23.4	0.26984126984127\\
23.5	0.269230769230769\\
23.6	0.275590551181102\\
23.7	0.276923076923077\\
23.8	0.276923076923077\\
23.9	0.269230769230769\\
24	0.275590551181102\\
24.1	0.272\\
24.2	0.268292682926829\\
24.3	0.284615384615385\\
24.4	0.286821705426357\\
24.5	0.271317829457364\\
24.6	0.295454545454545\\
24.7	0.286821705426357\\
24.8	0.261904761904762\\
24.9	0.276923076923077\\
25	0.269230769230769\\
25.1	0.270676691729323\\
25.2	0.255813953488372\\
25.3	0.265625\\
25.4	0.275590551181102\\
25.5	0.27906976744186\\
25.6	0.293233082706767\\
25.7	0.27906976744186\\
25.8	0.290076335877863\\
25.9	0.28\\
26	0.275590551181102\\
26.1	0.287878787878788\\
26.2	0.3\\
26.3	0.296875\\
26.4	0.275590551181102\\
26.5	0.264\\
26.6	0.270676691729323\\
26.7	0.2734375\\
26.8	0.292307692307692\\
26.9	0.269230769230769\\
27	0.286821705426357\\
27.1	0.285714285714286\\
27.2	0.294573643410853\\
27.3	0.28125\\
27.4	0.287878787878788\\
27.5	0.283582089552239\\
27.6	0.259541984732824\\
27.7	0.267175572519084\\
27.8	0.255639097744361\\
27.9	0.2734375\\
28	0.267175572519084\\
28.1	0.263565891472868\\
28.2	0.253731343283582\\
28.3	0.269230769230769\\
28.4	0.256\\
28.5	0.259842519685039\\
28.6	0.251851851851852\\
28.7	0.282442748091603\\
28.8	0.272727272727273\\
28.9	0.257575757575758\\
29	0.253731343283582\\
29.1	0.255813953488372\\
29.2	0.2421875\\
29.3	0.246153846153846\\
29.4	0.244094488188976\\
29.5	0.25\\
29.6	0.251908396946565\\
29.7	0.251908396946565\\
29.8	0.265151515151515\\
29.9	0.261538461538462\\
30	0.253846153846154\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.503703703703704\\
0.2	0.534351145038168\\
0.3	0.546153846153846\\
0.4	0.578947368421053\\
0.5	0.580152671755725\\
0.6	0.596774193548387\\
0.7	0.607692307692308\\
0.8	0.616541353383459\\
0.9	0.624\\
1	0.643410852713178\\
1.1	0.643410852713178\\
1.2	0.646153846153846\\
1.3	0.646153846153846\\
1.4	0.635658914728682\\
1.5	0.643410852713178\\
1.6	0.635658914728682\\
1.7	0.648854961832061\\
1.8	0.658730158730159\\
1.9	0.661538461538462\\
2	0.677165354330709\\
2.1	0.64\\
2.2	0.6171875\\
2.3	0.622047244094488\\
2.4	0.625954198473282\\
2.5	0.592307692307692\\
2.6	0.62015503875969\\
2.7	0.609375\\
2.8	0.603053435114504\\
2.9	0.625\\
3	0.584615384615385\\
3.1	0.59375\\
3.2	0.6\\
3.3	0.622950819672131\\
3.4	0.640625\\
3.5	0.637795275590551\\
3.6	0.642276422764228\\
3.7	0.651515151515151\\
3.8	0.627906976744186\\
3.9	0.609375\\
4	0.613636363636364\\
4.1	0.62015503875969\\
4.2	0.619047619047619\\
4.3	0.623076923076923\\
4.4	0.641221374045801\\
4.5	0.622047244094488\\
4.6	0.628787878787879\\
4.7	0.641221374045801\\
4.8	0.631578947368421\\
4.9	0.623076923076923\\
5	0.623076923076923\\
5.1	0.613636363636364\\
5.2	0.6328125\\
5.3	0.634328358208955\\
5.4	0.633587786259542\\
5.5	0.626865671641791\\
5.6	0.631578947368421\\
5.7	0.6484375\\
5.8	0.6484375\\
5.9	0.62992125984252\\
6	0.648854961832061\\
6.1	0.635658914728682\\
6.2	0.643410852713178\\
6.3	0.62992125984252\\
6.4	0.635658914728682\\
6.5	0.62406015037594\\
6.6	0.619047619047619\\
6.7	0.625\\
6.8	0.641791044776119\\
6.9	0.648854961832061\\
7	0.628787878787879\\
7.1	0.623076923076923\\
7.2	0.623076923076923\\
7.3	0.633587786259542\\
7.4	0.653846153846154\\
7.5	0.634920634920635\\
7.6	0.6171875\\
7.7	0.613636363636364\\
7.8	0.630769230769231\\
7.9	0.619047619047619\\
8	0.625\\
8.1	0.625954198473282\\
8.2	0.625\\
8.3	0.636363636363636\\
8.4	0.630769230769231\\
8.5	0.6171875\\
8.6	0.606299212598425\\
8.7	0.598425196850394\\
8.8	0.651162790697674\\
8.9	0.62015503875969\\
9	0.641221374045801\\
9.1	0.646616541353383\\
9.2	0.635658914728682\\
9.3	0.659090909090909\\
9.4	0.6328125\\
9.5	0.62992125984252\\
9.6	0.633587786259542\\
9.7	0.633587786259542\\
9.8	0.626984126984127\\
9.9	0.623076923076923\\
10	0.62015503875969\\
10.1	0.638461538461538\\
10.2	0.613636363636364\\
10.3	0.62015503875969\\
10.4	0.613636363636364\\
10.5	0.604651162790698\\
10.6	0.612403100775194\\
10.7	0.618320610687023\\
10.8	0.616541353383459\\
10.9	0.636363636363636\\
11	0.637795275590551\\
11.1	0.628787878787879\\
11.2	0.651851851851852\\
11.3	0.646153846153846\\
11.4	0.641221374045801\\
11.5	0.628787878787879\\
11.6	0.62406015037594\\
11.7	0.637795275590551\\
11.8	0.643410852713178\\
11.9	0.641221374045801\\
12	0.639097744360902\\
12.1	0.641221374045801\\
12.2	0.636363636363636\\
12.3	0.634920634920635\\
12.4	0.6484375\\
12.5	0.6484375\\
12.6	0.642857142857143\\
12.7	0.653846153846154\\
12.8	0.684615384615385\\
12.9	0.658730158730159\\
13	0.651515151515151\\
13.1	0.653543307086614\\
13.2	0.645669291338583\\
13.3	0.646616541353383\\
13.4	0.638461538461538\\
13.5	0.631578947368421\\
13.6	0.674418604651163\\
13.7	0.674418604651163\\
13.8	0.656\\
13.9	0.656488549618321\\
14	0.677165354330709\\
14.1	0.677165354330709\\
14.2	0.65891472868217\\
14.3	0.653846153846154\\
14.4	0.65891472868217\\
14.5	0.659090909090909\\
14.6	0.65625\\
14.7	0.65891472868217\\
14.8	0.666666666666667\\
14.9	0.661654135338346\\
15	0.669291338582677\\
15.1	0.656488549618321\\
15.2	0.643410852713178\\
15.3	0.653846153846154\\
15.4	0.661538461538462\\
15.5	0.6875\\
15.6	0.66412213740458\\
15.7	0.68503937007874\\
15.8	0.6796875\\
15.9	0.674418604651163\\
16	0.694656488549618\\
16.1	0.674242424242424\\
16.2	0.666666666666667\\
16.3	0.666666666666667\\
16.4	0.661417322834646\\
16.5	0.651515151515151\\
16.6	0.66412213740458\\
16.7	0.6796875\\
16.8	0.682170542635659\\
16.9	0.706766917293233\\
17	0.684615384615385\\
17.1	0.7\\
17.2	0.6875\\
17.3	0.689922480620155\\
17.4	0.68503937007874\\
17.5	0.6796875\\
17.6	0.6796875\\
17.7	0.689393939393939\\
17.8	0.691729323308271\\
17.9	0.715384615384615\\
18	0.687022900763359\\
18.1	0.692307692307692\\
18.2	0.686567164179104\\
18.3	0.686567164179104\\
18.4	0.674242424242424\\
18.5	0.686567164179104\\
18.6	0.696969696969697\\
18.7	0.694656488549618\\
18.8	0.697674418604651\\
18.9	0.717557251908397\\
19	0.717557251908397\\
19.1	0.704545454545455\\
19.2	0.722222222222222\\
19.3	0.716535433070866\\
19.4	0.714285714285714\\
19.5	0.7109375\\
19.6	0.704545454545455\\
19.7	0.689922480620155\\
19.8	0.684210526315789\\
19.9	0.67175572519084\\
20	0.7\\
20.1	0.721804511278195\\
20.2	0.733333333333333\\
20.3	0.732824427480916\\
20.4	0.736434108527132\\
20.5	0.730769230769231\\
20.6	0.725190839694656\\
20.7	0.715384615384615\\
20.8	0.700787401574803\\
20.9	0.702290076335878\\
21	0.694656488549618\\
21.1	0.722222222222222\\
21.2	0.708661417322835\\
21.3	0.725190839694656\\
21.4	0.734848484848485\\
21.5	0.71875\\
21.6	0.723076923076923\\
21.7	0.71875\\
21.8	0.7109375\\
21.9	0.709923664122137\\
22	0.704545454545455\\
22.1	0.704545454545455\\
22.2	0.709923664122137\\
22.3	0.700787401574803\\
22.4	0.728682170542636\\
22.5	0.713178294573643\\
22.6	0.724409448818898\\
22.7	0.723880597014925\\
22.8	0.717557251908397\\
22.9	0.714285714285714\\
23	0.738461538461539\\
23.1	0.727272727272727\\
23.2	0.720930232558139\\
23.3	0.713178294573643\\
23.4	0.73015873015873\\
23.5	0.730769230769231\\
23.6	0.724409448818898\\
23.7	0.723076923076923\\
23.8	0.723076923076923\\
23.9	0.730769230769231\\
24	0.724409448818898\\
24.1	0.728\\
24.2	0.731707317073171\\
24.3	0.715384615384615\\
24.4	0.713178294573643\\
24.5	0.728682170542636\\
24.6	0.704545454545455\\
24.7	0.713178294573643\\
24.8	0.738095238095238\\
24.9	0.723076923076923\\
25	0.730769230769231\\
25.1	0.729323308270677\\
25.2	0.744186046511628\\
25.3	0.734375\\
25.4	0.724409448818898\\
25.5	0.720930232558139\\
25.6	0.706766917293233\\
25.7	0.720930232558139\\
25.8	0.709923664122137\\
25.9	0.72\\
26	0.724409448818898\\
26.1	0.712121212121212\\
26.2	0.7\\
26.3	0.703125\\
26.4	0.724409448818898\\
26.5	0.736\\
26.6	0.729323308270677\\
26.7	0.7265625\\
26.8	0.707692307692308\\
26.9	0.730769230769231\\
27	0.713178294573643\\
27.1	0.714285714285714\\
27.2	0.705426356589147\\
27.3	0.71875\\
27.4	0.712121212121212\\
27.5	0.716417910447761\\
27.6	0.740458015267176\\
27.7	0.732824427480916\\
27.8	0.744360902255639\\
27.9	0.7265625\\
28	0.732824427480916\\
28.1	0.736434108527132\\
28.2	0.746268656716418\\
28.3	0.730769230769231\\
28.4	0.744\\
28.5	0.740157480314961\\
28.6	0.748148148148148\\
28.7	0.717557251908397\\
28.8	0.727272727272727\\
28.9	0.742424242424242\\
29	0.746268656716418\\
29.1	0.744186046511628\\
29.2	0.7578125\\
29.3	0.753846153846154\\
29.4	0.755905511811024\\
29.5	0.75\\
29.6	0.748091603053435\\
29.7	0.748091603053435\\
29.8	0.734848484848485\\
29.9	0.738461538461539\\
30	0.746153846153846\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_10k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=15,
ytick={0,4,8,12},
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	6.53699316899292e-13\\
0.05	3.34278252032556\\
0.1	5.40243699187018\\
0.15	6.94103903755769\\
0.2	7.09739547101002\\
0.25	8.27911449282062\\
0.3	9.60270487357825\\
0.35	10.0419509790822\\
0.4	10.7117949117196\\
0.45	11.0712317876555\\
0.5	11.2359302622934\\
0.6	12.3286707332045\\
0.7	12.5698333944352\\
0.8	12.65205090744\\
0.9	12.3015899091608\\
1	12.1208378934734\\
1.1	11.2368031217367\\
1.2	9.4849296701148\\
1.3	8.04578421421848\\
1.4	6.30949120803265\\
1.5	5.20715305763694\\
1.6	4.40262356831044\\
1.7	3.68492069270715\\
1.8	3.69583258576117\\
1.9	3.47431351980183\\
2	3.78106736444588\\
2.1	4.62344599755794\\
2.2	5.75308812329412\\
2.3	7.54462755846456\\
2.4	9.39817098808467\\
2.5	10.9968293147378\\
2.6	11.8746935164932\\
2.7	12.0391819199546\\
2.8	12.1651072832898\\
2.9	11.8266067282421\\
3	11.3089165960526\\
3.1	10.314898287469\\
3.2	8.77671470833764\\
3.3	7.35273185041321\\
3.4	5.7514305662441\\
3.5	4.34297354889316\\
3.6	3.47270118832248\\
3.7	3.0110150570006\\
3.8	3.30553514293232\\
3.9	3.324689671355\\
4	3.96566676040246\\
4.1	4.86405095073787\\
4.2	6.12689530136889\\
4.3	7.39064708595947\\
4.4	8.2586023525332\\
4.5	9.22964558424273\\
4.6	9.77204948264911\\
4.7	9.9023394210891\\
4.8	9.80996469012698\\
4.9	9.35290379348474\\
5	9.11958721550989\\
5.1	8.03689682861221\\
5.2	7.1820301964426\\
5.3	6.26549221073327\\
5.4	6.05125287923801\\
5.5	5.75753364549962\\
5.6	5.36189896135336\\
5.7	5.41717730854902\\
5.8	5.78174145886391\\
5.9	6.12816168385445\\
6	6.67952268359089\\
6.1	7.28672578873007\\
6.2	8.11818130786366\\
6.3	8.78611872642329\\
6.4	9.30438549434896\\
6.5	9.16729319202568\\
6.6	8.67773324280124\\
6.7	8.55554603133696\\
6.8	8.02651247667542\\
6.9	7.27241165219583\\
7	6.83342894948023\\
7.1	6.18088106335502\\
7.2	5.90334463872555\\
7.3	5.63727862782335\\
7.4	5.41741800170234\\
7.5	5.45585126827841\\
7.6	5.79409970729199\\
7.7	6.54642492460867\\
7.8	6.98959452382667\\
7.9	7.76288532693055\\
8	8.69331028670909\\
8.1	9.12128254059982\\
8.2	9.59439203521148\\
8.3	9.66015398923994\\
8.4	9.65662329095096\\
8.5	9.52721193982308\\
8.6	9.09533001036881\\
8.7	8.57535140525878\\
8.8	8.10127797213204\\
8.9	7.68281427991028\\
9	7.08645681402657\\
9.1	6.50013129980544\\
9.2	6.39974136041951\\
9.3	6.33793917916331\\
9.4	6.42496916632602\\
9.5	6.6709054888428\\
9.6	6.76448394805803\\
9.7	7.33211079043112\\
9.8	7.58872251619316\\
9.9	7.65741395263265\\
10	7.8645858176245\\
10.1	8.07318638484328\\
10.2	8.00030559031225\\
10.3	7.90166571412794\\
10.4	7.73928683127085\\
10.5	7.5438340262736\\
10.6	7.13917343817996\\
10.7	6.90696706448451\\
10.8	6.45541517853894\\
10.9	6.50822587306338\\
11	6.68710402742933\\
11.1	6.77109846639265\\
11.2	6.86229988939144\\
11.3	7.10143326857134\\
11.4	7.19113376941877\\
11.5	7.66536896958114\\
11.6	7.86154658843795\\
11.7	8.27047088281511\\
11.8	8.42104972332058\\
11.9	8.53739256645673\\
12	8.11552568525621\\
12.1	8.3159141244433\\
12.2	8.0142252212236\\
12.3	7.97094951775996\\
12.4	7.69554693800833\\
12.5	7.69838183547675\\
12.6	7.47502587440054\\
12.7	7.52760029998499\\
12.8	7.3829981824638\\
12.9	7.55161149116307\\
13	7.63851435822375\\
13.1	7.92854812588977\\
13.2	7.65854433712963\\
13.3	7.80291479283879\\
13.4	7.6655968825436\\
13.5	7.93371525334752\\
13.6	7.76470360296395\\
13.7	7.49502749248425\\
13.8	7.31508876752551\\
13.9	7.13788608308474\\
14	6.93076656678879\\
14.1	6.60605533180934\\
14.2	6.52757125469313\\
14.3	6.49973424039693\\
14.4	6.53466950262159\\
14.5	6.65771798843937\\
14.6	6.59341331711329\\
14.7	6.54561982444193\\
14.8	6.60095777622871\\
14.9	6.59420726174343\\
15	6.74234178704177\\
15.1	6.6221178975897\\
15.2	6.77065121651342\\
15.3	6.48701431007893\\
15.4	6.53455009782388\\
15.5	6.54063848548105\\
15.6	6.53804316142628\\
15.7	6.61361151682543\\
15.8	6.59453704536191\\
15.9	6.74160177279647\\
16	7.22475151186869\\
16.1	7.08411853562573\\
16.2	7.20187831611817\\
16.3	7.32929538983111\\
16.4	7.74590611550414\\
16.5	7.71500272536476\\
16.6	7.84935191481252\\
16.7	7.78948403005799\\
16.8	7.60282162660269\\
16.9	7.61230754763262\\
17	7.44544257199188\\
17.1	7.15149121384266\\
17.2	7.20240137829423\\
17.3	7.37183709490737\\
17.4	7.05435469925424\\
17.5	7.01943704872537\\
17.6	7.219416874197\\
17.7	7.38352931534556\\
17.8	7.51717321743976\\
17.9	7.6897543119922\\
18	8.09722500164758\\
18.1	8.2984580876771\\
18.2	8.24362453330511\\
18.3	8.21709471888664\\
18.4	8.204939598615\\
18.5	8.65202342495402\\
18.6	8.31201902892331\\
18.7	8.23887089736612\\
18.8	8.29104132061486\\
18.9	8.21786091604024\\
19	7.99290605586805\\
19.1	7.50839041005673\\
19.2	7.53812188574153\\
19.3	7.40431497043039\\
19.4	7.33065046028511\\
19.5	7.03600584110309\\
19.6	6.95021058898025\\
19.7	7.45017695055254\\
19.8	7.62526504406637\\
19.9	7.31091122355615\\
20	7.37712537688417\\
20.1	8.02727512917895\\
20.2	8.29021117511039\\
20.3	8.03803420620264\\
20.4	7.85289523969898\\
20.5	8.06596063237131\\
20.6	8.2847433365174\\
20.7	8.12330548131923\\
20.8	7.91589774106932\\
20.9	7.55061397612344\\
21	7.63723176247396\\
21.1	7.68191973408629\\
21.2	7.41052834054957\\
21.3	7.58185235762323\\
21.4	7.78187409263132\\
21.5	8.29036247554955\\
21.6	8.39715635396781\\
21.7	8.5745876140112\\
21.8	8.59293103771396\\
21.9	8.51267452141173\\
22	8.67990762277178\\
22.1	8.6910802984009\\
22.2	8.36837915056308\\
22.3	8.13027011830501\\
22.4	7.68499430260013\\
22.5	7.32620620020157\\
22.6	6.88597909025247\\
22.7	6.52717608025782\\
22.8	6.26154664717818\\
22.9	6.36371610424133\\
23	6.40299584301813\\
23.1	6.28720560751854\\
23.2	6.22113873302503\\
23.3	6.56916803379834\\
23.4	6.69510161151094\\
23.5	6.94852380410704\\
23.6	7.23504761819687\\
23.7	7.26849411110542\\
23.8	7.37900775101611\\
23.9	7.36576482269371\\
24	7.18277060400003\\
24.1	7.00212030947725\\
24.2	6.96058381890058\\
24.3	7.12967209137129\\
24.4	6.81921831709855\\
24.5	6.75615419234509\\
24.6	6.51172543663049\\
24.7	6.60498537049261\\
24.8	6.84391620343576\\
24.9	6.84219571557479\\
25	6.9292700802459\\
25.1	7.00338082389675\\
25.2	7.11345732866711\\
25.3	7.15846007545077\\
25.4	7.07507979072394\\
25.5	7.02793830792311\\
25.6	6.81873437899958\\
25.7	6.74601421929479\\
25.8	6.44526391444847\\
25.9	6.14862313873301\\
26	6.06377476483817\\
26.1	6.18853268951516\\
26.2	5.94226352198118\\
26.3	5.71108334717292\\
26.4	5.63582261403511\\
26.5	5.31572816176589\\
26.6	5.47619872007239\\
26.7	5.78005835293421\\
26.8	6.21200818671119\\
26.9	6.43171383221057\\
27	6.94399451595386\\
27.1	7.04878708636149\\
27.2	7.1024904135474\\
27.3	7.54963370777656\\
27.4	8.02284385991567\\
27.5	8.04967658718839\\
27.6	8.1681183483619\\
27.7	8.49540416799666\\
27.8	8.16299775010213\\
27.9	7.93987648776135\\
28	7.80983082658147\\
28.1	7.58326491793423\\
28.2	7.36831508656042\\
28.3	7.21854182730971\\
28.4	6.93537188119585\\
28.5	6.62300749114928\\
28.6	6.72152755027712\\
28.7	6.89024361153808\\
28.8	6.64957039319712\\
28.9	6.75553365147977\\
29	6.69350432071322\\
29.1	7.01469111237289\\
29.2	6.9787078329803\\
29.3	7.04328365304825\\
29.4	6.75146077702474\\
29.5	6.68644911696149\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	4.100\\
%	30.0	4.100\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_20k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.511111111111111\\
0.1	0.50561797752809\\
0.2	0.459459459459459\\
0.3	0.450549450549451\\
0.4	0.43956043956044\\
0.5	0.41340782122905\\
0.6	0.395604395604396\\
0.7	0.391061452513966\\
0.8	0.376404494382022\\
0.9	0.355191256830601\\
1	0.348066298342541\\
1.1	0.344086021505376\\
1.2	0.346153846153846\\
1.3	0.351648351648352\\
1.4	0.347826086956522\\
1.5	0.337016574585635\\
1.6	0.351648351648352\\
1.7	0.342391304347826\\
1.8	0.337142857142857\\
1.9	0.333333333333333\\
2	0.327777777777778\\
2.1	0.338983050847458\\
2.2	0.338888888888889\\
2.3	0.337078651685393\\
2.4	0.336898395721925\\
2.5	0.33695652173913\\
2.6	0.325966850828729\\
2.7	0.333333333333333\\
2.8	0.333333333333333\\
2.9	0.344444444444444\\
3	0.324175824175824\\
3.1	0.33879781420765\\
3.2	0.322404371584699\\
3.3	0.32967032967033\\
3.4	0.314917127071823\\
3.5	0.327868852459016\\
3.6	0.320224719101124\\
3.7	0.325842696629214\\
3.8	0.327868852459016\\
3.9	0.307692307692308\\
4	0.335195530726257\\
4.1	0.335195530726257\\
4.2	0.344444444444444\\
4.3	0.342541436464088\\
4.4	0.344262295081967\\
4.5	0.340659340659341\\
4.6	0.346153846153846\\
4.7	0.35\\
4.8	0.353591160220994\\
4.9	0.335195530726257\\
5	0.340540540540541\\
5.1	0.352272727272727\\
5.2	0.35195530726257\\
5.3	0.361111111111111\\
5.4	0.360215053763441\\
5.5	0.366120218579235\\
5.6	0.354838709677419\\
5.7	0.363128491620112\\
5.8	0.368131868131868\\
5.9	0.359550561797753\\
6	0.353591160220994\\
6.1	0.353932584269663\\
6.2	0.361111111111111\\
6.3	0.368715083798883\\
6.4	0.364640883977901\\
6.5	0.364640883977901\\
6.6	0.355932203389831\\
6.7	0.361702127659574\\
6.8	0.377777777777778\\
6.9	0.378378378378378\\
7	0.358695652173913\\
7.1	0.372222222222222\\
7.2	0.368715083798883\\
7.3	0.361581920903955\\
7.4	0.353591160220994\\
7.5	0.372972972972973\\
7.6	0.379120879120879\\
7.7	0.386740331491713\\
7.8	0.397790055248619\\
7.9	0.381720430107527\\
8	0.387978142076503\\
8.1	0.38121546961326\\
8.2	0.39010989010989\\
8.3	0.385869565217391\\
8.4	0.385474860335196\\
8.5	0.395604395604396\\
8.6	0.386740331491713\\
8.7	0.4\\
8.8	0.379679144385027\\
8.9	0.384615384615385\\
9	0.385869565217391\\
9.1	0.380681818181818\\
9.2	0.374301675977654\\
9.3	0.368131868131868\\
9.4	0.387640449438202\\
9.5	0.375690607734807\\
9.6	0.378378378378378\\
9.7	0.372881355932203\\
9.8	0.359550561797753\\
9.9	0.361111111111111\\
10	0.375690607734807\\
10.1	0.361581920903955\\
10.2	0.370165745856354\\
10.3	0.379120879120879\\
10.4	0.372222222222222\\
10.5	0.375690607734807\\
10.6	0.363128491620112\\
10.7	0.366120218579235\\
10.8	0.377777777777778\\
10.9	0.365591397849462\\
11	0.372222222222222\\
11.1	0.375690607734807\\
11.2	0.350282485875706\\
11.3	0.355555555555556\\
11.4	0.348066298342541\\
11.5	0.355191256830601\\
11.6	0.360655737704918\\
11.7	0.356756756756757\\
11.8	0.355555555555556\\
11.9	0.370786516853933\\
12	0.355555555555556\\
12.1	0.371428571428571\\
12.2	0.355191256830601\\
12.3	0.351351351351351\\
12.4	0.349726775956284\\
12.5	0.335135135135135\\
12.6	0.338888888888889\\
12.7	0.333333333333333\\
12.8	0.345945945945946\\
12.9	0.327868852459016\\
13	0.355191256830601\\
13.1	0.32967032967033\\
13.2	0.337016574585635\\
13.3	0.327777777777778\\
13.4	0.333333333333333\\
13.5	0.345945945945946\\
13.6	0.326086956521739\\
13.7	0.335164835164835\\
13.8	0.325966850828729\\
13.9	0.335164835164835\\
14	0.32972972972973\\
14.1	0.329608938547486\\
14.2	0.322033898305085\\
14.3	0.326086956521739\\
14.4	0.337078651685393\\
14.5	0.33695652173913\\
14.6	0.353932584269663\\
14.7	0.35\\
14.8	0.344262295081967\\
14.9	0.340659340659341\\
15	0.32967032967033\\
15.1	0.35195530726257\\
15.2	0.325842696629214\\
15.3	0.327777777777778\\
15.4	0.331521739130435\\
15.5	0.325966850828729\\
15.6	0.311475409836066\\
15.7	0.327956989247312\\
15.8	0.318681318681319\\
15.9	0.327868852459016\\
16	0.30939226519337\\
16.1	0.30939226519337\\
16.2	0.298913043478261\\
16.3	0.304347826086957\\
16.4	0.318681318681319\\
16.5	0.304812834224599\\
16.6	0.320441988950276\\
16.7	0.318681318681319\\
16.8	0.311827956989247\\
16.9	0.314917127071823\\
17	0.311475409836066\\
17.1	0.313513513513514\\
17.2	0.315217391304348\\
17.3	0.318681318681319\\
17.4	0.314917127071823\\
17.5	0.306010928961749\\
17.6	0.300546448087432\\
17.7	0.291208791208791\\
17.8	0.291208791208791\\
17.9	0.3\\
18	0.306010928961749\\
18.1	0.3\\
18.2	0.303370786516854\\
18.3	0.298342541436464\\
18.4	0.308108108108108\\
18.5	0.292817679558011\\
18.6	0.296703296703297\\
18.7	0.285714285714286\\
18.8	0.286486486486487\\
18.9	0.290322580645161\\
19	0.290502793296089\\
19.1	0.287292817679558\\
19.2	0.293478260869565\\
19.3	0.28021978021978\\
19.4	0.285714285714286\\
19.5	0.296703296703297\\
19.6	0.279329608938547\\
19.7	0.302197802197802\\
19.8	0.307262569832402\\
19.9	0.307692307692308\\
20	0.300546448087432\\
20.1	0.314917127071823\\
20.2	0.313186813186813\\
20.3	0.307262569832402\\
20.4	0.297142857142857\\
20.5	0.307692307692308\\
20.6	0.294444444444444\\
20.7	0.306010928961749\\
20.8	0.300546448087432\\
20.9	0.300546448087432\\
21	0.309782608695652\\
21.1	0.324175824175824\\
21.2	0.312849162011173\\
21.3	0.312849162011173\\
21.4	0.301136363636364\\
21.5	0.287292817679558\\
21.6	0.285714285714286\\
21.7	0.3\\
21.8	0.296703296703297\\
21.9	0.292817679558011\\
22	0.294444444444444\\
22.1	0.311475409836066\\
22.2	0.302197802197802\\
22.3	0.297297297297297\\
22.4	0.295081967213115\\
22.5	0.295081967213115\\
22.6	0.289617486338798\\
22.7	0.300546448087432\\
22.8	0.305084745762712\\
22.9	0.302197802197802\\
23	0.296703296703297\\
23.1	0.288888888888889\\
23.2	0.295454545454545\\
23.3	0.292817679558011\\
23.4	0.286486486486487\\
23.5	0.287292817679558\\
23.6	0.289617486338798\\
23.7	0.296703296703297\\
23.8	0.286516853932584\\
23.9	0.292553191489362\\
24	0.289772727272727\\
24.1	0.275675675675676\\
24.2	0.275280898876405\\
24.3	0.26775956284153\\
24.4	0.272222222222222\\
24.5	0.258241758241758\\
24.6	0.276243093922652\\
24.7	0.261111111111111\\
24.8	0.266666666666667\\
24.9	0.284153005464481\\
25	0.274193548387097\\
25.1	0.265193370165746\\
25.2	0.28021978021978\\
25.3	0.268817204301075\\
25.4	0.258064516129032\\
25.5	0.268156424581006\\
25.6	0.278688524590164\\
25.7	0.269230769230769\\
25.8	0.28\\
25.9	0.277777777777778\\
26	0.258426966292135\\
26.1	0.261111111111111\\
26.2	0.269662921348315\\
26.3	0.277173913043478\\
26.4	0.257142857142857\\
26.5	0.275675675675676\\
26.6	0.283333333333333\\
26.7	0.284153005464481\\
26.8	0.278688524590164\\
26.9	0.261363636363636\\
27	0.263736263736264\\
27.1	0.276243093922652\\
27.2	0.289617486338798\\
27.3	0.269230769230769\\
27.4	0.266666666666667\\
27.5	0.27027027027027\\
27.6	0.26775956284153\\
27.7	0.265193370165746\\
27.8	0.27807486631016\\
27.9	0.273224043715847\\
28	0.256830601092896\\
28.1	0.265193370165746\\
28.2	0.255555555555556\\
28.3	0.262569832402235\\
28.4	0.276243093922652\\
28.5	0.28021978021978\\
28.6	0.271739130434783\\
28.7	0.262569832402235\\
28.8	0.274725274725275\\
28.9	0.266304347826087\\
29	0.262569832402235\\
29.1	0.270718232044199\\
29.2	0.268156424581006\\
29.3	0.262569832402235\\
29.4	0.278688524590164\\
29.5	0.26775956284153\\
29.6	0.275675675675676\\
29.7	0.262295081967213\\
29.8	0.277777777777778\\
29.9	0.26775956284153\\
30	0.269662921348315\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.488888888888889\\
0.1	0.49438202247191\\
0.2	0.540540540540541\\
0.3	0.549450549450549\\
0.4	0.56043956043956\\
0.5	0.58659217877095\\
0.6	0.604395604395604\\
0.7	0.608938547486033\\
0.8	0.623595505617977\\
0.9	0.644808743169399\\
1	0.651933701657459\\
1.1	0.655913978494624\\
1.2	0.653846153846154\\
1.3	0.648351648351648\\
1.4	0.652173913043478\\
1.5	0.662983425414365\\
1.6	0.648351648351648\\
1.7	0.657608695652174\\
1.8	0.662857142857143\\
1.9	0.666666666666667\\
2	0.672222222222222\\
2.1	0.661016949152542\\
2.2	0.661111111111111\\
2.3	0.662921348314607\\
2.4	0.663101604278075\\
2.5	0.66304347826087\\
2.6	0.674033149171271\\
2.7	0.666666666666667\\
2.8	0.666666666666667\\
2.9	0.655555555555556\\
3	0.675824175824176\\
3.1	0.66120218579235\\
3.2	0.677595628415301\\
3.3	0.67032967032967\\
3.4	0.685082872928177\\
3.5	0.672131147540984\\
3.6	0.679775280898876\\
3.7	0.674157303370786\\
3.8	0.672131147540984\\
3.9	0.692307692307692\\
4	0.664804469273743\\
4.1	0.664804469273743\\
4.2	0.655555555555556\\
4.3	0.657458563535912\\
4.4	0.655737704918033\\
4.5	0.659340659340659\\
4.6	0.653846153846154\\
4.7	0.65\\
4.8	0.646408839779006\\
4.9	0.664804469273743\\
5	0.659459459459459\\
5.1	0.647727272727273\\
5.2	0.64804469273743\\
5.3	0.638888888888889\\
5.4	0.639784946236559\\
5.5	0.633879781420765\\
5.6	0.645161290322581\\
5.7	0.636871508379888\\
5.8	0.631868131868132\\
5.9	0.640449438202247\\
6	0.646408839779006\\
6.1	0.646067415730337\\
6.2	0.638888888888889\\
6.3	0.631284916201117\\
6.4	0.635359116022099\\
6.5	0.635359116022099\\
6.6	0.644067796610169\\
6.7	0.638297872340426\\
6.8	0.622222222222222\\
6.9	0.621621621621622\\
7	0.641304347826087\\
7.1	0.627777777777778\\
7.2	0.631284916201117\\
7.3	0.638418079096045\\
7.4	0.646408839779006\\
7.5	0.627027027027027\\
7.6	0.620879120879121\\
7.7	0.613259668508287\\
7.8	0.602209944751381\\
7.9	0.618279569892473\\
8	0.612021857923497\\
8.1	0.61878453038674\\
8.2	0.60989010989011\\
8.3	0.614130434782609\\
8.4	0.614525139664804\\
8.5	0.604395604395604\\
8.6	0.613259668508287\\
8.7	0.6\\
8.8	0.620320855614973\\
8.9	0.615384615384615\\
9	0.614130434782609\\
9.1	0.619318181818182\\
9.2	0.625698324022346\\
9.3	0.631868131868132\\
9.4	0.612359550561798\\
9.5	0.624309392265193\\
9.6	0.621621621621622\\
9.7	0.627118644067797\\
9.8	0.640449438202247\\
9.9	0.638888888888889\\
10	0.624309392265193\\
10.1	0.638418079096045\\
10.2	0.629834254143646\\
10.3	0.620879120879121\\
10.4	0.627777777777778\\
10.5	0.624309392265193\\
10.6	0.636871508379888\\
10.7	0.633879781420765\\
10.8	0.622222222222222\\
10.9	0.634408602150538\\
11	0.627777777777778\\
11.1	0.624309392265193\\
11.2	0.649717514124294\\
11.3	0.644444444444444\\
11.4	0.651933701657459\\
11.5	0.644808743169399\\
11.6	0.639344262295082\\
11.7	0.643243243243243\\
11.8	0.644444444444444\\
11.9	0.629213483146067\\
12	0.644444444444444\\
12.1	0.628571428571429\\
12.2	0.644808743169399\\
12.3	0.648648648648649\\
12.4	0.650273224043716\\
12.5	0.664864864864865\\
12.6	0.661111111111111\\
12.7	0.666666666666667\\
12.8	0.654054054054054\\
12.9	0.672131147540984\\
13	0.644808743169399\\
13.1	0.67032967032967\\
13.2	0.662983425414365\\
13.3	0.672222222222222\\
13.4	0.666666666666667\\
13.5	0.654054054054054\\
13.6	0.673913043478261\\
13.7	0.664835164835165\\
13.8	0.674033149171271\\
13.9	0.664835164835165\\
14	0.67027027027027\\
14.1	0.670391061452514\\
14.2	0.677966101694915\\
14.3	0.673913043478261\\
14.4	0.662921348314607\\
14.5	0.66304347826087\\
14.6	0.646067415730337\\
14.7	0.65\\
14.8	0.655737704918033\\
14.9	0.659340659340659\\
15	0.67032967032967\\
15.1	0.64804469273743\\
15.2	0.674157303370786\\
15.3	0.672222222222222\\
15.4	0.668478260869565\\
15.5	0.674033149171271\\
15.6	0.688524590163934\\
15.7	0.672043010752688\\
15.8	0.681318681318681\\
15.9	0.672131147540984\\
16	0.69060773480663\\
16.1	0.69060773480663\\
16.2	0.701086956521739\\
16.3	0.695652173913043\\
16.4	0.681318681318681\\
16.5	0.695187165775401\\
16.6	0.679558011049724\\
16.7	0.681318681318681\\
16.8	0.688172043010753\\
16.9	0.685082872928177\\
17	0.688524590163934\\
17.1	0.686486486486486\\
17.2	0.684782608695652\\
17.3	0.681318681318681\\
17.4	0.685082872928177\\
17.5	0.693989071038251\\
17.6	0.699453551912568\\
17.7	0.708791208791209\\
17.8	0.708791208791209\\
17.9	0.7\\
18	0.693989071038251\\
18.1	0.7\\
18.2	0.696629213483146\\
18.3	0.701657458563536\\
18.4	0.691891891891892\\
18.5	0.707182320441989\\
18.6	0.703296703296703\\
18.7	0.714285714285714\\
18.8	0.713513513513514\\
18.9	0.709677419354839\\
19	0.709497206703911\\
19.1	0.712707182320442\\
19.2	0.706521739130435\\
19.3	0.71978021978022\\
19.4	0.714285714285714\\
19.5	0.703296703296703\\
19.6	0.720670391061452\\
19.7	0.697802197802198\\
19.8	0.692737430167598\\
19.9	0.692307692307692\\
20	0.699453551912568\\
20.1	0.685082872928177\\
20.2	0.686813186813187\\
20.3	0.692737430167598\\
20.4	0.702857142857143\\
20.5	0.692307692307692\\
20.6	0.705555555555556\\
20.7	0.693989071038251\\
20.8	0.699453551912568\\
20.9	0.699453551912568\\
21	0.690217391304348\\
21.1	0.675824175824176\\
21.2	0.687150837988827\\
21.3	0.687150837988827\\
21.4	0.698863636363636\\
21.5	0.712707182320442\\
21.6	0.714285714285714\\
21.7	0.7\\
21.8	0.703296703296703\\
21.9	0.707182320441989\\
22	0.705555555555556\\
22.1	0.688524590163934\\
22.2	0.697802197802198\\
22.3	0.702702702702703\\
22.4	0.704918032786885\\
22.5	0.704918032786885\\
22.6	0.710382513661202\\
22.7	0.699453551912568\\
22.8	0.694915254237288\\
22.9	0.697802197802198\\
23	0.703296703296703\\
23.1	0.711111111111111\\
23.2	0.704545454545455\\
23.3	0.707182320441989\\
23.4	0.713513513513514\\
23.5	0.712707182320442\\
23.6	0.710382513661202\\
23.7	0.703296703296703\\
23.8	0.713483146067416\\
23.9	0.707446808510638\\
24	0.710227272727273\\
24.1	0.724324324324324\\
24.2	0.724719101123595\\
24.3	0.73224043715847\\
24.4	0.727777777777778\\
24.5	0.741758241758242\\
24.6	0.723756906077348\\
24.7	0.738888888888889\\
24.8	0.733333333333333\\
24.9	0.715846994535519\\
25	0.725806451612903\\
25.1	0.734806629834254\\
25.2	0.71978021978022\\
25.3	0.731182795698925\\
25.4	0.741935483870968\\
25.5	0.731843575418994\\
25.6	0.721311475409836\\
25.7	0.730769230769231\\
25.8	0.72\\
25.9	0.722222222222222\\
26	0.741573033707865\\
26.1	0.738888888888889\\
26.2	0.730337078651685\\
26.3	0.722826086956522\\
26.4	0.742857142857143\\
26.5	0.724324324324324\\
26.6	0.716666666666667\\
26.7	0.715846994535519\\
26.8	0.721311475409836\\
26.9	0.738636363636364\\
27	0.736263736263736\\
27.1	0.723756906077348\\
27.2	0.710382513661202\\
27.3	0.730769230769231\\
27.4	0.733333333333333\\
27.5	0.72972972972973\\
27.6	0.73224043715847\\
27.7	0.734806629834254\\
27.8	0.72192513368984\\
27.9	0.726775956284153\\
28	0.743169398907104\\
28.1	0.734806629834254\\
28.2	0.744444444444444\\
28.3	0.737430167597765\\
28.4	0.723756906077348\\
28.5	0.71978021978022\\
28.6	0.728260869565217\\
28.7	0.737430167597765\\
28.8	0.725274725274725\\
28.9	0.733695652173913\\
29	0.737430167597765\\
29.1	0.729281767955801\\
29.2	0.731843575418994\\
29.3	0.737430167597765\\
29.4	0.721311475409836\\
29.5	0.73224043715847\\
29.6	0.724324324324324\\
29.7	0.737704918032787\\
29.8	0.722222222222222\\
29.9	0.73224043715847\\
30	0.730337078651685\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_20k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=15,
ytick={0,4,8,12},
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.54747350886464e-13\\
0.05	0.810769630918571\\
0.1	2.42194889467465\\
0.15	3.7315513261784\\
0.2	4.26837748788628\\
0.25	4.74059220504799\\
0.3	5.43304143987334\\
0.35	5.90310440772971\\
0.4	6.65030173544226\\
0.45	7.18975899609055\\
0.5	7.53381112243683\\
0.6	8.35880268943298\\
0.7	8.89556994366978\\
0.8	9.01556498470402\\
0.9	8.74264504334698\\
1	8.34459960765932\\
1.1	7.89911778601782\\
1.2	7.03239043122777\\
1.3	6.18430093132197\\
1.4	5.10996766344893\\
1.5	4.2219197884375\\
1.6	3.36032419601415\\
1.7	2.91209470546843\\
1.8	2.772355295179\\
1.9	2.74444405020681\\
2	3.21451450983634\\
2.1	3.62029251455773\\
2.2	4.12569555023946\\
2.3	4.61278046320041\\
2.4	5.11803141096067\\
2.5	5.59464768415392\\
2.6	5.8373243426678\\
2.7	6.2375859364763\\
2.8	6.11360782108131\\
2.9	5.72002807024077\\
3	5.38673032382121\\
3.1	4.69008582689431\\
3.2	4.4361019991323\\
3.3	3.95861952819472\\
3.4	3.66648778355978\\
3.5	3.49763899526709\\
3.6	3.42955619473447\\
3.7	3.65602494310367\\
3.8	3.78914127001409\\
3.9	4.19949776679139\\
4	4.79269812543936\\
4.1	5.05897348927636\\
4.2	5.55948334027193\\
4.3	5.82852350541587\\
4.4	6.15783654401814\\
4.5	6.14343698699787\\
4.6	6.11475016468357\\
4.7	5.89609263281299\\
4.8	5.62575273374891\\
4.9	5.11778377079243\\
5	4.7501110514114\\
5.1	4.28678655936381\\
5.2	3.79503608446659\\
5.3	3.4054301365077\\
5.4	3.2846275925916\\
5.5	3.12949445788119\\
5.6	3.50351681436324\\
5.7	3.76081228092668\\
5.8	4.35966329743057\\
5.9	4.64585938442436\\
6	5.0265158021853\\
6.1	5.46583287627558\\
6.2	5.74250333923175\\
6.3	6.11009607599639\\
6.4	6.21603556059776\\
6.5	6.09698683563954\\
6.6	6.06560387791411\\
6.7	5.86590773620456\\
6.8	5.71576994685579\\
6.9	5.34655718628763\\
7	4.87145721252456\\
7.1	4.63113639626086\\
7.2	4.40223681661566\\
7.3	4.45744218443711\\
7.4	4.3891656032063\\
7.5	4.42612631513621\\
7.6	4.77675954576218\\
7.7	5.04961601833663\\
7.8	5.14355197249787\\
7.9	5.31398210755934\\
8	5.32709479048915\\
8.1	5.55489824369228\\
8.2	5.77524265054899\\
8.3	5.62841315296164\\
8.4	5.56057382325265\\
8.5	5.43622474772003\\
8.6	5.39701944564442\\
8.7	5.13479508413496\\
8.8	4.75347653015406\\
8.9	4.67398178118265\\
9	4.46543468529565\\
9.1	4.36567723127653\\
9.2	4.24741076584128\\
9.3	3.96225835818705\\
9.4	4.04629011988579\\
9.5	3.82247661102394\\
9.6	3.96692399647024\\
9.7	4.09171364476086\\
9.8	4.01187345182174\\
9.9	4.26319216841204\\
10	4.31050283061454\\
10.1	4.47251225706416\\
10.2	4.62866410287882\\
10.3	4.71097284887051\\
10.4	4.95073430814332\\
10.5	5.06834936375489\\
10.6	5.33842687925222\\
10.7	5.53053218439769\\
10.8	5.4468475415169\\
10.9	5.58979111106301\\
11	5.58152769218603\\
11.1	5.68910370957502\\
11.2	5.73673862752154\\
11.3	5.55227215996397\\
11.4	5.51355446527713\\
11.5	5.48788070747678\\
11.6	5.48807318261441\\
11.7	5.24952319624409\\
11.8	5.13207833860432\\
11.9	5.1510562367234\\
12	5.1320404562076\\
12.1	5.11722757761533\\
12.2	5.13787565098436\\
12.3	4.99677583995483\\
12.4	5.12967701316955\\
12.5	5.2279088685796\\
12.6	5.37038663095893\\
12.7	5.30484006693292\\
12.8	5.41827573782753\\
12.9	5.47256730379583\\
13	5.63818577824938\\
13.1	5.81807781442794\\
13.2	5.81548240208391\\
13.3	5.66500425524926\\
13.4	5.91478623936889\\
13.5	5.86519239484632\\
13.6	5.95053168041003\\
13.7	5.64498074985223\\
13.8	5.72042612470989\\
13.9	5.72670363828317\\
14	5.63012360664888\\
14.1	5.3754412424222\\
14.2	5.06709079352801\\
14.3	4.83522113870232\\
14.4	4.74999826675399\\
14.5	4.61025713655669\\
14.6	4.52385900558769\\
14.7	4.43331540101994\\
14.8	4.48995034249205\\
14.9	4.35497937984239\\
15	4.22311877384452\\
15.1	4.36948674038545\\
15.2	4.34667294366521\\
15.3	4.39038456425272\\
15.4	4.3229025078894\\
15.5	4.53456174255869\\
15.6	4.38802737927066\\
15.7	4.40471287506274\\
15.8	4.2904435862894\\
15.9	4.2148312660383\\
16	4.08712520985455\\
16.1	4.21227008489219\\
16.2	4.19741978258506\\
16.3	4.07004949507431\\
16.4	4.23013715141209\\
16.5	4.79631976621456\\
16.6	5.10893426990664\\
16.7	5.40105429039071\\
16.8	5.72174920786232\\
16.9	5.90863212653899\\
17	6.22341744226762\\
17.1	6.52983607472355\\
17.2	6.69705321936741\\
17.3	6.48784965170721\\
17.4	6.63620812933478\\
17.5	6.47748197832132\\
17.6	6.11477290734173\\
17.7	5.88100231582989\\
17.8	5.66592798563521\\
17.9	5.55194904571336\\
18	5.67248556036679\\
18.1	5.76780864396873\\
18.2	5.85651518208711\\
18.3	5.91465555898723\\
18.4	6.47642642309688\\
18.5	6.82097506994092\\
18.6	7.01678916010511\\
18.7	7.38513420526074\\
18.8	7.44317128484063\\
18.9	7.36512328685833\\
19	7.14966030451371\\
19.1	7.00440327429798\\
19.2	6.64942569223646\\
19.3	6.13147133472823\\
19.4	5.69318974923698\\
19.5	5.04513004025281\\
19.6	4.64991078675185\\
19.7	4.32466240518076\\
19.8	4.03817346656303\\
19.9	3.79774110567523\\
20	3.96895396845976\\
20.1	4.32795697468608\\
20.2	4.35934511341484\\
20.3	4.66646307621149\\
20.4	5.33329338479602\\
20.5	5.82812262126525\\
20.6	6.09505303055338\\
20.7	6.24559457858432\\
20.8	6.46129651499357\\
20.9	6.41632188908446\\
21	6.55222394884944\\
21.1	6.22649655789499\\
21.2	5.8022340139362\\
21.3	5.5886981402253\\
21.4	5.39395897320997\\
21.5	4.9883828731503\\
21.6	4.63785583017461\\
21.7	4.5994620398579\\
21.8	4.56322999866544\\
21.9	4.78614283419305\\
22	4.99638191055582\\
22.1	5.01938526749767\\
22.2	5.30962178897055\\
22.3	5.45016467674508\\
22.4	5.54421503055803\\
22.5	5.44891087315733\\
22.6	5.27575847809506\\
22.7	5.21372692655906\\
22.8	5.00857862334992\\
22.9	4.78192219523313\\
23	4.41301069673675\\
23.1	4.06817417167989\\
23.2	3.82878854075062\\
23.3	3.79764178554183\\
23.4	3.94852363669434\\
23.5	4.17871269229564\\
23.6	4.33670941001413\\
23.7	4.73668391541679\\
23.8	4.98284065475494\\
23.9	5.58064465730392\\
24	6.27237818276478\\
24.1	6.4964161388776\\
24.2	6.57564166788425\\
24.3	6.76233140228342\\
24.4	6.86653566126308\\
24.5	6.56664948626078\\
24.6	6.15690308508097\\
24.7	6.05980845632841\\
24.8	5.77766619803183\\
24.9	5.73445108033758\\
25	5.41782061239037\\
25.1	5.01323467494279\\
25.2	4.87974068825853\\
25.3	5.09072733909873\\
25.4	5.14386655152826\\
25.5	5.13052841726713\\
25.6	5.24865608716264\\
25.7	5.33943821251439\\
25.8	5.28239768613385\\
25.9	5.35254653056978\\
26	5.15767606939105\\
26.1	4.74419886354609\\
26.2	4.52027617813506\\
26.3	4.38646592814345\\
26.4	4.21312903922705\\
26.5	3.98671064549694\\
26.6	3.81018390254415\\
26.7	3.72310461733733\\
26.8	3.81570050064195\\
26.9	4.05166286462633\\
27	3.97211947106554\\
27.1	4.13954708718731\\
27.2	4.63530802732195\\
27.3	4.97474782512612\\
27.4	4.99237054517848\\
27.5	4.98235424500722\\
27.6	4.99124171158092\\
27.7	4.90285912668539\\
27.8	4.79965812139476\\
27.9	4.6556607882369\\
28	4.32039469986335\\
28.1	4.30528498509306\\
28.2	4.04034735965747\\
28.3	3.75868951640994\\
28.4	3.38749000518406\\
28.5	3.45774668012073\\
28.6	3.50270481558935\\
28.7	3.63613218760185\\
28.8	3.62007272919547\\
28.9	3.74766352362648\\
29	3.94269644788765\\
29.1	4.22167103522132\\
29.2	4.47077058422778\\
29.3	4.6032805592011\\
29.4	4.81754244225202\\
29.5	5.18314927216431\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	4.100\\
%	30.0	4.100\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_50k_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.507042253521127\\
0.1	0.508771929824561\\
0.2	0.468085106382979\\
0.3	0.460750853242321\\
0.4	0.433098591549296\\
0.5	0.439024390243902\\
0.6	0.416083916083916\\
0.7	0.400696864111498\\
0.8	0.368965517241379\\
0.9	0.368421052631579\\
1	0.350694444444444\\
1.1	0.342756183745583\\
1.2	0.327586206896552\\
1.3	0.335689045936396\\
1.4	0.322695035460993\\
1.5	0.324137931034483\\
1.6	0.329824561403509\\
1.7	0.329787234042553\\
1.8	0.320284697508897\\
1.9	0.32280701754386\\
2	0.317073170731707\\
2.1	0.332155477031802\\
2.2	0.335640138408304\\
2.3	0.332155477031802\\
2.4	0.329824561403509\\
2.5	0.328767123287671\\
2.6	0.327526132404181\\
2.7	0.325174825174825\\
2.8	0.329824561403509\\
2.9	0.328671328671329\\
3	0.328767123287671\\
3.1	0.342465753424658\\
3.2	0.328671328671329\\
3.3	0.334519572953737\\
3.4	0.343642611683849\\
3.5	0.334494773519164\\
3.6	0.338129496402878\\
3.7	0.346289752650177\\
3.8	0.345070422535211\\
3.9	0.34375\\
4	0.336842105263158\\
4.1	0.339100346020761\\
4.2	0.346153846153846\\
4.3	0.337931034482759\\
4.4	0.343971631205674\\
4.5	0.352739726027397\\
4.6	0.345070422535211\\
4.7	0.334494773519164\\
4.8	0.347222222222222\\
4.9	0.328671328671329\\
5	0.343859649122807\\
5.1	0.340501792114695\\
5.2	0.344827586206897\\
5.3	0.329861111111111\\
5.4	0.320284697508897\\
5.5	0.334507042253521\\
5.6	0.333333333333333\\
5.7	0.342756183745583\\
5.8	0.340350877192982\\
5.9	0.343859649122807\\
6	0.342756183745583\\
6.1	0.335689045936396\\
6.2	0.328719723183391\\
6.3	0.333333333333333\\
6.4	0.324137931034483\\
6.5	0.333333333333333\\
6.6	0.337979094076655\\
6.7	0.336769759450172\\
6.8	0.342560553633218\\
6.9	0.346020761245675\\
7	0.332179930795848\\
7.1	0.340350877192982\\
7.2	0.353146853146853\\
7.3	0.339100346020761\\
7.4	0.331010452961672\\
7.5	0.327402135231317\\
7.6	0.346153846153846\\
7.7	0.343859649122807\\
7.8	0.351724137931034\\
7.9	0.352313167259786\\
8	0.339285714285714\\
8.1	0.342657342657343\\
8.2	0.34982332155477\\
8.3	0.346428571428571\\
8.4	0.355400696864112\\
8.5	0.359861591695502\\
8.6	0.34982332155477\\
8.7	0.369718309859155\\
8.8	0.36140350877193\\
8.9	0.358885017421603\\
9	0.355633802816901\\
9.1	0.362068965517241\\
9.2	0.361111111111111\\
9.3	0.343859649122807\\
9.4	0.34982332155477\\
9.5	0.346020761245675\\
9.6	0.354385964912281\\
9.7	0.36140350877193\\
9.8	0.341463414634146\\
9.9	0.342756183745583\\
10	0.340350877192982\\
10.1	0.342657342657343\\
10.2	0.346153846153846\\
10.3	0.34982332155477\\
10.4	0.360824742268041\\
10.5	0.348754448398576\\
10.6	0.346289752650177\\
10.7	0.338028169014085\\
10.8	0.326388888888889\\
10.9	0.325259515570934\\
11	0.324137931034483\\
11.1	0.329861111111111\\
11.2	0.34020618556701\\
11.3	0.333333333333333\\
11.4	0.339222614840989\\
11.5	0.329861111111111\\
11.6	0.336842105263158\\
11.7	0.327526132404181\\
11.8	0.331010452961672\\
11.9	0.323943661971831\\
12	0.329824561403509\\
12.1	0.333333333333333\\
12.2	0.32404181184669\\
12.3	0.326315789473684\\
12.4	0.313588850174216\\
12.5	0.32404181184669\\
12.6	0.333333333333333\\
12.7	0.321799307958477\\
12.8	0.319444444444444\\
12.9	0.314878892733564\\
13	0.321678321678322\\
13.1	0.306620209059233\\
13.2	0.32280701754386\\
13.3	0.298611111111111\\
13.4	0.302083333333333\\
13.5	0.311188811188811\\
13.6	0.306620209059233\\
13.7	0.311418685121107\\
13.8	0.307420494699647\\
13.9	0.309027777777778\\
14	0.295138888888889\\
14.1	0.314878892733564\\
14.2	0.307692307692308\\
14.3	0.309027777777778\\
14.4	0.301754385964912\\
14.5	0.297202797202797\\
14.6	0.286713286713287\\
14.7	0.289655172413793\\
14.8	0.301754385964912\\
14.9	0.303754266211604\\
15	0.306896551724138\\
15.1	0.3\\
15.2	0.299651567944251\\
15.3	0.302083333333333\\
15.4	0.304195804195804\\
15.5	0.309278350515464\\
15.6	0.303886925795053\\
15.7	0.301038062283737\\
15.8	0.297491039426523\\
15.9	0.294326241134752\\
16	0.303448275862069\\
16.1	0.29020979020979\\
16.2	0.304195804195804\\
16.3	0.284722222222222\\
16.4	0.28169014084507\\
16.5	0.275618374558304\\
16.6	0.275261324041812\\
16.7	0.282758620689655\\
16.8	0.275618374558304\\
16.9	0.281138790035587\\
17	0.29553264604811\\
17.1	0.291228070175439\\
17.2	0.286219081272085\\
17.3	0.292682926829268\\
17.4	0.300353356890459\\
17.5	0.290102389078498\\
17.6	0.296551724137931\\
17.7	0.306620209059233\\
17.8	0.280701754385965\\
17.9	0.277777777777778\\
18	0.280276816608997\\
18.1	0.277777777777778\\
18.2	0.29020979020979\\
18.3	0.287671232876712\\
18.4	0.28125\\
18.5	0.269230769230769\\
18.6	0.277580071174377\\
18.7	0.271777003484321\\
18.8	0.262237762237762\\
18.9	0.270833333333333\\
19	0.27719298245614\\
19.1	0.275261324041812\\
19.2	0.265734265734266\\
19.3	0.276223776223776\\
19.4	0.257950530035336\\
19.5	0.270833333333333\\
19.6	0.270175438596491\\
19.7	0.270833333333333\\
19.8	0.270175438596491\\
19.9	0.27719298245614\\
20	0.270175438596491\\
20.1	0.261484098939929\\
20.2	0.270547945205479\\
20.3	0.267361111111111\\
20.4	0.264084507042254\\
20.5	0.255172413793103\\
20.6	0.270175438596491\\
20.7	0.268292682926829\\
20.8	0.267605633802817\\
20.9	0.266666666666667\\
21	0.256055363321799\\
21.1	0.270833333333333\\
21.2	0.268292682926829\\
21.3	0.255172413793103\\
21.4	0.249110320284698\\
21.5	0.257839721254355\\
21.6	0.25531914893617\\
21.7	0.258620689655172\\
21.8	0.257839721254355\\
21.9	0.26551724137931\\
22	0.254416961130742\\
22.1	0.256140350877193\\
22.2	0.251748251748252\\
22.3	0.255395683453237\\
22.4	0.256055363321799\\
22.5	0.252631578947368\\
22.6	0.263157894736842\\
22.7	0.269230769230769\\
22.8	0.261324041811847\\
22.9	0.265734265734266\\
23	0.265957446808511\\
23.1	0.25531914893617\\
23.2	0.262068965517241\\
23.3	0.262975778546713\\
23.4	0.264604810996564\\
23.5	0.258741258741259\\
23.6	0.23758865248227\\
23.7	0.256944444444444\\
23.8	0.257042253521127\\
23.9	0.261324041811847\\
24	0.256055363321799\\
24.1	0.243816254416961\\
24.2	0.242957746478873\\
24.3	0.246527777777778\\
24.4	0.249134948096886\\
24.5	0.246478873239437\\
24.6	0.256055363321799\\
24.7	0.255172413793103\\
24.8	0.246527777777778\\
24.9	0.253521126760563\\
25	0.25177304964539\\
25.1	0.244827586206897\\
25.2	0.234875444839858\\
25.3	0.246527777777778\\
25.4	0.23321554770318\\
25.5	0.243150684931507\\
25.6	0.243150684931507\\
25.7	0.250883392226148\\
25.8	0.241258741258741\\
25.9	0.231833910034602\\
26	0.240282685512367\\
26.1	0.233449477351916\\
26.2	0.241258741258741\\
26.3	0.252595155709343\\
26.4	0.242957746478873\\
26.5	0.240282685512367\\
26.6	0.245674740484429\\
26.7	0.244827586206897\\
26.8	0.247386759581882\\
26.9	0.239583333333333\\
27	0.245551601423488\\
27.1	0.233449477351916\\
27.2	0.245614035087719\\
27.3	0.246478873239437\\
27.4	0.244827586206897\\
27.5	0.240549828178694\\
27.6	0.25531914893617\\
27.7	0.242214532871972\\
27.8	0.256849315068493\\
27.9	0.24390243902439\\
28	0.252595155709343\\
28.1	0.25\\
28.2	0.245551601423488\\
28.3	0.252631578947368\\
28.4	0.236111111111111\\
28.5	0.236111111111111\\
28.6	0.236933797909408\\
28.7	0.236933797909408\\
28.8	0.231034482758621\\
28.9	0.237762237762238\\
29	0.23321554770318\\
29.1	0.234265734265734\\
29.2	0.23859649122807\\
29.3	0.241258741258741\\
29.4	0.246478873239437\\
29.5	0.244755244755245\\
29.6	0.253472222222222\\
29.7	0.239583333333333\\
29.8	0.241992882562278\\
29.9	0.24822695035461\\
30	0.24406779661017\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.492957746478873\\
0.1	0.491228070175439\\
0.2	0.531914893617021\\
0.3	0.539249146757679\\
0.4	0.566901408450704\\
0.5	0.560975609756098\\
0.6	0.583916083916084\\
0.7	0.599303135888502\\
0.8	0.631034482758621\\
0.9	0.631578947368421\\
1	0.649305555555556\\
1.1	0.657243816254417\\
1.2	0.672413793103448\\
1.3	0.664310954063604\\
1.4	0.677304964539007\\
1.5	0.675862068965517\\
1.6	0.670175438596491\\
1.7	0.670212765957447\\
1.8	0.679715302491103\\
1.9	0.67719298245614\\
2	0.682926829268293\\
2.1	0.667844522968198\\
2.2	0.664359861591695\\
2.3	0.667844522968198\\
2.4	0.670175438596491\\
2.5	0.671232876712329\\
2.6	0.672473867595819\\
2.7	0.674825174825175\\
2.8	0.670175438596491\\
2.9	0.671328671328671\\
3	0.671232876712329\\
3.1	0.657534246575342\\
3.2	0.671328671328671\\
3.3	0.665480427046263\\
3.4	0.656357388316151\\
3.5	0.665505226480836\\
3.6	0.661870503597122\\
3.7	0.653710247349823\\
3.8	0.654929577464789\\
3.9	0.65625\\
4	0.663157894736842\\
4.1	0.660899653979239\\
4.2	0.653846153846154\\
4.3	0.662068965517241\\
4.4	0.656028368794326\\
4.5	0.647260273972603\\
4.6	0.654929577464789\\
4.7	0.665505226480836\\
4.8	0.652777777777778\\
4.9	0.671328671328671\\
5	0.656140350877193\\
5.1	0.659498207885305\\
5.2	0.655172413793103\\
5.3	0.670138888888889\\
5.4	0.679715302491103\\
5.5	0.665492957746479\\
5.6	0.666666666666667\\
5.7	0.657243816254417\\
5.8	0.659649122807018\\
5.9	0.656140350877193\\
6	0.657243816254417\\
6.1	0.664310954063604\\
6.2	0.671280276816609\\
6.3	0.666666666666667\\
6.4	0.675862068965517\\
6.5	0.666666666666667\\
6.6	0.662020905923345\\
6.7	0.663230240549828\\
6.8	0.657439446366782\\
6.9	0.653979238754325\\
7	0.667820069204152\\
7.1	0.659649122807018\\
7.2	0.646853146853147\\
7.3	0.660899653979239\\
7.4	0.668989547038328\\
7.5	0.672597864768683\\
7.6	0.653846153846154\\
7.7	0.656140350877193\\
7.8	0.648275862068965\\
7.9	0.647686832740214\\
8	0.660714285714286\\
8.1	0.657342657342657\\
8.2	0.65017667844523\\
8.3	0.653571428571429\\
8.4	0.644599303135889\\
8.5	0.640138408304498\\
8.6	0.65017667844523\\
8.7	0.630281690140845\\
8.8	0.63859649122807\\
8.9	0.641114982578397\\
9	0.644366197183099\\
9.1	0.637931034482759\\
9.2	0.638888888888889\\
9.3	0.656140350877193\\
9.4	0.65017667844523\\
9.5	0.653979238754325\\
9.6	0.645614035087719\\
9.7	0.63859649122807\\
9.8	0.658536585365854\\
9.9	0.657243816254417\\
10	0.659649122807018\\
10.1	0.657342657342657\\
10.2	0.653846153846154\\
10.3	0.65017667844523\\
10.4	0.639175257731959\\
10.5	0.651245551601424\\
10.6	0.653710247349823\\
10.7	0.661971830985915\\
10.8	0.673611111111111\\
10.9	0.674740484429066\\
11	0.675862068965517\\
11.1	0.670138888888889\\
11.2	0.65979381443299\\
11.3	0.666666666666667\\
11.4	0.660777385159011\\
11.5	0.670138888888889\\
11.6	0.663157894736842\\
11.7	0.672473867595819\\
11.8	0.668989547038328\\
11.9	0.676056338028169\\
12	0.670175438596491\\
12.1	0.666666666666667\\
12.2	0.67595818815331\\
12.3	0.673684210526316\\
12.4	0.686411149825784\\
12.5	0.67595818815331\\
12.6	0.666666666666667\\
12.7	0.678200692041522\\
12.8	0.680555555555556\\
12.9	0.685121107266436\\
13	0.678321678321678\\
13.1	0.693379790940767\\
13.2	0.67719298245614\\
13.3	0.701388888888889\\
13.4	0.697916666666667\\
13.5	0.688811188811189\\
13.6	0.693379790940767\\
13.7	0.688581314878893\\
13.8	0.692579505300353\\
13.9	0.690972222222222\\
14	0.704861111111111\\
14.1	0.685121107266436\\
14.2	0.692307692307692\\
14.3	0.690972222222222\\
14.4	0.698245614035088\\
14.5	0.702797202797203\\
14.6	0.713286713286713\\
14.7	0.710344827586207\\
14.8	0.698245614035088\\
14.9	0.696245733788396\\
15	0.693103448275862\\
15.1	0.7\\
15.2	0.700348432055749\\
15.3	0.697916666666667\\
15.4	0.695804195804196\\
15.5	0.690721649484536\\
15.6	0.696113074204947\\
15.7	0.698961937716263\\
15.8	0.702508960573477\\
15.9	0.705673758865248\\
16	0.696551724137931\\
16.1	0.70979020979021\\
16.2	0.695804195804196\\
16.3	0.715277777777778\\
16.4	0.71830985915493\\
16.5	0.724381625441696\\
16.6	0.724738675958188\\
16.7	0.717241379310345\\
16.8	0.724381625441696\\
16.9	0.718861209964413\\
17	0.70446735395189\\
17.1	0.708771929824561\\
17.2	0.713780918727915\\
17.3	0.707317073170732\\
17.4	0.699646643109541\\
17.5	0.709897610921502\\
17.6	0.703448275862069\\
17.7	0.693379790940767\\
17.8	0.719298245614035\\
17.9	0.722222222222222\\
18	0.719723183391003\\
18.1	0.722222222222222\\
18.2	0.70979020979021\\
18.3	0.712328767123288\\
18.4	0.71875\\
18.5	0.730769230769231\\
18.6	0.722419928825623\\
18.7	0.728222996515679\\
18.8	0.737762237762238\\
18.9	0.729166666666667\\
19	0.72280701754386\\
19.1	0.724738675958188\\
19.2	0.734265734265734\\
19.3	0.723776223776224\\
19.4	0.742049469964664\\
19.5	0.729166666666667\\
19.6	0.729824561403509\\
19.7	0.729166666666667\\
19.8	0.729824561403509\\
19.9	0.72280701754386\\
20	0.729824561403509\\
20.1	0.738515901060071\\
20.2	0.729452054794521\\
20.3	0.732638888888889\\
20.4	0.735915492957746\\
20.5	0.744827586206897\\
20.6	0.729824561403509\\
20.7	0.731707317073171\\
20.8	0.732394366197183\\
20.9	0.733333333333333\\
21	0.743944636678201\\
21.1	0.729166666666667\\
21.2	0.731707317073171\\
21.3	0.744827586206897\\
21.4	0.750889679715303\\
21.5	0.742160278745645\\
21.6	0.74468085106383\\
21.7	0.741379310344828\\
21.8	0.742160278745645\\
21.9	0.73448275862069\\
22	0.745583038869258\\
22.1	0.743859649122807\\
22.2	0.748251748251748\\
22.3	0.744604316546763\\
22.4	0.743944636678201\\
22.5	0.747368421052632\\
22.6	0.736842105263158\\
22.7	0.730769230769231\\
22.8	0.738675958188153\\
22.9	0.734265734265734\\
23	0.734042553191489\\
23.1	0.74468085106383\\
23.2	0.737931034482759\\
23.3	0.737024221453287\\
23.4	0.735395189003436\\
23.5	0.741258741258741\\
23.6	0.762411347517731\\
23.7	0.743055555555556\\
23.8	0.742957746478873\\
23.9	0.738675958188153\\
24	0.743944636678201\\
24.1	0.756183745583039\\
24.2	0.757042253521127\\
24.3	0.753472222222222\\
24.4	0.750865051903114\\
24.5	0.753521126760563\\
24.6	0.743944636678201\\
24.7	0.744827586206897\\
24.8	0.753472222222222\\
24.9	0.746478873239437\\
25	0.74822695035461\\
25.1	0.755172413793103\\
25.2	0.765124555160142\\
25.3	0.753472222222222\\
25.4	0.76678445229682\\
25.5	0.756849315068493\\
25.6	0.756849315068493\\
25.7	0.749116607773852\\
25.8	0.758741258741259\\
25.9	0.768166089965398\\
26	0.759717314487632\\
26.1	0.766550522648084\\
26.2	0.758741258741259\\
26.3	0.747404844290657\\
26.4	0.757042253521127\\
26.5	0.759717314487632\\
26.6	0.754325259515571\\
26.7	0.755172413793103\\
26.8	0.752613240418119\\
26.9	0.760416666666667\\
27	0.754448398576512\\
27.1	0.766550522648084\\
27.2	0.754385964912281\\
27.3	0.753521126760563\\
27.4	0.755172413793103\\
27.5	0.759450171821306\\
27.6	0.74468085106383\\
27.7	0.757785467128028\\
27.8	0.743150684931507\\
27.9	0.75609756097561\\
28	0.747404844290657\\
28.1	0.75\\
28.2	0.754448398576512\\
28.3	0.747368421052632\\
28.4	0.763888888888889\\
28.5	0.763888888888889\\
28.6	0.763066202090592\\
28.7	0.763066202090592\\
28.8	0.768965517241379\\
28.9	0.762237762237762\\
29	0.76678445229682\\
29.1	0.765734265734266\\
29.2	0.76140350877193\\
29.3	0.758741258741259\\
29.4	0.753521126760563\\
29.5	0.755244755244755\\
29.6	0.746527777777778\\
29.7	0.760416666666667\\
29.8	0.758007117437722\\
29.9	0.75177304964539\\
30	0.75593220338983\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/Stratified_50k_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=15,
ytick={0,4,8,12},
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-1.87583282240666e-12\\
0.05	0.855063742108825\\
0.1	2.44351099692865\\
0.15	3.57264001261323\\
0.2	4.18787957585815\\
0.25	4.89088232277305\\
0.3	5.14420161950562\\
0.35	5.32500644809379\\
0.4	5.50215837930062\\
0.45	5.78230215045747\\
0.5	6.04938503711983\\
0.6	6.47781781430724\\
0.7	6.66292138983751\\
0.8	6.38136315509464\\
0.9	5.86349280761674\\
1	5.37915862732473\\
1.1	4.67644540265775\\
1.2	4.0446959021789\\
1.3	3.42402413581404\\
1.4	2.76088354429302\\
1.5	2.27379332147969\\
1.6	1.83544972342744\\
1.7	1.8028655940082\\
1.8	1.81717862282674\\
1.9	1.99063592202485\\
2	2.29171186100966\\
2.1	2.84880092926827\\
2.2	3.40907000725035\\
2.3	3.87298628594567\\
2.4	4.23833288452111\\
2.5	4.52108545080178\\
2.6	4.57221636265449\\
2.7	4.28590349725326\\
2.8	4.00856878602765\\
2.9	3.70832013400808\\
3	3.25869238807865\\
3.1	2.93085366957255\\
3.2	2.41821566329081\\
3.3	2.09194034562216\\
3.4	1.85285151470049\\
3.5	1.72096284038346\\
3.6	1.8932041054597\\
3.7	2.16399218783795\\
3.8	2.63329496079391\\
3.9	2.90197470996411\\
4	3.34080641787555\\
4.1	3.81798991969067\\
4.2	4.13919941444477\\
4.3	4.21561657554422\\
4.4	4.13482536915737\\
4.5	4.05938553514088\\
4.6	3.84135680978429\\
4.7	3.62202488392288\\
4.8	3.12105781703189\\
4.9	2.6842608267483\\
5	2.30250913112757\\
5.1	2.01545861517615\\
5.2	1.84819358390738\\
5.3	1.6080829591145\\
5.4	1.6539899133528\\
5.5	1.80616592123655\\
5.6	2.05935094255745\\
5.7	2.42072259995663\\
5.8	2.54985859778659\\
5.9	2.81678139762374\\
6	3.10095701954311\\
6.1	3.4588177808812\\
6.2	3.41817974189188\\
6.3	3.29286930276223\\
6.4	3.28877078154811\\
6.5	3.22959934223108\\
6.6	3.06727172818073\\
6.7	2.8390099686906\\
6.8	2.7692325624723\\
6.9	2.63687610823917\\
7	2.60729227164834\\
7.1	2.47616865928116\\
7.2	2.45116634889167\\
7.3	2.6448598479327\\
7.4	2.79854494186888\\
7.5	3.05771898816239\\
7.6	3.14616526610316\\
7.7	3.31880502248112\\
7.8	3.35182250356538\\
7.9	3.25949423977569\\
8	3.30342444857394\\
8.1	3.13780385728371\\
8.2	2.98032782363088\\
8.3	2.82679585560711\\
8.4	2.70353092234597\\
8.5	2.6150366957441\\
8.6	2.51815315588471\\
8.7	2.38547810723339\\
8.8	2.19196285736892\\
8.9	2.31112467772712\\
9	2.48409476534063\\
9.1	2.63925883177842\\
9.2	2.90882422878724\\
9.3	3.06122783904338\\
9.4	3.20525392930655\\
9.5	3.2490157809173\\
9.6	3.27701896896261\\
9.7	3.12113423824617\\
9.8	3.15855620671862\\
9.9	3.08054151033884\\
10	2.85767966220116\\
10.1	2.71419580447205\\
10.2	2.4490044879846\\
10.3	2.22003861375638\\
10.4	2.2331882800564\\
10.5	2.13106988420441\\
10.6	2.12019537251664\\
10.7	2.24194050924231\\
10.8	2.42598464753384\\
10.9	2.56532662944645\\
11	2.69008894301907\\
11.1	2.81829741220109\\
11.2	2.80085200269493\\
11.3	2.85516772591992\\
11.4	2.82256475816243\\
11.5	2.68696251925216\\
11.6	2.77500558356226\\
11.7	2.74147133978328\\
11.8	2.60625784904733\\
11.9	2.42032638417697\\
12	2.37731575665\\
12.1	2.38260091753118\\
12.2	2.48076432768558\\
12.3	2.58043656114432\\
12.4	2.65739191427527\\
12.5	2.83368469238819\\
12.6	3.00282343357302\\
12.7	3.08873394419679\\
12.8	3.25122273091422\\
12.9	3.20420209380612\\
13	3.256120731078\\
13.1	3.09984046251888\\
13.2	3.28114126910774\\
13.3	3.16022820089462\\
13.4	2.97458812815097\\
13.5	2.88144883028641\\
13.6	2.86572838243079\\
13.7	2.97768317466554\\
13.8	2.85093161505297\\
13.9	2.73976420117718\\
14	2.84224693563352\\
14.1	3.06317969681631\\
14.2	3.28984107694598\\
14.3	3.1276559697238\\
14.4	3.11443243936464\\
14.5	3.14474823892286\\
14.6	3.18542706465961\\
14.7	3.0642883306282\\
14.8	2.9198380018486\\
14.9	2.76600614072885\\
15	2.5416967474454\\
15.1	2.41115469283474\\
15.2	2.33096202037649\\
15.3	2.21138041939127\\
15.4	2.223561449499\\
15.5	2.27680766053383\\
15.6	2.52291374471009\\
15.7	2.62498810902859\\
15.8	2.86883969138163\\
15.9	2.9857670280232\\
16	3.10115786885182\\
16.1	3.30300050358498\\
16.2	3.45841350717293\\
16.3	3.38138716603623\\
16.4	3.26722356660279\\
16.5	3.15120845735598\\
16.6	3.02407734142277\\
16.7	2.81470093673837\\
16.8	2.70921132971359\\
16.9	2.41675393836613\\
17	2.34768897249075\\
17.1	2.46167074537545\\
17.2	2.48785075125763\\
17.3	2.55819093580653\\
17.4	2.68058880495456\\
17.5	2.98639598471805\\
17.6	3.20464966162103\\
17.7	3.47874038880154\\
17.8	3.6650993655575\\
17.9	3.85040770620676\\
18	3.91554624417782\\
18.1	3.80706962062227\\
18.2	3.72969907033616\\
18.3	3.65469712079666\\
18.4	3.54264667713233\\
18.5	3.22490379610906\\
18.6	3.04158108089355\\
18.7	3.02523184095523\\
18.8	2.92822177194132\\
18.9	2.79872240926107\\
19	2.81065546868237\\
19.1	2.96594797916286\\
19.2	3.18609531541921\\
19.3	3.27684485020096\\
19.4	3.5715281483133\\
19.5	3.77530367213439\\
19.6	4.03241728382007\\
19.7	4.07281658748661\\
19.8	4.0349826304536\\
19.9	3.99937216842373\\
20	3.9331753912683\\
20.1	3.73012416228444\\
20.2	3.57806695700327\\
20.3	3.4737520323247\\
20.4	3.4030123251961\\
20.5	3.0494916387406\\
20.6	2.889596970128\\
20.7	2.91979565959315\\
20.8	3.07443775782455\\
20.9	2.99088640206904\\
21	3.15071948123663\\
21.1	3.38780444940017\\
21.2	3.63983663550174\\
21.3	3.72822181957899\\
21.4	3.8529614192012\\
21.5	3.80042747507876\\
21.6	3.87725650194993\\
21.7	3.77136956487772\\
21.8	3.64385463847672\\
21.9	3.44392357911404\\
22	3.38531179298126\\
22.1	3.1225640395545\\
22.2	2.95586859363429\\
22.3	2.77707530105211\\
22.4	2.71908406179281\\
22.5	2.40718569680659\\
22.6	2.45212577802043\\
22.7	2.54629343552921\\
22.8	2.82326845242985\\
22.9	3.0845058433132\\
23	3.15859233962837\\
23.1	3.2604740495687\\
23.2	3.43073266747293\\
23.3	3.51300563669706\\
23.4	3.55119720758695\\
23.5	3.4783951781232\\
23.6	3.65297923534501\\
23.7	3.51240027982582\\
23.8	3.40944779574109\\
23.9	3.16419683305815\\
24	2.917517692322\\
24.1	2.84656383176533\\
24.2	2.92462268511956\\
24.3	2.89548773556973\\
24.4	2.77563404924348\\
24.5	2.80291258649525\\
24.6	2.93767134345055\\
24.7	2.97476760166428\\
24.8	3.21607921935273\\
24.9	3.4374277829772\\
25	3.56858263374892\\
25.1	3.60983152068391\\
25.2	3.73317616021601\\
25.3	3.61866557108932\\
25.4	3.61381332657162\\
25.5	3.81160005356473\\
25.6	3.78605098775753\\
25.7	3.76249090029369\\
25.8	3.59728247020893\\
25.9	3.66406203576095\\
26	3.55362305821952\\
26.1	3.53101312974099\\
26.2	3.43415920227939\\
26.3	3.34936784551437\\
26.4	3.54973853050109\\
26.5	3.63000239299604\\
26.6	3.47339486493504\\
26.7	3.34130727950091\\
26.8	3.30910726760761\\
26.9	3.3984086554243\\
27	3.1662978544474\\
27.1	3.13336215143513\\
27.2	2.89424145449548\\
27.3	3.02659359025313\\
27.4	2.9926772072138\\
27.5	2.922627361882\\
27.6	2.71999822745706\\
27.7	2.82272162388973\\
27.8	2.95158548936535\\
27.9	3.09443180055879\\
28	3.16605792008493\\
28.1	3.24935096494589\\
28.2	3.19104156207379\\
28.3	3.38996110829209\\
28.4	3.38367428237199\\
28.5	3.39290710004154\\
28.6	3.11135220046476\\
28.7	3.11426428604622\\
28.8	2.95360097989831\\
28.9	2.94680081766113\\
29	2.73744919091756\\
29.1	2.62243016906873\\
29.2	2.70244781277416\\
29.3	2.88603301475254\\
29.4	3.05170564423176\\
29.5	3.11272345067679\\
};

%\addplot [color=red,solid,forget plot]
%table[row sep=crcr]{%
%	0.0	4.100\\
%	30.0	4.100\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug1_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.425196850393701\\
0.2	0.396946564885496\\
0.3	0.419847328244275\\
0.4	0.396825396825397\\
0.5	0.370967741935484\\
0.6	0.383458646616541\\
0.7	0.416\\
0.8	0.384615384615385\\
0.9	0.451127819548872\\
1	0.584\\
1.1	0.425196850393701\\
1.2	0.358208955223881\\
1.3	0.372093023255814\\
1.4	0.389312977099237\\
1.5	0.317829457364341\\
1.6	0.3359375\\
1.7	0.511811023622047\\
1.8	0.434108527131783\\
1.9	0.430894308943089\\
2	0.425196850393701\\
2.1	0.48062015503876\\
2.2	0.37593984962406\\
2.3	0.418604651162791\\
2.4	0.323076923076923\\
2.5	0.283464566929134\\
2.6	0.297709923664122\\
2.7	0.559055118110236\\
2.8	0.728682170542636\\
2.9	0.595238095238095\\
3	0.705426356589147\\
3.1	0.601503759398496\\
3.2	0.566929133858268\\
3.3	0.515625\\
3.4	0.46875\\
3.5	0.40625\\
3.6	0.37593984962406\\
3.7	0.341085271317829\\
3.8	0.317460317460317\\
3.9	0.341085271317829\\
4	0.282442748091603\\
4.1	0.269230769230769\\
4.2	0.251908396946565\\
4.3	0.212121212121212\\
4.4	0.186046511627907\\
4.5	0.1796875\\
4.6	0.1796875\\
4.7	0.189393939393939\\
4.8	0.150793650793651\\
4.9	0.165413533834586\\
5	0.162790697674419\\
5.1	0.174242424242424\\
5.2	0.181818181818182\\
5.3	0.207692307692308\\
5.4	0.223076923076923\\
5.5	0.161538461538462\\
5.6	0.213740458015267\\
5.7	0.1875\\
5.8	0.225563909774436\\
5.9	0.213740458015267\\
6	0.223076923076923\\
6.1	0.255813953488372\\
6.2	0.238805970149254\\
6.3	0.230769230769231\\
6.4	0.206106870229008\\
6.5	0.244094488188976\\
6.6	0.244094488188976\\
6.7	0.223076923076923\\
6.8	0.178294573643411\\
6.9	0.140625\\
7	0.171875\\
7.1	0.171641791044776\\
7.2	0.1953125\\
7.3	0.211382113821138\\
7.4	0.224806201550388\\
7.5	0.276119402985075\\
7.6	0.24031007751938\\
7.7	0.23015873015873\\
7.8	0.255813953488372\\
7.9	0.24031007751938\\
8	0.223076923076923\\
8.1	0.2\\
8.2	0.220472440944882\\
8.3	0.218045112781955\\
8.4	0.188976377952756\\
8.5	0.238095238095238\\
8.6	0.2\\
8.7	0.18796992481203\\
8.8	0.201550387596899\\
8.9	0.17741935483871\\
9	0.189393939393939\\
9.1	0.196850393700787\\
9.2	0.230769230769231\\
9.3	0.217054263565891\\
9.4	0.221374045801527\\
9.5	0.236641221374046\\
9.6	0.238461538461538\\
9.7	0.150793650793651\\
9.8	0.230769230769231\\
9.9	0.1953125\\
10	0.201550387596899\\
10.1	0.178294573643411\\
10.2	0.222222222222222\\
10.3	0.22962962962963\\
10.4	0.207692307692308\\
10.5	0.244444444444444\\
10.6	0.193548387096774\\
10.7	0.193548387096774\\
10.8	0.221374045801527\\
10.9	0.201550387596899\\
11	0.255639097744361\\
11.1	0.244094488188976\\
11.2	0.25\\
11.3	0.238461538461538\\
11.4	0.209302325581395\\
11.5	0.206349206349206\\
11.6	0.242424242424242\\
11.7	0.225563909774436\\
11.8	0.237037037037037\\
11.9	0.217054263565891\\
12	0.222222222222222\\
12.1	0.221374045801527\\
12.2	0.2265625\\
12.3	0.178294573643411\\
12.4	0.184615384615385\\
12.5	0.2\\
12.6	0.207692307692308\\
12.7	0.221374045801527\\
12.8	0.173228346456693\\
12.9	0.242647058823529\\
13	0.193798449612403\\
13.1	0.25\\
13.2	0.220472440944882\\
13.3	0.236641221374046\\
13.4	0.234848484848485\\
13.5	0.224806201550388\\
13.6	0.251968503937008\\
13.7	0.220472440944882\\
13.8	0.203007518796992\\
13.9	0.17741935483871\\
14	0.189393939393939\\
14.1	0.193798449612403\\
14.2	0.125984251968504\\
14.3	0.1953125\\
14.4	0.2578125\\
14.5	0.271317829457364\\
14.6	0.285714285714286\\
14.7	0.193548387096774\\
14.8	0.174242424242424\\
14.9	0.198473282442748\\
15	0.221374045801527\\
15.1	0.21875\\
15.2	0.25\\
15.3	0.220472440944882\\
15.4	0.207692307692308\\
15.5	0.1953125\\
15.6	0.220472440944882\\
15.7	0.234375\\
15.8	0.161538461538462\\
15.9	0.189393939393939\\
16	0.2\\
16.1	0.224806201550388\\
16.2	0.2265625\\
16.3	0.215384615384615\\
16.4	0.21969696969697\\
16.5	0.244274809160305\\
16.6	0.233082706766917\\
16.7	0.223076923076923\\
16.8	0.2421875\\
16.9	0.233082706766917\\
17	0.24031007751938\\
17.1	0.21969696969697\\
17.2	0.207692307692308\\
17.3	0.178294573643411\\
17.4	0.222222222222222\\
17.5	0.203125\\
17.6	0.213740458015267\\
17.7	0.198473282442748\\
17.8	0.203125\\
17.9	0.215384615384615\\
18	0.259541984732824\\
18.1	0.253846153846154\\
18.2	0.234848484848485\\
18.3	0.198412698412698\\
18.4	0.236641221374046\\
18.5	0.203125\\
18.6	0.204545454545455\\
18.7	0.201550387596899\\
18.8	0.2265625\\
18.9	0.238095238095238\\
19	0.215384615384615\\
19.1	0.149606299212598\\
19.2	0.192307692307692\\
19.3	0.207692307692308\\
19.4	0.209302325581395\\
19.5	0.198412698412698\\
19.6	0.190839694656489\\
19.7	0.1875\\
19.8	0.24031007751938\\
19.9	0.248062015503876\\
20	0.24031007751938\\
20.1	0.2\\
20.2	0.184615384615385\\
20.3	0.161538461538462\\
20.4	0.16030534351145\\
20.5	0.217054263565891\\
20.6	0.276923076923077\\
20.7	0.25\\
20.8	0.242424242424242\\
20.9	0.23015873015873\\
21	0.24031007751938\\
21.1	0.227272727272727\\
21.2	0.229007633587786\\
21.3	0.195488721804511\\
21.4	0.1875\\
21.5	0.171641791044776\\
21.6	0.255639097744361\\
21.7	0.21875\\
21.8	0.193798449612403\\
21.9	0.201550387596899\\
22	0.195488721804511\\
22.1	0.206106870229008\\
22.2	0.186567164179104\\
22.3	0.208\\
22.4	0.221374045801527\\
22.5	0.208\\
22.6	0.229007633587786\\
22.7	0.188976377952756\\
22.8	0.236220472440945\\
22.9	0.271317829457364\\
23	0.229007633587786\\
23.1	0.238461538461538\\
23.2	0.1953125\\
23.3	0.203125\\
23.4	0.1875\\
23.5	0.210526315789474\\
23.6	0.189393939393939\\
23.7	0.23015873015873\\
23.8	0.223076923076923\\
23.9	0.1796875\\
24	0.255639097744361\\
24.1	0.234375\\
24.2	0.255813953488372\\
24.3	0.201550387596899\\
24.4	0.229007633587786\\
24.5	0.244094488188976\\
24.6	0.224806201550388\\
24.7	0.221374045801527\\
24.8	0.201612903225806\\
24.9	0.159090909090909\\
25	0.204545454545455\\
25.1	0.181102362204724\\
25.2	0.204724409448819\\
25.3	0.203125\\
25.4	0.15748031496063\\
25.5	0.182539682539683\\
25.6	0.201492537313433\\
25.7	0.244094488188976\\
25.8	0.272727272727273\\
25.9	0.21969696969697\\
26	0.244274809160305\\
26.1	0.25\\
26.2	0.217054263565891\\
26.3	0.178294573643411\\
26.4	0.190839694656489\\
26.5	0.189393939393939\\
26.6	0.206106870229008\\
26.7	0.225563909774436\\
26.8	0.244274809160305\\
26.9	0.206106870229008\\
27	0.21969696969697\\
27.1	0.253968253968254\\
27.2	0.186046511627907\\
27.3	0.1640625\\
27.4	0.158730158730159\\
27.5	0.224\\
27.6	0.248062015503876\\
27.7	0.238805970149254\\
27.8	0.236641221374046\\
27.9	0.233082706766917\\
28	0.2109375\\
28.1	0.24\\
28.2	0.194029850746269\\
28.3	0.2109375\\
28.4	0.222222222222222\\
28.5	0.224806201550388\\
28.6	0.2109375\\
28.7	0.25\\
28.8	0.228346456692913\\
28.9	0.234848484848485\\
29	0.206106870229008\\
29.1	0.168\\
29.2	0.189393939393939\\
29.3	0.1640625\\
29.4	0.23134328358209\\
29.5	0.238095238095238\\
29.6	0.253846153846154\\
29.7	0.234375\\
29.8	0.203125\\
29.9	0.158730158730159\\
30	0.171875\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.574803149606299\\
0.2	0.603053435114504\\
0.3	0.580152671755725\\
0.4	0.603174603174603\\
0.5	0.629032258064516\\
0.6	0.616541353383459\\
0.7	0.584\\
0.8	0.615384615384615\\
0.9	0.548872180451128\\
1	0.416\\
1.1	0.574803149606299\\
1.2	0.641791044776119\\
1.3	0.627906976744186\\
1.4	0.610687022900763\\
1.5	0.682170542635659\\
1.6	0.6640625\\
1.7	0.488188976377953\\
1.8	0.565891472868217\\
1.9	0.569105691056911\\
2	0.574803149606299\\
2.1	0.51937984496124\\
2.2	0.62406015037594\\
2.3	0.581395348837209\\
2.4	0.676923076923077\\
2.5	0.716535433070866\\
2.6	0.702290076335878\\
2.7	0.440944881889764\\
2.8	0.271317829457364\\
2.9	0.404761904761905\\
3	0.294573643410853\\
3.1	0.398496240601504\\
3.2	0.433070866141732\\
3.3	0.484375\\
3.4	0.53125\\
3.5	0.59375\\
3.6	0.62406015037594\\
3.7	0.65891472868217\\
3.8	0.682539682539683\\
3.9	0.65891472868217\\
4	0.717557251908397\\
4.1	0.730769230769231\\
4.2	0.748091603053435\\
4.3	0.787878787878788\\
4.4	0.813953488372093\\
4.5	0.8203125\\
4.6	0.8203125\\
4.7	0.810606060606061\\
4.8	0.849206349206349\\
4.9	0.834586466165414\\
5	0.837209302325581\\
5.1	0.825757575757576\\
5.2	0.818181818181818\\
5.3	0.792307692307692\\
5.4	0.776923076923077\\
5.5	0.838461538461538\\
5.6	0.786259541984733\\
5.7	0.8125\\
5.8	0.774436090225564\\
5.9	0.786259541984733\\
6	0.776923076923077\\
6.1	0.744186046511628\\
6.2	0.761194029850746\\
6.3	0.769230769230769\\
6.4	0.793893129770992\\
6.5	0.755905511811024\\
6.6	0.755905511811024\\
6.7	0.776923076923077\\
6.8	0.821705426356589\\
6.9	0.859375\\
7	0.828125\\
7.1	0.828358208955224\\
7.2	0.8046875\\
7.3	0.788617886178862\\
7.4	0.775193798449612\\
7.5	0.723880597014925\\
7.6	0.75968992248062\\
7.7	0.76984126984127\\
7.8	0.744186046511628\\
7.9	0.75968992248062\\
8	0.776923076923077\\
8.1	0.8\\
8.2	0.779527559055118\\
8.3	0.781954887218045\\
8.4	0.811023622047244\\
8.5	0.761904761904762\\
8.6	0.8\\
8.7	0.81203007518797\\
8.8	0.798449612403101\\
8.9	0.82258064516129\\
9	0.810606060606061\\
9.1	0.803149606299213\\
9.2	0.769230769230769\\
9.3	0.782945736434108\\
9.4	0.778625954198473\\
9.5	0.763358778625954\\
9.6	0.761538461538461\\
9.7	0.849206349206349\\
9.8	0.769230769230769\\
9.9	0.8046875\\
10	0.798449612403101\\
10.1	0.821705426356589\\
10.2	0.777777777777778\\
10.3	0.77037037037037\\
10.4	0.792307692307692\\
10.5	0.755555555555556\\
10.6	0.806451612903226\\
10.7	0.806451612903226\\
10.8	0.778625954198473\\
10.9	0.798449612403101\\
11	0.744360902255639\\
11.1	0.755905511811024\\
11.2	0.75\\
11.3	0.761538461538461\\
11.4	0.790697674418605\\
11.5	0.793650793650794\\
11.6	0.757575757575758\\
11.7	0.774436090225564\\
11.8	0.762962962962963\\
11.9	0.782945736434108\\
12	0.777777777777778\\
12.1	0.778625954198473\\
12.2	0.7734375\\
12.3	0.821705426356589\\
12.4	0.815384615384615\\
12.5	0.8\\
12.6	0.792307692307692\\
12.7	0.778625954198473\\
12.8	0.826771653543307\\
12.9	0.757352941176471\\
13	0.806201550387597\\
13.1	0.75\\
13.2	0.779527559055118\\
13.3	0.763358778625954\\
13.4	0.765151515151515\\
13.5	0.775193798449612\\
13.6	0.748031496062992\\
13.7	0.779527559055118\\
13.8	0.796992481203007\\
13.9	0.82258064516129\\
14	0.810606060606061\\
14.1	0.806201550387597\\
14.2	0.874015748031496\\
14.3	0.8046875\\
14.4	0.7421875\\
14.5	0.728682170542636\\
14.6	0.714285714285714\\
14.7	0.806451612903226\\
14.8	0.825757575757576\\
14.9	0.801526717557252\\
15	0.778625954198473\\
15.1	0.78125\\
15.2	0.75\\
15.3	0.779527559055118\\
15.4	0.792307692307692\\
15.5	0.8046875\\
15.6	0.779527559055118\\
15.7	0.765625\\
15.8	0.838461538461538\\
15.9	0.810606060606061\\
16	0.8\\
16.1	0.775193798449612\\
16.2	0.7734375\\
16.3	0.784615384615385\\
16.4	0.78030303030303\\
16.5	0.755725190839695\\
16.6	0.766917293233083\\
16.7	0.776923076923077\\
16.8	0.7578125\\
16.9	0.766917293233083\\
17	0.75968992248062\\
17.1	0.78030303030303\\
17.2	0.792307692307692\\
17.3	0.821705426356589\\
17.4	0.777777777777778\\
17.5	0.796875\\
17.6	0.786259541984733\\
17.7	0.801526717557252\\
17.8	0.796875\\
17.9	0.784615384615385\\
18	0.740458015267176\\
18.1	0.746153846153846\\
18.2	0.765151515151515\\
18.3	0.801587301587302\\
18.4	0.763358778625954\\
18.5	0.796875\\
18.6	0.795454545454545\\
18.7	0.798449612403101\\
18.8	0.7734375\\
18.9	0.761904761904762\\
19	0.784615384615385\\
19.1	0.850393700787402\\
19.2	0.807692307692308\\
19.3	0.792307692307692\\
19.4	0.790697674418605\\
19.5	0.801587301587302\\
19.6	0.809160305343511\\
19.7	0.8125\\
19.8	0.75968992248062\\
19.9	0.751937984496124\\
20	0.75968992248062\\
20.1	0.8\\
20.2	0.815384615384615\\
20.3	0.838461538461538\\
20.4	0.83969465648855\\
20.5	0.782945736434108\\
20.6	0.723076923076923\\
20.7	0.75\\
20.8	0.757575757575758\\
20.9	0.76984126984127\\
21	0.75968992248062\\
21.1	0.772727272727273\\
21.2	0.770992366412214\\
21.3	0.804511278195489\\
21.4	0.8125\\
21.5	0.828358208955224\\
21.6	0.744360902255639\\
21.7	0.78125\\
21.8	0.806201550387597\\
21.9	0.798449612403101\\
22	0.804511278195489\\
22.1	0.793893129770992\\
22.2	0.813432835820896\\
22.3	0.792\\
22.4	0.778625954198473\\
22.5	0.792\\
22.6	0.770992366412214\\
22.7	0.811023622047244\\
22.8	0.763779527559055\\
22.9	0.728682170542636\\
23	0.770992366412214\\
23.1	0.761538461538461\\
23.2	0.8046875\\
23.3	0.796875\\
23.4	0.8125\\
23.5	0.789473684210526\\
23.6	0.810606060606061\\
23.7	0.76984126984127\\
23.8	0.776923076923077\\
23.9	0.8203125\\
24	0.744360902255639\\
24.1	0.765625\\
24.2	0.744186046511628\\
24.3	0.798449612403101\\
24.4	0.770992366412214\\
24.5	0.755905511811024\\
24.6	0.775193798449612\\
24.7	0.778625954198473\\
24.8	0.798387096774194\\
24.9	0.840909090909091\\
25	0.795454545454545\\
25.1	0.818897637795276\\
25.2	0.795275590551181\\
25.3	0.796875\\
25.4	0.84251968503937\\
25.5	0.817460317460317\\
25.6	0.798507462686567\\
25.7	0.755905511811024\\
25.8	0.727272727272727\\
25.9	0.78030303030303\\
26	0.755725190839695\\
26.1	0.75\\
26.2	0.782945736434108\\
26.3	0.821705426356589\\
26.4	0.809160305343511\\
26.5	0.810606060606061\\
26.6	0.793893129770992\\
26.7	0.774436090225564\\
26.8	0.755725190839695\\
26.9	0.793893129770992\\
27	0.78030303030303\\
27.1	0.746031746031746\\
27.2	0.813953488372093\\
27.3	0.8359375\\
27.4	0.841269841269841\\
27.5	0.776\\
27.6	0.751937984496124\\
27.7	0.761194029850746\\
27.8	0.763358778625954\\
27.9	0.766917293233083\\
28	0.7890625\\
28.1	0.76\\
28.2	0.805970149253731\\
28.3	0.7890625\\
28.4	0.777777777777778\\
28.5	0.775193798449612\\
28.6	0.7890625\\
28.7	0.75\\
28.8	0.771653543307087\\
28.9	0.765151515151515\\
29	0.793893129770992\\
29.1	0.832\\
29.2	0.810606060606061\\
29.3	0.8359375\\
29.4	0.76865671641791\\
29.5	0.761904761904762\\
29.6	0.746153846153846\\
29.7	0.765625\\
29.8	0.796875\\
29.9	0.841269841269841\\
30	0.828125\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug1_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00044417195022e-11\\
0.05	50.5236139458671\\
0.1	98.6258769009837\\
0.15	129.219968809341\\
0.2	135.22141073212\\
0.25	121.373338144535\\
0.3	141.171359286768\\
0.35	134.089081219185\\
0.4	133.546618226577\\
0.45	129.86448060059\\
0.5	131.375207389114\\
0.6	148.921427355687\\
0.7	148.450465858223\\
0.8	139.569644646423\\
0.9	132.958965139929\\
1	131.834842426129\\
1.1	153.742890526804\\
1.2	140.422565143839\\
1.3	142.635495594796\\
1.4	146.720692819962\\
1.5	150.492018643786\\
1.6	144.355711540956\\
1.7	132.728250710086\\
1.8	127.446380172122\\
1.9	127.002503934478\\
2	127.334718674612\\
2.1	128.56596885601\\
2.2	121.573448068833\\
2.3	125.664802690229\\
2.4	132.426398234747\\
2.5	136.253371449326\\
2.6	141.049521612553\\
2.7	140.884454178796\\
2.8	148.111689532326\\
2.9	162.519023684696\\
3	163.991893636998\\
3.1	156.748375039949\\
3.2	153.417533046973\\
3.3	148.963262070573\\
3.4	145.384554008563\\
3.5	136.728426753299\\
3.6	131.465257110615\\
3.7	116.142758600834\\
3.8	119.51879668717\\
3.9	115.747331392319\\
4	103.934380161077\\
4.1	103.713207076019\\
4.2	104.57960804365\\
4.3	105.187122176333\\
4.4	99.5763684260796\\
4.5	101.376656548711\\
4.6	108.29069707808\\
4.7	106.862609965318\\
4.8	120.655299885014\\
4.9	128.337755183841\\
5	132.264668990902\\
5.1	132.69373375141\\
5.2	130.262502538154\\
5.3	131.50048548414\\
5.4	137.748235677405\\
5.5	145.674217260439\\
5.6	141.432204978148\\
5.7	139.354013056734\\
5.8	138.925678304615\\
5.9	130.422213406682\\
6	130.411746150938\\
6.1	134.514339668925\\
6.2	131.59630060857\\
6.3	127.637751970371\\
6.4	123.633094345283\\
6.5	122.046558563577\\
6.6	118.456001611569\\
6.7	122.372444148565\\
6.8	121.407836638302\\
6.9	117.712604826025\\
7	119.746117512515\\
7.1	105.16536545543\\
7.2	100.873667645678\\
7.3	107.829037645053\\
7.4	121.431190550413\\
7.5	126.241439309548\\
7.6	115.163822868168\\
7.7	112.51900319516\\
7.8	118.91471717667\\
7.9	121.291424934626\\
8	123.956968270118\\
8.1	131.658832232365\\
8.2	142.969883710498\\
8.3	139.561908517488\\
8.4	134.087817133282\\
8.5	126.819690835583\\
8.6	127.349773465825\\
8.7	130.415770634859\\
8.8	129.792786049202\\
8.9	123.608709432948\\
9	119.891684291326\\
9.1	110.137074975301\\
9.2	108.529257407064\\
9.3	102.593431934142\\
9.4	102.76117176253\\
9.5	101.390426192522\\
9.6	100.509543316855\\
9.7	96.0068956340773\\
9.8	99.4248301361355\\
9.9	93.8971798493451\\
10	88.6387705935751\\
10.1	86.3428025066821\\
10.2	87.4926143858267\\
10.3	82.994222429224\\
10.4	86.0522872839581\\
10.5	83.8262083438776\\
10.6	85.859421385352\\
10.7	84.2030031821861\\
10.8	90.853974163518\\
10.9	86.5018644717752\\
11	92.0434284306919\\
11.1	94.8382781998866\\
11.2	98.8919537223743\\
11.3	111.279193670893\\
11.4	110.034650589283\\
11.5	116.230014262104\\
11.6	118.38518033332\\
11.7	116.820471819643\\
11.8	118.407027276304\\
11.9	111.256749526052\\
12	111.809567400192\\
12.1	115.119175615847\\
12.2	113.680295568909\\
12.3	109.680960917536\\
12.4	105.321592683989\\
12.5	118.206855209105\\
12.6	115.088361652019\\
12.7	123.307055066859\\
12.8	134.060074172838\\
12.9	138.155792859493\\
13	144.205220267759\\
13.1	141.877627465661\\
13.2	117.406069870131\\
13.3	115.223734159626\\
13.4	114.185573975065\\
13.5	109.196941915256\\
13.6	95.3174664939829\\
13.7	93.0395341617856\\
13.8	79.8736001962395\\
13.9	69.580867130503\\
14	65.6935232269969\\
14.1	77.0788547879793\\
14.2	73.8156826348998\\
14.3	87.7955002547512\\
14.4	98.9602405745699\\
14.5	109.887964215768\\
14.6	118.088635955228\\
14.7	120.447741861639\\
14.8	120.307028407857\\
14.9	125.84058456712\\
15	127.802662941707\\
15.1	126.971197071445\\
15.2	109.325646433214\\
15.3	111.94368396234\\
15.4	117.749829982416\\
15.5	117.919525278712\\
15.6	111.271431873511\\
15.7	104.114150993596\\
15.8	98.9342626251849\\
15.9	100.95852317964\\
16	102.677211183932\\
16.1	102.773187148936\\
16.2	101.147272775559\\
16.3	108.003717577291\\
16.4	111.701518787141\\
16.5	108.532974061622\\
16.6	104.760194537653\\
16.7	113.901779936835\\
16.8	115.290204141823\\
16.9	115.042377753207\\
17	116.135866121983\\
17.1	112.680138782536\\
17.2	110.238484995117\\
17.3	114.878738210755\\
17.4	127.78170794197\\
17.5	133.887608001567\\
17.6	140.220978657184\\
17.7	136.83300973873\\
17.8	122.201781907176\\
17.9	119.835173737269\\
18	127.192029905957\\
18.1	125.235835221407\\
18.2	121.689966272063\\
18.3	122.518603724143\\
18.4	118.237710741786\\
18.5	106.264643534957\\
18.6	103.388549023015\\
18.7	97.3647653282195\\
18.8	86.7656322849707\\
18.9	93.4582405335125\\
19	100.728806778816\\
19.1	94.0281746569097\\
19.2	82.2190117458724\\
19.3	81.4438649671894\\
19.4	82.6121890587709\\
19.5	83.0774777601038\\
19.6	86.4614159445316\\
19.7	90.8569827762832\\
19.8	92.6494734412451\\
19.9	95.3676563185475\\
20	89.1942924987817\\
20.1	89.0953536428088\\
20.2	93.5246535424925\\
20.3	100.855174268211\\
20.4	102.629814155736\\
20.5	102.7540964058\\
20.6	106.593061864535\\
20.7	104.78690793348\\
20.8	103.265710603926\\
20.9	99.6008808716703\\
21	110.42486694989\\
21.1	116.540981949101\\
21.2	119.590553122292\\
21.3	116.334771871031\\
21.4	115.213365828459\\
21.5	123.183306585111\\
21.6	128.218271475165\\
21.7	126.298523878618\\
21.8	126.517174837183\\
21.9	131.272284963751\\
22	137.2140585139\\
22.1	128.796143030103\\
22.2	126.833837107987\\
22.3	118.190835652058\\
22.4	121.341367175435\\
22.5	126.499756280995\\
22.6	122.548909365985\\
22.7	124.474013922927\\
22.8	125.042617146265\\
22.9	119.796140312504\\
23	109.369681507447\\
23.1	108.323244194098\\
23.2	112.567355787466\\
23.3	114.26728151448\\
23.4	112.65727191749\\
23.5	102.682196146584\\
23.6	97.7670151319546\\
23.7	104.141912054601\\
23.8	99.1163396934029\\
23.9	97.2471583135276\\
24	99.3046004417912\\
24.1	103.132553130244\\
24.2	105.723859027389\\
24.3	102.066554568357\\
24.4	102.819993043909\\
24.5	109.954021944138\\
24.6	121.091550370631\\
24.7	122.499239010591\\
24.8	116.51116466859\\
24.9	113.673888078835\\
25	117.784052648874\\
25.1	119.53661504039\\
25.2	118.85555345911\\
25.3	123.655684483641\\
25.4	130.121691925183\\
25.5	125.634030798765\\
25.6	128.007111127811\\
25.7	125.3576071861\\
25.8	122.429994924086\\
25.9	128.478678550462\\
26	137.139582546728\\
26.1	137.991979855866\\
26.2	140.387042583388\\
26.3	142.067186489367\\
26.4	129.503534481686\\
26.5	125.07647278571\\
26.6	128.826297087968\\
26.7	129.051369629193\\
26.8	131.902718434131\\
26.9	135.390003819903\\
27	131.308121056978\\
27.1	126.063360579514\\
27.2	122.77188019322\\
27.3	121.476179849142\\
27.4	125.699759896444\\
27.5	132.586216172729\\
27.6	137.917743854985\\
27.7	137.458888258183\\
27.8	127.650036382315\\
27.9	124.664815320808\\
28	121.342724459092\\
28.1	121.245010213195\\
28.2	128.708176537141\\
28.3	128.148211713669\\
28.4	126.841320241427\\
28.5	118.761987618892\\
28.6	117.181466642274\\
28.7	113.750392929969\\
28.8	110.529471256922\\
28.9	109.884364311443\\
29	111.39412914815\\
29.1	123.456977421836\\
29.2	127.343218550995\\
29.3	119.355647203464\\
29.4	119.157418375168\\
29.5	117.979155648348\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug2_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.458646616541353\\
0.2	0.458015267175573\\
0.3	0.449612403100775\\
0.4	0.454545454545455\\
0.5	0.440944881889764\\
0.6	0.469230769230769\\
0.7	0.438461538461538\\
0.8	0.5\\
0.9	0.496240601503759\\
1	0.46969696969697\\
1.1	0.469230769230769\\
1.2	0.369230769230769\\
1.3	0.419354838709677\\
1.4	0.496124031007752\\
1.5	0.461538461538462\\
1.6	0.5\\
1.7	0.507462686567164\\
1.8	0.457364341085271\\
1.9	0.462686567164179\\
2	0.48062015503876\\
2.1	0.464566929133858\\
2.2	0.476190476190476\\
2.3	0.511811023622047\\
2.4	0.453846153846154\\
2.5	0.46875\\
2.6	0.522727272727273\\
2.7	0.484126984126984\\
2.8	0.458646616541353\\
2.9	0.423076923076923\\
3	0.415384615384615\\
3.1	0.444444444444444\\
3.2	0.48\\
3.3	0.447154471544715\\
3.4	0.472868217054264\\
3.5	0.488549618320611\\
3.6	0.527131782945736\\
3.7	0.4765625\\
3.8	0.441860465116279\\
3.9	0.477272727272727\\
4	0.488549618320611\\
4.1	0.46875\\
4.2	0.4609375\\
4.3	0.453125\\
4.4	0.450381679389313\\
4.5	0.417322834645669\\
4.6	0.4296875\\
4.7	0.450381679389313\\
4.8	0.415384615384615\\
4.9	0.376\\
5	0.368421052631579\\
5.1	0.37984496124031\\
5.2	0.377952755905512\\
5.3	0.37984496124031\\
5.4	0.386363636363636\\
5.5	0.390625\\
5.6	0.390977443609023\\
5.7	0.384615384615385\\
5.8	0.404580152671756\\
5.9	0.398496240601504\\
6	0.381679389312977\\
6.1	0.356589147286822\\
6.2	0.392307692307692\\
6.3	0.406015037593985\\
6.4	0.421052631578947\\
6.5	0.418604651162791\\
6.6	0.380952380952381\\
6.7	0.380952380952381\\
6.8	0.381679389312977\\
6.9	0.389312977099237\\
7	0.396946564885496\\
7.1	0.387596899224806\\
7.2	0.359375\\
7.3	0.356589147286822\\
7.4	0.375\\
7.5	0.372093023255814\\
7.6	0.353383458646617\\
7.7	0.386363636363636\\
7.8	0.385826771653543\\
7.9	0.393700787401575\\
8	0.385185185185185\\
8.1	0.412698412698413\\
8.2	0.4\\
8.3	0.4\\
8.4	0.359375\\
8.5	0.396946564885496\\
8.6	0.393939393939394\\
8.7	0.380952380952381\\
8.8	0.376923076923077\\
8.9	0.37984496124031\\
9	0.353846153846154\\
9.1	0.361538461538462\\
9.2	0.375\\
9.3	0.376923076923077\\
9.4	0.360902255639098\\
9.5	0.343511450381679\\
9.6	0.412213740458015\\
9.7	0.37007874015748\\
9.8	0.359375\\
9.9	0.362204724409449\\
10	0.353846153846154\\
10.1	0.356060606060606\\
10.2	0.363636363636364\\
10.3	0.386363636363636\\
10.4	0.37984496124031\\
10.5	0.386363636363636\\
10.6	0.388059701492537\\
10.7	0.372093023255814\\
10.8	0.393939393939394\\
10.9	0.393700787401575\\
11	0.390625\\
11.1	0.419847328244275\\
11.2	0.384615384615385\\
11.3	0.372093023255814\\
11.4	0.389312977099237\\
11.5	0.401574803149606\\
11.6	0.381679389312977\\
11.7	0.4140625\\
11.8	0.419847328244275\\
11.9	0.386363636363636\\
12	0.384615384615385\\
12.1	0.363636363636364\\
12.2	0.348837209302326\\
12.3	0.346153846153846\\
12.4	0.378787878787879\\
12.5	0.404411764705882\\
12.6	0.410852713178295\\
12.7	0.374045801526718\\
12.8	0.376\\
12.9	0.364341085271318\\
13	0.389312977099237\\
13.1	0.356589147286822\\
13.2	0.383458646616541\\
13.3	0.361538461538462\\
13.4	0.358208955223881\\
13.5	0.37593984962406\\
13.6	0.392307692307692\\
13.7	0.343283582089552\\
13.8	0.413533834586466\\
13.9	0.365079365079365\\
14	0.364341085271318\\
14.1	0.37984496124031\\
14.2	0.393700787401575\\
14.3	0.384615384615385\\
14.4	0.390625\\
14.5	0.361538461538462\\
14.6	0.377952755905512\\
14.7	0.395348837209302\\
14.8	0.393700787401575\\
14.9	0.421875\\
15	0.393700787401575\\
15.1	0.401574803149606\\
15.2	0.393700787401575\\
15.3	0.387596899224806\\
15.4	0.368\\
15.5	0.37007874015748\\
15.6	0.393939393939394\\
15.7	0.392307692307692\\
15.8	0.3828125\\
15.9	0.356060606060606\\
16	0.384615384615385\\
16.1	0.388059701492537\\
16.2	0.361538461538462\\
16.3	0.381679389312977\\
16.4	0.4\\
16.5	0.420634920634921\\
16.6	0.3828125\\
16.7	0.356589147286822\\
16.8	0.396825396825397\\
16.9	0.4\\
17	0.37984496124031\\
17.1	0.363636363636364\\
17.2	0.34375\\
17.3	0.396946564885496\\
17.4	0.415384615384615\\
17.5	0.404761904761905\\
17.6	0.417322834645669\\
17.7	0.407692307692308\\
17.8	0.409090909090909\\
17.9	0.373134328358209\\
18	0.348484848484849\\
18.1	0.362204724409449\\
18.2	0.373134328358209\\
18.3	0.377952755905512\\
18.4	0.410852713178295\\
18.5	0.395522388059701\\
18.6	0.381679389312977\\
18.7	0.36\\
18.8	0.417910447761194\\
18.9	0.392307692307692\\
19	0.40625\\
19.1	0.403100775193798\\
19.2	0.384615384615385\\
19.3	0.393939393939394\\
19.4	0.388059701492537\\
19.5	0.381679389312977\\
19.6	0.401515151515151\\
19.7	0.368421052631579\\
19.8	0.36\\
19.9	0.37007874015748\\
20	0.410852713178295\\
20.1	0.369230769230769\\
20.2	0.364341085271318\\
20.3	0.353846153846154\\
20.4	0.385826771653543\\
20.5	0.392307692307692\\
20.6	0.393700787401575\\
20.7	0.4296875\\
20.8	0.4140625\\
20.9	0.407692307692308\\
21	0.380952380952381\\
21.1	0.37593984962406\\
21.2	0.366412213740458\\
21.3	0.372093023255814\\
21.4	0.37984496124031\\
21.5	0.389312977099237\\
21.6	0.363636363636364\\
21.7	0.363636363636364\\
21.8	0.376923076923077\\
21.9	0.378787878787879\\
22	0.401515151515151\\
22.1	0.409090909090909\\
22.2	0.401515151515151\\
22.3	0.37007874015748\\
22.4	0.376923076923077\\
22.5	0.401515151515151\\
22.6	0.438461538461538\\
22.7	0.416666666666667\\
22.8	0.407692307692308\\
22.9	0.3828125\\
23	0.37984496124031\\
23.1	0.381679389312977\\
23.2	0.401515151515151\\
23.3	0.377777777777778\\
23.4	0.360902255639098\\
23.5	0.356589147286822\\
23.6	0.364341085271318\\
23.7	0.389312977099237\\
23.8	0.392\\
23.9	0.409090909090909\\
24	0.353846153846154\\
24.1	0.380952380952381\\
24.2	0.392307692307692\\
24.3	0.380952380952381\\
24.4	0.373015873015873\\
24.5	0.403100775193798\\
24.6	0.366412213740458\\
24.7	0.356589147286822\\
24.8	0.354330708661417\\
24.9	0.379032258064516\\
25	0.385826771653543\\
25.1	0.403100775193798\\
25.2	0.423076923076923\\
25.3	0.448\\
25.4	0.446969696969697\\
25.5	0.406015037593985\\
25.6	0.425196850393701\\
25.7	0.4140625\\
25.8	0.396946564885496\\
25.9	0.377952755905512\\
26	0.348837209302326\\
26.1	0.371212121212121\\
26.2	0.362204724409449\\
26.3	0.374045801526718\\
26.4	0.387596899224806\\
26.5	0.364341085271318\\
26.6	0.376\\
26.7	0.376923076923077\\
26.8	0.376923076923077\\
26.9	0.392307692307692\\
27	0.357142857142857\\
27.1	0.390625\\
27.2	0.393700787401575\\
27.3	0.3984375\\
27.4	0.395522388059701\\
27.5	0.387596899224806\\
27.6	0.376923076923077\\
27.7	0.396946564885496\\
27.8	0.375\\
27.9	0.401515151515151\\
28	0.373015873015873\\
28.1	0.393700787401575\\
28.2	0.389312977099237\\
28.3	0.368\\
28.4	0.37984496124031\\
28.5	0.376923076923077\\
28.6	0.404580152671756\\
28.7	0.369230769230769\\
28.8	0.377777777777778\\
28.9	0.383458646616541\\
29	0.407692307692308\\
29.1	0.396946564885496\\
29.2	0.388429752066116\\
29.3	0.401515151515151\\
29.4	0.375\\
29.5	0.376923076923077\\
29.6	0.353846153846154\\
29.7	0.404761904761905\\
29.8	0.381679389312977\\
29.9	0.375\\
30	0.372093023255814\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.541353383458647\\
0.2	0.541984732824427\\
0.3	0.550387596899225\\
0.4	0.545454545454545\\
0.5	0.559055118110236\\
0.6	0.530769230769231\\
0.7	0.561538461538462\\
0.8	0.5\\
0.9	0.503759398496241\\
1	0.53030303030303\\
1.1	0.530769230769231\\
1.2	0.630769230769231\\
1.3	0.580645161290323\\
1.4	0.503875968992248\\
1.5	0.538461538461538\\
1.6	0.5\\
1.7	0.492537313432836\\
1.8	0.542635658914729\\
1.9	0.537313432835821\\
2	0.51937984496124\\
2.1	0.535433070866142\\
2.2	0.523809523809524\\
2.3	0.488188976377953\\
2.4	0.546153846153846\\
2.5	0.53125\\
2.6	0.477272727272727\\
2.7	0.515873015873016\\
2.8	0.541353383458647\\
2.9	0.576923076923077\\
3	0.584615384615385\\
3.1	0.555555555555556\\
3.2	0.52\\
3.3	0.552845528455285\\
3.4	0.527131782945736\\
3.5	0.511450381679389\\
3.6	0.472868217054264\\
3.7	0.5234375\\
3.8	0.558139534883721\\
3.9	0.522727272727273\\
4	0.511450381679389\\
4.1	0.53125\\
4.2	0.5390625\\
4.3	0.546875\\
4.4	0.549618320610687\\
4.5	0.582677165354331\\
4.6	0.5703125\\
4.7	0.549618320610687\\
4.8	0.584615384615385\\
4.9	0.624\\
5	0.631578947368421\\
5.1	0.62015503875969\\
5.2	0.622047244094488\\
5.3	0.62015503875969\\
5.4	0.613636363636364\\
5.5	0.609375\\
5.6	0.609022556390977\\
5.7	0.615384615384615\\
5.8	0.595419847328244\\
5.9	0.601503759398496\\
6	0.618320610687023\\
6.1	0.643410852713178\\
6.2	0.607692307692308\\
6.3	0.593984962406015\\
6.4	0.578947368421053\\
6.5	0.581395348837209\\
6.6	0.619047619047619\\
6.7	0.619047619047619\\
6.8	0.618320610687023\\
6.9	0.610687022900763\\
7	0.603053435114504\\
7.1	0.612403100775194\\
7.2	0.640625\\
7.3	0.643410852713178\\
7.4	0.625\\
7.5	0.627906976744186\\
7.6	0.646616541353383\\
7.7	0.613636363636364\\
7.8	0.614173228346457\\
7.9	0.606299212598425\\
8	0.614814814814815\\
8.1	0.587301587301587\\
8.2	0.6\\
8.3	0.6\\
8.4	0.640625\\
8.5	0.603053435114504\\
8.6	0.606060606060606\\
8.7	0.619047619047619\\
8.8	0.623076923076923\\
8.9	0.62015503875969\\
9	0.646153846153846\\
9.1	0.638461538461538\\
9.2	0.625\\
9.3	0.623076923076923\\
9.4	0.639097744360902\\
9.5	0.656488549618321\\
9.6	0.587786259541985\\
9.7	0.62992125984252\\
9.8	0.640625\\
9.9	0.637795275590551\\
10	0.646153846153846\\
10.1	0.643939393939394\\
10.2	0.636363636363636\\
10.3	0.613636363636364\\
10.4	0.62015503875969\\
10.5	0.613636363636364\\
10.6	0.611940298507463\\
10.7	0.627906976744186\\
10.8	0.606060606060606\\
10.9	0.606299212598425\\
11	0.609375\\
11.1	0.580152671755725\\
11.2	0.615384615384615\\
11.3	0.627906976744186\\
11.4	0.610687022900763\\
11.5	0.598425196850394\\
11.6	0.618320610687023\\
11.7	0.5859375\\
11.8	0.580152671755725\\
11.9	0.613636363636364\\
12	0.615384615384615\\
12.1	0.636363636363636\\
12.2	0.651162790697674\\
12.3	0.653846153846154\\
12.4	0.621212121212121\\
12.5	0.595588235294118\\
12.6	0.589147286821705\\
12.7	0.625954198473282\\
12.8	0.624\\
12.9	0.635658914728682\\
13	0.610687022900763\\
13.1	0.643410852713178\\
13.2	0.616541353383459\\
13.3	0.638461538461538\\
13.4	0.641791044776119\\
13.5	0.62406015037594\\
13.6	0.607692307692308\\
13.7	0.656716417910448\\
13.8	0.586466165413534\\
13.9	0.634920634920635\\
14	0.635658914728682\\
14.1	0.62015503875969\\
14.2	0.606299212598425\\
14.3	0.615384615384615\\
14.4	0.609375\\
14.5	0.638461538461538\\
14.6	0.622047244094488\\
14.7	0.604651162790698\\
14.8	0.606299212598425\\
14.9	0.578125\\
15	0.606299212598425\\
15.1	0.598425196850394\\
15.2	0.606299212598425\\
15.3	0.612403100775194\\
15.4	0.632\\
15.5	0.62992125984252\\
15.6	0.606060606060606\\
15.7	0.607692307692308\\
15.8	0.6171875\\
15.9	0.643939393939394\\
16	0.615384615384615\\
16.1	0.611940298507463\\
16.2	0.638461538461538\\
16.3	0.618320610687023\\
16.4	0.6\\
16.5	0.579365079365079\\
16.6	0.6171875\\
16.7	0.643410852713178\\
16.8	0.603174603174603\\
16.9	0.6\\
17	0.62015503875969\\
17.1	0.636363636363636\\
17.2	0.65625\\
17.3	0.603053435114504\\
17.4	0.584615384615385\\
17.5	0.595238095238095\\
17.6	0.582677165354331\\
17.7	0.592307692307692\\
17.8	0.590909090909091\\
17.9	0.626865671641791\\
18	0.651515151515151\\
18.1	0.637795275590551\\
18.2	0.626865671641791\\
18.3	0.622047244094488\\
18.4	0.589147286821705\\
18.5	0.604477611940298\\
18.6	0.618320610687023\\
18.7	0.64\\
18.8	0.582089552238806\\
18.9	0.607692307692308\\
19	0.59375\\
19.1	0.596899224806202\\
19.2	0.615384615384615\\
19.3	0.606060606060606\\
19.4	0.611940298507463\\
19.5	0.618320610687023\\
19.6	0.598484848484849\\
19.7	0.631578947368421\\
19.8	0.64\\
19.9	0.62992125984252\\
20	0.589147286821705\\
20.1	0.630769230769231\\
20.2	0.635658914728682\\
20.3	0.646153846153846\\
20.4	0.614173228346457\\
20.5	0.607692307692308\\
20.6	0.606299212598425\\
20.7	0.5703125\\
20.8	0.5859375\\
20.9	0.592307692307692\\
21	0.619047619047619\\
21.1	0.62406015037594\\
21.2	0.633587786259542\\
21.3	0.627906976744186\\
21.4	0.62015503875969\\
21.5	0.610687022900763\\
21.6	0.636363636363636\\
21.7	0.636363636363636\\
21.8	0.623076923076923\\
21.9	0.621212121212121\\
22	0.598484848484849\\
22.1	0.590909090909091\\
22.2	0.598484848484849\\
22.3	0.62992125984252\\
22.4	0.623076923076923\\
22.5	0.598484848484849\\
22.6	0.561538461538462\\
22.7	0.583333333333333\\
22.8	0.592307692307692\\
22.9	0.6171875\\
23	0.62015503875969\\
23.1	0.618320610687023\\
23.2	0.598484848484849\\
23.3	0.622222222222222\\
23.4	0.639097744360902\\
23.5	0.643410852713178\\
23.6	0.635658914728682\\
23.7	0.610687022900763\\
23.8	0.608\\
23.9	0.590909090909091\\
24	0.646153846153846\\
24.1	0.619047619047619\\
24.2	0.607692307692308\\
24.3	0.619047619047619\\
24.4	0.626984126984127\\
24.5	0.596899224806202\\
24.6	0.633587786259542\\
24.7	0.643410852713178\\
24.8	0.645669291338583\\
24.9	0.620967741935484\\
25	0.614173228346457\\
25.1	0.596899224806202\\
25.2	0.576923076923077\\
25.3	0.552\\
25.4	0.553030303030303\\
25.5	0.593984962406015\\
25.6	0.574803149606299\\
25.7	0.5859375\\
25.8	0.603053435114504\\
25.9	0.622047244094488\\
26	0.651162790697674\\
26.1	0.628787878787879\\
26.2	0.637795275590551\\
26.3	0.625954198473282\\
26.4	0.612403100775194\\
26.5	0.635658914728682\\
26.6	0.624\\
26.7	0.623076923076923\\
26.8	0.623076923076923\\
26.9	0.607692307692308\\
27	0.642857142857143\\
27.1	0.609375\\
27.2	0.606299212598425\\
27.3	0.6015625\\
27.4	0.604477611940298\\
27.5	0.612403100775194\\
27.6	0.623076923076923\\
27.7	0.603053435114504\\
27.8	0.625\\
27.9	0.598484848484849\\
28	0.626984126984127\\
28.1	0.606299212598425\\
28.2	0.610687022900763\\
28.3	0.632\\
28.4	0.62015503875969\\
28.5	0.623076923076923\\
28.6	0.595419847328244\\
28.7	0.630769230769231\\
28.8	0.622222222222222\\
28.9	0.616541353383459\\
29	0.592307692307692\\
29.1	0.603053435114504\\
29.2	0.611570247933884\\
29.3	0.598484848484849\\
29.4	0.625\\
29.5	0.623076923076923\\
29.6	0.646153846153846\\
29.7	0.595238095238095\\
29.8	0.618320610687023\\
29.9	0.625\\
30	0.627906976744186\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug2_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.77484718430787e-12\\
0.05	28.9679647837571\\
0.1	53.3477170419968\\
0.15	66.9773620079621\\
0.2	70.7355132997497\\
0.25	69.6798643132493\\
0.3	67.9832369446931\\
0.35	73.0279034729172\\
0.4	63.6485338910122\\
0.45	66.1940047598047\\
0.5	62.0303742063446\\
0.6	76.3745749997437\\
0.7	76.6679355152515\\
0.8	75.2019287863885\\
0.9	68.1695003504836\\
1	65.0597091298867\\
1.1	65.1003532573272\\
1.2	68.0153144097483\\
1.3	65.6682363865799\\
1.4	72.9681183830414\\
1.5	71.7074345417927\\
1.6	73.0908845940636\\
1.7	61.8779768225619\\
1.8	63.1867701387397\\
1.9	60.9705601620568\\
2	66.0507911565933\\
2.1	64.5155184979799\\
2.2	64.8664042369404\\
2.3	62.0987487244571\\
2.4	60.612687120029\\
2.5	59.3956077891679\\
2.6	57.8986672726921\\
2.7	63.1050104125636\\
2.8	65.3994739008411\\
2.9	63.5769066642748\\
3	62.9233664457977\\
3.1	63.8466489752656\\
3.2	67.8380614072006\\
3.3	67.6578733818314\\
3.4	67.6189987566245\\
3.5	69.2702755238745\\
3.6	66.842943060139\\
3.7	66.6209065023247\\
3.8	63.1123139369297\\
3.9	60.1899641253191\\
4	64.2859763601556\\
4.1	68.0680600908008\\
4.2	65.9028862085638\\
4.3	64.7394661171409\\
4.4	65.0906824062787\\
4.5	61.8914821020176\\
4.6	60.2581256082567\\
4.7	62.4156204159468\\
4.8	63.1910351686422\\
4.9	63.7035994556979\\
5	67.8897259347593\\
5.1	65.1974561163545\\
5.2	61.944321999013\\
5.3	60.2103390453902\\
5.4	59.2210246339951\\
5.5	55.5608948437542\\
5.6	61.9872673861883\\
5.7	60.2279107635882\\
5.8	62.6105807224581\\
5.9	60.8815531969205\\
6	60.9777805560015\\
6.1	60.3158641195578\\
6.2	61.1032162640674\\
6.3	61.3722019488769\\
6.4	63.5667723125575\\
6.5	63.4956205158447\\
6.6	66.9307479768016\\
6.7	63.0899890804777\\
6.8	65.5695589884184\\
6.9	63.2482433816975\\
7	66.9844771846863\\
7.1	65.9951638403025\\
7.2	67.2367907209953\\
7.3	62.1439223241337\\
7.4	62.0484550626851\\
7.5	61.1738515332453\\
7.6	63.6780934462539\\
7.7	61.6776814858472\\
7.8	62.0840323724315\\
7.9	58.4963922210666\\
8	61.9891277286126\\
8.1	59.7753412793722\\
8.2	60.0956229121383\\
8.3	59.4926344342961\\
8.4	62.2084076071803\\
8.5	60.7460175778548\\
8.6	61.7158824167814\\
8.7	59.1105137863268\\
8.8	59.6878828780143\\
8.9	60.7461785281292\\
9	61.2660341153777\\
9.1	60.1566984413661\\
9.2	59.2474591165683\\
9.3	60.9653060959936\\
9.4	61.4929270075991\\
9.5	60.7980477974283\\
9.6	59.7773509846747\\
9.7	61.0474214989468\\
9.8	63.1719420186202\\
9.9	66.4863337124886\\
10	66.4073125957577\\
10.1	68.6623439255727\\
10.2	66.4462698450156\\
10.3	70.5576615941481\\
10.4	68.5673484948979\\
10.5	68.6818331430719\\
10.6	67.5304114641721\\
10.7	67.8606126155804\\
10.8	64.1231945165562\\
10.9	64.0903339993945\\
11	61.9864355126499\\
11.1	61.7083614509459\\
11.2	59.3555222788588\\
11.3	59.3533402831723\\
11.4	56.1968959557747\\
11.5	57.4140618403623\\
11.6	54.7447048669594\\
11.7	55.0214589089481\\
11.8	57.5535680747786\\
11.9	58.3235472131008\\
12	56.2980961437172\\
12.1	55.7570103179856\\
12.2	55.7585174834987\\
12.3	58.2587422337176\\
12.4	58.9742249895989\\
12.5	60.1862978009622\\
12.6	60.354650828377\\
12.7	63.8321694644897\\
12.8	64.7030591881849\\
12.9	63.2192573661799\\
13	62.242784059285\\
13.1	65.6992675374918\\
13.2	65.443655837386\\
13.3	65.6652829982101\\
13.4	65.5863214769934\\
13.5	68.2503350486416\\
13.6	63.2133361207254\\
13.7	63.1334017100559\\
13.8	60.9445919535045\\
13.9	66.1741869165713\\
14	65.2571717126616\\
14.1	69.9439076252774\\
14.2	65.1954832779779\\
14.3	64.3751952700077\\
14.4	63.0325781718758\\
14.5	61.2540384070465\\
14.6	57.8919112455426\\
14.7	60.7971287897808\\
14.8	56.9301858858576\\
14.9	56.3944311632007\\
15	52.5334484581009\\
15.1	55.58157330952\\
15.2	53.4995666557798\\
15.3	55.2885305277091\\
15.4	54.7249520997343\\
15.5	54.9824705342139\\
15.6	53.7477273990621\\
15.7	55.0807350683412\\
15.8	57.4287251864129\\
15.9	62.0927616925547\\
16	61.793700382348\\
16.1	60.7731382211643\\
16.2	59.4271527364772\\
16.3	58.6963486872642\\
16.4	60.2468899080736\\
16.5	63.5235495902614\\
16.6	61.569582448363\\
16.7	62.5994377379549\\
16.8	63.0717401128708\\
16.9	59.8608027989112\\
17	58.8993488810101\\
17.1	58.7608955303689\\
17.2	58.8819894059087\\
17.3	58.6463238383935\\
17.4	56.7170790033004\\
17.5	53.7294178550676\\
17.6	52.4239720370517\\
17.7	55.3871290656896\\
17.8	57.0271399064467\\
17.9	56.3926014003778\\
18	58.3655363495969\\
18.1	57.0084819150264\\
18.2	57.3886722786991\\
18.3	58.3682212705367\\
18.4	58.4111974436762\\
18.5	59.9984189001184\\
18.6	60.9451312725676\\
18.7	60.935205394262\\
18.8	60.8731953387587\\
18.9	63.9436009958195\\
19	63.0831396931041\\
19.1	63.4703820324729\\
19.2	66.3528232503167\\
19.3	67.4753999421562\\
19.4	65.054712879717\\
19.5	67.2583568635715\\
19.6	66.6264180801797\\
19.7	68.1701367740414\\
19.8	67.7778765280273\\
19.9	72.4078537495669\\
20	65.6275148878863\\
20.1	63.7497625963962\\
20.2	59.3852175326716\\
20.3	55.1521899697335\\
20.4	51.7174084925033\\
20.5	54.6336260377431\\
20.6	53.2367490660413\\
20.7	53.6166371030939\\
20.8	51.7221854507149\\
20.9	52.984453249702\\
21	46.2830943597392\\
21.1	51.3175236415686\\
21.2	53.7503144142819\\
21.3	59.9881899871787\\
21.4	60.868134486332\\
21.5	61.7202976786828\\
21.6	57.7201201077974\\
21.7	59.9345542412015\\
21.8	60.0758578511303\\
21.9	63.6588872433727\\
22	59.9424665963083\\
22.1	61.6068596255659\\
22.2	58.0248068557986\\
22.3	61.4991942623314\\
22.4	61.4373997701502\\
22.5	62.931376797831\\
22.6	63.8782847707877\\
22.7	70.5005129182701\\
22.8	66.0200570466407\\
22.9	68.6723772576614\\
23	65.5979559373416\\
23.1	67.4202191889876\\
23.2	63.9589656670885\\
23.3	66.7684398043771\\
23.4	60.8694023050799\\
23.5	60.2718655263735\\
23.6	58.732607709813\\
23.7	60.7958189482279\\
23.8	52.362790942104\\
23.9	53.6970458091992\\
24	48.2905326971641\\
24.1	51.2411597723946\\
24.2	50.7881057810868\\
24.3	54.7261366253279\\
24.4	51.434941961949\\
24.5	51.326633695553\\
24.6	45.6909881783347\\
24.7	50.3471323762327\\
24.8	48.5037748687063\\
24.9	55.7125749056399\\
25	55.8726459150659\\
25.1	57.7643088390937\\
25.2	55.2467926043024\\
25.3	58.9779125434531\\
25.4	56.5274816228887\\
25.5	59.9624884851798\\
25.6	62.4353353179262\\
25.7	65.2281487227368\\
25.8	61.664463306315\\
25.9	64.4120341202292\\
26	64.9215315876862\\
26.1	67.2307578162588\\
26.2	67.2446030127256\\
26.3	68.5258041802766\\
26.4	64.5503747053081\\
26.5	68.2868815087413\\
26.6	68.0148638683171\\
26.7	68.8180482495011\\
26.8	69.3351438888212\\
26.9	69.5581927007635\\
27	68.0770454562289\\
27.1	66.3285405676217\\
27.2	64.8835053061596\\
27.3	66.5716571132822\\
27.4	65.3133357251508\\
27.5	68.1356390626396\\
27.6	66.1449393048305\\
27.7	66.6429773524943\\
27.8	64.7463281971577\\
27.9	65.7821103342865\\
28	67.7902432680032\\
28.1	68.0597716379237\\
28.2	68.2148465915413\\
28.3	68.444841116242\\
28.4	66.4638347779698\\
28.5	68.4732721986945\\
28.6	65.0371493085855\\
28.7	68.2883922440436\\
28.8	64.9667001104354\\
28.9	67.1713761576546\\
29	66.488729513082\\
29.1	66.2974798930719\\
29.2	67.907990217351\\
29.3	66.4830228298514\\
29.4	63.5008267962462\\
29.5	61.0225969857212\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug3_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.507575757575758\\
0.2	0.514925373134328\\
0.3	0.496124031007752\\
0.4	0.522388059701492\\
0.5	0.537313432835821\\
0.6	0.5\\
0.7	0.503875968992248\\
0.8	0.50381679389313\\
0.9	0.523076923076923\\
1	0.511278195488722\\
1.1	0.49618320610687\\
1.2	0.492063492063492\\
1.3	0.511450381679389\\
1.4	0.503937007874016\\
1.5	0.511450381679389\\
1.6	0.515625\\
1.7	0.523809523809524\\
1.8	0.507692307692308\\
1.9	0.484126984126984\\
2	0.492307692307692\\
2.1	0.514925373134328\\
2.2	0.484615384615385\\
2.3	0.4921875\\
2.4	0.485074626865672\\
2.5	0.480916030534351\\
2.6	0.484375\\
2.7	0.484848484848485\\
2.8	0.462121212121212\\
2.9	0.488372093023256\\
3	0.488372093023256\\
3.1	0.507575757575758\\
3.2	0.476190476190476\\
3.3	0.511811023622047\\
3.4	0.488721804511278\\
3.5	0.48062015503876\\
3.6	0.484615384615385\\
3.7	0.465116279069767\\
3.8	0.484615384615385\\
3.9	0.484615384615385\\
4	0.476923076923077\\
4.1	0.5\\
4.2	0.484848484848485\\
4.3	0.480916030534351\\
4.4	0.515625\\
4.5	0.551181102362205\\
4.6	0.526717557251908\\
4.7	0.531746031746032\\
4.8	0.511450381679389\\
4.9	0.530769230769231\\
5	0.511627906976744\\
5.1	0.5078125\\
5.2	0.52755905511811\\
5.3	0.526717557251908\\
5.4	0.522727272727273\\
5.5	0.527131782945736\\
5.6	0.534351145038168\\
5.7	0.519083969465649\\
5.8	0.529850746268657\\
5.9	0.537313432835821\\
6	0.538461538461538\\
6.1	0.558139534883721\\
6.2	0.557251908396947\\
6.3	0.530769230769231\\
6.4	0.5234375\\
6.5	0.568181818181818\\
6.6	0.553030303030303\\
6.7	0.569230769230769\\
6.8	0.546875\\
6.9	0.544776119402985\\
7	0.549618320610687\\
7.1	0.535433070866142\\
7.2	0.547619047619048\\
7.3	0.542635658914729\\
7.4	0.542635658914729\\
7.5	0.558139534883721\\
7.6	0.574803149606299\\
7.7	0.572519083969466\\
7.8	0.57037037037037\\
7.9	0.522727272727273\\
8	0.544776119402985\\
8.1	0.560606060606061\\
8.2	0.569230769230769\\
8.3	0.553846153846154\\
8.4	0.519083969465649\\
8.5	0.541353383458647\\
8.6	0.556390977443609\\
8.7	0.546875\\
8.8	0.568181818181818\\
8.9	0.557251908396947\\
9	0.534883720930233\\
9.1	0.5390625\\
9.2	0.5390625\\
9.3	0.558139534883721\\
9.4	0.537313432835821\\
9.5	0.53125\\
9.6	0.578125\\
9.7	0.568181818181818\\
9.8	0.5703125\\
9.9	0.530769230769231\\
10	0.531746031746032\\
10.1	0.530769230769231\\
10.2	0.561538461538462\\
10.3	0.555555555555556\\
10.4	0.527131782945736\\
10.5	0.523076923076923\\
10.6	0.556451612903226\\
10.7	0.550387596899225\\
10.8	0.52755905511811\\
10.9	0.544776119402985\\
11	0.538461538461538\\
11.1	0.540740740740741\\
11.2	0.565891472868217\\
11.3	0.558139534883721\\
11.4	0.56\\
11.5	0.555555555555556\\
11.6	0.541353383458647\\
11.7	0.542635658914729\\
11.8	0.544\\
11.9	0.537878787878788\\
12	0.516129032258065\\
12.1	0.548148148148148\\
12.2	0.5546875\\
12.3	0.537878787878788\\
12.4	0.545454545454545\\
12.5	0.53125\\
12.6	0.566929133858268\\
12.7	0.589147286821705\\
12.8	0.56390977443609\\
12.9	0.566929133858268\\
13	0.566929133858268\\
13.1	0.526717557251908\\
13.2	0.547619047619048\\
13.3	0.561538461538462\\
13.4	0.572519083969466\\
13.5	0.575757575757576\\
13.6	0.544776119402985\\
13.7	0.527131782945736\\
13.8	0.515625\\
13.9	0.53968253968254\\
14	0.551470588235294\\
14.1	0.574626865671642\\
14.2	0.587301587301587\\
14.3	0.576\\
14.4	0.551181102362205\\
14.5	0.545454545454545\\
14.6	0.522727272727273\\
14.7	0.538461538461538\\
14.8	0.571428571428571\\
14.9	0.52755905511811\\
15	0.5\\
15.1	0.52755905511811\\
15.2	0.542635658914729\\
15.3	0.558139534883721\\
15.4	0.545454545454545\\
15.5	0.576923076923077\\
15.6	0.548872180451128\\
15.7	0.523076923076923\\
15.8	0.537878787878788\\
15.9	0.515625\\
16	0.543307086614173\\
16.1	0.53125\\
16.2	0.534883720930233\\
16.3	0.542635658914729\\
16.4	0.534883720930233\\
16.5	0.53125\\
16.6	0.545454545454545\\
16.7	0.545454545454545\\
16.8	0.571428571428571\\
16.9	0.576923076923077\\
17	0.550387596899225\\
17.1	0.52\\
17.2	0.544\\
17.3	0.530769230769231\\
17.4	0.550387596899225\\
17.5	0.542635658914729\\
17.6	0.549618320610687\\
17.7	0.541984732824427\\
17.8	0.535433070866142\\
17.9	0.565891472868217\\
18	0.561538461538462\\
18.1	0.528\\
18.2	0.535433070866142\\
18.3	0.51937984496124\\
18.4	0.530769230769231\\
18.5	0.598484848484849\\
18.6	0.580152671755725\\
18.7	0.589147286821705\\
18.8	0.559055118110236\\
18.9	0.542635658914729\\
19	0.549618320610687\\
19.1	0.542635658914729\\
19.2	0.530769230769231\\
19.3	0.53030303030303\\
19.4	0.553846153846154\\
19.5	0.583333333333333\\
19.6	0.569230769230769\\
19.7	0.553030303030303\\
19.8	0.551181102362205\\
19.9	0.558139534883721\\
20	0.548872180451128\\
20.1	0.556390977443609\\
20.2	0.541353383458647\\
20.3	0.534883720930233\\
20.4	0.548872180451128\\
20.5	0.53030303030303\\
20.6	0.548872180451128\\
20.7	0.560606060606061\\
20.8	0.546153846153846\\
20.9	0.551181102362205\\
21	0.576923076923077\\
21.1	0.553030303030303\\
21.2	0.548872180451128\\
21.3	0.523076923076923\\
21.4	0.523076923076923\\
21.5	0.563492063492063\\
21.6	0.580152671755725\\
21.7	0.571428571428571\\
21.8	0.563492063492063\\
21.9	0.545454545454545\\
22	0.534351145038168\\
22.1	0.546153846153846\\
22.2	0.559055118110236\\
22.3	0.576923076923077\\
22.4	0.582089552238806\\
22.5	0.541353383458647\\
22.6	0.52\\
22.7	0.5390625\\
22.8	0.574626865671642\\
22.9	0.56390977443609\\
23	0.552238805970149\\
23.1	0.558139534883721\\
23.2	0.580152671755725\\
23.3	0.538461538461538\\
23.4	0.546875\\
23.5	0.582677165354331\\
23.6	0.542635658914729\\
23.7	0.536\\
23.8	0.541984732824427\\
23.9	0.541984732824427\\
24	0.526315789473684\\
24.1	0.534351145038168\\
24.2	0.529850746268657\\
24.3	0.550387596899225\\
24.4	0.555555555555556\\
24.5	0.559701492537313\\
24.6	0.581395348837209\\
24.7	0.549618320610687\\
24.8	0.53125\\
24.9	0.563492063492063\\
25	0.566929133858268\\
25.1	0.555555555555556\\
25.2	0.556390977443609\\
25.3	0.558139534883721\\
25.4	0.553846153846154\\
25.5	0.540322580645161\\
25.6	0.541984732824427\\
25.7	0.538461538461538\\
25.8	0.538461538461538\\
25.9	0.5390625\\
26	0.568181818181818\\
26.1	0.566929133858268\\
26.2	0.549618320610687\\
26.3	0.558139534883721\\
26.4	0.549618320610687\\
26.5	0.553846153846154\\
26.6	0.571428571428571\\
26.7	0.562962962962963\\
26.8	0.551181102362205\\
26.9	0.515625\\
27	0.527131782945736\\
27.1	0.546153846153846\\
27.2	0.572519083969466\\
27.3	0.588235294117647\\
27.4	0.584615384615385\\
27.5	0.582677165354331\\
27.6	0.550387596899225\\
27.7	0.550387596899225\\
27.8	0.526717557251908\\
27.9	0.518796992481203\\
28	0.550387596899225\\
28.1	0.524193548387097\\
28.2	0.561538461538462\\
28.3	0.524590163934426\\
28.4	0.561538461538462\\
28.5	0.560606060606061\\
28.6	0.53968253968254\\
28.7	0.546153846153846\\
28.8	0.541353383458647\\
28.9	0.548148148148148\\
29	0.540740740740741\\
29.1	0.547619047619048\\
29.2	0.541353383458647\\
29.3	0.572519083969466\\
29.4	0.546153846153846\\
29.5	0.549618320610687\\
29.6	0.576923076923077\\
29.7	0.550387596899225\\
29.8	0.550387596899225\\
29.9	0.563492063492063\\
30	0.546153846153846\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.492424242424242\\
0.2	0.485074626865672\\
0.3	0.503875968992248\\
0.4	0.477611940298507\\
0.5	0.462686567164179\\
0.6	0.5\\
0.7	0.496124031007752\\
0.8	0.49618320610687\\
0.9	0.476923076923077\\
1	0.488721804511278\\
1.1	0.50381679389313\\
1.2	0.507936507936508\\
1.3	0.488549618320611\\
1.4	0.496062992125984\\
1.5	0.488549618320611\\
1.6	0.484375\\
1.7	0.476190476190476\\
1.8	0.492307692307692\\
1.9	0.515873015873016\\
2	0.507692307692308\\
2.1	0.485074626865672\\
2.2	0.515384615384615\\
2.3	0.5078125\\
2.4	0.514925373134328\\
2.5	0.519083969465649\\
2.6	0.515625\\
2.7	0.515151515151515\\
2.8	0.537878787878788\\
2.9	0.511627906976744\\
3	0.511627906976744\\
3.1	0.492424242424242\\
3.2	0.523809523809524\\
3.3	0.488188976377953\\
3.4	0.511278195488722\\
3.5	0.51937984496124\\
3.6	0.515384615384615\\
3.7	0.534883720930233\\
3.8	0.515384615384615\\
3.9	0.515384615384615\\
4	0.523076923076923\\
4.1	0.5\\
4.2	0.515151515151515\\
4.3	0.519083969465649\\
4.4	0.484375\\
4.5	0.448818897637795\\
4.6	0.473282442748092\\
4.7	0.468253968253968\\
4.8	0.488549618320611\\
4.9	0.469230769230769\\
5	0.488372093023256\\
5.1	0.4921875\\
5.2	0.47244094488189\\
5.3	0.473282442748092\\
5.4	0.477272727272727\\
5.5	0.472868217054264\\
5.6	0.465648854961832\\
5.7	0.480916030534351\\
5.8	0.470149253731343\\
5.9	0.462686567164179\\
6	0.461538461538462\\
6.1	0.441860465116279\\
6.2	0.442748091603053\\
6.3	0.469230769230769\\
6.4	0.4765625\\
6.5	0.431818181818182\\
6.6	0.446969696969697\\
6.7	0.430769230769231\\
6.8	0.453125\\
6.9	0.455223880597015\\
7	0.450381679389313\\
7.1	0.464566929133858\\
7.2	0.452380952380952\\
7.3	0.457364341085271\\
7.4	0.457364341085271\\
7.5	0.441860465116279\\
7.6	0.425196850393701\\
7.7	0.427480916030534\\
7.8	0.42962962962963\\
7.9	0.477272727272727\\
8	0.455223880597015\\
8.1	0.439393939393939\\
8.2	0.430769230769231\\
8.3	0.446153846153846\\
8.4	0.480916030534351\\
8.5	0.458646616541353\\
8.6	0.443609022556391\\
8.7	0.453125\\
8.8	0.431818181818182\\
8.9	0.442748091603053\\
9	0.465116279069767\\
9.1	0.4609375\\
9.2	0.4609375\\
9.3	0.441860465116279\\
9.4	0.462686567164179\\
9.5	0.46875\\
9.6	0.421875\\
9.7	0.431818181818182\\
9.8	0.4296875\\
9.9	0.469230769230769\\
10	0.468253968253968\\
10.1	0.469230769230769\\
10.2	0.438461538461538\\
10.3	0.444444444444444\\
10.4	0.472868217054264\\
10.5	0.476923076923077\\
10.6	0.443548387096774\\
10.7	0.449612403100775\\
10.8	0.47244094488189\\
10.9	0.455223880597015\\
11	0.461538461538462\\
11.1	0.459259259259259\\
11.2	0.434108527131783\\
11.3	0.441860465116279\\
11.4	0.44\\
11.5	0.444444444444444\\
11.6	0.458646616541353\\
11.7	0.457364341085271\\
11.8	0.456\\
11.9	0.462121212121212\\
12	0.483870967741935\\
12.1	0.451851851851852\\
12.2	0.4453125\\
12.3	0.462121212121212\\
12.4	0.454545454545455\\
12.5	0.46875\\
12.6	0.433070866141732\\
12.7	0.410852713178295\\
12.8	0.43609022556391\\
12.9	0.433070866141732\\
13	0.433070866141732\\
13.1	0.473282442748092\\
13.2	0.452380952380952\\
13.3	0.438461538461538\\
13.4	0.427480916030534\\
13.5	0.424242424242424\\
13.6	0.455223880597015\\
13.7	0.472868217054264\\
13.8	0.484375\\
13.9	0.46031746031746\\
14	0.448529411764706\\
14.1	0.425373134328358\\
14.2	0.412698412698413\\
14.3	0.424\\
14.4	0.448818897637795\\
14.5	0.454545454545455\\
14.6	0.477272727272727\\
14.7	0.461538461538462\\
14.8	0.428571428571429\\
14.9	0.47244094488189\\
15	0.5\\
15.1	0.47244094488189\\
15.2	0.457364341085271\\
15.3	0.441860465116279\\
15.4	0.454545454545455\\
15.5	0.423076923076923\\
15.6	0.451127819548872\\
15.7	0.476923076923077\\
15.8	0.462121212121212\\
15.9	0.484375\\
16	0.456692913385827\\
16.1	0.46875\\
16.2	0.465116279069767\\
16.3	0.457364341085271\\
16.4	0.465116279069767\\
16.5	0.46875\\
16.6	0.454545454545455\\
16.7	0.454545454545455\\
16.8	0.428571428571429\\
16.9	0.423076923076923\\
17	0.449612403100775\\
17.1	0.48\\
17.2	0.456\\
17.3	0.469230769230769\\
17.4	0.449612403100775\\
17.5	0.457364341085271\\
17.6	0.450381679389313\\
17.7	0.458015267175573\\
17.8	0.464566929133858\\
17.9	0.434108527131783\\
18	0.438461538461538\\
18.1	0.472\\
18.2	0.464566929133858\\
18.3	0.48062015503876\\
18.4	0.469230769230769\\
18.5	0.401515151515151\\
18.6	0.419847328244275\\
18.7	0.410852713178295\\
18.8	0.440944881889764\\
18.9	0.457364341085271\\
19	0.450381679389313\\
19.1	0.457364341085271\\
19.2	0.469230769230769\\
19.3	0.46969696969697\\
19.4	0.446153846153846\\
19.5	0.416666666666667\\
19.6	0.430769230769231\\
19.7	0.446969696969697\\
19.8	0.448818897637795\\
19.9	0.441860465116279\\
20	0.451127819548872\\
20.1	0.443609022556391\\
20.2	0.458646616541353\\
20.3	0.465116279069767\\
20.4	0.451127819548872\\
20.5	0.46969696969697\\
20.6	0.451127819548872\\
20.7	0.439393939393939\\
20.8	0.453846153846154\\
20.9	0.448818897637795\\
21	0.423076923076923\\
21.1	0.446969696969697\\
21.2	0.451127819548872\\
21.3	0.476923076923077\\
21.4	0.476923076923077\\
21.5	0.436507936507937\\
21.6	0.419847328244275\\
21.7	0.428571428571429\\
21.8	0.436507936507937\\
21.9	0.454545454545455\\
22	0.465648854961832\\
22.1	0.453846153846154\\
22.2	0.440944881889764\\
22.3	0.423076923076923\\
22.4	0.417910447761194\\
22.5	0.458646616541353\\
22.6	0.48\\
22.7	0.4609375\\
22.8	0.425373134328358\\
22.9	0.43609022556391\\
23	0.447761194029851\\
23.1	0.441860465116279\\
23.2	0.419847328244275\\
23.3	0.461538461538462\\
23.4	0.453125\\
23.5	0.417322834645669\\
23.6	0.457364341085271\\
23.7	0.464\\
23.8	0.458015267175573\\
23.9	0.458015267175573\\
24	0.473684210526316\\
24.1	0.465648854961832\\
24.2	0.470149253731343\\
24.3	0.449612403100775\\
24.4	0.444444444444444\\
24.5	0.440298507462687\\
24.6	0.418604651162791\\
24.7	0.450381679389313\\
24.8	0.46875\\
24.9	0.436507936507937\\
25	0.433070866141732\\
25.1	0.444444444444444\\
25.2	0.443609022556391\\
25.3	0.441860465116279\\
25.4	0.446153846153846\\
25.5	0.459677419354839\\
25.6	0.458015267175573\\
25.7	0.461538461538462\\
25.8	0.461538461538462\\
25.9	0.4609375\\
26	0.431818181818182\\
26.1	0.433070866141732\\
26.2	0.450381679389313\\
26.3	0.441860465116279\\
26.4	0.450381679389313\\
26.5	0.446153846153846\\
26.6	0.428571428571429\\
26.7	0.437037037037037\\
26.8	0.448818897637795\\
26.9	0.484375\\
27	0.472868217054264\\
27.1	0.453846153846154\\
27.2	0.427480916030534\\
27.3	0.411764705882353\\
27.4	0.415384615384615\\
27.5	0.417322834645669\\
27.6	0.449612403100775\\
27.7	0.449612403100775\\
27.8	0.473282442748092\\
27.9	0.481203007518797\\
28	0.449612403100775\\
28.1	0.475806451612903\\
28.2	0.438461538461538\\
28.3	0.475409836065574\\
28.4	0.438461538461538\\
28.5	0.439393939393939\\
28.6	0.46031746031746\\
28.7	0.453846153846154\\
28.8	0.458646616541353\\
28.9	0.451851851851852\\
29	0.459259259259259\\
29.1	0.452380952380952\\
29.2	0.458646616541353\\
29.3	0.427480916030534\\
29.4	0.453846153846154\\
29.5	0.450381679389313\\
29.6	0.423076923076923\\
29.7	0.449612403100775\\
29.8	0.449612403100775\\
29.9	0.436507936507937\\
30	0.453846153846154\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug3_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	2.8421709430404e-13\\
0.05	13.4755143587728\\
0.1	17.3605574861689\\
0.15	23.2117312057168\\
0.2	26.5815252356436\\
0.25	28.5259299444317\\
0.3	30.0265654289343\\
0.35	30.4957869368842\\
0.4	30.5291841531567\\
0.45	30.0202634903529\\
0.5	29.1200109293783\\
0.6	31.364412718833\\
0.7	28.9658894133947\\
0.8	26.7962792692763\\
0.9	25.1377205595505\\
1	23.1326124731607\\
1.1	23.8745142510953\\
1.2	23.2809802264672\\
1.3	23.3981506569733\\
1.4	23.2900033854663\\
1.5	23.6783931580111\\
1.6	22.7639031809593\\
1.7	21.9465044341762\\
1.8	22.4994758029159\\
1.9	24.7528511754032\\
2	25.555111275603\\
2.1	26.309539159238\\
2.2	26.080873232938\\
2.3	25.9401929747062\\
2.4	25.7186651263053\\
2.5	25.7547893264939\\
2.6	25.9856307251348\\
2.7	27.1602077297611\\
2.8	29.1412531698936\\
2.9	29.7945463488781\\
3	28.5563797384185\\
3.1	27.7111102205004\\
3.2	28.1187795692975\\
3.3	26.3332325471059\\
3.4	26.8630142729759\\
3.5	26.5794202425659\\
3.6	26.8169356911987\\
3.7	27.0779648718044\\
3.8	26.6297389647087\\
3.9	25.5298989766886\\
4	27.2721920629062\\
4.1	28.208604533481\\
4.2	27.8037138082262\\
4.3	27.886908005865\\
4.4	27.9789945859516\\
4.5	26.7931087859553\\
4.6	26.1521522454166\\
4.7	25.8813003316742\\
4.8	25.015653104176\\
4.9	26.1403005202979\\
5	26.281450868758\\
5.1	25.4264707755797\\
5.2	26.6643731753531\\
5.3	27.0952873598687\\
5.4	27.4759264769472\\
5.5	27.902630386748\\
5.6	27.4486140982636\\
5.7	27.5999965922567\\
5.8	27.3389545155154\\
5.9	26.7949785460874\\
6	26.1939832979401\\
6.1	26.558247830511\\
6.2	26.2248666991602\\
6.3	25.2893567907079\\
6.4	26.3937063681998\\
6.5	25.621621935228\\
6.6	25.1248563809988\\
6.7	26.1648912507516\\
6.8	26.8382571735088\\
6.9	27.848958190811\\
7	28.2528341562748\\
7.1	28.3737061502875\\
7.2	28.5102352559198\\
7.3	28.825420822835\\
7.4	29.7962599987002\\
7.5	29.5472837217147\\
7.6	29.4126161238208\\
7.7	29.4947303013469\\
7.8	29.2793960127164\\
7.9	29.7199200981477\\
8	27.9079096659858\\
8.1	28.5577751252377\\
8.2	29.5621445787111\\
8.3	29.3832943029947\\
8.4	28.9545882069872\\
8.5	28.0031079972323\\
8.6	27.5107588269117\\
8.7	27.8703713811672\\
8.8	28.018488036419\\
8.9	28.5046963417902\\
9	27.7444897812795\\
9.1	28.5615596857152\\
9.2	28.574541450303\\
9.3	26.8344181302432\\
9.4	27.036463308557\\
9.5	28.033344448884\\
9.6	28.437301772242\\
9.7	29.3548587619642\\
9.8	28.4543764306543\\
9.9	26.7553005373532\\
10	25.5151937242482\\
10.1	24.0716884399894\\
10.2	23.9766367051745\\
10.3	24.5655995185462\\
10.4	24.3939492825367\\
10.5	24.921196075557\\
10.6	24.2831523864893\\
10.7	25.2236464058265\\
10.8	25.0085966174889\\
10.9	24.9789821996197\\
11	27.687132802354\\
11.1	27.8292438484189\\
11.2	29.3252380744683\\
11.3	30.0845600658974\\
11.4	28.8109157431748\\
11.5	30.1083706693267\\
11.6	28.773867115924\\
11.7	29.6423855372187\\
11.8	28.2292246818139\\
11.9	27.3780000689972\\
12	28.4618798648544\\
12.1	27.611423333016\\
12.2	28.4019233087185\\
12.3	29.1305177298054\\
12.4	28.4823110252596\\
12.5	28.9500959121891\\
12.6	28.887091799373\\
12.7	28.1727599260202\\
12.8	29.1350218654291\\
12.9	29.6216471996706\\
13	30.5684809125867\\
13.1	30.0838412543709\\
13.2	30.0275971936774\\
13.3	29.6874674393249\\
13.4	28.3889878802669\\
13.5	28.2743229756905\\
13.6	27.9276457113786\\
13.7	27.4395323145924\\
13.8	27.116005362473\\
13.9	26.3967248172278\\
14	26.5358741470581\\
14.1	25.8019832648728\\
14.2	26.7784392080716\\
14.3	28.0081065470729\\
14.4	27.8604828638709\\
14.5	27.6082066487087\\
14.6	28.2719778697507\\
14.7	28.5575528346436\\
14.8	29.1013908803766\\
14.9	31.7736416443516\\
15	30.4365235054119\\
15.1	29.9645730719715\\
15.2	31.3477898160833\\
15.3	30.3257126089699\\
15.4	28.99242901918\\
15.5	29.0820948345245\\
15.6	30.7477035195129\\
15.7	29.7818924890386\\
15.8	29.1433190965773\\
15.9	28.3223585414054\\
16	26.3399869688524\\
16.1	26.3114900499228\\
16.2	26.0929817340314\\
16.3	25.5302269950179\\
16.4	25.4959478010035\\
16.5	25.6591490414588\\
16.6	25.285249994694\\
16.7	24.5346117807155\\
16.8	24.130151842251\\
16.9	23.2572320335115\\
17	23.9695238332785\\
17.1	25.2185594406018\\
17.2	25.9669440941249\\
17.3	26.6505643489065\\
17.4	26.5403340107458\\
17.5	26.7746002795817\\
17.6	27.0425227265238\\
17.7	27.0707562362081\\
17.8	27.6187148858021\\
17.9	29.5055300533421\\
18	31.0874372752435\\
18.1	30.8312683166307\\
18.2	31.2048743277433\\
18.3	30.3313692371321\\
18.4	29.4289326600399\\
18.5	28.7050965451141\\
18.6	28.7413690055369\\
18.7	28.0550845963923\\
18.8	29.5562462330188\\
18.9	29.7066803427015\\
19	28.8960438452836\\
19.1	28.5437401622659\\
19.2	28.3260703927641\\
19.3	27.2569539287082\\
19.4	27.0778819747233\\
19.5	27.0116679453207\\
19.6	26.7934880865939\\
19.7	28.1087634348787\\
19.8	28.4915433297458\\
19.9	27.6359647007757\\
20	26.8536214272157\\
20.1	27.7415071760184\\
20.2	28.250510217505\\
20.3	28.4818806371117\\
20.4	29.1482847315699\\
20.5	29.6250051737523\\
20.6	29.5330949655295\\
20.7	29.4102498527384\\
20.8	28.1597370395895\\
20.9	27.7878640196212\\
21	26.9728273108408\\
21.1	27.4605309515959\\
21.2	27.0789480768582\\
21.3	27.1486117367346\\
21.4	27.2902578447873\\
21.5	27.2272986452983\\
21.6	27.3370230733362\\
21.7	26.7478431678917\\
21.8	26.6620574829091\\
21.9	25.9290938994388\\
22	26.0138304191478\\
22.1	26.1103929875703\\
22.2	26.0667928332011\\
22.3	25.7733782759884\\
22.4	24.9800226439629\\
22.5	25.4346565643004\\
22.6	25.5772118281466\\
22.7	26.6348338167558\\
22.8	28.6553473924016\\
22.9	28.4096418804513\\
23	29.697047263595\\
23.1	29.2701028975465\\
23.2	28.348157150829\\
23.3	28.3130028692243\\
23.4	26.5468847606693\\
23.5	26.6937966507238\\
23.6	26.664523236627\\
23.7	26.0456021831054\\
23.8	26.6197827462307\\
23.9	26.5660039067049\\
24	28.6849994538654\\
24.1	26.8613409421237\\
24.2	26.5933155353974\\
24.3	27.6652207758831\\
24.4	26.2730684686624\\
24.5	27.1910201514478\\
24.6	27.8011048711213\\
24.7	27.9258785568846\\
24.8	27.5488411758136\\
24.9	27.151985020887\\
25	26.8399196542047\\
25.1	25.3158455917634\\
25.2	27.5258005885851\\
25.3	28.2491330030941\\
25.4	29.7375175385814\\
25.5	30.8151460864282\\
25.6	30.9865194607554\\
25.7	30.8275958511756\\
25.8	30.4170242121321\\
25.9	30.753183615935\\
26	29.584344961431\\
26.1	30.0828914539823\\
26.2	30.4420408502313\\
26.3	30.1561913511768\\
26.4	31.2337045479184\\
26.5	30.9103482008657\\
26.6	31.2096836282617\\
26.7	30.5447329625642\\
26.8	29.9359143126562\\
26.9	29.694269485904\\
27	29.8457993653764\\
27.1	29.7903382250657\\
27.2	28.8933659868394\\
27.3	29.648659895333\\
27.4	29.0320138753702\\
27.5	29.1343900615369\\
27.6	28.0395303569846\\
27.7	27.2730734411596\\
27.8	28.0886118442519\\
27.9	27.3505875275056\\
28	26.6675902970531\\
28.1	25.807935499325\\
28.2	25.5594432950523\\
28.3	25.8507172390719\\
28.4	25.179359184516\\
28.5	24.6372235926059\\
28.6	23.2573599468775\\
28.7	23.5937196161271\\
28.8	22.3340893334362\\
28.9	22.2880412944128\\
29	23.4656514782075\\
29.1	23.2291914503628\\
29.2	24.1587984166304\\
29.3	24.8691445170797\\
29.4	24.5001262218828\\
29.5	24.3412592013677\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug4_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.529850746268657\\
0.2	0.559055118110236\\
0.3	0.582677165354331\\
0.4	0.581395348837209\\
0.5	0.561538461538462\\
0.6	0.557251908396947\\
0.7	0.534883720930233\\
0.8	0.564516129032258\\
0.9	0.577235772357724\\
1	0.588709677419355\\
1.1	0.587786259541985\\
1.2	0.589147286821705\\
1.3	0.5625\\
1.4	0.551181102362205\\
1.5	0.492307692307692\\
1.6	0.50381679389313\\
1.7	0.5390625\\
1.8	0.568181818181818\\
1.9	0.625954198473282\\
2	0.609375\\
2.1	0.557251908396947\\
2.2	0.538461538461538\\
2.3	0.555555555555556\\
2.4	0.578125\\
2.5	0.533333333333333\\
2.6	0.53125\\
2.7	0.534351145038168\\
2.8	0.561538461538462\\
2.9	0.515384615384615\\
3	0.531746031746032\\
3.1	0.529850746268657\\
3.2	0.536\\
3.3	0.530769230769231\\
3.4	0.538461538461538\\
3.5	0.528\\
3.6	0.561538461538462\\
3.7	0.546153846153846\\
3.8	0.546875\\
3.9	0.577235772357724\\
4	0.59375\\
4.1	0.598425196850394\\
4.2	0.640625\\
4.3	0.635658914728682\\
4.4	0.67175572519084\\
4.5	0.682170542635659\\
4.6	0.640625\\
4.7	0.622047244094488\\
4.8	0.623076923076923\\
4.9	0.616\\
5	0.632\\
5.1	0.677165354330709\\
5.2	0.717741935483871\\
5.3	0.689393939393939\\
5.4	0.676691729323308\\
5.5	0.701612903225806\\
5.6	0.704545454545455\\
5.7	0.653846153846154\\
5.8	0.648854961832061\\
5.9	0.623076923076923\\
6	0.646153846153846\\
6.1	0.65891472868217\\
6.2	0.681818181818182\\
6.3	0.706349206349206\\
6.4	0.706766917293233\\
6.5	0.713178294573643\\
6.6	0.703125\\
6.7	0.694656488549618\\
6.8	0.700787401574803\\
6.9	0.691729323308271\\
7	0.651851851851852\\
7.1	0.682539682539683\\
7.2	0.674418604651163\\
7.3	0.677165354330709\\
7.4	0.651515151515151\\
7.5	0.651515151515151\\
7.6	0.677165354330709\\
7.7	0.658536585365854\\
7.8	0.682539682539683\\
7.9	0.692307692307692\\
8	0.689922480620155\\
8.1	0.702290076335878\\
8.2	0.705426356589147\\
8.3	0.692913385826772\\
8.4	0.698412698412698\\
8.5	0.671875\\
8.6	0.641221374045801\\
8.7	0.674603174603175\\
8.8	0.689922480620155\\
8.9	0.714285714285714\\
9	0.734375\\
9.1	0.707692307692308\\
9.2	0.703125\\
9.3	0.661654135338346\\
9.4	0.656488549618321\\
9.5	0.67741935483871\\
9.6	0.676691729323308\\
9.7	0.676923076923077\\
9.8	0.6796875\\
9.9	0.651162790697674\\
10	0.679389312977099\\
10.1	0.694656488549618\\
10.2	0.701612903225806\\
10.3	0.681818181818182\\
10.4	0.73015873015873\\
10.5	0.684210526315789\\
10.6	0.666666666666667\\
10.7	0.697674418604651\\
10.8	0.713178294573643\\
10.9	0.666666666666667\\
11	0.640625\\
11.1	0.639097744360902\\
11.2	0.66412213740458\\
11.3	0.6640625\\
11.4	0.681818181818182\\
11.5	0.6953125\\
11.6	0.681818181818182\\
11.7	0.68\\
11.8	0.7\\
11.9	0.6953125\\
12	0.706766917293233\\
12.1	0.694656488549618\\
12.2	0.6875\\
12.3	0.669230769230769\\
12.4	0.65891472868217\\
12.5	0.615384615384615\\
12.6	0.669230769230769\\
12.7	0.68\\
12.8	0.691729323308271\\
12.9	0.705426356589147\\
13	0.686567164179104\\
13.1	0.687022900763359\\
13.2	0.689922480620155\\
13.3	0.68503937007874\\
13.4	0.681818181818182\\
13.5	0.7\\
13.6	0.674074074074074\\
13.7	0.674242424242424\\
13.8	0.656934306569343\\
13.9	0.658730158730159\\
14	0.674603174603175\\
14.1	0.68503937007874\\
14.2	0.692307692307692\\
14.3	0.692913385826772\\
14.4	0.6953125\\
14.5	0.686567164179104\\
14.6	0.703125\\
14.7	0.661538461538462\\
14.8	0.661538461538462\\
14.9	0.677165354330709\\
15	0.682170542635659\\
15.1	0.689393939393939\\
15.2	0.684210526315789\\
15.3	0.666666666666667\\
15.4	0.666666666666667\\
15.5	0.674242424242424\\
15.6	0.661538461538462\\
15.7	0.694656488549618\\
15.8	0.6953125\\
15.9	0.6640625\\
16	0.669230769230769\\
16.1	0.6640625\\
16.2	0.664179104477612\\
16.3	0.65891472868217\\
16.4	0.67175572519084\\
16.5	0.684615384615385\\
16.6	0.708661417322835\\
16.7	0.666666666666667\\
16.8	0.65891472868217\\
16.9	0.658730158730159\\
17	0.66412213740458\\
17.1	0.679389312977099\\
17.2	0.674242424242424\\
17.3	0.685483870967742\\
17.4	0.643410852713178\\
17.5	0.6796875\\
17.6	0.666666666666667\\
17.7	0.669172932330827\\
17.8	0.684615384615385\\
17.9	0.7\\
18	0.689922480620155\\
18.1	0.674603174603175\\
18.2	0.689922480620155\\
18.3	0.710743801652893\\
18.4	0.709923664122137\\
18.5	0.681481481481481\\
18.6	0.689922480620155\\
18.7	0.6875\\
18.8	0.656488549618321\\
18.9	0.6953125\\
19	0.6640625\\
19.1	0.681818181818182\\
19.2	0.6796875\\
19.3	0.709923664122137\\
19.4	0.7\\
19.5	0.6875\\
19.6	0.676923076923077\\
19.7	0.664\\
19.8	0.730769230769231\\
19.9	0.723076923076923\\
20	0.713178294573643\\
20.1	0.692307692307692\\
20.2	0.669230769230769\\
20.3	0.684615384615385\\
20.4	0.684210526315789\\
20.5	0.676923076923077\\
20.6	0.68\\
20.7	0.646153846153846\\
20.8	0.661538461538462\\
20.9	0.669291338582677\\
21	0.689393939393939\\
21.1	0.692913385826772\\
21.2	0.666666666666667\\
21.3	0.677165354330709\\
21.4	0.651515151515151\\
21.5	0.656\\
21.6	0.6875\\
21.7	0.684615384615385\\
21.8	0.671875\\
21.9	0.676923076923077\\
22	0.694656488549618\\
22.1	0.689922480620155\\
22.2	0.692307692307692\\
22.3	0.71875\\
22.4	0.692307692307692\\
22.5	0.71875\\
22.6	0.692913385826772\\
22.7	0.682170542635659\\
22.8	0.666666666666667\\
22.9	0.635658914728682\\
23	0.659090909090909\\
23.1	0.674418604651163\\
23.2	0.677165354330709\\
23.3	0.664179104477612\\
23.4	0.666666666666667\\
23.5	0.633587786259542\\
23.6	0.646616541353383\\
23.7	0.62992125984252\\
23.8	0.62962962962963\\
23.9	0.645161290322581\\
24	0.628787878787879\\
24.1	0.6640625\\
24.2	0.696969696969697\\
24.3	0.742424242424242\\
24.4	0.76\\
24.5	0.733870967741935\\
24.6	0.697674418604651\\
24.7	0.722222222222222\\
24.8	0.688\\
24.9	0.689922480620155\\
25	0.676923076923077\\
25.1	0.666666666666667\\
25.2	0.677165354330709\\
25.3	0.666666666666667\\
25.4	0.677165354330709\\
25.5	0.676691729323308\\
25.6	0.674418604651163\\
25.7	0.679389312977099\\
25.8	0.671875\\
25.9	0.684210526315789\\
26	0.713178294573643\\
26.1	0.707692307692308\\
26.2	0.687022900763359\\
26.3	0.65625\\
26.4	0.669291338582677\\
26.5	0.696\\
26.6	0.691729323308271\\
26.7	0.7109375\\
26.8	0.671641791044776\\
26.9	0.6796875\\
27	0.687022900763359\\
27.1	0.709923664122137\\
27.2	0.669172932330827\\
27.3	0.704545454545455\\
27.4	0.664179104477612\\
27.5	0.66412213740458\\
27.6	0.707317073170732\\
27.7	0.679389312977099\\
27.8	0.694656488549618\\
27.9	0.692307692307692\\
28	0.689922480620155\\
28.1	0.676923076923077\\
28.2	0.645161290322581\\
28.3	0.630769230769231\\
28.4	0.67175572519084\\
28.5	0.689922480620155\\
28.6	0.661417322834646\\
28.7	0.696969696969697\\
28.8	0.656716417910448\\
28.9	0.67175572519084\\
29	0.71875\\
29.1	0.714285714285714\\
29.2	0.66412213740458\\
29.3	0.651515151515151\\
29.4	0.671875\\
29.5	0.682539682539683\\
29.6	0.708661417322835\\
29.7	0.722222222222222\\
29.8	0.728\\
29.9	0.706766917293233\\
30	0.715384615384615\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.470149253731343\\
0.2	0.440944881889764\\
0.3	0.417322834645669\\
0.4	0.418604651162791\\
0.5	0.438461538461538\\
0.6	0.442748091603053\\
0.7	0.465116279069767\\
0.8	0.435483870967742\\
0.9	0.422764227642276\\
1	0.411290322580645\\
1.1	0.412213740458015\\
1.2	0.410852713178295\\
1.3	0.4375\\
1.4	0.448818897637795\\
1.5	0.507692307692308\\
1.6	0.49618320610687\\
1.7	0.4609375\\
1.8	0.431818181818182\\
1.9	0.374045801526718\\
2	0.390625\\
2.1	0.442748091603053\\
2.2	0.461538461538462\\
2.3	0.444444444444444\\
2.4	0.421875\\
2.5	0.466666666666667\\
2.6	0.46875\\
2.7	0.465648854961832\\
2.8	0.438461538461538\\
2.9	0.484615384615385\\
3	0.468253968253968\\
3.1	0.470149253731343\\
3.2	0.464\\
3.3	0.469230769230769\\
3.4	0.461538461538462\\
3.5	0.472\\
3.6	0.438461538461538\\
3.7	0.453846153846154\\
3.8	0.453125\\
3.9	0.422764227642276\\
4	0.40625\\
4.1	0.401574803149606\\
4.2	0.359375\\
4.3	0.364341085271318\\
4.4	0.32824427480916\\
4.5	0.317829457364341\\
4.6	0.359375\\
4.7	0.377952755905512\\
4.8	0.376923076923077\\
4.9	0.384\\
5	0.368\\
5.1	0.322834645669291\\
5.2	0.282258064516129\\
5.3	0.310606060606061\\
5.4	0.323308270676692\\
5.5	0.298387096774194\\
5.6	0.295454545454545\\
5.7	0.346153846153846\\
5.8	0.351145038167939\\
5.9	0.376923076923077\\
6	0.353846153846154\\
6.1	0.341085271317829\\
6.2	0.318181818181818\\
6.3	0.293650793650794\\
6.4	0.293233082706767\\
6.5	0.286821705426357\\
6.6	0.296875\\
6.7	0.305343511450382\\
6.8	0.299212598425197\\
6.9	0.308270676691729\\
7	0.348148148148148\\
7.1	0.317460317460317\\
7.2	0.325581395348837\\
7.3	0.322834645669291\\
7.4	0.348484848484849\\
7.5	0.348484848484849\\
7.6	0.322834645669291\\
7.7	0.341463414634146\\
7.8	0.317460317460317\\
7.9	0.307692307692308\\
8	0.310077519379845\\
8.1	0.297709923664122\\
8.2	0.294573643410853\\
8.3	0.307086614173228\\
8.4	0.301587301587302\\
8.5	0.328125\\
8.6	0.358778625954198\\
8.7	0.325396825396825\\
8.8	0.310077519379845\\
8.9	0.285714285714286\\
9	0.265625\\
9.1	0.292307692307692\\
9.2	0.296875\\
9.3	0.338345864661654\\
9.4	0.343511450381679\\
9.5	0.32258064516129\\
9.6	0.323308270676692\\
9.7	0.323076923076923\\
9.8	0.3203125\\
9.9	0.348837209302326\\
10	0.320610687022901\\
10.1	0.305343511450382\\
10.2	0.298387096774194\\
10.3	0.318181818181818\\
10.4	0.26984126984127\\
10.5	0.315789473684211\\
10.6	0.333333333333333\\
10.7	0.302325581395349\\
10.8	0.286821705426357\\
10.9	0.333333333333333\\
11	0.359375\\
11.1	0.360902255639098\\
11.2	0.33587786259542\\
11.3	0.3359375\\
11.4	0.318181818181818\\
11.5	0.3046875\\
11.6	0.318181818181818\\
11.7	0.32\\
11.8	0.3\\
11.9	0.3046875\\
12	0.293233082706767\\
12.1	0.305343511450382\\
12.2	0.3125\\
12.3	0.330769230769231\\
12.4	0.341085271317829\\
12.5	0.384615384615385\\
12.6	0.330769230769231\\
12.7	0.32\\
12.8	0.308270676691729\\
12.9	0.294573643410853\\
13	0.313432835820896\\
13.1	0.312977099236641\\
13.2	0.310077519379845\\
13.3	0.31496062992126\\
13.4	0.318181818181818\\
13.5	0.3\\
13.6	0.325925925925926\\
13.7	0.325757575757576\\
13.8	0.343065693430657\\
13.9	0.341269841269841\\
14	0.325396825396825\\
14.1	0.31496062992126\\
14.2	0.307692307692308\\
14.3	0.307086614173228\\
14.4	0.3046875\\
14.5	0.313432835820896\\
14.6	0.296875\\
14.7	0.338461538461538\\
14.8	0.338461538461538\\
14.9	0.322834645669291\\
15	0.317829457364341\\
15.1	0.310606060606061\\
15.2	0.315789473684211\\
15.3	0.333333333333333\\
15.4	0.333333333333333\\
15.5	0.325757575757576\\
15.6	0.338461538461538\\
15.7	0.305343511450382\\
15.8	0.3046875\\
15.9	0.3359375\\
16	0.330769230769231\\
16.1	0.3359375\\
16.2	0.335820895522388\\
16.3	0.341085271317829\\
16.4	0.32824427480916\\
16.5	0.315384615384615\\
16.6	0.291338582677165\\
16.7	0.333333333333333\\
16.8	0.341085271317829\\
16.9	0.341269841269841\\
17	0.33587786259542\\
17.1	0.320610687022901\\
17.2	0.325757575757576\\
17.3	0.314516129032258\\
17.4	0.356589147286822\\
17.5	0.3203125\\
17.6	0.333333333333333\\
17.7	0.330827067669173\\
17.8	0.315384615384615\\
17.9	0.3\\
18	0.310077519379845\\
18.1	0.325396825396825\\
18.2	0.310077519379845\\
18.3	0.289256198347107\\
18.4	0.290076335877863\\
18.5	0.318518518518519\\
18.6	0.310077519379845\\
18.7	0.3125\\
18.8	0.343511450381679\\
18.9	0.3046875\\
19	0.3359375\\
19.1	0.318181818181818\\
19.2	0.3203125\\
19.3	0.290076335877863\\
19.4	0.3\\
19.5	0.3125\\
19.6	0.323076923076923\\
19.7	0.336\\
19.8	0.269230769230769\\
19.9	0.276923076923077\\
20	0.286821705426357\\
20.1	0.307692307692308\\
20.2	0.330769230769231\\
20.3	0.315384615384615\\
20.4	0.315789473684211\\
20.5	0.323076923076923\\
20.6	0.32\\
20.7	0.353846153846154\\
20.8	0.338461538461538\\
20.9	0.330708661417323\\
21	0.310606060606061\\
21.1	0.307086614173228\\
21.2	0.333333333333333\\
21.3	0.322834645669291\\
21.4	0.348484848484849\\
21.5	0.344\\
21.6	0.3125\\
21.7	0.315384615384615\\
21.8	0.328125\\
21.9	0.323076923076923\\
22	0.305343511450382\\
22.1	0.310077519379845\\
22.2	0.307692307692308\\
22.3	0.28125\\
22.4	0.307692307692308\\
22.5	0.28125\\
22.6	0.307086614173228\\
22.7	0.317829457364341\\
22.8	0.333333333333333\\
22.9	0.364341085271318\\
23	0.340909090909091\\
23.1	0.325581395348837\\
23.2	0.322834645669291\\
23.3	0.335820895522388\\
23.4	0.333333333333333\\
23.5	0.366412213740458\\
23.6	0.353383458646617\\
23.7	0.37007874015748\\
23.8	0.37037037037037\\
23.9	0.354838709677419\\
24	0.371212121212121\\
24.1	0.3359375\\
24.2	0.303030303030303\\
24.3	0.257575757575758\\
24.4	0.24\\
24.5	0.266129032258065\\
24.6	0.302325581395349\\
24.7	0.277777777777778\\
24.8	0.312\\
24.9	0.310077519379845\\
25	0.323076923076923\\
25.1	0.333333333333333\\
25.2	0.322834645669291\\
25.3	0.333333333333333\\
25.4	0.322834645669291\\
25.5	0.323308270676692\\
25.6	0.325581395348837\\
25.7	0.320610687022901\\
25.8	0.328125\\
25.9	0.315789473684211\\
26	0.286821705426357\\
26.1	0.292307692307692\\
26.2	0.312977099236641\\
26.3	0.34375\\
26.4	0.330708661417323\\
26.5	0.304\\
26.6	0.308270676691729\\
26.7	0.2890625\\
26.8	0.328358208955224\\
26.9	0.3203125\\
27	0.312977099236641\\
27.1	0.290076335877863\\
27.2	0.330827067669173\\
27.3	0.295454545454545\\
27.4	0.335820895522388\\
27.5	0.33587786259542\\
27.6	0.292682926829268\\
27.7	0.320610687022901\\
27.8	0.305343511450382\\
27.9	0.307692307692308\\
28	0.310077519379845\\
28.1	0.323076923076923\\
28.2	0.354838709677419\\
28.3	0.369230769230769\\
28.4	0.32824427480916\\
28.5	0.310077519379845\\
28.6	0.338582677165354\\
28.7	0.303030303030303\\
28.8	0.343283582089552\\
28.9	0.32824427480916\\
29	0.28125\\
29.1	0.285714285714286\\
29.2	0.33587786259542\\
29.3	0.348484848484849\\
29.4	0.328125\\
29.5	0.317460317460317\\
29.6	0.291338582677165\\
29.7	0.277777777777778\\
29.8	0.272\\
29.9	0.293233082706767\\
30	0.284615384615385\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/ann2slug4_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-1.13686837721616e-13\\
0.05	15.5834866666669\\
0.1	22.5799883788708\\
0.15	28.3083579619715\\
0.2	31.8545906573776\\
0.25	34.9605637410345\\
0.3	41.447142536407\\
0.35	40.5783498603767\\
0.4	33.7897689663992\\
0.45	27.759743451204\\
0.5	25.3986084954102\\
0.6	26.9553147142248\\
0.7	28.7903291311187\\
0.8	30.7798787355193\\
0.9	28.0304687369478\\
1	30.0892531628072\\
1.1	25.8694003354085\\
1.2	18.3153658321099\\
1.3	18.3161433127893\\
1.4	22.7364847856938\\
1.5	29.1857298641459\\
1.6	33.1464107393571\\
1.7	33.5179760316894\\
1.8	30.1036256860439\\
1.9	22.2422126837962\\
2	22.0554425346466\\
2.1	15.8403192785019\\
2.2	18.1583243921799\\
2.3	25.2427459298344\\
2.4	27.3933390897103\\
2.5	30.7014391321457\\
2.6	29.4224614691636\\
2.7	25.8004362196068\\
2.8	25.0491500672746\\
2.9	24.7309012117782\\
3	31.8438853504886\\
3.1	33.1794357326148\\
3.2	39.2393098991953\\
3.3	39.8911363331568\\
3.4	35.2246592707425\\
3.5	30.6879329200465\\
3.6	26.8634621192718\\
3.7	27.5135284919314\\
3.8	30.5490646296368\\
3.9	31.9721111039071\\
4	34.0756467664935\\
4.1	32.6378869979086\\
4.2	31.0576951742746\\
4.3	28.1353335372655\\
4.4	24.3690354521719\\
4.5	23.0606304068943\\
4.6	22.9056924994661\\
4.7	22.7739519192282\\
4.8	24.1575604801799\\
4.9	24.9658502809994\\
5	25.4857027539376\\
5.1	24.9630377936257\\
5.2	25.0731240723788\\
5.3	25.8534982985373\\
5.4	24.6300889641841\\
5.5	27.5491859734499\\
5.6	28.7139012671632\\
5.7	31.0141155700159\\
5.8	29.020761909743\\
5.9	28.4304191545705\\
6	26.8586003397417\\
6.1	26.3261467583982\\
6.2	26.0188014464324\\
6.3	23.9128538319099\\
6.4	23.4434756903024\\
6.5	24.5116993573508\\
6.6	26.533187665309\\
6.7	29.0549276488333\\
6.8	30.2511340211947\\
6.9	33.5750700651053\\
7	32.4440113691972\\
7.1	32.1578772675203\\
7.2	30.1630641260076\\
7.3	29.3243720160188\\
7.4	30.4851080074853\\
7.5	33.8705034439505\\
7.6	35.3178611200276\\
7.7	34.9187471183767\\
7.8	34.2069694250972\\
7.9	31.7238918820561\\
8	28.1844110885983\\
8.1	27.6774167338012\\
8.2	25.603961452756\\
8.3	28.5168911149632\\
8.4	28.1995920324065\\
8.5	28.9771928158188\\
8.6	28.0077323564646\\
8.7	25.8933561387977\\
8.8	23.8915278172363\\
8.9	21.8829163774315\\
9	21.6610805334187\\
9.1	26.1160056295657\\
9.2	27.7064339960381\\
9.3	30.208023620419\\
9.4	28.6828999163782\\
9.5	30.3747147193489\\
9.6	28.836131256199\\
9.7	27.8096739795971\\
9.8	29.9432672433905\\
9.9	32.3448993430998\\
10	34.6037642134339\\
10.1	39.2071430172919\\
10.2	37.5235708554235\\
10.3	38.5817276865218\\
10.4	37.8209673231539\\
10.5	36.6033981046099\\
10.6	37.6344818373843\\
10.7	36.3319955217485\\
10.8	38.8322295443428\\
10.9	37.7800623999811\\
11	38.6651496238422\\
11.1	38.275038147926\\
11.2	35.6038178560217\\
11.3	35.5929392875856\\
11.4	31.9638508797561\\
11.5	32.5193508632147\\
11.6	33.1349581430765\\
11.7	32.0163989785014\\
11.8	34.1032230725029\\
11.9	31.8165198803252\\
12	31.7772897212088\\
12.1	30.3593948896948\\
12.2	28.7852164247171\\
12.3	28.4582870818976\\
12.4	28.4143926954098\\
12.5	28.8087048817629\\
12.6	28.0635574073497\\
12.7	29.9817001844519\\
12.8	30.5868323001951\\
12.9	34.240039141808\\
13	33.9949590147703\\
13.1	33.2795702371206\\
13.2	31.2523214671494\\
13.3	32.1455574640964\\
13.4	30.56000528187\\
13.5	30.4866896772681\\
13.6	30.5026645123663\\
13.7	30.9242064480455\\
13.8	30.9561668405942\\
13.9	30.4653247521854\\
14	28.9427306444609\\
14.1	28.1534635979228\\
14.2	28.2452918404297\\
14.3	28.7356341097578\\
14.4	28.3248825472864\\
14.5	29.2956807100687\\
14.6	30.144989179357\\
14.7	32.3095834940545\\
14.8	32.9766197019704\\
14.9	32.8318729922614\\
15	31.7273458275828\\
15.1	29.0978260376169\\
15.2	30.7954500105916\\
15.3	32.2455643645361\\
15.4	32.6647714248622\\
15.5	33.6660221958369\\
15.6	35.7177503294764\\
15.7	34.2653391663316\\
15.8	33.0043401182146\\
15.9	29.7763569019247\\
16	28.5294157719227\\
16.1	29.5007102204093\\
16.2	31.2867831624359\\
16.3	31.0679466793998\\
16.4	30.6811951261665\\
16.5	30.8276672868677\\
16.6	30.2050618844262\\
16.7	28.073717847295\\
16.8	28.1218709805512\\
16.9	26.8637464518941\\
17	30.0672992266117\\
17.1	30.5699955397049\\
17.2	31.0881538008696\\
17.3	31.1744965634005\\
17.4	28.9226910650978\\
17.5	29.1059190996761\\
17.6	30.0438914911701\\
17.7	30.0575933194996\\
17.8	30.9627745633466\\
17.9	32.9694247612344\\
18	34.5946939221922\\
18.1	33.0597165607113\\
18.2	32.2760547507898\\
18.3	30.7484081086512\\
18.4	28.8182608157498\\
18.5	30.2667042045026\\
18.6	28.3906424294457\\
18.7	28.0835994583066\\
18.8	29.4102395527239\\
18.9	30.5251199286581\\
19	30.5517853616044\\
19.1	29.737927710206\\
19.2	31.3778118520544\\
19.3	33.0021804696686\\
19.4	33.4750269272184\\
19.5	33.5866913895657\\
19.6	34.3538077347241\\
19.7	35.4946205833762\\
19.8	34.9511167614837\\
19.9	33.8860949956042\\
20	31.1829818765921\\
20.1	31.2937916483841\\
20.2	33.1980589981542\\
20.3	34.5371575639605\\
20.4	33.8920006777388\\
20.5	35.1236370163279\\
20.6	35.9820038259641\\
20.7	35.6439784038422\\
20.8	34.9529409518245\\
20.9	33.9951034197536\\
21	34.2393098550733\\
21.1	36.3577448020643\\
21.2	33.5442044593536\\
21.3	31.9773332467565\\
21.4	26.9369391355452\\
21.5	27.9733185164745\\
21.6	28.3543486318084\\
21.7	28.5686104505636\\
21.8	26.486552917272\\
21.9	24.7143357939193\\
22	24.6799501412308\\
22.1	22.6804436848625\\
22.2	23.4914387139792\\
22.3	24.5725135551132\\
22.4	24.7829598087845\\
22.5	27.7416310372179\\
22.6	26.9391778136849\\
22.7	29.1026499663684\\
22.8	29.6893047118452\\
22.9	31.9712194515783\\
23	33.8584016305104\\
23.1	35.3367264964563\\
23.2	36.4996141315474\\
23.3	36.0480892299709\\
23.4	35.6902224290056\\
23.5	34.0148186483451\\
23.6	33.7904852561468\\
23.7	34.0094170746296\\
23.8	28.8330283263828\\
23.9	27.5425840756871\\
24	25.9044972986806\\
24.1	27.9293182922008\\
24.2	24.8949862098366\\
24.3	25.2701215122219\\
24.4	21.9971806245531\\
24.5	22.7564044343886\\
24.6	23.9382488536361\\
24.7	24.442200514561\\
24.8	26.4403523227028\\
24.9	31.5302124497451\\
25	32.4523651845694\\
25.1	33.5173056704752\\
25.2	29.708778702329\\
25.3	30.1097507738689\\
25.4	30.5073648574214\\
25.5	31.6562516987773\\
25.6	33.489137060705\\
25.7	34.0763603281184\\
25.8	34.7151299424623\\
25.9	33.2258255546978\\
26	30.4444755194133\\
26.1	30.594462699305\\
26.2	29.9192396037767\\
26.3	33.3153578726263\\
26.4	35.149876894035\\
26.5	34.4193329093519\\
26.6	35.9059583408126\\
26.7	35.4508769440677\\
26.8	35.9094851778992\\
26.9	36.5509000456947\\
27	34.7075821316334\\
27.1	33.3164514764042\\
27.2	32.684078679959\\
27.3	33.2666770209081\\
27.4	33.3787506298557\\
27.5	33.1843534659939\\
27.6	34.6538597822923\\
27.7	33.5994687005496\\
27.8	33.6264659864429\\
27.9	32.4185303005938\\
28	30.2115869257259\\
28.1	30.2151620746165\\
28.2	29.9657521668839\\
28.3	29.3986857421457\\
28.4	30.1070421980395\\
28.5	29.3442707960146\\
28.6	29.709921556962\\
28.7	28.8609832103623\\
28.8	29.294578486472\\
28.9	28.3576942468247\\
29	29.5560466383066\\
29.1	31.4480327441575\\
29.2	32.6821939024274\\
29.3	33.46799900306\\
29.4	33.4836009353654\\
29.5	33.06116848956\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/applied_cases_geometry.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0](bl) at (0,0) {};

\node[circle,fill=black!0](ml) at (0,1) {};

\node[circle,fill=black!0](tl) at (0,2) {};

\node[circle,fill=black!0](br) at (20,0) {};

\node[circle,fill=black!0](mr) at (20,1) {};

\node[circle,fill=black!0](tr) at (20,2) {};


%\node[circle,fill=black!0,label={$x$}](x) at (12,0) {};
%\node[circle,fill=black!0,label={$y$}](y) at (0,12) {};

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

%\draw[dashed]  (ml.center) -- (mr.center);

\fill[fill=black!20, draw=black] (bl.center) rectangle (mr.center);

\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\Large $L=10\meter$} (20.0,-0.5);
\draw[triangle 45-triangle 45] (15.5,0) -- node[above right] {\Large $D=1\meter$} (15.5,2.0);

%\draw[triangle 45-triangle 45] (16.5,0) -- node[right] {\Large $\alpha_l$} (16.5,1.0);
%\draw[triangle 45-triangle 45] (16.5,1.0) -- node[right] {\Large $\alpha_g$} (16.5,2.0);

\draw[-triangle 45] (-1.0,1.75) --  (0.0,1.75);
\draw[-triangle 45] (-1.0,1.25) --  (0.0,1.25);
\draw[-triangle 45] (-1.0,0.75) --  (0.0,0.75);
\draw[-triangle 45] (-1.0,0.25) --  (0.0,0.25);

\node[circle,fill=black!0,label={\Large $u_g$}](ug) at (-1.5,1.0) {};
\node[circle,fill=black!0,label={\Large $u_l$}](ul) at (-1.5,0.0) {};

\draw[-triangle 45] (20.0,1.75) --  (21.0,1.75);
\draw[-triangle 45] (20.0,1.25) --  (21.0,1.25);
\draw[-triangle 45] (20.0,0.75) --  (21.0,0.75);
\draw[-triangle 45] (20.0,0.25) --  (21.0,0.25);


\node[circle,fill=black!0,label={\Large $p_0$}](ug) at (21.5,0.5) {};


\node[circle,fill=none,label={\Large Light Fluid ($\alpha_g$)}](tr) at (10,1.0) {};
\node[circle,fill=none,label={\Large Heavy Fluid ($\alpha_l$)}](tr) at (10,0.0) {};

\draw[ultra thick] (bl.center) -- (br.center);

\end{tikzpicture}

==> tikz/applied_cases_geometry1_micro.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0](bl) at (0,0) {};

\node[circle,fill=black!0](ml) at (0,1) {};

\node[circle,fill=black!0](tl) at (0,2) {};

\node[circle,fill=black!0](br) at (32,0) {};

\node[circle,fill=black!0](mr) at (32,1) {};

\node[circle,fill=black!0](tr) at (32,2) {};


%\node[circle,fill=black!0,label={$x$}](x) at (12,0) {};
%\node[circle,fill=black!0,label={$y$}](y) at (0,12) {};

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

%\draw[dashed]  (ml.center) -- (mr.center);

\fill[fill=black!20, draw=black] (bl.center) rectangle (mr.center);

\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\huge $L=3.43\centi\meter$} (32.0,-0.5);
\draw[triangle 45-triangle 45] (20.5,0) -- node[above right] {\huge $D=0.91\milli\meter$} (20.5,2.0);

\draw[-triangle 45] (-1.0,1.75) --  (0.0,1.75);
\draw[-triangle 45] (-1.0,1.25) --  (0.0,1.25);
\draw[-triangle 45] (-1.0,0.75) --  (0.0,0.75);
\draw[-triangle 45] (-1.0,0.25) --  (0.0,0.25);

\node[circle,fill=black!0,label={\Huge $u_g$}](ug) at (-1.5,0.8) {};
\node[circle,fill=black!0,label={\Huge $u_l$}](ul) at (-1.5,-0.2) {};

\draw[-triangle 45] (32.0,1.75) --  (33.0,1.75);
\draw[-triangle 45] (32.0,1.25) --  (33.0,1.25);
\draw[-triangle 45] (32.0,0.75) --  (33.0,0.75);
\draw[-triangle 45] (32.0,0.25) --  (33.0,0.25);


\node[circle,fill=black!0,label={\Huge $p_0$}](ug) at (33.5,0.5) {};


\node[circle,fill=none,label={\huge Gas Phase ($\alpha_g$)}](tr) at (16,0.8) {};
\node[circle,fill=none,label={\huge Oil Phase ($\alpha_l$)}](tr) at (16,-0.2) {};

\draw[ultra thick] (bl.center) -- (br.center);

\end{tikzpicture}

==> tikz/applied_cases_geometry2_micro.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0](bl) at (0,0.5) {};

\node[circle,fill=black!0](ml) at (0,1.5) {};

\node[circle,fill=black!0](tl) at (0,2.5) {};

\node[circle,fill=black!0](br) at (8,0) {};

\node[circle,fill=black!0](mr) at (8,1) {};

\node[circle,fill=black!0](tr) at (8,2) {};


\node[circle,fill=black!0](brr) at (25,10) {};

\node[circle,fill=black!0](mrr) at (25,11) {};

\node[circle,fill=black!0](trr) at (25,12) {};


\node[circle,fill=black!0](brrr) at (32,10) {};

\node[circle,fill=black!0](mrrr) at (32,11) {};

\node[circle,fill=black!0](trrr) at (32,12) {};

\draw[color=gray!60,dotted] (8.0,1.0) --  (28.0,1.0);
\draw[color=gray!60,dotted] (0,2.5) --  (28.5,2.5);
\draw[color=gray!60,dotted] (8.0,0.0) --  (28.5,0.0);

\draw[ultra thick] (bl.center) -- (br.center);
\draw (br.center) -- (tr.center);
\draw[ultra thick] (tr.center) -- (tl.center);
\draw (tl.center) -- (bl.center);

\draw[ultra thick] (br.center) -- (brr.center);
\draw (brr.center) -- (trr.center);
\draw[ultra thick]  (tr.center) -- (trr.center);

\draw[ultra thick] (brr.center) -- (brrr.center);
\draw (brrr.center) -- (trrr.center);
\draw[ultra thick]  (trr.center) -- (trrr.center);


\draw [draw=black,-,fill=black!20] (bl.center) -- (br.center) -- (mr.center) -- (ml.center) -- cycle;

\draw [draw=black,-,fill=black!20] (br.center) -- (brr.center) -- (mrr.center) -- (mr.center) -- cycle;
\fill[fill=black!20, draw=black] (brr.center) rectangle (mrrr.center);

\draw[triangle 45-triangle 45] (0.0,-0.5) -- node[below] {\huge $L_1=6.80\milli\meter$} (8.0,-0.5);
\draw[triangle 45-triangle 45] (8.0,-0.5) -- node[below] {\huge $L_2=2.43\centi\meter$} (25.0,-0.5);
\draw[triangle 45-triangle 45] (25.0,-0.5) -- node[below] {\huge $L_3=3.20\milli\meter$} (32.0,-0.5);

\draw[triangle 45-triangle 45] (28.0,1.0) -- node[right] {\huge $H_2=4.86\milli\meter$} (28.0,11);


\draw[triangle 45-triangle 45] (28.5,0.0) -- node[right] {\huge $H_1=1.30\milli\meter$} (28.5,2.5);


\draw[triangle 45-triangle 45] (29,10.0) -- node[above left] {\huge $D=0.91\milli\meter$} (29,12.0);

%\draw[triangle 45-triangle 45] (16.5,0) -- node[right] {\Large $\alpha_l$} (16.5,1.0);
%\draw[triangle 45-triangle 45] (16.5,1.0) -- node[right] {\Large $\alpha_g$} (16.5,2.0);

\draw[-triangle 45] (-1.0,2.35) --  (0.0,2.25);
\draw[-triangle 45] (-1.0,1.85) --  (0.0,1.75);
\draw[-triangle 45] (-1.0,1.35) --  (0.0,1.25);
\draw[-triangle 45] (-1.0,0.85) --  (0.0,0.75);

\node[circle,fill=black!0,label={\Huge $u_g$}](ug) at (-1.5,1.5) {};
\node[circle,fill=black!0,label={\Huge $u_l$}](ul) at (-1.5,0.5) {};

\draw[-triangle 45] (32.0,11.75) --  (33.0,11.75);
\draw[-triangle 45] (32.0,11.25) --  (33.0,11.25);
\draw[-triangle 45] (32.0,10.75) --  (33.0,10.75);
\draw[-triangle 45] (32.0,10.25) --  (33.0,10.25);


\node[circle,fill=black!0,label={\Huge $p_0$}](ug) at (33.5,10.5) {};


\node[circle,fill=none,label={\huge Gas Phase ($\alpha_g$)}](tr) at (2.5,1.2) {};
\node[circle,fill=none,label={\huge Oil Phase ($\alpha_l$)}](tr) at (2.5,0.2) {};

\draw[ultra thick] (brr.center) -- (brrr.center);
\draw[ultra thick] (br.center) -- (brr.center);
\draw[ultra thick] (bl.center) -- (br.center);

\end{tikzpicture}

==> tikz/bc_dummy.tex <==
\begin{tikzpicture}[yscale=0.5]

% 1
\draw  (-2.0,1.0) ellipse (0.1 and 0.2);
\draw  (-1.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,1.0) ellipse (0.1 and 0.2);
% 2
\draw  (-2.5,0.5) ellipse (0.1 and 0.2);
\draw  (-1.5,0.5) ellipse (0.1 and 0.2);
\draw  (-0.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,0.5) ellipse (0.1 and 0.2);
% 3
\draw  (-2.0,0.0) ellipse (0.1 and 0.2);
\draw  (-1.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,0.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,0.0) ellipse (0.1 and 0.2);
% 4
\draw  (-2.5,-0.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,-0.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,-0.5) ellipse (0.1 and 0.2);
% 5
\draw  (-2.0,-1.0) ellipse (0.1 and 0.2);
\draw  (-1.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (-0.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,-1.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.0,-1.0) ellipse (0.1 and 0.2);
% 6
\draw  (-2.5,-1.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-1.5) ellipse (0.1 and 0.2);
\draw  (-0.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (0.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.5,-1.5) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (2.5,-1.5) ellipse (0.1 and 0.2);
% 7
\draw  (-2.0,-2.0) ellipse (0.1 and 0.2);
\draw  (-1.0,-2.0) ellipse (0.1 and 0.2);
\draw[fill=black]  (-0.0,-2.0) ellipse (0.1 and 0.2);
\draw[fill=gray!80]  (1.0,-2.0) ellipse (0.1 and 0.2);
\draw  (2.0,-2.0) ellipse (0.1 and 0.2);
% 8
\draw  (-2.5,-2.5) ellipse (0.1 and 0.2);
\draw  (-1.5,-2.5) ellipse (0.1 and 0.2);
\draw  (-0.5,-2.5) ellipse (0.1 and 0.2);
\draw  (0.5,-2.5) ellipse (0.1 and 0.2);
\draw  (1.5,-2.5) ellipse (0.1 and 0.2);
\draw  (2.5,-2.5) ellipse (0.1 and 0.2);

% Interface
\draw  plot[smooth, tension=.7] coordinates {(0,1.5) (-0.5,-1) (1,-2) (3,-1.5)};

%\fill[gray!20,pattern=north east lines] (0,-2.0) circle (1cm);
\fill[gray!20,pattern=north east lines] (0,-2.0) circle ellipse (0.75 and 1.5);

% Labels
\node at (1.5,1.25) {$\Omega_f$};
\node at (-2.0,-3.0) {$\Omega_g$};
\node at (0.0,-2.75) {$\bm{\Lambda_g}$};
\node at (3.25,-1.5) {$\Gamma_{fg}$};
\node (v1) at (-0.15,-1.55) {};
\node (v2) at (-0.7,-2.2) {};
%\path[->, thick]  (v1.center) edge (v2.center);
%\node at (-0.9,-2.4) {$\mathbf{n}_i$};
\end{tikzpicture}

==> tikz/cavity_flow.tex <==
\begin{tikzpicture}

\node[circle,fill=black!0,label=left:{\large $(0,0)$}](bl) at (0,0) {};

\node[circle,fill=black!0,label=left:{\large $(0,1)$}](tl) at (0,10) {};

\node[circle,fill=black!0,label=below:{\large $(1,0)$}](br) at (10,0) {};

\node[circle,fill=black!0,label={\large $(1,1)$}](tr) at (10,10) {};


\node[circle,fill=black!0,label={\large $x$}](x) at (12,0) {};
\node[circle,fill=black!0,label={\large $y$}](y) at (0,12) {};

\draw (bl.center) -- node[below] {\huge $\mathbf{v_x,v_y=0}$} (br.center);
\draw (br.center) -- node[right] {\huge $\mathbf{v_x,v_y=0}$} (tr.center);
\draw (tr.center) -- node[above] {\huge $\mathbf{v_x=U_{lid},v_y=0}$}(tl.center);
\draw (tl.center) -- node[left] {\huge $\mathbf{v_x,v_y=0}$} (bl.center);

\draw[-triangle 45,dashed] (bl.center) -- (x.center);
\draw[-triangle 45,dashed] (bl.center) -- (y.center);


\draw [red,-<, very thick] (8,5) arc (0:264:30mm) (8,5);

\end{tikzpicture}

==> tikz/contact_angle_sph2.tex <==
\pgfplotsset{label style={font=\footnotesize},
                    tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-40,
xmax=230,
ymin=-30,
ymax=210,
xtick={0,30,60,90,120,150,180},
ytick={0,30,60,90,120,150,180},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={$\theta^{\text{prescribed}}_c$ ($^{\circ}$)},
ylabel={$\theta^{\text{observed}}_c$ ($^{\circ}$)},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.6,mark=*,
                mark options={solid},solid]
  table[row sep=crcr]{%
0	0\\
30	30.9635\\
60	60.8141\\
90	90\\
120	119.6860\\
150	149.3000\\
180	180\\
};
\node [below right] at (axis cs:0.0,0.0) {\includegraphics[width=0.5cm]{CSFP_0_delaunay.png}};

\node [below right] at (axis cs:30,30.0) {\includegraphics[width=0.5cm]{CSFP_30_delaunay.png}};

\node [below right] at (axis cs:60,60.0) {\includegraphics[width=0.5cm]{CSFP_60_delaunay.png}};

\node [below right] at (axis cs:90,90.0) {\includegraphics[width=0.5cm]{CSFP_90_delaunay.png}};

\node [below right] at (axis cs:120,120.0) {\includegraphics[width=0.5cm]{CSFP_120_delaunay.png}};

\node [below right] at (axis cs:150,150.0) {\includegraphics[width=0.5cm]{CSFP_150_delaunay.png}};

\node [below right] at (axis cs:180,180.0) {\includegraphics[width=0.5cm]{CSFP_180_delaunay.png}};
\end{axis}
\end{tikzpicture}%

==> tikz/flow_map_taitel_dukler_xie2017.tex <==
\pgfplotsset{label style={font=\tiny},tick label style={font=\tiny} }
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=1.5in,
height=1.5in,
%height=1.125in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=300,
xminorticks=true,
xlabel={\scriptsize Superficial gas velocity ($\meter\per\second$)},
ymode=log,
ymin=0.001,
ymax=30,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
ylabel={\scriptsize Superficial liquid velocity ($\meter\per\second$)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,font=\footnotesize,align=left,draw=none,at={(1.5,1.0)}}
]
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.466631279787475   0.346416636048338\\
0.509289231667635   0.322428306858144\\
0.509289231667635   0.346416636048338\\
0.509289231667635   0.372120593876027\\
0.554998050629122   0.300041095472461\\
0.554998050629122   0.322428306858144\\
0.554998050629122   0.346416636048338\\
0.554998050629122   0.372120593876027\\
0.554998050629122   0.399662880909408\\
0.603975932565967   0.300041095472461\\
0.603975932565967   0.322428306858144\\
0.603975932565967   0.346416636048338\\
0.603975932565967   0.372120593876027\\
0.603975932565967   0.399662880909408\\
0.603975932565967   0.429174973176071\\
0.656456678590944   0.279148134163921\\
0.656456678590944   0.300041095472461\\
0.656456678590944   0.322428306858144\\
0.656456678590944   0.346416636048338\\
0.656456678590944   0.372120593876027\\
0.656456678590944   0.399662880909408\\
0.656456678590944   0.429174973176071\\
0.656456678590944   0.460797749777755\\
0.656456678590944   0.494682165391675\\
0.712690811109979   0.259649688166341\\
0.712690811109979   0.279148134163921\\
0.712690811109979   0.300041095472461\\
0.712690811109979   0.322428306858144\\
0.712690811109979   0.346416636048338\\
0.712690811109979   0.372120593876027\\
0.712690811109979   0.399662880909408\\
0.712690811109979   0.429174973176071\\
0.712690811109979   0.460797749777755\\
0.712690811109979   0.494682165391675\\
0.712690811109979   0.530989970868684\\
0.772946769717415   0.241452679580241\\
0.772946769717415   0.259649688166341\\
0.772946769717415   0.279148134163921\\
0.772946769717415   0.300041095472461\\
0.772946769717415   0.322428306858144\\
0.772946769717415   0.346416636048338\\
0.772946769717415   0.372120593876027\\
0.772946769717415   0.399662880909408\\
0.772946769717415   0.429174973176071\\
0.772946769717415   0.460797749777755\\
0.772946769717415   0.494682165391675\\
0.772946769717415   0.530989970868684\\
0.772946769717415   0.569894485368112\\
0.837512192620881   0.224470243055624\\
0.837512192620881   0.241452679580241\\
0.837512192620881   0.259649688166341\\
0.837512192620881   0.279148134163921\\
0.837512192620881   0.300041095472461\\
0.837512192620881   0.322428306858144\\
0.837512192620881   0.346416636048338\\
0.837512192620881   0.372120593876027\\
0.837512192620881   0.399662880909408\\
0.837512192620881   0.429174973176071\\
0.837512192620881   0.460797749777755\\
0.837512192620881   0.494682165391675\\
0.837512192620881   0.530989970868684\\
0.837512192620881   0.569894485368112\\
0.837512192620881   0.611581423715145\\
0.906695289712774   0.208621311131013\\
0.906695289712774   0.224470243055624\\
0.906695289712774   0.241452679580241\\
0.906695289712774   0.259649688166341\\
0.906695289712774   0.279148134163921\\
0.906695289712774   0.300041095472461\\
0.906695289712774   0.322428306858144\\
0.906695289712774   0.346416636048338\\
0.906695289712774   0.372120593876027\\
0.906695289712774   0.399662880909408\\
0.906695289712774   0.429174973176071\\
0.906695289712774   0.460797749777755\\
0.906695289712774   0.494682165391675\\
0.906695289712774   0.530989970868684\\
0.906695289712774   0.569894485368112\\
0.906695289712774   0.611581423715145\\
0.906695289712774   0.65624978293024\\
0.980826313842866   0.193830227249331\\
0.980826313842866   0.208621311131013\\
0.980826313842866   0.224470243055624\\
0.980826313842866   0.241452679580241\\
0.980826313842866   0.259649688166341\\
0.980826313842866   0.279148134163921\\
0.980826313842866   0.300041095472461\\
0.980826313842866   0.322428306858144\\
0.980826313842866   0.346416636048338\\
0.980826313842866   0.372120593876027\\
0.980826313842866   0.399662880909408\\
0.980826313842866   0.429174973176071\\
0.980826313842866   0.460797749777755\\
0.980826313842866   0.494682165391675\\
0.980826313842866   0.530989970868684\\
0.980826313842866   0.569894485368112\\
0.980826313842866   0.611581423715145\\
0.980826313842866   0.65624978293024\\
0.980826313842866   0.704112792162504\\
1.06025913731529    0.180026384603302\\
1.06025913731529    0.193830227249331\\
1.06025913731529    0.208621311131013\\
1.06025913731529    0.224470243055624\\
1.06025913731529    0.241452679580241\\
1.06025913731529    0.259649688166341\\
1.06025913731529    0.279148134163921\\
1.06025913731529    0.300041095472461\\
1.06025913731529    0.322428306858144\\
1.06025913731529    0.346416636048338\\
1.06025913731529    0.372120593876027\\
1.06025913731529    0.399662880909408\\
1.06025913731529    0.429174973176071\\
1.06025913731529    0.460797749777755\\
1.06025913731529    0.494682165391675\\
1.06025913731529    0.530989970868684\\
1.06025913731529    0.569894485368112\\
1.06025913731529    0.611581423715145\\
1.06025913731529    0.65624978293024\\
1.06025913731529    0.704112792162504\\
1.06025913731529    0.755398930561639\\
1.14537294113553    0.155121244740197\\
1.14537294113553    0.167143889086371\\
1.14537294113553    0.180026384603302\\
1.14537294113553    0.193830227249331\\
1.14537294113553    0.208621311131013\\
1.14537294113553    0.224470243055624\\
1.14537294113553    0.241452679580241\\
1.14537294113553    0.259649688166341\\
1.14537294113553    0.279148134163921\\
1.14537294113553    0.300041095472461\\
1.14537294113553    0.322428306858144\\
1.14537294113553    0.346416636048338\\
1.14537294113553    0.372120593876027\\
1.14537294113553    0.399662880909408\\
1.14537294113553    0.429174973176071\\
1.14537294113553    0.460797749777755\\
1.14537294113553    0.494682165391675\\
1.14537294113553    0.530989970868684\\
1.14537294113553    0.569894485368112\\
1.14537294113553    0.611581423715145\\
1.14537294113553    0.65624978293024\\
1.14537294113553    0.704112792162504\\
1.14537294113553    0.755398930561639\\
1.14537294113553    0.810353017947401\\
1.23657402507112    0.143901060197178\\
1.23657402507112    0.155121244740197\\
1.23657402507112    0.167143889086371\\
1.23657402507112    0.180026384603302\\
1.23657402507112    0.193830227249331\\
1.23657402507112    0.208621311131013\\
1.23657402507112    0.224470243055624\\
1.23657402507112    0.241452679580241\\
1.23657402507112    0.259649688166341\\
1.23657402507112    0.279148134163921\\
1.23657402507112    0.300041095472461\\
1.23657402507112    0.322428306858144\\
1.23657402507112    0.346416636048338\\
1.23657402507112    0.372120593876027\\
1.23657402507112    0.399662880909408\\
1.23657402507112    0.429174973176071\\
1.23657402507112    0.460797749777755\\
1.23657402507112    0.494682165391675\\
1.23657402507112    0.530989970868684\\
1.23657402507112    0.569894485368112\\
1.23657402507112    0.611581423715145\\
1.23657402507112    0.65624978293024\\
1.23657402507112    0.704112792162504\\
1.23657402507112    0.755398930561639\\
1.23657402507112    0.810353017947401\\
1.23657402507112    0.869237383482959\\
1.23657402507112    0.932333117930978\\
1.3342977471667 0.123657402507111\\
1.3342977471667 0.133429774716669\\
1.3342977471667 0.143901060197178\\
1.3342977471667 0.155121244740197\\
1.3342977471667 0.167143889086371\\
1.3342977471667 0.180026384603302\\
1.3342977471667 0.193830227249331\\
1.3342977471667 0.208621311131013\\
1.3342977471667 0.224470243055624\\
1.3342977471667 0.241452679580241\\
1.3342977471667 0.259649688166341\\
1.3342977471667 0.279148134163921\\
1.3342977471667 0.300041095472461\\
1.3342977471667 0.322428306858144\\
1.3342977471667 0.346416636048338\\
1.3342977471667 0.372120593876027\\
1.3342977471667 0.399662880909408\\
1.3342977471667 0.429174973176071\\
1.3342977471667 0.460797749777755\\
1.3342977471667 0.494682165391675\\
1.3342977471667 0.530989970868684\\
1.3342977471667 0.569894485368112\\
1.3342977471667 0.611581423715145\\
1.3342977471667 0.65624978293024\\
1.3342977471667 0.704112792162504\\
1.3342977471667 0.755398930561639\\
1.3342977471667 0.810353017947401\\
1.3342977471667 0.869237383482959\\
1.3342977471667 0.932333117930978\\
1.3342977471667 0.999941415470175\\
1.43901060197179    0.106025913731528\\
1.43901060197179    0.114537294113552\\
1.43901060197179    0.123657402507111\\
1.43901060197179    0.133429774716669\\
1.43901060197179    0.143901060197178\\
1.43901060197179    0.155121244740197\\
1.43901060197179    0.167143889086371\\
1.43901060197179    0.180026384603302\\
1.43901060197179    0.193830227249331\\
1.43901060197179    0.208621311131013\\
1.43901060197179    0.224470243055624\\
1.43901060197179    0.241452679580241\\
1.43901060197179    0.259649688166341\\
1.43901060197179    0.279148134163921\\
1.43901060197179    0.300041095472461\\
1.43901060197179    0.322428306858144\\
1.43901060197179    0.346416636048338\\
1.43901060197179    0.372120593876027\\
1.43901060197179    0.399662880909408\\
1.43901060197179    0.429174973176071\\
1.43901060197179    0.460797749777755\\
1.43901060197179    0.494682165391675\\
1.43901060197179    0.530989970868684\\
1.43901060197179    0.569894485368112\\
1.43901060197179    0.611581423715145\\
1.43901060197179    0.65624978293024\\
1.43901060197179    0.704112792162504\\
1.43901060197179    0.755398930561639\\
1.43901060197179    0.810353017947401\\
1.43901060197179    0.869237383482959\\
1.43901060197179    0.932333117930978\\
1.43901060197179    0.999941415470175\\
1.43901060197179    1.07238501147767\\
1.55121244740199    0.0906695289712766\\
1.55121244740199    0.0980826313842857\\
1.55121244740199    0.106025913731528\\
1.55121244740199    0.114537294113552\\
1.55121244740199    0.123657402507111\\
1.55121244740199    0.133429774716669\\
1.55121244740199    0.143901060197178\\
1.55121244740199    0.155121244740197\\
1.55121244740199    0.167143889086371\\
1.55121244740199    0.180026384603302\\
1.55121244740199    0.193830227249331\\
1.55121244740199    0.208621311131013\\
1.55121244740199    0.224470243055624\\
1.55121244740199    0.241452679580241\\
1.55121244740199    0.259649688166341\\
1.55121244740199    0.279148134163921\\
1.55121244740199    0.300041095472461\\
1.55121244740199    0.322428306858144\\
1.55121244740199    0.346416636048338\\
1.55121244740199    0.372120593876027\\
1.55121244740199    0.399662880909408\\
1.55121244740199    0.429174973176071\\
1.55121244740199    0.460797749777755\\
1.55121244740199    0.494682165391675\\
1.55121244740199    0.530989970868684\\
1.55121244740199    0.569894485368112\\
1.55121244740199    0.611581423715145\\
1.55121244740199    0.65624978293024\\
1.55121244740199    0.704112792162504\\
1.55121244740199    0.755398930561639\\
1.55121244740199    0.810353017947401\\
1.55121244740199    0.869237383482959\\
1.55121244740199    0.932333117930978\\
1.55121244740199    0.999941415470175\\
1.55121244740199    1.07238501147767\\
1.55121244740199    1.15000972314054\\
1.67143889086373    0.0772946769717408\\
1.67143889086373    0.0837512192620873\\
1.67143889086373    0.0906695289712766\\
1.67143889086373    0.0980826313842857\\
1.67143889086373    0.106025913731528\\
1.67143889086373    0.114537294113552\\
1.67143889086373    0.123657402507111\\
1.67143889086373    0.133429774716669\\
1.67143889086373    0.143901060197178\\
1.67143889086373    0.155121244740197\\
1.67143889086373    0.167143889086371\\
1.67143889086373    0.180026384603302\\
1.67143889086373    0.193830227249331\\
1.67143889086373    0.208621311131013\\
1.67143889086373    0.224470243055624\\
1.67143889086373    0.241452679580241\\
1.67143889086373    0.259649688166341\\
1.67143889086373    0.279148134163921\\
1.67143889086373    0.300041095472461\\
1.67143889086373    0.322428306858144\\
1.67143889086373    0.346416636048338\\
1.67143889086373    0.372120593876027\\
1.67143889086373    0.399662880909408\\
1.67143889086373    0.429174973176071\\
1.67143889086373    0.460797749777755\\
1.67143889086373    0.494682165391675\\
1.67143889086373    0.530989970868684\\
1.67143889086373    0.569894485368112\\
1.67143889086373    0.611581423715145\\
1.67143889086373    0.65624978293024\\
1.67143889086373    0.704112792162504\\
1.67143889086373    0.755398930561639\\
1.67143889086373    0.810353017947401\\
1.67143889086373    0.869237383482959\\
1.67143889086373    0.932333117930978\\
1.67143889086373    0.999941415470175\\
1.67143889086373    1.07238501147767\\
1.67143889086373    1.15000972314054\\
1.67143889086373    1.23318610025081\\
1.80026384603305    0.0603975932565962\\
1.80026384603305    0.0656456678590939\\
1.80026384603305    0.0712690811109973\\
1.80026384603305    0.0772946769717408\\
1.80026384603305    0.0837512192620873\\
1.80026384603305    0.0906695289712766\\
1.80026384603305    0.0980826313842857\\
1.80026384603305    0.106025913731528\\
1.80026384603305    0.114537294113552\\
1.80026384603305    0.123657402507111\\
1.80026384603305    0.133429774716669\\
1.80026384603305    0.143901060197178\\
1.80026384603305    0.155121244740197\\
1.80026384603305    0.167143889086371\\
1.80026384603305    0.180026384603302\\
1.80026384603305    0.193830227249331\\
1.80026384603305    0.208621311131013\\
1.80026384603305    0.224470243055624\\
1.80026384603305    0.241452679580241\\
1.80026384603305    0.259649688166341\\
1.80026384603305    0.279148134163921\\
1.80026384603305    0.300041095472461\\
1.80026384603305    0.322428306858144\\
1.80026384603305    0.346416636048338\\
1.80026384603305    0.372120593876027\\
1.80026384603305    0.399662880909408\\
1.80026384603305    0.429174973176071\\
1.80026384603305    0.460797749777755\\
1.80026384603305    0.494682165391675\\
1.80026384603305    0.530989970868684\\
1.80026384603305    0.569894485368112\\
1.80026384603305    0.611581423715145\\
1.80026384603305    0.65624978293024\\
1.80026384603305    0.704112792162504\\
1.80026384603305    0.755398930561639\\
1.80026384603305    0.810353017947401\\
1.80026384603305    0.869237383482959\\
1.80026384603305    0.932333117930978\\
1.80026384603305    0.999941415470175\\
1.80026384603305    1.07238501147767\\
1.80026384603305    1.15000972314054\\
1.80026384603305    1.23318610025081\\
1.80026384603305    1.32231119406418\\
1.93830227249334    0.0509289231667631\\
1.93830227249334    0.0554998050629118\\
1.93830227249334    0.0603975932565962\\
1.93830227249334    0.0656456678590939\\
1.93830227249334    0.0712690811109973\\
1.93830227249334    0.0772946769717408\\
1.93830227249334    0.0837512192620873\\
1.93830227249334    0.0906695289712766\\
1.93830227249334    0.0980826313842857\\
1.93830227249334    0.106025913731528\\
1.93830227249334    0.114537294113552\\
1.93830227249334    0.123657402507111\\
1.93830227249334    0.133429774716669\\
1.93830227249334    0.143901060197178\\
1.93830227249334    0.155121244740197\\
1.93830227249334    0.167143889086371\\
1.93830227249334    0.180026384603302\\
1.93830227249334    0.193830227249331\\
1.93830227249334    0.208621311131013\\
1.93830227249334    0.224470243055624\\
1.93830227249334    0.241452679580241\\
1.93830227249334    0.259649688166341\\
1.93830227249334    0.279148134163921\\
1.93830227249334    0.300041095472461\\
1.93830227249334    0.322428306858144\\
1.93830227249334    0.346416636048338\\
1.93830227249334    0.372120593876027\\
1.93830227249334    0.399662880909408\\
1.93830227249334    0.429174973176071\\
1.93830227249334    0.460797749777755\\
1.93830227249334    0.494682165391675\\
1.93830227249334    0.530989970868684\\
1.93830227249334    0.569894485368112\\
1.93830227249334    0.611581423715145\\
1.93830227249334    0.65624978293024\\
1.93830227249334    0.704112792162504\\
1.93830227249334    0.755398930561639\\
1.93830227249334    0.810353017947401\\
1.93830227249334    0.869237383482959\\
1.93830227249334    0.932333117930978\\
1.93830227249334    0.999941415470175\\
1.93830227249334    1.07238501147767\\
1.93830227249334    1.15000972314054\\
1.93830227249334    1.23318610025081\\
1.93830227249334    1.32231119406418\\
1.93830227249334    1.41781045266632\\
2.08621311131016    0.0389667039822406\\
2.08621311131016    0.0426820562732123\\
2.08621311131016    0.0466631279787472\\
2.08621311131016    0.0509289231667631\\
2.08621311131016    0.0554998050629118\\
2.08621311131016    0.0603975932565962\\
2.08621311131016    0.0656456678590939\\
2.08621311131016    0.0712690811109973\\
2.08621311131016    0.0772946769717408\\
2.08621311131016    0.0837512192620873\\
2.08621311131016    0.0906695289712766\\
2.08621311131016    0.0980826313842857\\
2.08621311131016    0.106025913731528\\
2.08621311131016    0.114537294113552\\
2.08621311131016    0.123657402507111\\
2.08621311131016    0.133429774716669\\
2.08621311131016    0.143901060197178\\
2.08621311131016    0.155121244740197\\
2.08621311131016    0.167143889086371\\
2.08621311131016    0.180026384603302\\
2.08621311131016    0.193830227249331\\
2.08621311131016    0.208621311131013\\
2.08621311131016    0.224470243055624\\
2.08621311131016    0.241452679580241\\
2.08621311131016    0.259649688166341\\
2.08621311131016    0.279148134163921\\
2.08621311131016    0.300041095472461\\
2.08621311131016    0.322428306858144\\
2.08621311131016    0.346416636048338\\
2.08621311131016    0.372120593876027\\
2.08621311131016    0.399662880909408\\
2.08621311131016    0.429174973176071\\
2.08621311131016    0.460797749777755\\
2.08621311131016    0.494682165391675\\
2.08621311131016    0.530989970868684\\
2.08621311131016    0.569894485368112\\
2.08621311131016    0.611581423715145\\
2.08621311131016    0.65624978293024\\
2.08621311131016    0.704112792162504\\
2.08621311131016    0.755398930561639\\
2.08621311131016    0.810353017947401\\
2.08621311131016    0.869237383482959\\
2.08621311131016    0.932333117930978\\
2.08621311131016    0.999941415470175\\
2.08621311131016    1.07238501147767\\
2.08621311131016    1.15000972314054\\
2.08621311131016    1.23318610025081\\
2.08621311131016    1.32231119406418\\
2.08621311131016    1.41781045266632\\
2.08621311131016    1.5201397518944\\
};
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.24470243055627    0.0292434471880171\\
2.24470243055627    0.032263398908419\\
2.24470243055627    0.0354993354777153\\
2.24470243055627    0.0389667039822406\\
2.24470243055627    0.0426820562732123\\
2.24470243055627    0.0466631279787472\\
2.24470243055627    0.0509289231667631\\
2.24470243055627    0.0554998050629118\\
2.24470243055627    0.0603975932565962\\
2.24470243055627    0.0656456678590939\\
2.24470243055627    0.0712690811109973\\
2.24470243055627    0.0772946769717408\\
2.24470243055627    0.0837512192620873\\
2.24470243055627    0.0906695289712766\\
2.24470243055627    0.0980826313842857\\
2.24470243055627    0.106025913731528\\
2.24470243055627    0.114537294113552\\
2.24470243055627    0.123657402507111\\
2.24470243055627    0.133429774716669\\
2.24470243055627    0.143901060197178\\
2.24470243055627    0.155121244740197\\
2.24470243055627    0.167143889086371\\
2.24470243055627    0.180026384603302\\
2.24470243055627    0.193830227249331\\
2.24470243055627    0.208621311131013\\
2.24470243055627    0.224470243055624\\
2.24470243055627    0.241452679580241\\
2.24470243055627    0.259649688166341\\
2.24470243055627    0.279148134163921\\
2.24470243055627    0.300041095472461\\
2.24470243055627    0.322428306858144\\
2.24470243055627    0.346416636048338\\
2.24470243055627    0.372120593876027\\
2.24470243055627    0.399662880909408\\
2.24470243055627    0.429174973176071\\
2.24470243055627    0.460797749777755\\
2.24470243055627    0.494682165391675\\
2.24470243055627    0.530989970868684\\
2.24470243055627    0.569894485368112\\
2.24470243055627    0.611581423715145\\
2.24470243055627    0.65624978293024\\
2.24470243055627    0.704112792162504\\
2.24470243055627    0.755398930561639\\
2.24470243055627    0.810353017947401\\
2.24470243055627    0.869237383482959\\
2.24470243055627    0.932333117930978\\
2.24470243055627    0.999941415470175\\
2.24470243055627    1.07238501147767\\
2.24470243055627    1.15000972314054\\
2.24470243055627    1.23318610025081\\
2.24470243055627    1.32231119406418\\
2.24470243055627    1.41781045266632\\
2.24470243055627    1.5201397518944\\
2.24470243055627    1.62978757150871\\
2.41452679580244    0.0213400873491722\\
2.41452679580244    0.0237947962648573\\
2.41452679580244    0.0264250642567526\\
2.41452679580244    0.0292434471880171\\
2.41452679580244    0.032263398908419\\
2.41452679580244    0.0354993354777153\\
2.41452679580244    0.0389667039822406\\
2.41452679580244    0.0426820562732123\\
2.41452679580244    0.0466631279787472\\
2.41452679580244    0.0509289231667631\\
2.41452679580244    0.0554998050629118\\
2.41452679580244    0.0603975932565962\\
2.41452679580244    0.0656456678590939\\
2.41452679580244    0.0712690811109973\\
2.41452679580244    0.0772946769717408\\
2.41452679580244    0.0837512192620873\\
2.41452679580244    0.0906695289712766\\
2.41452679580244    0.0980826313842857\\
2.41452679580244    0.106025913731528\\
2.41452679580244    0.114537294113552\\
2.41452679580244    0.123657402507111\\
2.41452679580244    0.133429774716669\\
2.41452679580244    0.143901060197178\\
2.41452679580244    0.155121244740197\\
2.41452679580244    0.167143889086371\\
2.41452679580244    0.180026384603302\\
2.41452679580244    0.193830227249331\\
2.41452679580244    0.208621311131013\\
2.41452679580244    0.224470243055624\\
2.41452679580244    0.241452679580241\\
2.41452679580244    0.259649688166341\\
2.41452679580244    0.279148134163921\\
2.41452679580244    0.300041095472461\\
2.41452679580244    0.322428306858144\\
2.41452679580244    0.346416636048338\\
2.41452679580244    0.372120593876027\\
2.41452679580244    0.399662880909408\\
2.41452679580244    0.429174973176071\\
2.41452679580244    0.460797749777755\\
2.41452679580244    0.494682165391675\\
2.41452679580244    0.530989970868684\\
2.41452679580244    0.569894485368112\\
2.41452679580244    0.611581423715145\\
2.41452679580244    0.65624978293024\\
2.41452679580244    0.704112792162504\\
2.41452679580244    0.755398930561639\\
2.41452679580244    0.810353017947401\\
2.41452679580244    0.869237383482959\\
2.41452679580244    0.932333117930978\\
2.41452679580244    0.999941415470175\\
2.41452679580244    1.07238501147767\\
2.41452679580244    1.15000972314054\\
2.41452679580244    1.23318610025081\\
2.41452679580244    1.32231119406418\\
2.41452679580244    1.41781045266632\\
2.41452679580244    1.5201397518944\\
2.41452679580244    1.62978757150871\\
2.41452679580244    1.74727732700267\\
2.59649688166344    0.0169112576069022\\
2.59649688166344    0.0190492196964045\\
2.59649688166344    0.0213400873491722\\
2.59649688166344    0.0237947962648573\\
2.59649688166344    0.0264250642567526\\
2.59649688166344    0.0292434471880171\\
2.59649688166344    0.032263398908419\\
2.59649688166344    0.0354993354777153\\
2.59649688166344    0.0389667039822406\\
2.59649688166344    0.0426820562732123\\
2.59649688166344    0.0466631279787472\\
2.59649688166344    0.0509289231667631\\
2.59649688166344    0.0554998050629118\\
2.59649688166344    0.0603975932565962\\
2.59649688166344    0.0656456678590939\\
2.59649688166344    0.0712690811109973\\
2.59649688166344    0.0772946769717408\\
2.59649688166344    0.0837512192620873\\
2.59649688166344    0.0906695289712766\\
2.59649688166344    0.0980826313842857\\
2.59649688166344    0.106025913731528\\
2.59649688166344    0.114537294113552\\
2.59649688166344    0.123657402507111\\
2.59649688166344    0.133429774716669\\
2.59649688166344    0.143901060197178\\
2.59649688166344    0.155121244740197\\
2.59649688166344    0.167143889086371\\
2.59649688166344    0.180026384603302\\
2.59649688166344    0.193830227249331\\
2.59649688166344    0.208621311131013\\
2.59649688166344    0.224470243055624\\
2.59649688166344    0.241452679580241\\
2.59649688166344    0.259649688166341\\
2.59649688166344    0.279148134163921\\
2.59649688166344    0.300041095472461\\
2.59649688166344    0.322428306858144\\
2.59649688166344    0.346416636048338\\
2.59649688166344    0.372120593876027\\
2.59649688166344    0.399662880909408\\
2.59649688166344    0.429174973176071\\
2.59649688166344    0.460797749777755\\
2.59649688166344    0.494682165391675\\
2.59649688166344    0.530989970868684\\
2.59649688166344    0.569894485368112\\
2.59649688166344    0.611581423715145\\
2.59649688166344    0.65624978293024\\
2.59649688166344    0.704112792162504\\
2.59649688166344    0.755398930561639\\
2.59649688166344    0.810353017947401\\
2.59649688166344    0.869237383482959\\
2.59649688166344    0.932333117930978\\
2.59649688166344    0.999941415470175\\
2.59649688166344    1.07238501147767\\
2.59649688166344    1.15000972314054\\
2.59649688166344    1.23318610025081\\
2.59649688166344    1.32231119406418\\
2.59649688166344    1.41781045266632\\
2.59649688166344    1.5201397518944\\
2.59649688166344    1.62978757150871\\
2.59649688166344    1.74727732700267\\
2.59649688166344    1.87316986818208\\
2.79148134163925    0.0113161073265212\\
2.79148134163925    0.0130539081552705\\
2.79148134163925    0.0149159952919334\\
2.79148134163925    0.0169112576069022\\
2.79148134163925    0.0190492196964045\\
2.79148134163925    0.0213400873491722\\
2.79148134163925    0.0237947962648573\\
2.79148134163925    0.0264250642567526\\
2.79148134163925    0.0292434471880171\\
2.79148134163925    0.032263398908419\\
2.79148134163925    0.0354993354777153\\
2.79148134163925    0.0389667039822406\\
2.79148134163925    0.0426820562732123\\
2.79148134163925    0.0466631279787472\\
2.79148134163925    0.0509289231667631\\
2.79148134163925    0.0554998050629118\\
2.79148134163925    0.0603975932565962\\
2.79148134163925    0.0656456678590939\\
2.79148134163925    0.0712690811109973\\
2.79148134163925    0.0772946769717408\\
2.79148134163925    0.0837512192620873\\
2.79148134163925    0.0906695289712766\\
2.79148134163925    0.0980826313842857\\
2.79148134163925    0.106025913731528\\
2.79148134163925    0.114537294113552\\
2.79148134163925    0.123657402507111\\
2.79148134163925    0.133429774716669\\
2.79148134163925    0.143901060197178\\
2.79148134163925    0.155121244740197\\
2.79148134163925    0.167143889086371\\
2.79148134163925    0.180026384603302\\
2.79148134163925    0.193830227249331\\
2.79148134163925    0.208621311131013\\
2.79148134163925    0.224470243055624\\
2.79148134163925    0.241452679580241\\
2.79148134163925    0.259649688166341\\
2.79148134163925    0.279148134163921\\
2.79148134163925    0.300041095472461\\
2.79148134163925    0.322428306858144\\
2.79148134163925    0.346416636048338\\
2.79148134163925    0.372120593876027\\
2.79148134163925    0.399662880909408\\
2.79148134163925    0.429174973176071\\
2.79148134163925    0.460797749777755\\
2.79148134163925    0.494682165391675\\
2.79148134163925    0.530989970868684\\
2.79148134163925    0.569894485368112\\
2.79148134163925    0.611581423715145\\
2.79148134163925    0.65624978293024\\
2.79148134163925    0.704112792162504\\
2.79148134163925    0.755398930561639\\
2.79148134163925    0.810353017947401\\
2.79148134163925    0.869237383482959\\
2.79148134163925    0.932333117930978\\
2.79148134163925    0.999941415470175\\
2.79148134163925    1.07238501147767\\
2.79148134163925    1.15000972314054\\
2.79148134163925    1.23318610025081\\
2.79148134163925    1.32231119406418\\
2.79148134163925    1.41781045266632\\
2.79148134163925    1.5201397518944\\
2.79148134163925    1.62978757150871\\
2.79148134163925    1.74727732700267\\
2.79148134163925    1.87316986818208\\
2.79148134163925    2.00806615644124\\
3.00041095472465    0.00818073598072602\\
3.00041095472465    0.00969429722916223\\
3.00041095472465    0.0113161073265212\\
3.00041095472465    0.0130539081552705\\
3.00041095472465    0.0149159952919334\\
3.00041095472465    0.0169112576069022\\
3.00041095472465    0.0190492196964045\\
3.00041095472465    0.0213400873491722\\
3.00041095472465    0.0237947962648573\\
3.00041095472465    0.0264250642567526\\
3.00041095472465    0.0292434471880171\\
3.00041095472465    0.032263398908419\\
3.00041095472465    0.0354993354777153\\
3.00041095472465    0.0389667039822406\\
3.00041095472465    0.0426820562732123\\
3.00041095472465    0.0466631279787472\\
3.00041095472465    0.0509289231667631\\
3.00041095472465    0.0554998050629118\\
3.00041095472465    0.0603975932565962\\
3.00041095472465    0.0656456678590939\\
3.00041095472465    0.0712690811109973\\
3.00041095472465    0.0772946769717408\\
3.00041095472465    0.0837512192620873\\
3.00041095472465    0.0906695289712766\\
3.00041095472465    0.0980826313842857\\
3.00041095472465    0.106025913731528\\
3.00041095472465    0.114537294113552\\
3.00041095472465    0.123657402507111\\
3.00041095472465    0.133429774716669\\
3.00041095472465    0.143901060197178\\
3.00041095472465    0.155121244740197\\
3.00041095472465    0.167143889086371\\
3.00041095472465    0.180026384603302\\
3.00041095472465    0.193830227249331\\
3.00041095472465    0.208621311131013\\
3.00041095472465    0.224470243055624\\
3.00041095472465    0.241452679580241\\
3.00041095472465    0.259649688166341\\
3.00041095472465    0.279148134163921\\
3.00041095472465    0.300041095472461\\
3.00041095472465    0.322428306858144\\
3.00041095472465    0.346416636048338\\
3.00041095472465    0.372120593876027\\
3.00041095472465    0.399662880909408\\
3.00041095472465    0.429174973176071\\
3.00041095472465    0.460797749777755\\
3.00041095472465    0.494682165391675\\
3.00041095472465    0.530989970868684\\
3.00041095472465    0.569894485368112\\
3.00041095472465    0.611581423715145\\
3.00041095472465    0.65624978293024\\
3.00041095472465    0.704112792162504\\
3.00041095472465    0.755398930561639\\
3.00041095472465    0.810353017947401\\
3.00041095472465    0.869237383482959\\
3.00041095472465    0.932333117930978\\
3.00041095472465    0.999941415470175\\
3.00041095472465    1.07238501147767\\
3.00041095472465    1.15000972314054\\
3.00041095472465    1.23318610025081\\
3.00041095472465    1.32231119406418\\
3.00041095472465    1.41781045266632\\
3.00041095472465    1.5201397518944\\
3.00041095472465    1.62978757150871\\
3.00041095472465    1.74727732700267\\
3.00041095472465    1.87316986818208\\
3.00041095472465    2.00806615644124\\
3.00041095472465    2.15261013351584\\
3.22428306858149    0.00676819843610327\\
3.22428306858149    0.00818073598072602\\
3.22428306858149    0.00969429722916223\\
3.22428306858149    0.0113161073265212\\
3.22428306858149    0.0130539081552705\\
3.22428306858149    0.0149159952919334\\
3.22428306858149    0.0169112576069022\\
3.22428306858149    0.0190492196964045\\
3.22428306858149    0.0213400873491722\\
3.22428306858149    0.0237947962648573\\
3.22428306858149    0.0264250642567526\\
3.22428306858149    0.0292434471880171\\
3.22428306858149    0.032263398908419\\
3.22428306858149    0.0354993354777153\\
3.22428306858149    0.0389667039822406\\
3.22428306858149    0.0426820562732123\\
3.22428306858149    0.0466631279787472\\
3.22428306858149    0.0509289231667631\\
3.22428306858149    0.0554998050629118\\
3.22428306858149    0.0603975932565962\\
3.22428306858149    0.0656456678590939\\
3.22428306858149    0.0712690811109973\\
3.22428306858149    0.0772946769717408\\
3.22428306858149    0.0837512192620873\\
3.22428306858149    0.0906695289712766\\
3.22428306858149    0.0980826313842857\\
3.22428306858149    0.106025913731528\\
3.22428306858149    0.114537294113552\\
3.22428306858149    0.123657402507111\\
3.22428306858149    0.133429774716669\\
3.22428306858149    0.143901060197178\\
3.22428306858149    0.155121244740197\\
3.22428306858149    0.167143889086371\\
3.22428306858149    0.180026384603302\\
3.22428306858149    0.193830227249331\\
3.22428306858149    0.208621311131013\\
3.22428306858149    0.224470243055624\\
3.22428306858149    0.241452679580241\\
3.22428306858149    0.259649688166341\\
3.22428306858149    0.279148134163921\\
3.22428306858149    0.300041095472461\\
3.22428306858149    0.322428306858144\\
3.22428306858149    0.346416636048338\\
3.22428306858149    0.372120593876027\\
3.22428306858149    0.399662880909408\\
3.22428306858149    0.429174973176071\\
3.22428306858149    0.460797749777755\\
3.22428306858149    0.494682165391675\\
3.22428306858149    0.530989970868684\\
3.22428306858149    0.569894485368112\\
3.22428306858149    0.611581423715145\\
3.22428306858149    0.65624978293024\\
3.22428306858149    0.704112792162504\\
3.22428306858149    0.755398930561639\\
3.22428306858149    0.810353017947401\\
3.22428306858149    0.869237383482959\\
3.22428306858149    0.932333117930978\\
3.22428306858149    0.999941415470175\\
3.22428306858149    1.07238501147767\\
3.22428306858149    1.15000972314054\\
3.22428306858149    1.23318610025081\\
3.22428306858149    1.32231119406418\\
3.22428306858149    1.41781045266632\\
3.22428306858149    1.5201397518944\\
3.22428306858149    1.62978757150871\\
3.22428306858149    1.74727732700267\\
3.22428306858149    1.87316986818208\\
3.22428306858149    2.00806615644124\\
3.22428306858149    2.15261013351584\\
3.22428306858149    2.30749179540708\\
3.46416636048344    0.00421967292673449\\
3.46416636048344    0.00544994169754687\\
3.46416636048344    0.00676819843610327\\
3.46416636048344    0.00818073598072602\\
3.46416636048344    0.00969429722916223\\
3.46416636048344    0.0113161073265212\\
3.46416636048344    0.0130539081552705\\
3.46416636048344    0.0149159952919334\\
3.46416636048344    0.0169112576069022\\
3.46416636048344    0.0190492196964045\\
3.46416636048344    0.0213400873491722\\
3.46416636048344    0.0237947962648573\\
3.46416636048344    0.0264250642567526\\
3.46416636048344    0.0292434471880171\\
3.46416636048344    0.032263398908419\\
3.46416636048344    0.0354993354777153\\
3.46416636048344    0.0389667039822406\\
3.46416636048344    0.0426820562732123\\
3.46416636048344    0.0466631279787472\\
3.46416636048344    0.0509289231667631\\
3.46416636048344    0.0554998050629118\\
3.46416636048344    0.0603975932565962\\
3.46416636048344    0.0656456678590939\\
3.46416636048344    0.0712690811109973\\
3.46416636048344    0.0772946769717408\\
3.46416636048344    0.0837512192620873\\
3.46416636048344    0.0906695289712766\\
3.46416636048344    0.0980826313842857\\
3.46416636048344    0.106025913731528\\
3.46416636048344    0.114537294113552\\
3.46416636048344    0.123657402507111\\
3.46416636048344    0.133429774716669\\
3.46416636048344    0.143901060197178\\
3.46416636048344    0.155121244740197\\
3.46416636048344    0.167143889086371\\
3.46416636048344    0.180026384603302\\
3.46416636048344    0.193830227249331\\
3.46416636048344    0.208621311131013\\
3.46416636048344    0.224470243055624\\
3.46416636048344    0.241452679580241\\
3.46416636048344    0.259649688166341\\
3.46416636048344    0.279148134163921\\
3.46416636048344    0.300041095472461\\
3.46416636048344    0.322428306858144\\
3.46416636048344    0.346416636048338\\
3.46416636048344    0.372120593876027\\
3.46416636048344    0.399662880909408\\
3.46416636048344    0.429174973176071\\
3.46416636048344    0.460797749777755\\
3.46416636048344    0.494682165391675\\
3.46416636048344    0.530989970868684\\
3.46416636048344    0.569894485368112\\
3.46416636048344    0.611581423715145\\
3.46416636048344    0.65624978293024\\
3.46416636048344    0.704112792162504\\
3.46416636048344    0.755398930561639\\
3.46416636048344    0.810353017947401\\
3.46416636048344    0.869237383482959\\
3.46416636048344    0.932333117930978\\
3.46416636048344    0.999941415470175\\
3.46416636048344    1.07238501147767\\
3.46416636048344    1.15000972314054\\
3.46416636048344    1.23318610025081\\
3.46416636048344    1.32231119406418\\
3.46416636048344    1.41781045266632\\
3.46416636048344    1.5201397518944\\
3.46416636048344    1.62978757150871\\
3.46416636048344    1.74727732700267\\
3.46416636048344    1.87316986818208\\
3.46416636048344    2.00806615644124\\
3.46416636048344    2.15261013351584\\
3.46416636048344    2.30749179540708\\
3.46416636048344    2.47345048615084\\
3.72120593876032    0.00307151930523761\\
3.72120593876032    0.00421967292673449\\
3.72120593876032    0.00544994169754687\\
3.72120593876032    0.00676819843610327\\
3.72120593876032    0.00818073598072602\\
3.72120593876032    0.00969429722916223\\
3.72120593876032    0.0113161073265212\\
3.72120593876032    0.0130539081552705\\
3.72120593876032    0.0149159952919334\\
3.72120593876032    0.0169112576069022\\
3.72120593876032    0.0190492196964045\\
3.72120593876032    0.0213400873491722\\
3.72120593876032    0.0237947962648573\\
3.72120593876032    0.0264250642567526\\
3.72120593876032    0.0292434471880171\\
3.72120593876032    0.032263398908419\\
3.72120593876032    0.0354993354777153\\
3.72120593876032    0.0389667039822406\\
3.72120593876032    0.0426820562732123\\
3.72120593876032    0.0466631279787472\\
3.72120593876032    0.0509289231667631\\
3.72120593876032    0.0554998050629118\\
3.72120593876032    0.0603975932565962\\
3.72120593876032    0.0656456678590939\\
3.72120593876032    0.0712690811109973\\
3.72120593876032    0.0772946769717408\\
3.72120593876032    0.0837512192620873\\
3.72120593876032    0.0906695289712766\\
3.72120593876032    0.0980826313842857\\
3.72120593876032    0.106025913731528\\
3.72120593876032    0.114537294113552\\
3.72120593876032    0.123657402507111\\
3.72120593876032    0.133429774716669\\
3.72120593876032    0.143901060197178\\
3.72120593876032    0.155121244740197\\
3.72120593876032    0.167143889086371\\
3.72120593876032    0.180026384603302\\
3.72120593876032    0.193830227249331\\
3.72120593876032    0.208621311131013\\
3.72120593876032    0.224470243055624\\
3.72120593876032    0.241452679580241\\
3.72120593876032    0.259649688166341\\
3.72120593876032    0.279148134163921\\
3.72120593876032    0.300041095472461\\
3.72120593876032    0.322428306858144\\
3.72120593876032    0.346416636048338\\
3.72120593876032    0.372120593876027\\
3.72120593876032    0.399662880909408\\
3.72120593876032    0.429174973176071\\
3.72120593876032    0.460797749777755\\
3.72120593876032    0.494682165391675\\
3.72120593876032    0.530989970868684\\
3.72120593876032    0.569894485368112\\
3.72120593876032    0.611581423715145\\
3.72120593876032    0.65624978293024\\
3.72120593876032    0.704112792162504\\
3.72120593876032    0.755398930561639\\
3.72120593876032    0.810353017947401\\
3.72120593876032    0.869237383482959\\
3.72120593876032    0.932333117930978\\
3.72120593876032    0.999941415470175\\
3.72120593876032    1.07238501147767\\
3.72120593876032    1.15000972314054\\
3.72120593876032    1.23318610025081\\
3.72120593876032    1.32231119406418\\
3.72120593876032    1.41781045266632\\
3.72120593876032    1.5201397518944\\
3.72120593876032    1.62978757150871\\
3.72120593876032    1.74727732700267\\
3.72120593876032    1.87316986818208\\
3.72120593876032    2.00806615644124\\
3.72120593876032    2.15261013351584\\
3.72120593876032    2.30749179540708\\
3.72120593876032    2.47345048615084\\
3.72120593876032    2.65127842715473\\
3.99662880909414    0.002\\
3.99662880909414    0.00307151930523761\\
3.99662880909414    0.00421967292673449\\
3.99662880909414    0.00544994169754687\\
3.99662880909414    0.00676819843610327\\
3.99662880909414    0.00818073598072602\\
3.99662880909414    0.00969429722916223\\
3.99662880909414    0.0113161073265212\\
3.99662880909414    0.0130539081552705\\
3.99662880909414    0.0149159952919334\\
3.99662880909414    0.0169112576069022\\
3.99662880909414    0.0190492196964045\\
3.99662880909414    0.0213400873491722\\
3.99662880909414    0.0237947962648573\\
3.99662880909414    0.0264250642567526\\
3.99662880909414    0.0292434471880171\\
3.99662880909414    0.032263398908419\\
3.99662880909414    0.0354993354777153\\
3.99662880909414    0.0389667039822406\\
3.99662880909414    0.0426820562732123\\
3.99662880909414    0.0466631279787472\\
3.99662880909414    0.0509289231667631\\
3.99662880909414    0.0554998050629118\\
3.99662880909414    0.0603975932565962\\
3.99662880909414    0.0656456678590939\\
3.99662880909414    0.0712690811109973\\
3.99662880909414    0.0772946769717408\\
3.99662880909414    0.0837512192620873\\
3.99662880909414    0.0906695289712766\\
3.99662880909414    0.0980826313842857\\
3.99662880909414    0.106025913731528\\
3.99662880909414    0.114537294113552\\
3.99662880909414    0.123657402507111\\
3.99662880909414    0.133429774716669\\
3.99662880909414    0.143901060197178\\
3.99662880909414    0.155121244740197\\
3.99662880909414    0.167143889086371\\
3.99662880909414    0.180026384603302\\
3.99662880909414    0.193830227249331\\
3.99662880909414    0.208621311131013\\
3.99662880909414    0.224470243055624\\
3.99662880909414    0.241452679580241\\
3.99662880909414    0.259649688166341\\
3.99662880909414    0.279148134163921\\
3.99662880909414    0.300041095472461\\
3.99662880909414    0.322428306858144\\
3.99662880909414    0.346416636048338\\
3.99662880909414    0.372120593876027\\
3.99662880909414    0.399662880909408\\
3.99662880909414    0.429174973176071\\
3.99662880909414    0.460797749777755\\
3.99662880909414    0.494682165391675\\
3.99662880909414    0.530989970868684\\
3.99662880909414    0.569894485368112\\
3.99662880909414    0.611581423715145\\
3.99662880909414    0.65624978293024\\
3.99662880909414    0.704112792162504\\
3.99662880909414    0.755398930561639\\
3.99662880909414    0.810353017947401\\
3.99662880909414    0.869237383482959\\
3.99662880909414    0.932333117930978\\
3.99662880909414    0.999941415470175\\
3.99662880909414    1.07238501147767\\
3.99662880909414    1.15000972314054\\
3.99662880909414    1.23318610025081\\
3.99662880909414    1.32231119406418\\
3.99662880909414    1.41781045266632\\
3.99662880909414    1.5201397518944\\
3.99662880909414    1.62978757150871\\
3.99662880909414    1.74727732700267\\
3.99662880909414    1.87316986818208\\
3.99662880909414    2.00806615644124\\
3.99662880909414    2.15261013351584\\
3.99662880909414    2.30749179540708\\
3.99662880909414    2.47345048615084\\
3.99662880909414    2.65127842715473\\
3.99662880909414    2.84182449895105\\
4.29174973176078    0.002\\
4.29174973176078    0.00307151930523761\\
4.29174973176078    0.00421967292673449\\
4.29174973176078    0.00544994169754687\\
4.29174973176078    0.00676819843610327\\
4.29174973176078    0.00818073598072602\\
4.29174973176078    0.00969429722916223\\
4.29174973176078    0.0113161073265212\\
4.29174973176078    0.0130539081552705\\
4.29174973176078    0.0149159952919334\\
4.29174973176078    0.0169112576069022\\
4.29174973176078    0.0190492196964045\\
4.29174973176078    0.0213400873491722\\
4.29174973176078    0.0237947962648573\\
4.29174973176078    0.0264250642567526\\
4.29174973176078    0.0292434471880171\\
4.29174973176078    0.032263398908419\\
4.29174973176078    0.0354993354777153\\
4.29174973176078    0.0389667039822406\\
4.29174973176078    0.0426820562732123\\
4.29174973176078    0.0466631279787472\\
4.29174973176078    0.0509289231667631\\
4.29174973176078    0.0554998050629118\\
4.29174973176078    0.0603975932565962\\
4.29174973176078    0.0656456678590939\\
4.29174973176078    0.0712690811109973\\
4.29174973176078    0.0772946769717408\\
4.29174973176078    0.0837512192620873\\
4.29174973176078    0.0906695289712766\\
4.29174973176078    0.0980826313842857\\
4.29174973176078    0.106025913731528\\
4.29174973176078    0.114537294113552\\
4.29174973176078    0.123657402507111\\
4.29174973176078    0.133429774716669\\
4.29174973176078    0.143901060197178\\
4.29174973176078    0.155121244740197\\
4.29174973176078    0.167143889086371\\
4.29174973176078    0.180026384603302\\
4.29174973176078    0.193830227249331\\
4.29174973176078    0.208621311131013\\
4.29174973176078    0.224470243055624\\
4.29174973176078    0.241452679580241\\
4.29174973176078    0.259649688166341\\
4.29174973176078    0.279148134163921\\
4.29174973176078    0.300041095472461\\
4.29174973176078    0.322428306858144\\
4.29174973176078    0.346416636048338\\
4.29174973176078    0.372120593876027\\
4.29174973176078    0.399662880909408\\
4.29174973176078    0.429174973176071\\
4.29174973176078    0.460797749777755\\
4.29174973176078    0.494682165391675\\
4.29174973176078    0.530989970868684\\
4.29174973176078    0.569894485368112\\
4.29174973176078    0.611581423715145\\
4.29174973176078    0.65624978293024\\
4.29174973176078    0.704112792162504\\
4.29174973176078    0.755398930561639\\
4.29174973176078    0.810353017947401\\
4.29174973176078    0.869237383482959\\
4.29174973176078    0.932333117930978\\
4.29174973176078    0.999941415470175\\
4.29174973176078    1.07238501147767\\
4.29174973176078    1.15000972314054\\
4.29174973176078    1.23318610025081\\
4.29174973176078    1.32231119406418\\
4.29174973176078    1.41781045266632\\
4.29174973176078    1.5201397518944\\
4.29174973176078    1.62978757150871\\
4.29174973176078    1.74727732700267\\
4.29174973176078    1.87316986818208\\
4.29174973176078    2.00806615644124\\
4.29174973176078    2.15261013351584\\
4.29174973176078    2.30749179540708\\
4.29174973176078    2.47345048615084\\
4.29174973176078    2.65127842715473\\
4.29174973176078    2.84182449895105\\
4.29174973176078    3.045998293418\\
4.60797749777762    0.002\\
4.60797749777762    0.00307151930523761\\
4.60797749777762    0.00421967292673449\\
4.60797749777762    0.00544994169754687\\
4.60797749777762    0.00676819843610327\\
4.60797749777762    0.00818073598072602\\
4.60797749777762    0.00969429722916223\\
4.60797749777762    0.0113161073265212\\
4.60797749777762    0.0130539081552705\\
4.60797749777762    0.0149159952919334\\
4.60797749777762    0.0169112576069022\\
4.60797749777762    0.0190492196964045\\
4.60797749777762    0.0213400873491722\\
4.60797749777762    0.0237947962648573\\
4.60797749777762    0.0264250642567526\\
4.60797749777762    0.0292434471880171\\
4.60797749777762    0.032263398908419\\
4.60797749777762    0.0354993354777153\\
4.60797749777762    0.0389667039822406\\
4.60797749777762    0.0426820562732123\\
4.60797749777762    0.0466631279787472\\
4.60797749777762    0.0509289231667631\\
4.60797749777762    0.0554998050629118\\
4.60797749777762    0.0603975932565962\\
4.60797749777762    0.0656456678590939\\
4.60797749777762    0.0712690811109973\\
4.60797749777762    0.0772946769717408\\
4.60797749777762    0.0837512192620873\\
4.60797749777762    0.0906695289712766\\
4.60797749777762    0.0980826313842857\\
4.60797749777762    0.106025913731528\\
4.60797749777762    0.114537294113552\\
4.60797749777762    0.123657402507111\\
4.60797749777762    0.133429774716669\\
4.60797749777762    0.143901060197178\\
4.60797749777762    0.155121244740197\\
4.60797749777762    0.167143889086371\\
4.60797749777762    0.180026384603302\\
4.60797749777762    0.193830227249331\\
4.60797749777762    0.208621311131013\\
4.60797749777762    0.224470243055624\\
4.60797749777762    0.241452679580241\\
4.60797749777762    0.259649688166341\\
4.60797749777762    0.279148134163921\\
4.60797749777762    0.300041095472461\\
4.60797749777762    0.322428306858144\\
4.60797749777762    0.346416636048338\\
4.60797749777762    0.372120593876027\\
4.60797749777762    0.399662880909408\\
4.60797749777762    0.429174973176071\\
4.60797749777762    0.460797749777755\\
4.60797749777762    0.494682165391675\\
4.60797749777762    0.530989970868684\\
4.60797749777762    0.569894485368112\\
4.60797749777762    0.611581423715145\\
4.60797749777762    0.65624978293024\\
4.60797749777762    0.704112792162504\\
4.60797749777762    0.755398930561639\\
4.60797749777762    0.810353017947401\\
4.60797749777762    0.869237383482959\\
4.60797749777762    0.932333117930978\\
4.60797749777762    0.999941415470175\\
4.60797749777762    1.07238501147767\\
4.60797749777762    1.15000972314054\\
4.60797749777762    1.23318610025081\\
4.60797749777762    1.32231119406418\\
4.60797749777762    1.41781045266632\\
4.60797749777762    1.5201397518944\\
4.60797749777762    1.62978757150871\\
4.60797749777762    1.74727732700267\\
4.60797749777762    1.87316986818208\\
4.60797749777762    2.00806615644124\\
4.60797749777762    2.15261013351584\\
4.60797749777762    2.30749179540708\\
4.60797749777762    2.47345048615084\\
4.60797749777762    2.65127842715473\\
4.60797749777762    2.84182449895105\\
4.60797749777762    3.045998293418\\
4.60797749777762    3.26477445581295\\
4.94682165391682    0.002\\
4.94682165391682    0.00307151930523761\\
4.94682165391682    0.00421967292673449\\
4.94682165391682    0.00544994169754687\\
4.94682165391682    0.00676819843610327\\
4.94682165391682    0.00818073598072602\\
4.94682165391682    0.00969429722916223\\
4.94682165391682    0.0113161073265212\\
4.94682165391682    0.0130539081552705\\
4.94682165391682    0.0149159952919334\\
4.94682165391682    0.0169112576069022\\
4.94682165391682    0.0190492196964045\\
4.94682165391682    0.0213400873491722\\
4.94682165391682    0.0237947962648573\\
4.94682165391682    0.0264250642567526\\
4.94682165391682    0.0292434471880171\\
4.94682165391682    0.032263398908419\\
4.94682165391682    0.0354993354777153\\
4.94682165391682    0.0389667039822406\\
4.94682165391682    0.0426820562732123\\
4.94682165391682    0.0466631279787472\\
4.94682165391682    0.0509289231667631\\
4.94682165391682    0.0554998050629118\\
4.94682165391682    0.0603975932565962\\
4.94682165391682    0.0656456678590939\\
4.94682165391682    0.0712690811109973\\
4.94682165391682    0.0772946769717408\\
4.94682165391682    0.0837512192620873\\
4.94682165391682    0.0906695289712766\\
4.94682165391682    0.0980826313842857\\
4.94682165391682    0.106025913731528\\
4.94682165391682    0.114537294113552\\
4.94682165391682    0.123657402507111\\
4.94682165391682    0.133429774716669\\
4.94682165391682    0.143901060197178\\
4.94682165391682    0.155121244740197\\
4.94682165391682    0.167143889086371\\
4.94682165391682    0.180026384603302\\
4.94682165391682    0.193830227249331\\
4.94682165391682    0.208621311131013\\
4.94682165391682    0.224470243055624\\
4.94682165391682    0.241452679580241\\
4.94682165391682    0.259649688166341\\
4.94682165391682    0.279148134163921\\
4.94682165391682    0.300041095472461\\
4.94682165391682    0.322428306858144\\
4.94682165391682    0.346416636048338\\
4.94682165391682    0.372120593876027\\
4.94682165391682    0.399662880909408\\
4.94682165391682    0.429174973176071\\
4.94682165391682    0.460797749777755\\
4.94682165391682    0.494682165391675\\
4.94682165391682    0.530989970868684\\
4.94682165391682    0.569894485368112\\
4.94682165391682    0.611581423715145\\
4.94682165391682    0.65624978293024\\
4.94682165391682    0.704112792162504\\
4.94682165391682    0.755398930561639\\
4.94682165391682    0.810353017947401\\
4.94682165391682    0.869237383482959\\
4.94682165391682    0.932333117930978\\
4.94682165391682    0.999941415470175\\
4.94682165391682    1.07238501147767\\
4.94682165391682    1.15000972314054\\
4.94682165391682    1.23318610025081\\
4.94682165391682    1.32231119406418\\
4.94682165391682    1.41781045266632\\
4.94682165391682    1.5201397518944\\
4.94682165391682    1.62978757150871\\
4.94682165391682    1.74727732700267\\
4.94682165391682    1.87316986818208\\
4.94682165391682    2.00806615644124\\
4.94682165391682    2.15261013351584\\
4.94682165391682    2.30749179540708\\
4.94682165391682    2.47345048615084\\
4.94682165391682    2.65127842715473\\
4.94682165391682    2.84182449895105\\
4.94682165391682    3.045998293418\\
4.94682165391682    3.26477445581295\\
4.94682165391682    3.49919733734494\\
5.30989970868692    0.002\\
5.30989970868692    0.00307151930523761\\
5.30989970868692    0.00421967292673449\\
5.30989970868692    0.00544994169754687\\
5.30989970868692    0.00676819843610327\\
5.30989970868692    0.00818073598072602\\
5.30989970868692    0.00969429722916223\\
5.30989970868692    0.0113161073265212\\
5.30989970868692    0.0130539081552705\\
5.30989970868692    0.0149159952919334\\
5.30989970868692    0.0169112576069022\\
5.30989970868692    0.0190492196964045\\
5.30989970868692    0.0213400873491722\\
5.30989970868692    0.0237947962648573\\
5.30989970868692    0.0264250642567526\\
5.30989970868692    0.0292434471880171\\
5.30989970868692    0.032263398908419\\
5.30989970868692    0.0354993354777153\\
5.30989970868692    0.0389667039822406\\
5.30989970868692    0.0426820562732123\\
5.30989970868692    0.0466631279787472\\
5.30989970868692    0.0509289231667631\\
5.30989970868692    0.0554998050629118\\
5.30989970868692    0.0603975932565962\\
5.30989970868692    0.0656456678590939\\
5.30989970868692    0.0712690811109973\\
5.30989970868692    0.0772946769717408\\
5.30989970868692    0.0837512192620873\\
5.30989970868692    0.0906695289712766\\
5.30989970868692    0.0980826313842857\\
5.30989970868692    0.106025913731528\\
5.30989970868692    0.114537294113552\\
5.30989970868692    0.123657402507111\\
5.30989970868692    0.133429774716669\\
5.30989970868692    0.143901060197178\\
5.30989970868692    0.155121244740197\\
5.30989970868692    0.167143889086371\\
5.30989970868692    0.180026384603302\\
5.30989970868692    0.193830227249331\\
5.30989970868692    0.208621311131013\\
5.30989970868692    0.224470243055624\\
5.30989970868692    0.241452679580241\\
5.30989970868692    0.259649688166341\\
5.30989970868692    0.279148134163921\\
5.30989970868692    0.300041095472461\\
5.30989970868692    0.322428306858144\\
5.30989970868692    0.346416636048338\\
5.30989970868692    0.372120593876027\\
5.30989970868692    0.399662880909408\\
5.30989970868692    0.429174973176071\\
5.30989970868692    0.460797749777755\\
5.30989970868692    0.494682165391675\\
5.30989970868692    0.530989970868684\\
5.30989970868692    0.569894485368112\\
5.30989970868692    0.611581423715145\\
5.30989970868692    0.65624978293024\\
5.30989970868692    0.704112792162504\\
5.30989970868692    0.755398930561639\\
5.30989970868692    0.810353017947401\\
5.30989970868692    0.869237383482959\\
5.30989970868692    0.932333117930978\\
5.30989970868692    0.999941415470175\\
5.30989970868692    1.07238501147767\\
5.30989970868692    1.15000972314054\\
5.30989970868692    1.23318610025081\\
5.30989970868692    1.32231119406418\\
5.30989970868692    1.41781045266632\\
5.30989970868692    1.5201397518944\\
5.30989970868692    1.62978757150871\\
5.30989970868692    1.74727732700267\\
5.30989970868692    1.87316986818208\\
5.30989970868692    2.00806615644124\\
5.30989970868692    2.15261013351584\\
5.30989970868692    2.30749179540708\\
5.30989970868692    2.47345048615084\\
5.30989970868692    2.65127842715473\\
5.30989970868692    2.84182449895105\\
5.30989970868692    3.045998293418\\
5.30989970868692    3.26477445581295\\
5.30989970868692    3.49919733734494\\
5.30989970868692    3.7503859804959\\
5.69894485368121    0.002\\
5.69894485368121    0.00307151930523761\\
5.69894485368121    0.00421967292673449\\
5.69894485368121    0.00544994169754687\\
5.69894485368121    0.00676819843610327\\
5.69894485368121    0.00818073598072602\\
5.69894485368121    0.00969429722916223\\
5.69894485368121    0.0113161073265212\\
5.69894485368121    0.0130539081552705\\
5.69894485368121    0.0149159952919334\\
5.69894485368121    0.0169112576069022\\
5.69894485368121    0.0190492196964045\\
5.69894485368121    0.0213400873491722\\
5.69894485368121    0.0237947962648573\\
5.69894485368121    0.0264250642567526\\
5.69894485368121    0.0292434471880171\\
5.69894485368121    0.032263398908419\\
5.69894485368121    0.0354993354777153\\
5.69894485368121    0.0389667039822406\\
5.69894485368121    0.0426820562732123\\
5.69894485368121    0.0466631279787472\\
5.69894485368121    0.0509289231667631\\
5.69894485368121    0.0554998050629118\\
5.69894485368121    0.0603975932565962\\
5.69894485368121    0.0656456678590939\\
5.69894485368121    0.0712690811109973\\
5.69894485368121    0.0772946769717408\\
5.69894485368121    0.0837512192620873\\
5.69894485368121    0.0906695289712766\\
5.69894485368121    0.0980826313842857\\
5.69894485368121    0.106025913731528\\
5.69894485368121    0.114537294113552\\
5.69894485368121    0.123657402507111\\
5.69894485368121    0.133429774716669\\
5.69894485368121    0.143901060197178\\
5.69894485368121    0.155121244740197\\
5.69894485368121    0.167143889086371\\
5.69894485368121    0.180026384603302\\
5.69894485368121    0.193830227249331\\
5.69894485368121    0.208621311131013\\
5.69894485368121    0.224470243055624\\
5.69894485368121    0.241452679580241\\
5.69894485368121    0.259649688166341\\
5.69894485368121    0.279148134163921\\
5.69894485368121    0.300041095472461\\
5.69894485368121    0.322428306858144\\
5.69894485368121    0.346416636048338\\
5.69894485368121    0.372120593876027\\
5.69894485368121    0.399662880909408\\
5.69894485368121    0.429174973176071\\
5.69894485368121    0.460797749777755\\
5.69894485368121    0.494682165391675\\
5.69894485368121    0.530989970868684\\
5.69894485368121    0.569894485368112\\
5.69894485368121    0.611581423715145\\
5.69894485368121    0.65624978293024\\
5.69894485368121    0.704112792162504\\
5.69894485368121    0.755398930561639\\
5.69894485368121    0.810353017947401\\
5.69894485368121    0.869237383482959\\
5.69894485368121    0.932333117930978\\
5.69894485368121    0.999941415470175\\
5.69894485368121    1.07238501147767\\
5.69894485368121    1.15000972314054\\
5.69894485368121    1.23318610025081\\
5.69894485368121    1.32231119406418\\
5.69894485368121    1.41781045266632\\
5.69894485368121    1.5201397518944\\
5.69894485368121    1.62978757150871\\
5.69894485368121    1.74727732700267\\
5.69894485368121    1.87316986818208\\
5.69894485368121    2.00806615644124\\
5.69894485368121    2.15261013351584\\
5.69894485368121    2.30749179540708\\
5.69894485368121    2.47345048615084\\
5.69894485368121    2.65127842715473\\
5.69894485368121    2.84182449895105\\
5.69894485368121    3.045998293418\\
5.69894485368121    3.26477445581295\\
5.69894485368121    3.49919733734494\\
5.69894485368121    3.7503859804959\\
5.69894485368121    4.01953946088859\\
6.11581423715154    0.002\\
6.11581423715154    0.00307151930523761\\
6.11581423715154    0.00421967292673449\\
6.11581423715154    0.00544994169754687\\
6.11581423715154    0.00676819843610327\\
6.11581423715154    0.00818073598072602\\
6.11581423715154    0.00969429722916223\\
6.11581423715154    0.0113161073265212\\
6.11581423715154    0.0130539081552705\\
6.11581423715154    0.0149159952919334\\
6.11581423715154    0.0169112576069022\\
6.11581423715154    0.0190492196964045\\
6.11581423715154    0.0213400873491722\\
6.11581423715154    0.0237947962648573\\
6.11581423715154    0.0264250642567526\\
6.11581423715154    0.0292434471880171\\
6.11581423715154    0.032263398908419\\
6.11581423715154    0.0354993354777153\\
6.11581423715154    0.0389667039822406\\
6.11581423715154    0.0426820562732123\\
6.11581423715154    0.0466631279787472\\
6.11581423715154    0.0509289231667631\\
6.11581423715154    0.0554998050629118\\
6.11581423715154    0.0603975932565962\\
6.11581423715154    0.0656456678590939\\
6.11581423715154    0.0712690811109973\\
6.11581423715154    0.0772946769717408\\
6.11581423715154    0.0837512192620873\\
6.11581423715154    0.0906695289712766\\
6.11581423715154    0.0980826313842857\\
6.11581423715154    0.106025913731528\\
6.11581423715154    0.114537294113552\\
6.11581423715154    0.123657402507111\\
6.11581423715154    0.133429774716669\\
6.11581423715154    0.143901060197178\\
6.11581423715154    0.155121244740197\\
6.11581423715154    0.167143889086371\\
6.11581423715154    0.180026384603302\\
6.11581423715154    0.193830227249331\\
6.11581423715154    0.208621311131013\\
6.11581423715154    0.224470243055624\\
6.11581423715154    0.241452679580241\\
6.11581423715154    0.259649688166341\\
6.11581423715154    0.279148134163921\\
6.11581423715154    0.300041095472461\\
6.11581423715154    0.322428306858144\\
6.11581423715154    0.346416636048338\\
6.11581423715154    0.372120593876027\\
6.11581423715154    0.399662880909408\\
6.11581423715154    0.429174973176071\\
6.11581423715154    0.460797749777755\\
6.11581423715154    0.494682165391675\\
6.11581423715154    0.530989970868684\\
6.11581423715154    0.569894485368112\\
6.11581423715154    0.611581423715145\\
6.11581423715154    0.65624978293024\\
6.11581423715154    0.704112792162504\\
6.11581423715154    0.755398930561639\\
6.11581423715154    0.810353017947401\\
6.11581423715154    0.869237383482959\\
6.11581423715154    0.932333117930978\\
6.11581423715154    0.999941415470175\\
6.11581423715154    1.07238501147767\\
6.11581423715154    1.15000972314054\\
6.11581423715154    1.23318610025081\\
6.11581423715154    1.32231119406418\\
6.11581423715154    1.41781045266632\\
6.11581423715154    1.5201397518944\\
6.11581423715154    1.62978757150871\\
6.11581423715154    1.74727732700267\\
6.11581423715154    1.87316986818208\\
6.11581423715154    2.00806615644124\\
6.11581423715154    2.15261013351584\\
6.11581423715154    2.30749179540708\\
6.11581423715154    2.47345048615084\\
6.11581423715154    2.65127842715473\\
6.11581423715154    2.84182449895105\\
6.11581423715154    3.045998293418\\
6.11581423715154    3.26477445581295\\
6.11581423715154    3.49919733734494\\
6.11581423715154    3.7503859804959\\
6.11581423715154    4.01953946088859\\
6.11581423715154    4.30794261120124\\
6.56249782930251    0.002\\
6.56249782930251    0.00307151930523761\\
6.56249782930251    0.00421967292673449\\
6.56249782930251    0.00544994169754687\\
6.56249782930251    0.00676819843610327\\
6.56249782930251    0.00818073598072602\\
6.56249782930251    0.00969429722916223\\
6.56249782930251    0.0113161073265212\\
6.56249782930251    0.0130539081552705\\
6.56249782930251    0.0149159952919334\\
6.56249782930251    0.0169112576069022\\
6.56249782930251    0.0190492196964045\\
6.56249782930251    0.0213400873491722\\
6.56249782930251    0.0237947962648573\\
6.56249782930251    0.0264250642567526\\
6.56249782930251    0.0292434471880171\\
6.56249782930251    0.032263398908419\\
6.56249782930251    0.0354993354777153\\
6.56249782930251    0.0389667039822406\\
6.56249782930251    0.0426820562732123\\
6.56249782930251    0.0466631279787472\\
6.56249782930251    0.0509289231667631\\
6.56249782930251    0.0554998050629118\\
6.56249782930251    0.0603975932565962\\
6.56249782930251    0.0656456678590939\\
6.56249782930251    0.0712690811109973\\
6.56249782930251    0.0772946769717408\\
6.56249782930251    0.0837512192620873\\
6.56249782930251    0.0906695289712766\\
6.56249782930251    0.0980826313842857\\
6.56249782930251    0.106025913731528\\
6.56249782930251    0.114537294113552\\
6.56249782930251    0.123657402507111\\
6.56249782930251    0.133429774716669\\
6.56249782930251    0.143901060197178\\
6.56249782930251    0.155121244740197\\
6.56249782930251    0.167143889086371\\
6.56249782930251    0.180026384603302\\
6.56249782930251    0.193830227249331\\
6.56249782930251    0.208621311131013\\
6.56249782930251    0.224470243055624\\
6.56249782930251    0.241452679580241\\
6.56249782930251    0.259649688166341\\
6.56249782930251    0.279148134163921\\
6.56249782930251    0.300041095472461\\
6.56249782930251    0.322428306858144\\
6.56249782930251    0.346416636048338\\
6.56249782930251    0.372120593876027\\
6.56249782930251    0.399662880909408\\
6.56249782930251    0.429174973176071\\
6.56249782930251    0.460797749777755\\
6.56249782930251    0.494682165391675\\
6.56249782930251    0.530989970868684\\
6.56249782930251    0.569894485368112\\
6.56249782930251    0.611581423715145\\
6.56249782930251    0.65624978293024\\
6.56249782930251    0.704112792162504\\
6.56249782930251    0.755398930561639\\
6.56249782930251    0.810353017947401\\
6.56249782930251    0.869237383482959\\
6.56249782930251    0.932333117930978\\
6.56249782930251    0.999941415470175\\
6.56249782930251    1.07238501147767\\
6.56249782930251    1.15000972314054\\
6.56249782930251    1.23318610025081\\
6.56249782930251    1.32231119406418\\
6.56249782930251    1.41781045266632\\
6.56249782930251    1.5201397518944\\
6.56249782930251    1.62978757150871\\
6.56249782930251    1.74727732700267\\
6.56249782930251    1.87316986818208\\
6.56249782930251    2.00806615644124\\
6.56249782930251    2.15261013351584\\
6.56249782930251    2.30749179540708\\
6.56249782930251    2.47345048615084\\
6.56249782930251    2.65127842715473\\
6.56249782930251    2.84182449895105\\
6.56249782930251    3.045998293418\\
6.56249782930251    3.26477445581295\\
6.56249782930251    3.49919733734494\\
6.56249782930251    3.7503859804959\\
6.56249782930251    4.01953946088859\\
6.56249782930251    4.30794261120124\\
6.56249782930251    4.6169721544526\\
6.56249782930251    4.94810327593519\\
7.04112792162515    0.002\\
7.04112792162515    0.00307151930523761\\
7.04112792162515    0.00421967292673449\\
7.04112792162515    0.00544994169754687\\
7.04112792162515    0.00676819843610327\\
7.04112792162515    0.00818073598072602\\
7.04112792162515    0.00969429722916223\\
7.04112792162515    0.0113161073265212\\
7.04112792162515    0.0130539081552705\\
7.04112792162515    0.0149159952919334\\
7.04112792162515    0.0169112576069022\\
7.04112792162515    0.0190492196964045\\
7.04112792162515    0.0213400873491722\\
7.04112792162515    0.0237947962648573\\
7.04112792162515    0.0264250642567526\\
7.04112792162515    0.0292434471880171\\
7.04112792162515    0.032263398908419\\
7.04112792162515    0.0354993354777153\\
7.04112792162515    0.0389667039822406\\
7.04112792162515    0.0426820562732123\\
7.04112792162515    0.0466631279787472\\
7.04112792162515    0.0509289231667631\\
7.04112792162515    0.0554998050629118\\
7.04112792162515    0.0603975932565962\\
7.04112792162515    0.0656456678590939\\
7.04112792162515    0.0712690811109973\\
7.04112792162515    0.0772946769717408\\
7.04112792162515    0.0837512192620873\\
7.04112792162515    0.0906695289712766\\
7.04112792162515    0.0980826313842857\\
7.04112792162515    0.106025913731528\\
7.04112792162515    0.114537294113552\\
7.04112792162515    0.123657402507111\\
7.04112792162515    0.133429774716669\\
7.04112792162515    0.143901060197178\\
7.04112792162515    0.155121244740197\\
7.04112792162515    0.167143889086371\\
7.04112792162515    0.180026384603302\\
7.04112792162515    0.193830227249331\\
7.04112792162515    0.208621311131013\\
7.04112792162515    0.224470243055624\\
7.04112792162515    0.241452679580241\\
7.04112792162515    0.259649688166341\\
7.04112792162515    0.279148134163921\\
7.04112792162515    0.300041095472461\\
7.04112792162515    0.322428306858144\\
7.04112792162515    0.346416636048338\\
7.04112792162515    0.372120593876027\\
7.04112792162515    0.399662880909408\\
7.04112792162515    0.429174973176071\\
7.04112792162515    0.460797749777755\\
7.04112792162515    0.494682165391675\\
7.04112792162515    0.530989970868684\\
7.04112792162515    0.569894485368112\\
7.04112792162515    0.611581423715145\\
7.04112792162515    0.65624978293024\\
7.04112792162515    0.704112792162504\\
7.04112792162515    0.755398930561639\\
7.04112792162515    0.810353017947401\\
7.04112792162515    0.869237383482959\\
7.04112792162515    0.932333117930978\\
7.04112792162515    0.999941415470175\\
7.04112792162515    1.07238501147767\\
7.04112792162515    1.15000972314054\\
7.04112792162515    1.23318610025081\\
7.04112792162515    1.32231119406418\\
7.04112792162515    1.41781045266632\\
7.04112792162515    1.5201397518944\\
7.04112792162515    1.62978757150871\\
7.04112792162515    1.74727732700267\\
7.04112792162515    1.87316986818208\\
7.04112792162515    2.00806615644124\\
7.04112792162515    2.15261013351584\\
7.04112792162515    2.30749179540708\\
7.04112792162515    2.47345048615084\\
7.04112792162515    2.65127842715473\\
7.04112792162515    2.84182449895105\\
7.04112792162515    3.045998293418\\
7.04112792162515    3.26477445581295\\
7.04112792162515    3.49919733734494\\
7.04112792162515    3.7503859804959\\
7.04112792162515    4.01953946088859\\
7.04112792162515    4.30794261120124\\
7.04112792162515    4.6169721544526\\
7.04112792162515    4.94810327593519\\
7.04112792162515    5.30291666516876\\
7.55398930561651    0.002\\
7.55398930561651    0.00307151930523761\\
7.55398930561651    0.00421967292673449\\
7.55398930561651    0.00544994169754687\\
7.55398930561651    0.00676819843610327\\
7.55398930561651    0.00818073598072602\\
7.55398930561651    0.00969429722916223\\
7.55398930561651    0.0113161073265212\\
7.55398930561651    0.0130539081552705\\
7.55398930561651    0.0149159952919334\\
7.55398930561651    0.0169112576069022\\
7.55398930561651    0.0190492196964045\\
7.55398930561651    0.0213400873491722\\
7.55398930561651    0.0237947962648573\\
7.55398930561651    0.0264250642567526\\
7.55398930561651    0.0292434471880171\\
7.55398930561651    0.032263398908419\\
7.55398930561651    0.0354993354777153\\
7.55398930561651    0.0389667039822406\\
7.55398930561651    0.0426820562732123\\
7.55398930561651    0.0466631279787472\\
7.55398930561651    0.0509289231667631\\
7.55398930561651    0.0554998050629118\\
7.55398930561651    0.0603975932565962\\
7.55398930561651    0.0656456678590939\\
7.55398930561651    0.0712690811109973\\
7.55398930561651    0.0772946769717408\\
7.55398930561651    0.0837512192620873\\
7.55398930561651    0.0906695289712766\\
7.55398930561651    0.0980826313842857\\
7.55398930561651    0.106025913731528\\
7.55398930561651    0.114537294113552\\
7.55398930561651    0.123657402507111\\
7.55398930561651    0.133429774716669\\
7.55398930561651    0.143901060197178\\
7.55398930561651    0.155121244740197\\
7.55398930561651    0.167143889086371\\
7.55398930561651    0.180026384603302\\
7.55398930561651    0.193830227249331\\
7.55398930561651    0.208621311131013\\
7.55398930561651    0.224470243055624\\
7.55398930561651    0.241452679580241\\
7.55398930561651    0.259649688166341\\
7.55398930561651    0.279148134163921\\
7.55398930561651    0.300041095472461\\
7.55398930561651    0.322428306858144\\
7.55398930561651    0.346416636048338\\
7.55398930561651    0.372120593876027\\
7.55398930561651    0.399662880909408\\
7.55398930561651    0.429174973176071\\
7.55398930561651    0.460797749777755\\
7.55398930561651    0.494682165391675\\
7.55398930561651    0.530989970868684\\
7.55398930561651    0.569894485368112\\
7.55398930561651    0.611581423715145\\
7.55398930561651    0.65624978293024\\
7.55398930561651    0.704112792162504\\
7.55398930561651    0.755398930561639\\
7.55398930561651    0.810353017947401\\
7.55398930561651    0.869237383482959\\
7.55398930561651    0.932333117930978\\
7.55398930561651    0.999941415470175\\
7.55398930561651    1.07238501147767\\
7.55398930561651    1.15000972314054\\
7.55398930561651    1.23318610025081\\
7.55398930561651    1.32231119406418\\
7.55398930561651    1.41781045266632\\
7.55398930561651    1.5201397518944\\
7.55398930561651    1.62978757150871\\
7.55398930561651    1.74727732700267\\
7.55398930561651    1.87316986818208\\
7.55398930561651    2.00806615644124\\
7.55398930561651    2.15261013351584\\
7.55398930561651    2.30749179540708\\
7.55398930561651    2.47345048615084\\
7.55398930561651    2.65127842715473\\
7.55398930561651    2.84182449895105\\
7.55398930561651    3.045998293418\\
7.55398930561651    3.26477445581295\\
7.55398930561651    3.49919733734494\\
7.55398930561651    3.7503859804959\\
7.55398930561651    4.01953946088859\\
7.55398930561651    4.30794261120124\\
7.55398930561651    4.6169721544526\\
7.55398930561651    4.94810327593519\\
7.55398930561651    5.30291666516876\\
7.55398930561651    5.68310606148931\\
8.10353017947414    0.002\\
8.10353017947414    0.00307151930523761\\
8.10353017947414    0.00421967292673449\\
8.10353017947414    0.00544994169754687\\
8.10353017947414    0.00676819843610327\\
8.10353017947414    0.00818073598072602\\
8.10353017947414    0.00969429722916223\\
8.10353017947414    0.0113161073265212\\
8.10353017947414    0.0130539081552705\\
8.10353017947414    0.0149159952919334\\
8.10353017947414    0.0169112576069022\\
8.10353017947414    0.0190492196964045\\
8.10353017947414    0.0213400873491722\\
8.10353017947414    0.0237947962648573\\
8.10353017947414    0.0264250642567526\\
8.10353017947414    0.0292434471880171\\
8.10353017947414    0.032263398908419\\
8.10353017947414    0.0354993354777153\\
8.10353017947414    0.0389667039822406\\
8.10353017947414    0.0426820562732123\\
8.10353017947414    0.0466631279787472\\
8.10353017947414    0.0509289231667631\\
8.10353017947414    0.0554998050629118\\
8.10353017947414    0.0603975932565962\\
8.10353017947414    0.0656456678590939\\
8.10353017947414    0.0712690811109973\\
8.10353017947414    0.0772946769717408\\
8.10353017947414    0.0837512192620873\\
8.10353017947414    0.0906695289712766\\
8.10353017947414    0.0980826313842857\\
8.10353017947414    0.106025913731528\\
8.10353017947414    0.114537294113552\\
8.10353017947414    0.123657402507111\\
8.10353017947414    0.133429774716669\\
8.10353017947414    0.143901060197178\\
8.10353017947414    0.155121244740197\\
8.10353017947414    0.167143889086371\\
8.10353017947414    0.180026384603302\\
8.10353017947414    0.193830227249331\\
8.10353017947414    0.208621311131013\\
8.10353017947414    0.224470243055624\\
8.10353017947414    0.241452679580241\\
8.10353017947414    0.259649688166341\\
8.10353017947414    0.279148134163921\\
8.10353017947414    0.300041095472461\\
8.10353017947414    0.322428306858144\\
8.10353017947414    0.346416636048338\\
8.10353017947414    0.372120593876027\\
8.10353017947414    0.399662880909408\\
8.10353017947414    0.429174973176071\\
8.10353017947414    0.460797749777755\\
8.10353017947414    0.494682165391675\\
8.10353017947414    0.530989970868684\\
8.10353017947414    0.569894485368112\\
8.10353017947414    0.611581423715145\\
8.10353017947414    0.65624978293024\\
8.10353017947414    0.704112792162504\\
8.10353017947414    0.755398930561639\\
8.10353017947414    0.810353017947401\\
8.10353017947414    0.869237383482959\\
8.10353017947414    0.932333117930978\\
8.10353017947414    0.999941415470175\\
8.10353017947414    1.07238501147767\\
8.10353017947414    1.15000972314054\\
8.10353017947414    1.23318610025081\\
8.10353017947414    1.32231119406418\\
8.10353017947414    1.41781045266632\\
8.10353017947414    1.5201397518944\\
8.10353017947414    1.62978757150871\\
8.10353017947414    1.74727732700267\\
8.10353017947414    1.87316986818208\\
8.10353017947414    2.00806615644124\\
8.10353017947414    2.15261013351584\\
8.10353017947414    2.30749179540708\\
8.10353017947414    2.47345048615084\\
8.10353017947414    2.65127842715473\\
8.10353017947414    2.84182449895105\\
8.10353017947414    3.045998293418\\
8.10353017947414    3.26477445581295\\
8.10353017947414    3.49919733734494\\
8.10353017947414    3.7503859804959\\
8.10353017947414    4.01953946088859\\
8.10353017947414    4.30794261120124\\
8.10353017947414    4.6169721544526\\
8.10353017947414    4.94810327593519\\
8.10353017947414    5.30291666516876\\
8.10353017947414    5.68310606148931\\
8.10353017947414    6.09048633929342\\
8.69237383482973    0.002\\
8.69237383482973    0.00307151930523761\\
8.69237383482973    0.00421967292673449\\
8.69237383482973    0.00544994169754687\\
8.69237383482973    0.00676819843610327\\
8.69237383482973    0.00818073598072602\\
8.69237383482973    0.00969429722916223\\
8.69237383482973    0.0113161073265212\\
8.69237383482973    0.0130539081552705\\
8.69237383482973    0.0149159952919334\\
8.69237383482973    0.0169112576069022\\
8.69237383482973    0.0190492196964045\\
8.69237383482973    0.0213400873491722\\
8.69237383482973    0.0237947962648573\\
8.69237383482973    0.0264250642567526\\
8.69237383482973    0.0292434471880171\\
8.69237383482973    0.032263398908419\\
8.69237383482973    0.0354993354777153\\
8.69237383482973    0.0389667039822406\\
8.69237383482973    0.0426820562732123\\
8.69237383482973    0.0466631279787472\\
8.69237383482973    0.0509289231667631\\
8.69237383482973    0.0554998050629118\\
8.69237383482973    0.0603975932565962\\
8.69237383482973    0.0656456678590939\\
8.69237383482973    0.0712690811109973\\
8.69237383482973    0.0772946769717408\\
8.69237383482973    0.0837512192620873\\
8.69237383482973    0.0906695289712766\\
8.69237383482973    0.0980826313842857\\
8.69237383482973    0.106025913731528\\
8.69237383482973    0.114537294113552\\
8.69237383482973    0.123657402507111\\
8.69237383482973    0.133429774716669\\
8.69237383482973    0.143901060197178\\
8.69237383482973    0.155121244740197\\
8.69237383482973    0.167143889086371\\
8.69237383482973    0.180026384603302\\
8.69237383482973    0.193830227249331\\
8.69237383482973    0.208621311131013\\
8.69237383482973    0.224470243055624\\
8.69237383482973    0.241452679580241\\
8.69237383482973    0.259649688166341\\
8.69237383482973    0.279148134163921\\
8.69237383482973    0.300041095472461\\
8.69237383482973    0.322428306858144\\
8.69237383482973    0.346416636048338\\
8.69237383482973    0.372120593876027\\
8.69237383482973    0.399662880909408\\
8.69237383482973    0.429174973176071\\
8.69237383482973    0.460797749777755\\
8.69237383482973    0.494682165391675\\
8.69237383482973    0.530989970868684\\
8.69237383482973    0.569894485368112\\
8.69237383482973    0.611581423715145\\
8.69237383482973    0.65624978293024\\
8.69237383482973    0.704112792162504\\
8.69237383482973    0.755398930561639\\
8.69237383482973    0.810353017947401\\
8.69237383482973    0.869237383482959\\
8.69237383482973    0.932333117930978\\
8.69237383482973    0.999941415470175\\
8.69237383482973    1.07238501147767\\
8.69237383482973    1.15000972314054\\
8.69237383482973    1.23318610025081\\
8.69237383482973    1.32231119406418\\
8.69237383482973    1.41781045266632\\
8.69237383482973    1.5201397518944\\
8.69237383482973    1.62978757150871\\
8.69237383482973    1.74727732700267\\
8.69237383482973    1.87316986818208\\
8.69237383482973    2.00806615644124\\
8.69237383482973    2.15261013351584\\
8.69237383482973    2.30749179540708\\
8.69237383482973    2.47345048615084\\
8.69237383482973    2.65127842715473\\
8.69237383482973    2.84182449895105\\
8.69237383482973    3.045998293418\\
8.69237383482973    3.26477445581295\\
8.69237383482973    3.49919733734494\\
8.69237383482973    3.7503859804959\\
8.69237383482973    4.01953946088859\\
8.69237383482973    4.30794261120124\\
8.69237383482973    4.6169721544526\\
8.69237383482973    4.94810327593519\\
8.69237383482973    5.30291666516876\\
8.69237383482973    5.68310606148931\\
8.69237383482973    6.09048633929342\\
8.69237383482973    6.52700217153358\\
9.32333117930993    0.002\\
9.32333117930993    0.00307151930523761\\
9.32333117930993    0.00421967292673449\\
9.32333117930993    0.00544994169754687\\
9.32333117930993    0.00676819843610327\\
9.32333117930993    0.00818073598072602\\
9.32333117930993    0.00969429722916223\\
9.32333117930993    0.0113161073265212\\
9.32333117930993    0.0130539081552705\\
9.32333117930993    0.0149159952919334\\
9.32333117930993    0.0169112576069022\\
9.32333117930993    0.0190492196964045\\
9.32333117930993    0.0213400873491722\\
9.32333117930993    0.0237947962648573\\
9.32333117930993    0.0264250642567526\\
9.32333117930993    0.0292434471880171\\
9.32333117930993    0.032263398908419\\
9.32333117930993    0.0354993354777153\\
9.32333117930993    0.0389667039822406\\
9.32333117930993    0.0426820562732123\\
9.32333117930993    0.0466631279787472\\
9.32333117930993    0.0509289231667631\\
9.32333117930993    0.0554998050629118\\
9.32333117930993    0.0603975932565962\\
9.32333117930993    0.0656456678590939\\
9.32333117930993    0.0712690811109973\\
9.32333117930993    0.0772946769717408\\
9.32333117930993    0.0837512192620873\\
9.32333117930993    0.0906695289712766\\
9.32333117930993    0.0980826313842857\\
9.32333117930993    0.106025913731528\\
9.32333117930993    0.114537294113552\\
9.32333117930993    0.123657402507111\\
9.32333117930993    0.133429774716669\\
9.32333117930993    0.143901060197178\\
9.32333117930993    0.155121244740197\\
9.32333117930993    0.167143889086371\\
9.32333117930993    0.180026384603302\\
9.32333117930993    0.193830227249331\\
9.32333117930993    0.208621311131013\\
9.32333117930993    0.224470243055624\\
9.32333117930993    0.241452679580241\\
9.32333117930993    0.259649688166341\\
9.32333117930993    0.279148134163921\\
9.32333117930993    0.300041095472461\\
9.32333117930993    0.322428306858144\\
9.32333117930993    0.346416636048338\\
9.32333117930993    0.372120593876027\\
9.32333117930993    0.399662880909408\\
9.32333117930993    0.429174973176071\\
9.32333117930993    0.460797749777755\\
9.32333117930993    0.494682165391675\\
9.32333117930993    0.530989970868684\\
9.32333117930993    0.569894485368112\\
9.32333117930993    0.611581423715145\\
9.32333117930993    0.65624978293024\\
9.32333117930993    0.704112792162504\\
9.32333117930993    0.755398930561639\\
9.32333117930993    0.810353017947401\\
9.32333117930993    0.869237383482959\\
9.32333117930993    0.932333117930978\\
9.32333117930993    0.999941415470175\\
9.32333117930993    1.07238501147767\\
9.32333117930993    1.15000972314054\\
9.32333117930993    1.23318610025081\\
9.32333117930993    1.32231119406418\\
9.32333117930993    1.41781045266632\\
9.32333117930993    1.5201397518944\\
9.32333117930993    1.62978757150871\\
9.32333117930993    1.74727732700267\\
9.32333117930993    1.87316986818208\\
9.32333117930993    2.00806615644124\\
9.32333117930993    2.15261013351584\\
9.32333117930993    2.30749179540708\\
9.32333117930993    2.47345048615084\\
9.32333117930993    2.65127842715473\\
9.32333117930993    2.84182449895105\\
9.32333117930993    3.045998293418\\
9.32333117930993    3.26477445581295\\
9.32333117930993    3.49919733734494\\
9.32333117930993    3.7503859804959\\
9.32333117930993    4.01953946088859\\
9.32333117930993    4.30794261120124\\
9.32333117930993    4.6169721544526\\
9.32333117930993    4.94810327593519\\
9.32333117930993    5.30291666516876\\
9.32333117930993    5.68310606148931\\
9.32333117930993    6.09048633929342\\
9.32333117930993    6.52700217153358\\
9.32333117930993    6.99473731282078\\
9.99941415470191    0.002\\
9.99941415470191    0.00307151930523761\\
9.99941415470191    0.00421967292673449\\
9.99941415470191    0.00544994169754687\\
9.99941415470191    0.00676819843610327\\
9.99941415470191    0.00818073598072602\\
9.99941415470191    0.00969429722916223\\
9.99941415470191    0.0113161073265212\\
9.99941415470191    0.0130539081552705\\
9.99941415470191    0.0149159952919334\\
9.99941415470191    0.0169112576069022\\
9.99941415470191    0.0190492196964045\\
9.99941415470191    0.0213400873491722\\
9.99941415470191    0.0237947962648573\\
9.99941415470191    0.0264250642567526\\
9.99941415470191    0.0292434471880171\\
9.99941415470191    0.032263398908419\\
9.99941415470191    0.0354993354777153\\
9.99941415470191    0.0389667039822406\\
9.99941415470191    0.0426820562732123\\
9.99941415470191    0.0466631279787472\\
9.99941415470191    0.0509289231667631\\
9.99941415470191    0.0554998050629118\\
9.99941415470191    0.0603975932565962\\
9.99941415470191    0.0656456678590939\\
9.99941415470191    0.0712690811109973\\
9.99941415470191    0.0772946769717408\\
9.99941415470191    0.0837512192620873\\
9.99941415470191    0.0906695289712766\\
9.99941415470191    0.0980826313842857\\
9.99941415470191    0.106025913731528\\
9.99941415470191    0.114537294113552\\
9.99941415470191    0.123657402507111\\
9.99941415470191    0.133429774716669\\
9.99941415470191    0.143901060197178\\
9.99941415470191    0.155121244740197\\
9.99941415470191    0.167143889086371\\
9.99941415470191    0.180026384603302\\
9.99941415470191    0.193830227249331\\
9.99941415470191    0.208621311131013\\
9.99941415470191    0.224470243055624\\
9.99941415470191    0.241452679580241\\
9.99941415470191    0.259649688166341\\
9.99941415470191    0.279148134163921\\
9.99941415470191    0.300041095472461\\
9.99941415470191    0.322428306858144\\
9.99941415470191    0.346416636048338\\
9.99941415470191    0.372120593876027\\
9.99941415470191    0.399662880909408\\
9.99941415470191    0.429174973176071\\
9.99941415470191    0.460797749777755\\
9.99941415470191    0.494682165391675\\
9.99941415470191    0.530989970868684\\
9.99941415470191    0.569894485368112\\
9.99941415470191    0.611581423715145\\
9.99941415470191    0.65624978293024\\
9.99941415470191    0.704112792162504\\
9.99941415470191    0.755398930561639\\
9.99941415470191    0.810353017947401\\
9.99941415470191    0.869237383482959\\
9.99941415470191    0.932333117930978\\
9.99941415470191    0.999941415470175\\
9.99941415470191    1.07238501147767\\
9.99941415470191    1.15000972314054\\
9.99941415470191    1.23318610025081\\
9.99941415470191    1.32231119406418\\
9.99941415470191    1.41781045266632\\
9.99941415470191    1.5201397518944\\
9.99941415470191    1.62978757150871\\
9.99941415470191    1.74727732700267\\
9.99941415470191    1.87316986818208\\
9.99941415470191    2.00806615644124\\
9.99941415470191    2.15261013351584\\
9.99941415470191    2.30749179540708\\
9.99941415470191    2.47345048615084\\
9.99941415470191    2.65127842715473\\
9.99941415470191    2.84182449895105\\
9.99941415470191    3.045998293418\\
9.99941415470191    3.26477445581295\\
9.99941415470191    3.49919733734494\\
9.99941415470191    3.7503859804959\\
9.99941415470191    4.01953946088859\\
9.99941415470191    4.30794261120124\\
9.99941415470191    4.6169721544526\\
9.99941415470191    4.94810327593519\\
9.99941415470191    5.30291666516876\\
9.99941415470191    5.68310606148931\\
9.99941415470191    6.09048633929342\\
9.99941415470191    6.52700217153358\\
9.99941415470191    6.99473731282078\\
9.99941415470191    7.49592454644804\\
10.7238501147769    0.002\\
10.7238501147769    0.00307151930523761\\
10.7238501147769    0.00421967292673449\\
10.7238501147769    0.00544994169754687\\
10.7238501147769    0.00676819843610327\\
10.7238501147769    0.00818073598072602\\
10.7238501147769    0.00969429722916223\\
10.7238501147769    0.0113161073265212\\
10.7238501147769    0.0130539081552705\\
10.7238501147769    0.0149159952919334\\
10.7238501147769    0.0169112576069022\\
10.7238501147769    0.0190492196964045\\
10.7238501147769    0.0213400873491722\\
10.7238501147769    0.0237947962648573\\
10.7238501147769    0.0264250642567526\\
10.7238501147769    0.0292434471880171\\
10.7238501147769    0.032263398908419\\
10.7238501147769    0.0354993354777153\\
10.7238501147769    0.0389667039822406\\
10.7238501147769    0.0426820562732123\\
10.7238501147769    0.0466631279787472\\
10.7238501147769    0.0509289231667631\\
10.7238501147769    0.0554998050629118\\
10.7238501147769    0.0603975932565962\\
10.7238501147769    0.0656456678590939\\
10.7238501147769    0.0712690811109973\\
10.7238501147769    0.0772946769717408\\
10.7238501147769    0.0837512192620873\\
10.7238501147769    0.0906695289712766\\
10.7238501147769    0.0980826313842857\\
10.7238501147769    0.106025913731528\\
10.7238501147769    0.114537294113552\\
10.7238501147769    0.123657402507111\\
10.7238501147769    0.133429774716669\\
10.7238501147769    0.143901060197178\\
10.7238501147769    0.155121244740197\\
10.7238501147769    0.167143889086371\\
10.7238501147769    0.180026384603302\\
10.7238501147769    0.193830227249331\\
10.7238501147769    0.208621311131013\\
10.7238501147769    0.224470243055624\\
10.7238501147769    0.241452679580241\\
10.7238501147769    0.259649688166341\\
10.7238501147769    0.279148134163921\\
10.7238501147769    0.300041095472461\\
10.7238501147769    0.322428306858144\\
10.7238501147769    0.346416636048338\\
10.7238501147769    0.372120593876027\\
10.7238501147769    0.399662880909408\\
10.7238501147769    0.429174973176071\\
10.7238501147769    0.460797749777755\\
10.7238501147769    0.494682165391675\\
10.7238501147769    0.530989970868684\\
10.7238501147769    0.569894485368112\\
10.7238501147769    0.611581423715145\\
10.7238501147769    0.65624978293024\\
10.7238501147769    0.704112792162504\\
10.7238501147769    0.755398930561639\\
10.7238501147769    0.810353017947401\\
10.7238501147769    0.869237383482959\\
10.7238501147769    0.932333117930978\\
10.7238501147769    0.999941415470175\\
10.7238501147769    1.07238501147767\\
10.7238501147769    1.15000972314054\\
10.7238501147769    1.23318610025081\\
10.7238501147769    1.32231119406418\\
10.7238501147769    1.41781045266632\\
10.7238501147769    1.5201397518944\\
10.7238501147769    1.62978757150871\\
10.7238501147769    1.74727732700267\\
10.7238501147769    1.87316986818208\\
10.7238501147769    2.00806615644124\\
10.7238501147769    2.15261013351584\\
10.7238501147769    2.30749179540708\\
10.7238501147769    2.47345048615084\\
10.7238501147769    2.65127842715473\\
10.7238501147769    2.84182449895105\\
10.7238501147769    3.045998293418\\
10.7238501147769    3.26477445581295\\
10.7238501147769    3.49919733734494\\
10.7238501147769    3.7503859804959\\
10.7238501147769    4.01953946088859\\
10.7238501147769    4.30794261120124\\
10.7238501147769    4.6169721544526\\
10.7238501147769    4.94810327593519\\
10.7238501147769    5.30291666516876\\
10.7238501147769    5.68310606148931\\
10.7238501147769    6.09048633929342\\
10.7238501147769    6.52700217153358\\
10.7238501147769    6.99473731282078\\
10.7238501147769    7.49592454644804\\
10.7238501147769    8.03295634281829\\
11.5000972314056    0.002\\
11.5000972314056    0.00307151930523761\\
11.5000972314056    0.00421967292673449\\
11.5000972314056    0.00544994169754687\\
11.5000972314056    0.00676819843610327\\
11.5000972314056    0.00818073598072602\\
11.5000972314056    0.00969429722916223\\
11.5000972314056    0.0113161073265212\\
11.5000972314056    0.0130539081552705\\
11.5000972314056    0.0149159952919334\\
11.5000972314056    0.0169112576069022\\
11.5000972314056    0.0190492196964045\\
11.5000972314056    0.0213400873491722\\
11.5000972314056    0.0237947962648573\\
11.5000972314056    0.0264250642567526\\
11.5000972314056    0.0292434471880171\\
11.5000972314056    0.032263398908419\\
11.5000972314056    0.0354993354777153\\
11.5000972314056    0.0389667039822406\\
11.5000972314056    0.0426820562732123\\
11.5000972314056    0.0466631279787472\\
11.5000972314056    0.0509289231667631\\
11.5000972314056    0.0554998050629118\\
11.5000972314056    0.0603975932565962\\
11.5000972314056    0.0656456678590939\\
11.5000972314056    0.0712690811109973\\
11.5000972314056    0.0772946769717408\\
11.5000972314056    0.0837512192620873\\
11.5000972314056    0.0906695289712766\\
11.5000972314056    0.0980826313842857\\
11.5000972314056    0.106025913731528\\
11.5000972314056    0.114537294113552\\
11.5000972314056    0.123657402507111\\
11.5000972314056    0.133429774716669\\
11.5000972314056    0.143901060197178\\
11.5000972314056    0.155121244740197\\
11.5000972314056    0.167143889086371\\
11.5000972314056    0.180026384603302\\
11.5000972314056    0.193830227249331\\
11.5000972314056    0.208621311131013\\
11.5000972314056    0.224470243055624\\
11.5000972314056    0.241452679580241\\
11.5000972314056    0.259649688166341\\
11.5000972314056    0.279148134163921\\
11.5000972314056    0.300041095472461\\
11.5000972314056    0.322428306858144\\
11.5000972314056    0.346416636048338\\
11.5000972314056    0.372120593876027\\
11.5000972314056    0.399662880909408\\
11.5000972314056    0.429174973176071\\
11.5000972314056    0.460797749777755\\
11.5000972314056    0.494682165391675\\
11.5000972314056    0.530989970868684\\
11.5000972314056    0.569894485368112\\
11.5000972314056    0.611581423715145\\
11.5000972314056    0.65624978293024\\
11.5000972314056    0.704112792162504\\
11.5000972314056    0.755398930561639\\
11.5000972314056    0.810353017947401\\
11.5000972314056    0.869237383482959\\
11.5000972314056    0.932333117930978\\
11.5000972314056    0.999941415470175\\
11.5000972314056    1.07238501147767\\
11.5000972314056    1.15000972314054\\
11.5000972314056    1.23318610025081\\
11.5000972314056    1.32231119406418\\
11.5000972314056    1.41781045266632\\
11.5000972314056    1.5201397518944\\
11.5000972314056    1.62978757150871\\
11.5000972314056    1.74727732700267\\
11.5000972314056    1.87316986818208\\
11.5000972314056    2.00806615644124\\
11.5000972314056    2.15261013351584\\
11.5000972314056    2.30749179540708\\
11.5000972314056    2.47345048615084\\
11.5000972314056    2.65127842715473\\
11.5000972314056    2.84182449895105\\
11.5000972314056    3.045998293418\\
11.5000972314056    3.26477445581295\\
11.5000972314056    3.49919733734494\\
11.5000972314056    3.7503859804959\\
11.5000972314056    4.01953946088859\\
11.5000972314056    4.30794261120124\\
11.5000972314056    4.6169721544526\\
11.5000972314056    4.94810327593519\\
11.5000972314056    5.30291666516876\\
11.5000972314056    5.68310606148931\\
11.5000972314056    6.09048633929342\\
11.5000972314056    6.52700217153358\\
11.5000972314056    6.99473731282078\\
11.5000972314056    7.49592454644804\\
11.5000972314056    8.03295634281829\\
11.5000972314056    8.60839628015544\\
12.3318610025083    0.002\\
12.3318610025083    0.00307151930523761\\
12.3318610025083    0.00421967292673449\\
12.3318610025083    0.00544994169754687\\
12.3318610025083    0.00676819843610327\\
12.3318610025083    0.00818073598072602\\
12.3318610025083    0.00969429722916223\\
12.3318610025083    0.0113161073265212\\
12.3318610025083    0.0130539081552705\\
12.3318610025083    0.0149159952919334\\
12.3318610025083    0.0169112576069022\\
12.3318610025083    0.0190492196964045\\
12.3318610025083    0.0213400873491722\\
12.3318610025083    0.0237947962648573\\
12.3318610025083    0.0264250642567526\\
12.3318610025083    0.0292434471880171\\
12.3318610025083    0.032263398908419\\
12.3318610025083    0.0354993354777153\\
12.3318610025083    0.0389667039822406\\
12.3318610025083    0.0426820562732123\\
12.3318610025083    0.0466631279787472\\
12.3318610025083    0.0509289231667631\\
12.3318610025083    0.0554998050629118\\
12.3318610025083    0.0603975932565962\\
12.3318610025083    0.0656456678590939\\
12.3318610025083    0.0712690811109973\\
12.3318610025083    0.0772946769717408\\
12.3318610025083    0.0837512192620873\\
12.3318610025083    0.0906695289712766\\
12.3318610025083    0.0980826313842857\\
12.3318610025083    0.106025913731528\\
12.3318610025083    0.114537294113552\\
12.3318610025083    0.123657402507111\\
12.3318610025083    0.133429774716669\\
12.3318610025083    0.143901060197178\\
12.3318610025083    0.155121244740197\\
12.3318610025083    0.167143889086371\\
12.3318610025083    0.180026384603302\\
12.3318610025083    0.193830227249331\\
12.3318610025083    0.208621311131013\\
12.3318610025083    0.224470243055624\\
12.3318610025083    0.241452679580241\\
12.3318610025083    0.259649688166341\\
12.3318610025083    0.279148134163921\\
12.3318610025083    0.300041095472461\\
12.3318610025083    0.322428306858144\\
12.3318610025083    0.346416636048338\\
12.3318610025083    0.372120593876027\\
12.3318610025083    0.399662880909408\\
12.3318610025083    0.429174973176071\\
12.3318610025083    0.460797749777755\\
12.3318610025083    0.494682165391675\\
12.3318610025083    0.530989970868684\\
12.3318610025083    0.569894485368112\\
12.3318610025083    0.611581423715145\\
12.3318610025083    0.65624978293024\\
12.3318610025083    0.704112792162504\\
12.3318610025083    0.755398930561639\\
12.3318610025083    0.810353017947401\\
12.3318610025083    0.869237383482959\\
12.3318610025083    0.932333117930978\\
12.3318610025083    0.999941415470175\\
12.3318610025083    1.07238501147767\\
12.3318610025083    1.15000972314054\\
12.3318610025083    1.23318610025081\\
12.3318610025083    1.32231119406418\\
12.3318610025083    1.41781045266632\\
12.3318610025083    1.5201397518944\\
12.3318610025083    1.62978757150871\\
12.3318610025083    1.74727732700267\\
12.3318610025083    1.87316986818208\\
12.3318610025083    2.00806615644124\\
12.3318610025083    2.15261013351584\\
12.3318610025083    2.30749179540708\\
12.3318610025083    2.47345048615084\\
12.3318610025083    2.65127842715473\\
12.3318610025083    2.84182449895105\\
12.3318610025083    3.045998293418\\
12.3318610025083    3.26477445581295\\
12.3318610025083    3.49919733734494\\
12.3318610025083    3.7503859804959\\
12.3318610025083    4.01953946088859\\
12.3318610025083    4.30794261120124\\
12.3318610025083    4.6169721544526\\
12.3318610025083    4.94810327593519\\
12.3318610025083    5.30291666516876\\
12.3318610025083    5.68310606148931\\
12.3318610025083    6.09048633929342\\
12.3318610025083    6.52700217153358\\
12.3318610025083    6.99473731282078\\
12.3318610025083    7.49592454644804\\
12.3318610025083    8.03295634281829\\
12.3318610025083    8.60839628015544\\
12.3318610025083    9.22499128201691\\
13.223111940642 0.002\\
13.223111940642 0.00307151930523761\\
13.223111940642 0.00421967292673449\\
13.223111940642 0.00544994169754687\\
13.223111940642 0.00676819843610327\\
13.223111940642 0.00818073598072602\\
13.223111940642 0.00969429722916223\\
13.223111940642 0.0113161073265212\\
13.223111940642 0.0130539081552705\\
13.223111940642 0.0149159952919334\\
13.223111940642 0.0169112576069022\\
13.223111940642 0.0190492196964045\\
13.223111940642 0.0213400873491722\\
13.223111940642 0.0237947962648573\\
13.223111940642 0.0264250642567526\\
13.223111940642 0.0292434471880171\\
13.223111940642 0.032263398908419\\
13.223111940642 0.0354993354777153\\
13.223111940642 0.0389667039822406\\
13.223111940642 0.0426820562732123\\
13.223111940642 0.0466631279787472\\
13.223111940642 0.0509289231667631\\
13.223111940642 0.0554998050629118\\
13.223111940642 0.0603975932565962\\
13.223111940642 0.0656456678590939\\
13.223111940642 0.0712690811109973\\
13.223111940642 0.0772946769717408\\
13.223111940642 0.0837512192620873\\
13.223111940642 0.0906695289712766\\
13.223111940642 0.0980826313842857\\
13.223111940642 0.106025913731528\\
13.223111940642 0.114537294113552\\
13.223111940642 0.123657402507111\\
13.223111940642 0.133429774716669\\
13.223111940642 0.143901060197178\\
13.223111940642 0.155121244740197\\
13.223111940642 0.167143889086371\\
13.223111940642 0.180026384603302\\
13.223111940642 0.193830227249331\\
13.223111940642 0.208621311131013\\
13.223111940642 0.224470243055624\\
13.223111940642 0.241452679580241\\
13.223111940642 0.259649688166341\\
13.223111940642 0.279148134163921\\
13.223111940642 0.300041095472461\\
13.223111940642 0.322428306858144\\
13.223111940642 0.346416636048338\\
13.223111940642 0.372120593876027\\
13.223111940642 0.399662880909408\\
13.223111940642 0.429174973176071\\
13.223111940642 0.460797749777755\\
13.223111940642 0.494682165391675\\
13.223111940642 0.530989970868684\\
13.223111940642 0.569894485368112\\
13.223111940642 0.611581423715145\\
13.223111940642 0.65624978293024\\
13.223111940642 0.704112792162504\\
13.223111940642 0.755398930561639\\
13.223111940642 0.810353017947401\\
13.223111940642 0.869237383482959\\
13.223111940642 0.932333117930978\\
13.223111940642 0.999941415470175\\
13.223111940642 1.07238501147767\\
13.223111940642 1.15000972314054\\
13.223111940642 1.23318610025081\\
13.223111940642 1.32231119406418\\
13.223111940642 1.41781045266632\\
13.223111940642 1.5201397518944\\
13.223111940642 1.62978757150871\\
13.223111940642 1.74727732700267\\
13.223111940642 1.87316986818208\\
13.223111940642 2.00806615644124\\
13.223111940642 2.15261013351584\\
13.223111940642 2.30749179540708\\
13.223111940642 2.47345048615084\\
13.223111940642 2.65127842715473\\
13.223111940642 2.84182449895105\\
13.223111940642 3.045998293418\\
13.223111940642 3.26477445581295\\
13.223111940642 3.49919733734494\\
13.223111940642 3.7503859804959\\
13.223111940642 4.01953946088859\\
13.223111940642 4.30794261120124\\
13.223111940642 4.6169721544526\\
13.223111940642 4.94810327593519\\
13.223111940642 5.30291666516876\\
13.223111940642 5.68310606148931\\
13.223111940642 6.09048633929342\\
13.223111940642 6.52700217153358\\
13.223111940642 6.99473731282078\\
13.223111940642 7.49592454644804\\
13.223111940642 8.03295634281829\\
13.223111940642 8.60839628015544\\
13.223111940642 9.22499128201691\\
13.223111940642 9.8856847300245\\
14.1781045266635    0.002\\
14.1781045266635    0.00307151930523761\\
14.1781045266635    0.00421967292673449\\
14.1781045266635    0.00544994169754687\\
14.1781045266635    0.00676819843610327\\
14.1781045266635    0.00818073598072602\\
14.1781045266635    0.00969429722916223\\
14.1781045266635    0.0113161073265212\\
14.1781045266635    0.0130539081552705\\
14.1781045266635    0.0149159952919334\\
14.1781045266635    0.0169112576069022\\
14.1781045266635    0.0190492196964045\\
14.1781045266635    0.0213400873491722\\
14.1781045266635    0.0237947962648573\\
14.1781045266635    0.0264250642567526\\
14.1781045266635    0.0292434471880171\\
14.1781045266635    0.032263398908419\\
14.1781045266635    0.0354993354777153\\
14.1781045266635    0.0389667039822406\\
14.1781045266635    0.0426820562732123\\
14.1781045266635    0.0466631279787472\\
14.1781045266635    0.0509289231667631\\
14.1781045266635    0.0554998050629118\\
14.1781045266635    0.0603975932565962\\
14.1781045266635    0.0656456678590939\\
14.1781045266635    0.0712690811109973\\
14.1781045266635    0.0772946769717408\\
14.1781045266635    0.0837512192620873\\
14.1781045266635    0.0906695289712766\\
14.1781045266635    0.0980826313842857\\
14.1781045266635    0.106025913731528\\
14.1781045266635    0.114537294113552\\
14.1781045266635    0.123657402507111\\
14.1781045266635    0.133429774716669\\
14.1781045266635    0.143901060197178\\
14.1781045266635    0.155121244740197\\
14.1781045266635    0.167143889086371\\
14.1781045266635    0.180026384603302\\
14.1781045266635    0.193830227249331\\
14.1781045266635    0.208621311131013\\
14.1781045266635    0.224470243055624\\
14.1781045266635    0.241452679580241\\
14.1781045266635    0.259649688166341\\
14.1781045266635    0.279148134163921\\
14.1781045266635    0.300041095472461\\
14.1781045266635    0.322428306858144\\
14.1781045266635    0.346416636048338\\
14.1781045266635    0.372120593876027\\
14.1781045266635    0.399662880909408\\
14.1781045266635    0.429174973176071\\
14.1781045266635    0.460797749777755\\
14.1781045266635    0.494682165391675\\
14.1781045266635    0.530989970868684\\
14.1781045266635    0.569894485368112\\
14.1781045266635    0.611581423715145\\
14.1781045266635    0.65624978293024\\
14.1781045266635    0.704112792162504\\
14.1781045266635    0.755398930561639\\
14.1781045266635    0.810353017947401\\
14.1781045266635    0.869237383482959\\
14.1781045266635    0.932333117930978\\
14.1781045266635    0.999941415470175\\
14.1781045266635    1.07238501147767\\
14.1781045266635    1.15000972314054\\
14.1781045266635    1.23318610025081\\
14.1781045266635    1.32231119406418\\
14.1781045266635    1.41781045266632\\
14.1781045266635    1.5201397518944\\
14.1781045266635    1.62978757150871\\
14.1781045266635    1.74727732700267\\
14.1781045266635    1.87316986818208\\
14.1781045266635    2.00806615644124\\
14.1781045266635    2.15261013351584\\
14.1781045266635    2.30749179540708\\
14.1781045266635    2.47345048615084\\
14.1781045266635    2.65127842715473\\
14.1781045266635    2.84182449895105\\
14.1781045266635    3.045998293418\\
14.1781045266635    3.26477445581295\\
14.1781045266635    3.49919733734494\\
14.1781045266635    3.7503859804959\\
14.1781045266635    4.01953946088859\\
14.1781045266635    4.30794261120124\\
14.1781045266635    4.6169721544526\\
14.1781045266635    4.94810327593519\\
14.1781045266635    5.30291666516876\\
14.1781045266635    5.68310606148931\\
14.1781045266635    6.09048633929342\\
14.1781045266635    6.52700217153358\\
14.1781045266635    6.99473731282078\\
14.1781045266635    7.49592454644804\\
14.1781045266635    8.03295634281829\\
14.1781045266635    8.60839628015544\\
14.1781045266635    9.22499128201691\\
14.1781045266635    9.8856847300245\\
14.1781045266635    10.5936305144086\\
15.2013975189442    0.002\\
15.2013975189442    0.00307151930523761\\
15.2013975189442    0.00421967292673449\\
15.2013975189442    0.00544994169754687\\
15.2013975189442    0.00676819843610327\\
15.2013975189442    0.00818073598072602\\
15.2013975189442    0.00969429722916223\\
15.2013975189442    0.0113161073265212\\
15.2013975189442    0.0130539081552705\\
15.2013975189442    0.0149159952919334\\
15.2013975189442    0.0169112576069022\\
15.2013975189442    0.0190492196964045\\
15.2013975189442    0.0213400873491722\\
15.2013975189442    0.0237947962648573\\
15.2013975189442    0.0264250642567526\\
15.2013975189442    0.0292434471880171\\
15.2013975189442    0.032263398908419\\
15.2013975189442    0.0354993354777153\\
15.2013975189442    0.0389667039822406\\
15.2013975189442    0.0426820562732123\\
15.2013975189442    0.0466631279787472\\
15.2013975189442    0.0509289231667631\\
15.2013975189442    0.0554998050629118\\
15.2013975189442    0.0603975932565962\\
15.2013975189442    0.0656456678590939\\
15.2013975189442    0.0712690811109973\\
15.2013975189442    0.0772946769717408\\
15.2013975189442    0.0837512192620873\\
15.2013975189442    0.0906695289712766\\
15.2013975189442    0.0980826313842857\\
15.2013975189442    0.106025913731528\\
15.2013975189442    0.114537294113552\\
15.2013975189442    0.123657402507111\\
15.2013975189442    0.133429774716669\\
15.2013975189442    0.143901060197178\\
15.2013975189442    0.155121244740197\\
15.2013975189442    0.167143889086371\\
15.2013975189442    0.180026384603302\\
15.2013975189442    0.193830227249331\\
15.2013975189442    0.208621311131013\\
15.2013975189442    0.224470243055624\\
15.2013975189442    0.241452679580241\\
15.2013975189442    0.259649688166341\\
15.2013975189442    0.279148134163921\\
15.2013975189442    0.300041095472461\\
15.2013975189442    0.322428306858144\\
15.2013975189442    0.346416636048338\\
15.2013975189442    0.372120593876027\\
15.2013975189442    0.399662880909408\\
15.2013975189442    0.429174973176071\\
15.2013975189442    0.460797749777755\\
15.2013975189442    0.494682165391675\\
15.2013975189442    0.530989970868684\\
15.2013975189442    0.569894485368112\\
15.2013975189442    0.611581423715145\\
15.2013975189442    0.65624978293024\\
15.2013975189442    0.704112792162504\\
15.2013975189442    0.755398930561639\\
15.2013975189442    0.810353017947401\\
15.2013975189442    0.869237383482959\\
15.2013975189442    0.932333117930978\\
15.2013975189442    0.999941415470175\\
15.2013975189442    1.07238501147767\\
15.2013975189442    1.15000972314054\\
15.2013975189442    1.23318610025081\\
15.2013975189442    1.32231119406418\\
15.2013975189442    1.41781045266632\\
15.2013975189442    1.5201397518944\\
15.2013975189442    1.62978757150871\\
15.2013975189442    1.74727732700267\\
15.2013975189442    1.87316986818208\\
15.2013975189442    2.00806615644124\\
15.2013975189442    2.15261013351584\\
15.2013975189442    2.30749179540708\\
15.2013975189442    2.47345048615084\\
15.2013975189442    2.65127842715473\\
15.2013975189442    2.84182449895105\\
15.2013975189442    3.045998293418\\
15.2013975189442    3.26477445581295\\
15.2013975189442    3.49919733734494\\
15.2013975189442    3.7503859804959\\
15.2013975189442    4.01953946088859\\
15.2013975189442    4.30794261120124\\
15.2013975189442    4.6169721544526\\
15.2013975189442    4.94810327593519\\
15.2013975189442    5.30291666516876\\
15.2013975189442    5.68310606148931\\
15.2013975189442    6.09048633929342\\
15.2013975189442    6.52700217153358\\
15.2013975189442    6.99473731282078\\
15.2013975189442    7.49592454644804\\
15.2013975189442    8.03295634281829\\
15.2013975189442    8.60839628015544\\
15.2013975189442    9.22499128201691\\
15.2013975189442    9.8856847300245\\
15.2013975189442    10.5936305144086\\
15.2013975189442    11.3522080894378\\
16.2978757150874    0.002\\
16.2978757150874    0.00307151930523761\\
16.2978757150874    0.00421967292673449\\
16.2978757150874    0.00544994169754687\\
16.2978757150874    0.00676819843610327\\
16.2978757150874    0.00818073598072602\\
16.2978757150874    0.00969429722916223\\
16.2978757150874    0.0113161073265212\\
16.2978757150874    0.0130539081552705\\
16.2978757150874    0.0149159952919334\\
16.2978757150874    0.0169112576069022\\
16.2978757150874    0.0190492196964045\\
16.2978757150874    0.0213400873491722\\
16.2978757150874    0.0237947962648573\\
16.2978757150874    0.0264250642567526\\
16.2978757150874    0.0292434471880171\\
16.2978757150874    0.032263398908419\\
16.2978757150874    0.0354993354777153\\
16.2978757150874    0.0389667039822406\\
16.2978757150874    0.0426820562732123\\
16.2978757150874    0.0466631279787472\\
16.2978757150874    0.0509289231667631\\
16.2978757150874    0.0554998050629118\\
16.2978757150874    0.0603975932565962\\
16.2978757150874    0.0656456678590939\\
16.2978757150874    0.0712690811109973\\
16.2978757150874    0.0772946769717408\\
16.2978757150874    0.0837512192620873\\
16.2978757150874    0.0906695289712766\\
16.2978757150874    0.0980826313842857\\
16.2978757150874    0.106025913731528\\
16.2978757150874    0.114537294113552\\
16.2978757150874    0.123657402507111\\
16.2978757150874    0.133429774716669\\
16.2978757150874    0.143901060197178\\
16.2978757150874    0.155121244740197\\
16.2978757150874    0.167143889086371\\
16.2978757150874    0.180026384603302\\
16.2978757150874    0.193830227249331\\
16.2978757150874    0.208621311131013\\
16.2978757150874    0.224470243055624\\
16.2978757150874    0.241452679580241\\
16.2978757150874    0.259649688166341\\
16.2978757150874    0.279148134163921\\
16.2978757150874    0.300041095472461\\
16.2978757150874    0.322428306858144\\
16.2978757150874    0.346416636048338\\
16.2978757150874    0.372120593876027\\
16.2978757150874    0.399662880909408\\
16.2978757150874    0.429174973176071\\
16.2978757150874    0.460797749777755\\
16.2978757150874    0.494682165391675\\
16.2978757150874    0.530989970868684\\
16.2978757150874    0.569894485368112\\
16.2978757150874    0.611581423715145\\
16.2978757150874    0.65624978293024\\
16.2978757150874    0.704112792162504\\
16.2978757150874    0.755398930561639\\
16.2978757150874    0.810353017947401\\
16.2978757150874    0.869237383482959\\
16.2978757150874    0.932333117930978\\
16.2978757150874    0.999941415470175\\
16.2978757150874    1.07238501147767\\
16.2978757150874    1.15000972314054\\
16.2978757150874    1.23318610025081\\
16.2978757150874    1.32231119406418\\
16.2978757150874    1.41781045266632\\
16.2978757150874    1.5201397518944\\
16.2978757150874    1.62978757150871\\
16.2978757150874    1.74727732700267\\
16.2978757150874    1.87316986818208\\
16.2978757150874    2.00806615644124\\
16.2978757150874    2.15261013351584\\
16.2978757150874    2.30749179540708\\
16.2978757150874    2.47345048615084\\
16.2978757150874    2.65127842715473\\
16.2978757150874    2.84182449895105\\
16.2978757150874    3.045998293418\\
16.2978757150874    3.26477445581295\\
16.2978757150874    3.49919733734494\\
16.2978757150874    3.7503859804959\\
16.2978757150874    4.01953946088859\\
16.2978757150874    4.30794261120124\\
16.2978757150874    4.6169721544526\\
16.2978757150874    4.94810327593519\\
16.2978757150874    5.30291666516876\\
16.2978757150874    5.68310606148931\\
16.2978757150874    6.09048633929342\\
16.2978757150874    6.52700217153358\\
16.2978757150874    6.99473731282078\\
16.2978757150874    7.49592454644804\\
16.2978757150874    8.03295634281829\\
16.2978757150874    8.60839628015544\\
16.2978757150874    9.22499128201691\\
16.2978757150874    9.8856847300245\\
16.2978757150874    10.5936305144086\\
16.2978757150874    11.3522080894378\\
16.2978757150874    12.1650386056019\\
17.4727732700269    0.002\\
17.4727732700269    0.00307151930523761\\
17.4727732700269    0.00421967292673449\\
17.4727732700269    0.00544994169754687\\
17.4727732700269    0.00676819843610327\\
17.4727732700269    0.00818073598072602\\
17.4727732700269    0.00969429722916223\\
17.4727732700269    0.0113161073265212\\
17.4727732700269    0.0130539081552705\\
17.4727732700269    0.0149159952919334\\
17.4727732700269    0.0169112576069022\\
17.4727732700269    0.0190492196964045\\
17.4727732700269    0.0213400873491722\\
17.4727732700269    0.0237947962648573\\
17.4727732700269    0.0264250642567526\\
17.4727732700269    0.0292434471880171\\
17.4727732700269    0.032263398908419\\
17.4727732700269    0.0354993354777153\\
17.4727732700269    0.0389667039822406\\
17.4727732700269    0.0426820562732123\\
17.4727732700269    0.0466631279787472\\
17.4727732700269    0.0509289231667631\\
17.4727732700269    0.0554998050629118\\
17.4727732700269    0.0603975932565962\\
17.4727732700269    0.0656456678590939\\
17.4727732700269    0.0712690811109973\\
17.4727732700269    0.0772946769717408\\
17.4727732700269    0.0837512192620873\\
17.4727732700269    0.0906695289712766\\
17.4727732700269    0.0980826313842857\\
17.4727732700269    0.106025913731528\\
17.4727732700269    0.114537294113552\\
17.4727732700269    0.123657402507111\\
17.4727732700269    0.133429774716669\\
17.4727732700269    0.143901060197178\\
17.4727732700269    0.155121244740197\\
17.4727732700269    0.167143889086371\\
17.4727732700269    0.180026384603302\\
17.4727732700269    0.193830227249331\\
17.4727732700269    0.208621311131013\\
17.4727732700269    0.224470243055624\\
17.4727732700269    0.241452679580241\\
17.4727732700269    0.259649688166341\\
17.4727732700269    0.279148134163921\\
17.4727732700269    0.300041095472461\\
17.4727732700269    0.322428306858144\\
17.4727732700269    0.346416636048338\\
17.4727732700269    0.372120593876027\\
17.4727732700269    0.399662880909408\\
17.4727732700269    0.429174973176071\\
17.4727732700269    0.460797749777755\\
17.4727732700269    0.494682165391675\\
17.4727732700269    0.530989970868684\\
17.4727732700269    0.569894485368112\\
17.4727732700269    0.611581423715145\\
17.4727732700269    0.65624978293024\\
17.4727732700269    0.704112792162504\\
17.4727732700269    0.755398930561639\\
17.4727732700269    0.810353017947401\\
17.4727732700269    0.869237383482959\\
17.4727732700269    0.932333117930978\\
17.4727732700269    0.999941415470175\\
17.4727732700269    1.07238501147767\\
17.4727732700269    1.15000972314054\\
17.4727732700269    1.23318610025081\\
17.4727732700269    1.32231119406418\\
17.4727732700269    1.41781045266632\\
17.4727732700269    1.5201397518944\\
17.4727732700269    1.62978757150871\\
17.4727732700269    1.74727732700267\\
17.4727732700269    1.87316986818208\\
17.4727732700269    2.00806615644124\\
17.4727732700269    2.15261013351584\\
17.4727732700269    2.30749179540708\\
17.4727732700269    2.47345048615084\\
17.4727732700269    2.65127842715473\\
17.4727732700269    2.84182449895105\\
17.4727732700269    3.045998293418\\
17.4727732700269    3.26477445581295\\
17.4727732700269    3.49919733734494\\
17.4727732700269    3.7503859804959\\
17.4727732700269    4.01953946088859\\
17.4727732700269    4.30794261120124\\
17.4727732700269    4.6169721544526\\
17.4727732700269    4.94810327593519\\
17.4727732700269    5.30291666516876\\
17.4727732700269    5.68310606148931\\
17.4727732700269    6.09048633929342\\
17.4727732700269    6.52700217153358\\
17.4727732700269    6.99473731282078\\
17.4727732700269    7.49592454644804\\
17.4727732700269    8.03295634281829\\
17.4727732700269    8.60839628015544\\
17.4727732700269    9.22499128201691\\
17.4727732700269    9.8856847300245\\
17.4727732700269    10.5936305144086\\
17.4727732700269    11.3522080894378\\
17.4727732700269    12.1650386056019\\
17.4727732700269    13.036002195558\\
18.7316986818211    0.002\\
18.7316986818211    0.00307151930523761\\
18.7316986818211    0.00421967292673449\\
18.7316986818211    0.00544994169754687\\
18.7316986818211    0.00676819843610327\\
18.7316986818211    0.00818073598072602\\
18.7316986818211    0.00969429722916223\\
18.7316986818211    0.0113161073265212\\
18.7316986818211    0.0130539081552705\\
18.7316986818211    0.0149159952919334\\
18.7316986818211    0.0169112576069022\\
18.7316986818211    0.0190492196964045\\
18.7316986818211    0.0213400873491722\\
18.7316986818211    0.0237947962648573\\
18.7316986818211    0.0264250642567526\\
18.7316986818211    0.0292434471880171\\
18.7316986818211    0.032263398908419\\
18.7316986818211    0.0354993354777153\\
18.7316986818211    0.0389667039822406\\
18.7316986818211    0.0426820562732123\\
18.7316986818211    0.0466631279787472\\
18.7316986818211    0.0509289231667631\\
18.7316986818211    0.0554998050629118\\
18.7316986818211    0.0603975932565962\\
18.7316986818211    0.0656456678590939\\
18.7316986818211    0.0712690811109973\\
18.7316986818211    0.0772946769717408\\
18.7316986818211    0.0837512192620873\\
18.7316986818211    0.0906695289712766\\
18.7316986818211    0.0980826313842857\\
18.7316986818211    0.106025913731528\\
18.7316986818211    0.114537294113552\\
18.7316986818211    0.123657402507111\\
18.7316986818211    0.133429774716669\\
18.7316986818211    0.143901060197178\\
18.7316986818211    0.155121244740197\\
18.7316986818211    0.167143889086371\\
18.7316986818211    0.180026384603302\\
18.7316986818211    0.193830227249331\\
18.7316986818211    0.208621311131013\\
18.7316986818211    0.224470243055624\\
18.7316986818211    0.241452679580241\\
18.7316986818211    0.259649688166341\\
18.7316986818211    0.279148134163921\\
18.7316986818211    0.300041095472461\\
18.7316986818211    0.322428306858144\\
18.7316986818211    0.346416636048338\\
18.7316986818211    0.372120593876027\\
18.7316986818211    0.399662880909408\\
18.7316986818211    0.429174973176071\\
18.7316986818211    0.460797749777755\\
18.7316986818211    0.494682165391675\\
18.7316986818211    0.530989970868684\\
18.7316986818211    0.569894485368112\\
18.7316986818211    0.611581423715145\\
18.7316986818211    0.65624978293024\\
18.7316986818211    0.704112792162504\\
18.7316986818211    0.755398930561639\\
18.7316986818211    0.810353017947401\\
18.7316986818211    0.869237383482959\\
18.7316986818211    0.932333117930978\\
18.7316986818211    0.999941415470175\\
18.7316986818211    1.07238501147767\\
18.7316986818211    1.15000972314054\\
18.7316986818211    1.23318610025081\\
18.7316986818211    1.32231119406418\\
18.7316986818211    1.41781045266632\\
18.7316986818211    1.5201397518944\\
18.7316986818211    1.62978757150871\\
18.7316986818211    1.74727732700267\\
18.7316986818211    1.87316986818208\\
18.7316986818211    2.00806615644124\\
18.7316986818211    2.15261013351584\\
18.7316986818211    2.30749179540708\\
18.7316986818211    2.47345048615084\\
18.7316986818211    2.65127842715473\\
18.7316986818211    2.84182449895105\\
18.7316986818211    3.045998293418\\
18.7316986818211    3.26477445581295\\
18.7316986818211    3.49919733734494\\
18.7316986818211    3.7503859804959\\
18.7316986818211    4.01953946088859\\
18.7316986818211    4.30794261120124\\
18.7316986818211    4.6169721544526\\
18.7316986818211    4.94810327593519\\
18.7316986818211    5.30291666516876\\
18.7316986818211    5.68310606148931\\
18.7316986818211    6.09048633929342\\
18.7316986818211    6.52700217153358\\
18.7316986818211    6.99473731282078\\
18.7316986818211    7.49592454644804\\
18.7316986818211    8.03295634281829\\
18.7316986818211    8.60839628015544\\
18.7316986818211    9.22499128201691\\
18.7316986818211    9.8856847300245\\
18.7316986818211    10.5936305144086\\
18.7316986818211    11.3522080894378\\
18.7316986818211    12.1650386056019\\
18.7316986818211    13.036002195558\\
18.7316986818211    13.9692564963549\\
20.0806615644128    0.002\\
20.0806615644128    0.00307151930523761\\
20.0806615644128    0.00421967292673449\\
20.0806615644128    0.00544994169754687\\
20.0806615644128    0.00676819843610327\\
20.0806615644128    0.00818073598072602\\
20.0806615644128    0.00969429722916223\\
20.0806615644128    0.0113161073265212\\
20.0806615644128    0.0130539081552705\\
20.0806615644128    0.0149159952919334\\
20.0806615644128    0.0169112576069022\\
20.0806615644128    0.0190492196964045\\
20.0806615644128    0.0213400873491722\\
20.0806615644128    0.0237947962648573\\
20.0806615644128    0.0264250642567526\\
20.0806615644128    0.0292434471880171\\
20.0806615644128    0.032263398908419\\
20.0806615644128    0.0354993354777153\\
20.0806615644128    0.0389667039822406\\
20.0806615644128    0.0426820562732123\\
20.0806615644128    0.0466631279787472\\
20.0806615644128    0.0509289231667631\\
20.0806615644128    0.0554998050629118\\
20.0806615644128    0.0603975932565962\\
20.0806615644128    0.0656456678590939\\
20.0806615644128    0.0712690811109973\\
20.0806615644128    0.0772946769717408\\
20.0806615644128    0.0837512192620873\\
20.0806615644128    0.0906695289712766\\
20.0806615644128    0.0980826313842857\\
20.0806615644128    0.106025913731528\\
20.0806615644128    0.114537294113552\\
20.0806615644128    0.123657402507111\\
20.0806615644128    0.133429774716669\\
20.0806615644128    0.143901060197178\\
20.0806615644128    0.155121244740197\\
20.0806615644128    0.167143889086371\\
20.0806615644128    0.180026384603302\\
20.0806615644128    0.193830227249331\\
20.0806615644128    0.208621311131013\\
20.0806615644128    0.224470243055624\\
20.0806615644128    0.241452679580241\\
20.0806615644128    0.259649688166341\\
20.0806615644128    0.279148134163921\\
20.0806615644128    0.300041095472461\\
20.0806615644128    0.322428306858144\\
20.0806615644128    0.346416636048338\\
20.0806615644128    0.372120593876027\\
20.0806615644128    0.399662880909408\\
20.0806615644128    0.429174973176071\\
20.0806615644128    0.460797749777755\\
20.0806615644128    0.494682165391675\\
20.0806615644128    0.530989970868684\\
20.0806615644128    0.569894485368112\\
20.0806615644128    0.611581423715145\\
20.0806615644128    0.65624978293024\\
20.0806615644128    0.704112792162504\\
20.0806615644128    0.755398930561639\\
20.0806615644128    0.810353017947401\\
20.0806615644128    0.869237383482959\\
20.0806615644128    0.932333117930978\\
20.0806615644128    0.999941415470175\\
20.0806615644128    1.07238501147767\\
20.0806615644128    1.15000972314054\\
20.0806615644128    1.23318610025081\\
20.0806615644128    1.32231119406418\\
20.0806615644128    1.41781045266632\\
20.0806615644128    1.5201397518944\\
20.0806615644128    1.62978757150871\\
20.0806615644128    1.74727732700267\\
20.0806615644128    1.87316986818208\\
20.0806615644128    2.00806615644124\\
20.0806615644128    2.15261013351584\\
20.0806615644128    2.30749179540708\\
20.0806615644128    2.47345048615084\\
20.0806615644128    2.65127842715473\\
20.0806615644128    2.84182449895105\\
20.0806615644128    3.045998293418\\
20.0806615644128    3.26477445581295\\
20.0806615644128    3.49919733734494\\
20.0806615644128    3.7503859804959\\
20.0806615644128    4.01953946088859\\
20.0806615644128    4.30794261120124\\
20.0806615644128    4.6169721544526\\
20.0806615644128    4.94810327593519\\
20.0806615644128    5.30291666516876\\
20.0806615644128    5.68310606148931\\
20.0806615644128    6.09048633929342\\
20.0806615644128    6.52700217153358\\
20.0806615644128    6.99473731282078\\
20.0806615644128    7.49592454644804\\
20.0806615644128    8.03295634281829\\
20.0806615644128    8.60839628015544\\
20.0806615644128    9.22499128201691\\
20.0806615644128    9.8856847300245\\
20.0806615644128    10.5936305144086\\
20.0806615644128    11.3522080894378\\
20.0806615644128    12.1650386056019\\
20.0806615644128    13.036002195558\\
20.0806615644128    13.9692564963549\\
21.5261013351587    0.002\\
21.5261013351587    0.00307151930523761\\
21.5261013351587    0.00421967292673449\\
21.5261013351587    0.00544994169754687\\
21.5261013351587    0.00676819843610327\\
21.5261013351587    0.00818073598072602\\
21.5261013351587    0.00969429722916223\\
21.5261013351587    0.0113161073265212\\
21.5261013351587    0.0130539081552705\\
21.5261013351587    0.0149159952919334\\
21.5261013351587    0.0169112576069022\\
21.5261013351587    0.0190492196964045\\
21.5261013351587    0.0213400873491722\\
21.5261013351587    0.0237947962648573\\
21.5261013351587    0.0264250642567526\\
21.5261013351587    0.0292434471880171\\
21.5261013351587    0.032263398908419\\
21.5261013351587    0.0354993354777153\\
21.5261013351587    0.0389667039822406\\
21.5261013351587    0.0426820562732123\\
21.5261013351587    0.0466631279787472\\
21.5261013351587    0.0509289231667631\\
21.5261013351587    0.0554998050629118\\
21.5261013351587    0.0603975932565962\\
21.5261013351587    0.0656456678590939\\
21.5261013351587    0.0712690811109973\\
21.5261013351587    0.0772946769717408\\
21.5261013351587    0.0837512192620873\\
21.5261013351587    0.0906695289712766\\
21.5261013351587    0.0980826313842857\\
21.5261013351587    0.106025913731528\\
21.5261013351587    0.114537294113552\\
21.5261013351587    0.123657402507111\\
21.5261013351587    0.133429774716669\\
21.5261013351587    0.143901060197178\\
21.5261013351587    0.155121244740197\\
21.5261013351587    0.167143889086371\\
21.5261013351587    0.180026384603302\\
21.5261013351587    0.193830227249331\\
21.5261013351587    0.208621311131013\\
21.5261013351587    0.224470243055624\\
21.5261013351587    0.241452679580241\\
21.5261013351587    0.259649688166341\\
21.5261013351587    0.279148134163921\\
21.5261013351587    0.300041095472461\\
21.5261013351587    0.322428306858144\\
21.5261013351587    0.346416636048338\\
21.5261013351587    0.372120593876027\\
21.5261013351587    0.399662880909408\\
21.5261013351587    0.429174973176071\\
21.5261013351587    0.460797749777755\\
21.5261013351587    0.494682165391675\\
21.5261013351587    0.530989970868684\\
21.5261013351587    0.569894485368112\\
21.5261013351587    0.611581423715145\\
21.5261013351587    0.65624978293024\\
21.5261013351587    0.704112792162504\\
21.5261013351587    0.755398930561639\\
21.5261013351587    0.810353017947401\\
21.5261013351587    0.869237383482959\\
21.5261013351587    0.932333117930978\\
21.5261013351587    0.999941415470175\\
21.5261013351587    1.07238501147767\\
21.5261013351587    1.15000972314054\\
21.5261013351587    1.23318610025081\\
21.5261013351587    1.32231119406418\\
21.5261013351587    1.41781045266632\\
21.5261013351587    1.5201397518944\\
21.5261013351587    1.62978757150871\\
21.5261013351587    1.74727732700267\\
21.5261013351587    1.87316986818208\\
21.5261013351587    2.00806615644124\\
21.5261013351587    2.15261013351584\\
21.5261013351587    2.30749179540708\\
21.5261013351587    2.47345048615084\\
21.5261013351587    2.65127842715473\\
21.5261013351587    2.84182449895105\\
21.5261013351587    3.045998293418\\
21.5261013351587    3.26477445581295\\
21.5261013351587    3.49919733734494\\
21.5261013351587    3.7503859804959\\
21.5261013351587    4.01953946088859\\
21.5261013351587    4.30794261120124\\
21.5261013351587    4.6169721544526\\
21.5261013351587    4.94810327593519\\
21.5261013351587    5.30291666516876\\
21.5261013351587    5.68310606148931\\
21.5261013351587    6.09048633929342\\
21.5261013351587    6.52700217153358\\
21.5261013351587    6.99473731282078\\
21.5261013351587    7.49592454644804\\
21.5261013351587    8.03295634281829\\
21.5261013351587    8.60839628015544\\
21.5261013351587    9.22499128201691\\
21.5261013351587    9.8856847300245\\
21.5261013351587    10.5936305144086\\
21.5261013351587    11.3522080894378\\
21.5261013351587    12.1650386056019\\
21.5261013351587    13.036002195558\\
21.5261013351587    13.9692564963549\\
23.0749179540712    0.002\\
23.0749179540712    0.00307151930523761\\
23.0749179540712    0.00421967292673449\\
23.0749179540712    0.00544994169754687\\
23.0749179540712    0.00676819843610327\\
23.0749179540712    0.00818073598072602\\
23.0749179540712    0.00969429722916223\\
23.0749179540712    0.0113161073265212\\
23.0749179540712    0.0130539081552705\\
23.0749179540712    0.0149159952919334\\
23.0749179540712    0.0169112576069022\\
23.0749179540712    0.0190492196964045\\
23.0749179540712    0.0213400873491722\\
23.0749179540712    0.0237947962648573\\
23.0749179540712    0.0264250642567526\\
23.0749179540712    0.0292434471880171\\
23.0749179540712    0.032263398908419\\
23.0749179540712    0.0354993354777153\\
23.0749179540712    0.0389667039822406\\
23.0749179540712    0.0426820562732123\\
23.0749179540712    0.0466631279787472\\
23.0749179540712    0.0509289231667631\\
23.0749179540712    0.0554998050629118\\
23.0749179540712    0.0603975932565962\\
23.0749179540712    0.0656456678590939\\
23.0749179540712    0.0712690811109973\\
23.0749179540712    0.0772946769717408\\
23.0749179540712    0.0837512192620873\\
23.0749179540712    0.0906695289712766\\
23.0749179540712    0.0980826313842857\\
23.0749179540712    0.106025913731528\\
23.0749179540712    0.114537294113552\\
23.0749179540712    0.123657402507111\\
23.0749179540712    0.133429774716669\\
23.0749179540712    0.143901060197178\\
23.0749179540712    0.155121244740197\\
23.0749179540712    0.167143889086371\\
23.0749179540712    0.180026384603302\\
23.0749179540712    0.193830227249331\\
23.0749179540712    0.208621311131013\\
23.0749179540712    0.224470243055624\\
23.0749179540712    0.241452679580241\\
23.0749179540712    0.259649688166341\\
23.0749179540712    0.279148134163921\\
23.0749179540712    0.300041095472461\\
23.0749179540712    0.322428306858144\\
23.0749179540712    0.346416636048338\\
23.0749179540712    0.372120593876027\\
23.0749179540712    0.399662880909408\\
23.0749179540712    0.429174973176071\\
23.0749179540712    0.460797749777755\\
23.0749179540712    0.494682165391675\\
23.0749179540712    0.530989970868684\\
23.0749179540712    0.569894485368112\\
23.0749179540712    0.611581423715145\\
23.0749179540712    0.65624978293024\\
23.0749179540712    0.704112792162504\\
23.0749179540712    0.755398930561639\\
23.0749179540712    0.810353017947401\\
23.0749179540712    0.869237383482959\\
23.0749179540712    0.932333117930978\\
23.0749179540712    0.999941415470175\\
23.0749179540712    1.07238501147767\\
23.0749179540712    1.15000972314054\\
23.0749179540712    1.23318610025081\\
23.0749179540712    1.32231119406418\\
23.0749179540712    1.41781045266632\\
23.0749179540712    1.5201397518944\\
23.0749179540712    1.62978757150871\\
23.0749179540712    1.74727732700267\\
23.0749179540712    1.87316986818208\\
23.0749179540712    2.00806615644124\\
23.0749179540712    2.15261013351584\\
23.0749179540712    2.30749179540708\\
23.0749179540712    2.47345048615084\\
23.0749179540712    2.65127842715473\\
23.0749179540712    2.84182449895105\\
23.0749179540712    3.045998293418\\
23.0749179540712    3.26477445581295\\
23.0749179540712    3.49919733734494\\
23.0749179540712    3.7503859804959\\
23.0749179540712    4.01953946088859\\
23.0749179540712    4.30794261120124\\
23.0749179540712    4.6169721544526\\
23.0749179540712    4.94810327593519\\
23.0749179540712    5.30291666516876\\
23.0749179540712    5.68310606148931\\
23.0749179540712    6.09048633929342\\
23.0749179540712    6.52700217153358\\
23.0749179540712    6.99473731282078\\
23.0749179540712    7.49592454644804\\
23.0749179540712    8.03295634281829\\
23.0749179540712    8.60839628015544\\
23.0749179540712    9.22499128201691\\
23.0749179540712    9.8856847300245\\
23.0749179540712    10.5936305144086\\
23.0749179540712    11.3522080894378\\
23.0749179540712    12.1650386056019\\
23.0749179540712    13.036002195558\\
23.0749179540712    13.9692564963549\\
24.7345048615087    0.002\\
24.7345048615087    0.00307151930523761\\
24.7345048615087    0.00421967292673449\\
24.7345048615087    0.00544994169754687\\
24.7345048615087    0.00676819843610327\\
24.7345048615087    0.00818073598072602\\
24.7345048615087    0.00969429722916223\\
24.7345048615087    0.0113161073265212\\
24.7345048615087    0.0130539081552705\\
24.7345048615087    0.0149159952919334\\
24.7345048615087    0.0169112576069022\\
24.7345048615087    0.0190492196964045\\
24.7345048615087    0.0213400873491722\\
24.7345048615087    0.0237947962648573\\
24.7345048615087    0.0264250642567526\\
24.7345048615087    0.0292434471880171\\
24.7345048615087    0.032263398908419\\
24.7345048615087    0.0354993354777153\\
24.7345048615087    0.0389667039822406\\
24.7345048615087    0.0426820562732123\\
24.7345048615087    0.0466631279787472\\
24.7345048615087    0.0509289231667631\\
24.7345048615087    0.0554998050629118\\
24.7345048615087    0.0603975932565962\\
24.7345048615087    0.0656456678590939\\
24.7345048615087    0.0712690811109973\\
24.7345048615087    0.0772946769717408\\
24.7345048615087    0.0837512192620873\\
24.7345048615087    0.0906695289712766\\
24.7345048615087    0.0980826313842857\\
24.7345048615087    0.106025913731528\\
24.7345048615087    0.114537294113552\\
24.7345048615087    0.123657402507111\\
24.7345048615087    0.133429774716669\\
24.7345048615087    0.143901060197178\\
24.7345048615087    0.155121244740197\\
24.7345048615087    0.167143889086371\\
24.7345048615087    0.180026384603302\\
24.7345048615087    0.193830227249331\\
24.7345048615087    0.208621311131013\\
24.7345048615087    0.224470243055624\\
24.7345048615087    0.241452679580241\\
24.7345048615087    0.259649688166341\\
24.7345048615087    0.279148134163921\\
24.7345048615087    0.300041095472461\\
24.7345048615087    0.322428306858144\\
24.7345048615087    0.346416636048338\\
24.7345048615087    0.372120593876027\\
24.7345048615087    0.399662880909408\\
24.7345048615087    0.429174973176071\\
24.7345048615087    0.460797749777755\\
24.7345048615087    0.494682165391675\\
24.7345048615087    0.530989970868684\\
24.7345048615087    0.569894485368112\\
24.7345048615087    0.611581423715145\\
24.7345048615087    0.65624978293024\\
24.7345048615087    0.704112792162504\\
24.7345048615087    0.755398930561639\\
24.7345048615087    0.810353017947401\\
24.7345048615087    0.869237383482959\\
24.7345048615087    0.932333117930978\\
24.7345048615087    0.999941415470175\\
24.7345048615087    1.07238501147767\\
24.7345048615087    1.15000972314054\\
24.7345048615087    1.23318610025081\\
24.7345048615087    1.32231119406418\\
24.7345048615087    1.41781045266632\\
24.7345048615087    1.5201397518944\\
24.7345048615087    1.62978757150871\\
24.7345048615087    1.74727732700267\\
24.7345048615087    1.87316986818208\\
24.7345048615087    2.00806615644124\\
24.7345048615087    2.15261013351584\\
24.7345048615087    2.30749179540708\\
24.7345048615087    2.47345048615084\\
24.7345048615087    2.65127842715473\\
24.7345048615087    2.84182449895105\\
24.7345048615087    3.045998293418\\
24.7345048615087    3.26477445581295\\
24.7345048615087    3.49919733734494\\
24.7345048615087    3.7503859804959\\
24.7345048615087    4.01953946088859\\
24.7345048615087    4.30794261120124\\
24.7345048615087    4.6169721544526\\
24.7345048615087    4.94810327593519\\
24.7345048615087    5.30291666516876\\
24.7345048615087    5.68310606148931\\
24.7345048615087    6.09048633929342\\
24.7345048615087    6.52700217153358\\
24.7345048615087    6.99473731282078\\
24.7345048615087    7.49592454644804\\
24.7345048615087    8.03295634281829\\
24.7345048615087    8.60839628015544\\
24.7345048615087    9.22499128201691\\
24.7345048615087    9.8856847300245\\
24.7345048615087    10.5936305144086\\
24.7345048615087    11.3522080894378\\
24.7345048615087    12.1650386056019\\
24.7345048615087    13.036002195558\\
24.7345048615087    13.9692564963549\\
26.5127842715477    0.002\\
26.5127842715477    0.00307151930523761\\
26.5127842715477    0.00421967292673449\\
26.5127842715477    0.00544994169754687\\
26.5127842715477    0.00676819843610327\\
26.5127842715477    0.00818073598072602\\
26.5127842715477    0.00969429722916223\\
26.5127842715477    0.0113161073265212\\
26.5127842715477    0.0130539081552705\\
26.5127842715477    0.0149159952919334\\
26.5127842715477    0.0169112576069022\\
26.5127842715477    0.0190492196964045\\
26.5127842715477    0.0213400873491722\\
26.5127842715477    0.0237947962648573\\
26.5127842715477    0.0264250642567526\\
26.5127842715477    0.0292434471880171\\
26.5127842715477    0.032263398908419\\
26.5127842715477    0.0354993354777153\\
26.5127842715477    0.0389667039822406\\
26.5127842715477    0.0426820562732123\\
26.5127842715477    0.0466631279787472\\
26.5127842715477    0.0509289231667631\\
26.5127842715477    0.0554998050629118\\
26.5127842715477    0.0603975932565962\\
26.5127842715477    0.0656456678590939\\
26.5127842715477    0.0712690811109973\\
26.5127842715477    0.0772946769717408\\
26.5127842715477    0.0837512192620873\\
26.5127842715477    0.0906695289712766\\
26.5127842715477    0.0980826313842857\\
26.5127842715477    0.106025913731528\\
26.5127842715477    0.114537294113552\\
26.5127842715477    0.123657402507111\\
26.5127842715477    0.133429774716669\\
26.5127842715477    0.143901060197178\\
26.5127842715477    0.155121244740197\\
26.5127842715477    0.167143889086371\\
26.5127842715477    0.180026384603302\\
26.5127842715477    0.193830227249331\\
26.5127842715477    0.208621311131013\\
26.5127842715477    0.224470243055624\\
26.5127842715477    0.241452679580241\\
26.5127842715477    0.259649688166341\\
26.5127842715477    0.279148134163921\\
26.5127842715477    0.300041095472461\\
26.5127842715477    0.322428306858144\\
26.5127842715477    0.346416636048338\\
26.5127842715477    0.372120593876027\\
26.5127842715477    0.399662880909408\\
26.5127842715477    0.429174973176071\\
26.5127842715477    0.460797749777755\\
26.5127842715477    0.494682165391675\\
26.5127842715477    0.530989970868684\\
26.5127842715477    0.569894485368112\\
26.5127842715477    0.611581423715145\\
26.5127842715477    0.65624978293024\\
26.5127842715477    0.704112792162504\\
26.5127842715477    0.755398930561639\\
26.5127842715477    0.810353017947401\\
26.5127842715477    0.869237383482959\\
26.5127842715477    0.932333117930978\\
26.5127842715477    0.999941415470175\\
26.5127842715477    1.07238501147767\\
26.5127842715477    1.15000972314054\\
26.5127842715477    1.23318610025081\\
26.5127842715477    1.32231119406418\\
26.5127842715477    1.41781045266632\\
26.5127842715477    1.5201397518944\\
26.5127842715477    1.62978757150871\\
26.5127842715477    1.74727732700267\\
26.5127842715477    1.87316986818208\\
26.5127842715477    2.00806615644124\\
26.5127842715477    2.15261013351584\\
26.5127842715477    2.30749179540708\\
26.5127842715477    2.47345048615084\\
26.5127842715477    2.65127842715473\\
26.5127842715477    2.84182449895105\\
26.5127842715477    3.045998293418\\
26.5127842715477    3.26477445581295\\
26.5127842715477    3.49919733734494\\
26.5127842715477    3.7503859804959\\
26.5127842715477    4.01953946088859\\
26.5127842715477    4.30794261120124\\
26.5127842715477    4.6169721544526\\
26.5127842715477    4.94810327593519\\
26.5127842715477    5.30291666516876\\
26.5127842715477    5.68310606148931\\
26.5127842715477    6.09048633929342\\
26.5127842715477    6.52700217153358\\
26.5127842715477    6.99473731282078\\
26.5127842715477    7.49592454644804\\
26.5127842715477    8.03295634281829\\
26.5127842715477    8.60839628015544\\
26.5127842715477    9.22499128201691\\
26.5127842715477    9.8856847300245\\
26.5127842715477    10.5936305144086\\
26.5127842715477    11.3522080894378\\
26.5127842715477    12.1650386056019\\
26.5127842715477    13.036002195558\\
26.5127842715477    13.9692564963549\\
28.4182449895109    0.002\\
28.4182449895109    0.00307151930523761\\
28.4182449895109    0.00421967292673449\\
28.4182449895109    0.00544994169754687\\
28.4182449895109    0.00676819843610327\\
28.4182449895109    0.00818073598072602\\
28.4182449895109    0.00969429722916223\\
28.4182449895109    0.0113161073265212\\
28.4182449895109    0.0130539081552705\\
28.4182449895109    0.0149159952919334\\
28.4182449895109    0.0169112576069022\\
28.4182449895109    0.0190492196964045\\
28.4182449895109    0.0213400873491722\\
28.4182449895109    0.0237947962648573\\
28.4182449895109    0.0264250642567526\\
28.4182449895109    0.0292434471880171\\
28.4182449895109    0.032263398908419\\
28.4182449895109    0.0354993354777153\\
28.4182449895109    0.0389667039822406\\
28.4182449895109    0.0426820562732123\\
28.4182449895109    0.0466631279787472\\
28.4182449895109    0.0509289231667631\\
28.4182449895109    0.0554998050629118\\
28.4182449895109    0.0603975932565962\\
28.4182449895109    0.0656456678590939\\
28.4182449895109    0.0712690811109973\\
28.4182449895109    0.0772946769717408\\
28.4182449895109    0.0837512192620873\\
28.4182449895109    0.0906695289712766\\
28.4182449895109    0.0980826313842857\\
28.4182449895109    0.106025913731528\\
28.4182449895109    0.114537294113552\\
28.4182449895109    0.123657402507111\\
28.4182449895109    0.133429774716669\\
28.4182449895109    0.143901060197178\\
28.4182449895109    0.155121244740197\\
28.4182449895109    0.167143889086371\\
28.4182449895109    0.180026384603302\\
28.4182449895109    0.193830227249331\\
28.4182449895109    0.208621311131013\\
28.4182449895109    0.224470243055624\\
28.4182449895109    0.241452679580241\\
28.4182449895109    0.259649688166341\\
28.4182449895109    0.279148134163921\\
28.4182449895109    0.300041095472461\\
28.4182449895109    0.322428306858144\\
28.4182449895109    0.346416636048338\\
28.4182449895109    0.372120593876027\\
28.4182449895109    0.399662880909408\\
28.4182449895109    0.429174973176071\\
28.4182449895109    0.460797749777755\\
28.4182449895109    0.494682165391675\\
28.4182449895109    0.530989970868684\\
28.4182449895109    0.569894485368112\\
28.4182449895109    0.611581423715145\\
28.4182449895109    0.65624978293024\\
28.4182449895109    0.704112792162504\\
28.4182449895109    0.755398930561639\\
28.4182449895109    0.810353017947401\\
28.4182449895109    0.869237383482959\\
28.4182449895109    0.932333117930978\\
28.4182449895109    0.999941415470175\\
28.4182449895109    1.07238501147767\\
28.4182449895109    1.15000972314054\\
28.4182449895109    1.23318610025081\\
28.4182449895109    1.32231119406418\\
28.4182449895109    1.41781045266632\\
28.4182449895109    1.5201397518944\\
28.4182449895109    1.62978757150871\\
28.4182449895109    1.74727732700267\\
28.4182449895109    1.87316986818208\\
28.4182449895109    2.00806615644124\\
28.4182449895109    2.15261013351584\\
28.4182449895109    2.30749179540708\\
28.4182449895109    2.47345048615084\\
28.4182449895109    2.65127842715473\\
28.4182449895109    2.84182449895105\\
28.4182449895109    3.045998293418\\
28.4182449895109    3.26477445581295\\
28.4182449895109    3.49919733734494\\
28.4182449895109    3.7503859804959\\
28.4182449895109    4.01953946088859\\
28.4182449895109    4.30794261120124\\
28.4182449895109    4.6169721544526\\
28.4182449895109    4.94810327593519\\
28.4182449895109    5.30291666516876\\
28.4182449895109    5.68310606148931\\
28.4182449895109    6.09048633929342\\
28.4182449895109    6.52700217153358\\
28.4182449895109    6.99473731282078\\
28.4182449895109    7.49592454644804\\
28.4182449895109    8.03295634281829\\
28.4182449895109    8.60839628015544\\
28.4182449895109    9.22499128201691\\
28.4182449895109    9.8856847300245\\
28.4182449895109    10.5936305144086\\
28.4182449895109    11.3522080894378\\
28.4182449895109    12.1650386056019\\
28.4182449895109    13.036002195558\\
28.4182449895109    13.9692564963549\\
30.4599829341805    0.002\\
30.4599829341805    0.00307151930523761\\
30.4599829341805    0.00421967292673449\\
30.4599829341805    0.00544994169754687\\
30.4599829341805    0.00676819843610327\\
30.4599829341805    0.00818073598072602\\
30.4599829341805    0.00969429722916223\\
30.4599829341805    0.0113161073265212\\
30.4599829341805    0.0130539081552705\\
30.4599829341805    0.0149159952919334\\
30.4599829341805    0.0169112576069022\\
30.4599829341805    0.0190492196964045\\
30.4599829341805    0.0213400873491722\\
30.4599829341805    0.0237947962648573\\
30.4599829341805    0.0264250642567526\\
30.4599829341805    0.0292434471880171\\
30.4599829341805    0.032263398908419\\
30.4599829341805    0.0354993354777153\\
30.4599829341805    0.0389667039822406\\
30.4599829341805    0.0426820562732123\\
30.4599829341805    0.0466631279787472\\
30.4599829341805    0.0509289231667631\\
30.4599829341805    0.0554998050629118\\
30.4599829341805    0.0603975932565962\\
30.4599829341805    0.0656456678590939\\
30.4599829341805    0.0712690811109973\\
30.4599829341805    0.0772946769717408\\
30.4599829341805    0.0837512192620873\\
30.4599829341805    0.0906695289712766\\
30.4599829341805    0.0980826313842857\\
30.4599829341805    0.106025913731528\\
30.4599829341805    0.114537294113552\\
30.4599829341805    0.123657402507111\\
30.4599829341805    0.133429774716669\\
30.4599829341805    0.143901060197178\\
30.4599829341805    0.155121244740197\\
30.4599829341805    0.167143889086371\\
30.4599829341805    0.180026384603302\\
30.4599829341805    0.193830227249331\\
30.4599829341805    0.208621311131013\\
30.4599829341805    0.224470243055624\\
30.4599829341805    0.241452679580241\\
30.4599829341805    0.259649688166341\\
30.4599829341805    0.279148134163921\\
30.4599829341805    0.300041095472461\\
30.4599829341805    0.322428306858144\\
30.4599829341805    0.346416636048338\\
30.4599829341805    0.372120593876027\\
30.4599829341805    0.399662880909408\\
30.4599829341805    0.429174973176071\\
30.4599829341805    0.460797749777755\\
30.4599829341805    0.494682165391675\\
30.4599829341805    0.530989970868684\\
30.4599829341805    0.569894485368112\\
30.4599829341805    0.611581423715145\\
30.4599829341805    0.65624978293024\\
30.4599829341805    0.704112792162504\\
30.4599829341805    0.755398930561639\\
30.4599829341805    0.810353017947401\\
30.4599829341805    0.869237383482959\\
30.4599829341805    0.932333117930978\\
30.4599829341805    0.999941415470175\\
30.4599829341805    1.07238501147767\\
30.4599829341805    1.15000972314054\\
30.4599829341805    1.23318610025081\\
30.4599829341805    1.32231119406418\\
30.4599829341805    1.41781045266632\\
30.4599829341805    1.5201397518944\\
30.4599829341805    1.62978757150871\\
30.4599829341805    1.74727732700267\\
30.4599829341805    1.87316986818208\\
30.4599829341805    2.00806615644124\\
30.4599829341805    2.15261013351584\\
30.4599829341805    2.30749179540708\\
30.4599829341805    2.47345048615084\\
30.4599829341805    2.65127842715473\\
30.4599829341805    2.84182449895105\\
30.4599829341805    3.045998293418\\
30.4599829341805    3.26477445581295\\
30.4599829341805    3.49919733734494\\
30.4599829341805    3.7503859804959\\
30.4599829341805    4.01953946088859\\
30.4599829341805    4.30794261120124\\
30.4599829341805    4.6169721544526\\
30.4599829341805    4.94810327593519\\
30.4599829341805    5.30291666516876\\
30.4599829341805    5.68310606148931\\
30.4599829341805    6.09048633929342\\
30.4599829341805    6.52700217153358\\
30.4599829341805    6.99473731282078\\
30.4599829341805    7.49592454644804\\
30.4599829341805    8.03295634281829\\
30.4599829341805    8.60839628015544\\
30.4599829341805    9.22499128201691\\
30.4599829341805    9.8856847300245\\
30.4599829341805    10.5936305144086\\
30.4599829341805    11.3522080894378\\
30.4599829341805    12.1650386056019\\
30.4599829341805    13.036002195558\\
30.4599829341805    13.9692564963549\\
32.64774455813  0.002\\
32.64774455813  0.00307151930523761\\
32.64774455813  0.00421967292673449\\
32.64774455813  0.00544994169754687\\
32.64774455813  0.00676819843610327\\
32.64774455813  0.00818073598072602\\
32.64774455813  0.00969429722916223\\
32.64774455813  0.0113161073265212\\
32.64774455813  0.0130539081552705\\
32.64774455813  0.0149159952919334\\
32.64774455813  0.0169112576069022\\
32.64774455813  0.0190492196964045\\
32.64774455813  0.0213400873491722\\
32.64774455813  0.0237947962648573\\
32.64774455813  0.0264250642567526\\
32.64774455813  0.0292434471880171\\
32.64774455813  0.032263398908419\\
32.64774455813  0.0354993354777153\\
32.64774455813  0.0389667039822406\\
32.64774455813  0.0426820562732123\\
32.64774455813  0.0466631279787472\\
32.64774455813  0.0509289231667631\\
32.64774455813  0.0554998050629118\\
32.64774455813  0.0603975932565962\\
32.64774455813  0.0656456678590939\\
32.64774455813  0.0712690811109973\\
32.64774455813  0.0772946769717408\\
32.64774455813  0.0837512192620873\\
32.64774455813  0.0906695289712766\\
32.64774455813  0.0980826313842857\\
32.64774455813  0.106025913731528\\
32.64774455813  0.114537294113552\\
32.64774455813  0.123657402507111\\
32.64774455813  0.133429774716669\\
32.64774455813  0.143901060197178\\
32.64774455813  0.155121244740197\\
32.64774455813  0.167143889086371\\
32.64774455813  0.180026384603302\\
32.64774455813  0.193830227249331\\
32.64774455813  0.208621311131013\\
32.64774455813  0.224470243055624\\
32.64774455813  0.241452679580241\\
32.64774455813  0.259649688166341\\
32.64774455813  0.279148134163921\\
32.64774455813  0.300041095472461\\
32.64774455813  0.322428306858144\\
32.64774455813  0.346416636048338\\
32.64774455813  0.372120593876027\\
32.64774455813  0.399662880909408\\
32.64774455813  0.429174973176071\\
32.64774455813  0.460797749777755\\
32.64774455813  0.494682165391675\\
32.64774455813  0.530989970868684\\
32.64774455813  0.569894485368112\\
32.64774455813  0.611581423715145\\
32.64774455813  0.65624978293024\\
32.64774455813  0.704112792162504\\
32.64774455813  0.755398930561639\\
32.64774455813  0.810353017947401\\
32.64774455813  0.869237383482959\\
32.64774455813  0.932333117930978\\
32.64774455813  0.999941415470175\\
32.64774455813  1.07238501147767\\
32.64774455813  1.15000972314054\\
32.64774455813  1.23318610025081\\
32.64774455813  1.32231119406418\\
32.64774455813  1.41781045266632\\
32.64774455813  1.5201397518944\\
32.64774455813  1.62978757150871\\
32.64774455813  1.74727732700267\\
32.64774455813  1.87316986818208\\
32.64774455813  2.00806615644124\\
32.64774455813  2.15261013351584\\
32.64774455813  2.30749179540708\\
32.64774455813  2.47345048615084\\
32.64774455813  2.65127842715473\\
32.64774455813  2.84182449895105\\
32.64774455813  3.045998293418\\
32.64774455813  3.26477445581295\\
32.64774455813  3.49919733734494\\
32.64774455813  3.7503859804959\\
32.64774455813  4.01953946088859\\
32.64774455813  4.30794261120124\\
32.64774455813  4.6169721544526\\
32.64774455813  4.94810327593519\\
32.64774455813  5.30291666516876\\
32.64774455813  5.68310606148931\\
32.64774455813  6.09048633929342\\
32.64774455813  6.52700217153358\\
32.64774455813  6.99473731282078\\
32.64774455813  7.49592454644804\\
32.64774455813  8.03295634281829\\
32.64774455813  8.60839628015544\\
32.64774455813  9.22499128201691\\
32.64774455813  9.8856847300245\\
32.64774455813  10.5936305144086\\
32.64774455813  11.3522080894378\\
32.64774455813  12.1650386056019\\
32.64774455813  13.036002195558\\
32.64774455813  13.9692564963549\\
34.99197337345  0.002\\
34.99197337345  0.00307151930523761\\
34.99197337345  0.00421967292673449\\
34.99197337345  0.00544994169754687\\
34.99197337345  0.00676819843610327\\
34.99197337345  0.00818073598072602\\
34.99197337345  0.00969429722916223\\
34.99197337345  0.0113161073265212\\
34.99197337345  0.0130539081552705\\
34.99197337345  0.0149159952919334\\
34.99197337345  0.0169112576069022\\
34.99197337345  0.0190492196964045\\
34.99197337345  0.0213400873491722\\
34.99197337345  0.0237947962648573\\
34.99197337345  0.0264250642567526\\
34.99197337345  0.0292434471880171\\
34.99197337345  0.032263398908419\\
34.99197337345  0.0354993354777153\\
34.99197337345  0.0389667039822406\\
34.99197337345  0.0426820562732123\\
34.99197337345  0.0466631279787472\\
34.99197337345  0.0509289231667631\\
34.99197337345  0.0554998050629118\\
34.99197337345  0.0603975932565962\\
34.99197337345  0.0656456678590939\\
34.99197337345  0.0712690811109973\\
34.99197337345  0.0772946769717408\\
34.99197337345  0.0837512192620873\\
34.99197337345  0.0906695289712766\\
34.99197337345  0.0980826313842857\\
34.99197337345  0.106025913731528\\
34.99197337345  0.114537294113552\\
34.99197337345  0.123657402507111\\
34.99197337345  0.133429774716669\\
34.99197337345  0.143901060197178\\
34.99197337345  0.155121244740197\\
34.99197337345  0.167143889086371\\
34.99197337345  0.180026384603302\\
34.99197337345  0.193830227249331\\
34.99197337345  0.208621311131013\\
34.99197337345  0.224470243055624\\
34.99197337345  0.241452679580241\\
34.99197337345  0.259649688166341\\
34.99197337345  0.279148134163921\\
34.99197337345  0.300041095472461\\
34.99197337345  0.322428306858144\\
34.99197337345  0.346416636048338\\
34.99197337345  0.372120593876027\\
34.99197337345  0.399662880909408\\
34.99197337345  0.429174973176071\\
34.99197337345  0.460797749777755\\
34.99197337345  0.494682165391675\\
34.99197337345  0.530989970868684\\
34.99197337345  0.569894485368112\\
34.99197337345  0.611581423715145\\
34.99197337345  0.65624978293024\\
34.99197337345  0.704112792162504\\
34.99197337345  0.755398930561639\\
34.99197337345  0.810353017947401\\
34.99197337345  0.869237383482959\\
34.99197337345  0.932333117930978\\
34.99197337345  0.999941415470175\\
34.99197337345  1.07238501147767\\
34.99197337345  1.15000972314054\\
34.99197337345  1.23318610025081\\
34.99197337345  1.32231119406418\\
34.99197337345  1.41781045266632\\
34.99197337345  1.5201397518944\\
34.99197337345  1.62978757150871\\
34.99197337345  1.74727732700267\\
34.99197337345  1.87316986818208\\
34.99197337345  2.00806615644124\\
34.99197337345  2.15261013351584\\
34.99197337345  2.30749179540708\\
34.99197337345  2.47345048615084\\
34.99197337345  2.65127842715473\\
34.99197337345  2.84182449895105\\
34.99197337345  3.045998293418\\
34.99197337345  3.26477445581295\\
34.99197337345  3.49919733734494\\
34.99197337345  3.7503859804959\\
34.99197337345  4.01953946088859\\
34.99197337345  4.30794261120124\\
34.99197337345  4.6169721544526\\
34.99197337345  4.94810327593519\\
34.99197337345  5.30291666516876\\
34.99197337345  5.68310606148931\\
34.99197337345  6.09048633929342\\
34.99197337345  6.52700217153358\\
34.99197337345  6.99473731282078\\
34.99197337345  7.49592454644804\\
34.99197337345  8.03295634281829\\
34.99197337345  8.60839628015544\\
34.99197337345  9.22499128201691\\
34.99197337345  9.8856847300245\\
34.99197337345  10.5936305144086\\
34.99197337345  11.3522080894378\\
34.99197337345  12.1650386056019\\
34.99197337345  13.036002195558\\
34.99197337345  13.9692564963549\\
37.5038598049596    0.002\\
};
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
37.5038598049596    0.002\\
37.5038598049596    0.00307151930523761\\
37.5038598049596    0.00421967292673449\\
37.5038598049596    0.00544994169754687\\
37.5038598049596    0.00676819843610327\\
37.5038598049596    0.00818073598072602\\
37.5038598049596    0.00969429722916223\\
37.5038598049596    0.0113161073265212\\
37.5038598049596    0.0130539081552705\\
37.5038598049596    0.0149159952919334\\
37.5038598049596    0.0169112576069022\\
37.5038598049596    0.0190492196964045\\
37.5038598049596    0.0213400873491722\\
37.5038598049596    0.0237947962648573\\
37.5038598049596    0.0264250642567526\\
37.5038598049596    0.0292434471880171\\
37.5038598049596    0.032263398908419\\
37.5038598049596    0.0354993354777153\\
37.5038598049596    0.0389667039822406\\
37.5038598049596    0.0426820562732123\\
37.5038598049596    0.0466631279787472\\
37.5038598049596    0.0509289231667631\\
37.5038598049596    0.0554998050629118\\
37.5038598049596    0.0603975932565962\\
37.5038598049596    0.0656456678590939\\
37.5038598049596    0.0712690811109973\\
37.5038598049596    0.0772946769717408\\
37.5038598049596    0.0837512192620873\\
37.5038598049596    0.0906695289712766\\
37.5038598049596    0.0980826313842857\\
37.5038598049596    0.106025913731528\\
37.5038598049596    0.114537294113552\\
37.5038598049596    0.123657402507111\\
37.5038598049596    0.133429774716669\\
37.5038598049596    0.143901060197178\\
37.5038598049596    0.155121244740197\\
37.5038598049596    0.167143889086371\\
37.5038598049596    0.180026384603302\\
37.5038598049596    0.193830227249331\\
37.5038598049596    0.208621311131013\\
37.5038598049596    0.224470243055624\\
37.5038598049596    0.241452679580241\\
37.5038598049596    0.259649688166341\\
37.5038598049596    0.279148134163921\\
37.5038598049596    0.300041095472461\\
37.5038598049596    0.322428306858144\\
37.5038598049596    0.346416636048338\\
37.5038598049596    0.372120593876027\\
37.5038598049596    0.399662880909408\\
37.5038598049596    0.429174973176071\\
37.5038598049596    0.460797749777755\\
37.5038598049596    0.494682165391675\\
37.5038598049596    0.530989970868684\\
37.5038598049596    0.569894485368112\\
37.5038598049596    0.611581423715145\\
37.5038598049596    0.65624978293024\\
37.5038598049596    0.704112792162504\\
37.5038598049596    0.755398930561639\\
37.5038598049596    0.810353017947401\\
37.5038598049596    0.869237383482959\\
37.5038598049596    0.932333117930978\\
37.5038598049596    0.999941415470175\\
37.5038598049596    1.07238501147767\\
37.5038598049596    1.15000972314054\\
37.5038598049596    1.23318610025081\\
37.5038598049596    1.32231119406418\\
37.5038598049596    1.41781045266632\\
37.5038598049596    1.5201397518944\\
37.5038598049596    1.62978757150871\\
37.5038598049596    1.74727732700267\\
37.5038598049596    1.87316986818208\\
37.5038598049596    2.00806615644124\\
37.5038598049596    2.15261013351584\\
37.5038598049596    2.30749179540708\\
37.5038598049596    2.47345048615084\\
37.5038598049596    2.65127842715473\\
37.5038598049596    2.84182449895105\\
37.5038598049596    3.045998293418\\
37.5038598049596    3.26477445581295\\
37.5038598049596    3.49919733734494\\
37.5038598049596    3.7503859804959\\
37.5038598049596    4.01953946088859\\
37.5038598049596    4.30794261120124\\
37.5038598049596    4.6169721544526\\
37.5038598049596    4.94810327593519\\
37.5038598049596    5.30291666516876\\
37.5038598049596    5.68310606148931\\
37.5038598049596    6.09048633929342\\
37.5038598049596    6.52700217153358\\
37.5038598049596    6.99473731282078\\
37.5038598049596    7.49592454644804\\
37.5038598049596    8.03295634281829\\
37.5038598049596    8.60839628015544\\
37.5038598049596    9.22499128201691\\
37.5038598049596    9.8856847300245\\
37.5038598049596    10.5936305144086\\
37.5038598049596    11.3522080894378\\
37.5038598049596    12.1650386056019\\
37.5038598049596    13.036002195558\\
37.5038598049596    13.9692564963549\\
40.1953946088865    0.002\\
40.1953946088865    0.00307151930523761\\
40.1953946088865    0.00421967292673449\\
40.1953946088865    0.00544994169754687\\
40.1953946088865    0.00676819843610327\\
40.1953946088865    0.00818073598072602\\
40.1953946088865    0.00969429722916223\\
40.1953946088865    0.0113161073265212\\
40.1953946088865    0.0130539081552705\\
40.1953946088865    0.0149159952919334\\
40.1953946088865    0.0169112576069022\\
40.1953946088865    0.0190492196964045\\
40.1953946088865    0.0213400873491722\\
40.1953946088865    0.0237947962648573\\
40.1953946088865    0.0264250642567526\\
40.1953946088865    0.0292434471880171\\
40.1953946088865    0.032263398908419\\
40.1953946088865    0.0354993354777153\\
40.1953946088865    0.0389667039822406\\
40.1953946088865    0.0426820562732123\\
40.1953946088865    0.0466631279787472\\
40.1953946088865    0.0509289231667631\\
40.1953946088865    0.0554998050629118\\
40.1953946088865    0.0603975932565962\\
40.1953946088865    0.0656456678590939\\
40.1953946088865    0.0712690811109973\\
40.1953946088865    0.0772946769717408\\
40.1953946088865    0.0837512192620873\\
40.1953946088865    0.0906695289712766\\
40.1953946088865    0.0980826313842857\\
40.1953946088865    0.106025913731528\\
40.1953946088865    0.114537294113552\\
40.1953946088865    0.123657402507111\\
40.1953946088865    0.133429774716669\\
40.1953946088865    0.143901060197178\\
40.1953946088865    0.155121244740197\\
40.1953946088865    0.167143889086371\\
40.1953946088865    0.180026384603302\\
40.1953946088865    0.193830227249331\\
40.1953946088865    0.208621311131013\\
40.1953946088865    0.224470243055624\\
40.1953946088865    0.241452679580241\\
40.1953946088865    0.259649688166341\\
40.1953946088865    0.279148134163921\\
40.1953946088865    0.300041095472461\\
40.1953946088865    0.322428306858144\\
40.1953946088865    0.346416636048338\\
40.1953946088865    0.372120593876027\\
40.1953946088865    0.399662880909408\\
40.1953946088865    0.429174973176071\\
40.1953946088865    0.460797749777755\\
40.1953946088865    0.494682165391675\\
40.1953946088865    0.530989970868684\\
40.1953946088865    0.569894485368112\\
40.1953946088865    0.611581423715145\\
40.1953946088865    0.65624978293024\\
40.1953946088865    0.704112792162504\\
40.1953946088865    0.755398930561639\\
40.1953946088865    0.810353017947401\\
40.1953946088865    0.869237383482959\\
40.1953946088865    0.932333117930978\\
40.1953946088865    0.999941415470175\\
40.1953946088865    1.07238501147767\\
40.1953946088865    1.15000972314054\\
40.1953946088865    1.23318610025081\\
40.1953946088865    1.32231119406418\\
40.1953946088865    1.41781045266632\\
40.1953946088865    1.5201397518944\\
40.1953946088865    1.62978757150871\\
40.1953946088865    1.74727732700267\\
40.1953946088865    1.87316986818208\\
40.1953946088865    2.00806615644124\\
40.1953946088865    2.15261013351584\\
40.1953946088865    2.30749179540708\\
40.1953946088865    2.47345048615084\\
40.1953946088865    2.65127842715473\\
40.1953946088865    2.84182449895105\\
40.1953946088865    3.045998293418\\
40.1953946088865    3.26477445581295\\
40.1953946088865    3.49919733734494\\
40.1953946088865    3.7503859804959\\
40.1953946088865    4.01953946088859\\
40.1953946088865    4.30794261120124\\
40.1953946088865    4.6169721544526\\
40.1953946088865    4.94810327593519\\
40.1953946088865    5.30291666516876\\
40.1953946088865    5.68310606148931\\
40.1953946088865    6.09048633929342\\
40.1953946088865    6.52700217153358\\
40.1953946088865    6.99473731282078\\
40.1953946088865    7.49592454644804\\
40.1953946088865    8.03295634281829\\
40.1953946088865    8.60839628015544\\
40.1953946088865    9.22499128201691\\
40.1953946088865    9.8856847300245\\
40.1953946088865    10.5936305144086\\
40.1953946088865    11.3522080894378\\
40.1953946088865    12.1650386056019\\
40.1953946088865    13.036002195558\\
40.1953946088865    13.9692564963549\\
43.0794261120131    0.002\\
43.0794261120131    0.00307151930523761\\
43.0794261120131    0.00421967292673449\\
43.0794261120131    0.00544994169754687\\
43.0794261120131    0.00676819843610327\\
43.0794261120131    0.00818073598072602\\
43.0794261120131    0.00969429722916223\\
43.0794261120131    0.0113161073265212\\
43.0794261120131    0.0130539081552705\\
43.0794261120131    0.0149159952919334\\
43.0794261120131    0.0169112576069022\\
43.0794261120131    0.0190492196964045\\
43.0794261120131    0.0213400873491722\\
43.0794261120131    0.0237947962648573\\
43.0794261120131    0.0264250642567526\\
43.0794261120131    0.0292434471880171\\
43.0794261120131    0.032263398908419\\
43.0794261120131    0.0354993354777153\\
43.0794261120131    0.0389667039822406\\
43.0794261120131    0.0426820562732123\\
43.0794261120131    0.0466631279787472\\
43.0794261120131    0.0509289231667631\\
43.0794261120131    0.0554998050629118\\
43.0794261120131    0.0603975932565962\\
43.0794261120131    0.0656456678590939\\
43.0794261120131    0.0712690811109973\\
43.0794261120131    0.0772946769717408\\
43.0794261120131    0.0837512192620873\\
43.0794261120131    0.0906695289712766\\
43.0794261120131    0.0980826313842857\\
43.0794261120131    0.106025913731528\\
43.0794261120131    0.114537294113552\\
43.0794261120131    0.123657402507111\\
43.0794261120131    0.133429774716669\\
43.0794261120131    0.143901060197178\\
43.0794261120131    0.155121244740197\\
43.0794261120131    0.167143889086371\\
43.0794261120131    0.180026384603302\\
43.0794261120131    0.193830227249331\\
43.0794261120131    0.208621311131013\\
43.0794261120131    0.224470243055624\\
43.0794261120131    0.241452679580241\\
43.0794261120131    0.259649688166341\\
43.0794261120131    0.279148134163921\\
43.0794261120131    0.300041095472461\\
43.0794261120131    0.322428306858144\\
43.0794261120131    0.346416636048338\\
43.0794261120131    0.372120593876027\\
43.0794261120131    0.399662880909408\\
43.0794261120131    0.429174973176071\\
43.0794261120131    0.460797749777755\\
43.0794261120131    0.494682165391675\\
43.0794261120131    0.530989970868684\\
43.0794261120131    0.569894485368112\\
43.0794261120131    0.611581423715145\\
43.0794261120131    0.65624978293024\\
43.0794261120131    0.704112792162504\\
43.0794261120131    0.755398930561639\\
43.0794261120131    0.810353017947401\\
43.0794261120131    0.869237383482959\\
43.0794261120131    0.932333117930978\\
43.0794261120131    0.999941415470175\\
43.0794261120131    1.07238501147767\\
43.0794261120131    1.15000972314054\\
43.0794261120131    1.23318610025081\\
43.0794261120131    1.32231119406418\\
43.0794261120131    1.41781045266632\\
43.0794261120131    1.5201397518944\\
43.0794261120131    1.62978757150871\\
43.0794261120131    1.74727732700267\\
43.0794261120131    1.87316986818208\\
43.0794261120131    2.00806615644124\\
43.0794261120131    2.15261013351584\\
43.0794261120131    2.30749179540708\\
43.0794261120131    2.47345048615084\\
43.0794261120131    2.65127842715473\\
43.0794261120131    2.84182449895105\\
43.0794261120131    3.045998293418\\
43.0794261120131    3.26477445581295\\
43.0794261120131    3.49919733734494\\
43.0794261120131    3.7503859804959\\
43.0794261120131    4.01953946088859\\
43.0794261120131    4.30794261120124\\
43.0794261120131    4.6169721544526\\
43.0794261120131    4.94810327593519\\
43.0794261120131    5.30291666516876\\
43.0794261120131    5.68310606148931\\
43.0794261120131    6.09048633929342\\
43.0794261120131    6.52700217153358\\
43.0794261120131    6.99473731282078\\
43.0794261120131    7.49592454644804\\
43.0794261120131    8.03295634281829\\
43.0794261120131    8.60839628015544\\
43.0794261120131    9.22499128201691\\
43.0794261120131    9.8856847300245\\
43.0794261120131    10.5936305144086\\
43.0794261120131    11.3522080894378\\
43.0794261120131    12.1650386056019\\
43.0794261120131    13.036002195558\\
43.0794261120131    13.9692564963549\\
46.1697215445267    0.002\\
46.1697215445267    0.00307151930523761\\
46.1697215445267    0.00421967292673449\\
46.1697215445267    0.00544994169754687\\
46.1697215445267    0.00676819843610327\\
46.1697215445267    0.00818073598072602\\
46.1697215445267    0.00969429722916223\\
46.1697215445267    0.0113161073265212\\
46.1697215445267    0.0130539081552705\\
46.1697215445267    0.0149159952919334\\
46.1697215445267    0.0169112576069022\\
46.1697215445267    0.0190492196964045\\
46.1697215445267    0.0213400873491722\\
46.1697215445267    0.0237947962648573\\
46.1697215445267    0.0264250642567526\\
46.1697215445267    0.0292434471880171\\
46.1697215445267    0.032263398908419\\
46.1697215445267    0.0354993354777153\\
46.1697215445267    0.0389667039822406\\
46.1697215445267    0.0426820562732123\\
46.1697215445267    0.0466631279787472\\
46.1697215445267    0.0509289231667631\\
46.1697215445267    0.0554998050629118\\
46.1697215445267    0.0603975932565962\\
46.1697215445267    0.0656456678590939\\
46.1697215445267    0.0712690811109973\\
46.1697215445267    0.0772946769717408\\
46.1697215445267    0.0837512192620873\\
46.1697215445267    0.0906695289712766\\
46.1697215445267    0.0980826313842857\\
46.1697215445267    0.106025913731528\\
46.1697215445267    0.114537294113552\\
46.1697215445267    0.123657402507111\\
46.1697215445267    0.133429774716669\\
46.1697215445267    0.143901060197178\\
46.1697215445267    0.155121244740197\\
46.1697215445267    0.167143889086371\\
46.1697215445267    0.180026384603302\\
46.1697215445267    0.193830227249331\\
46.1697215445267    0.208621311131013\\
46.1697215445267    0.224470243055624\\
46.1697215445267    0.241452679580241\\
46.1697215445267    0.259649688166341\\
46.1697215445267    0.279148134163921\\
46.1697215445267    0.300041095472461\\
46.1697215445267    0.322428306858144\\
46.1697215445267    0.346416636048338\\
46.1697215445267    0.372120593876027\\
46.1697215445267    0.399662880909408\\
46.1697215445267    0.429174973176071\\
46.1697215445267    0.460797749777755\\
46.1697215445267    0.494682165391675\\
46.1697215445267    0.530989970868684\\
46.1697215445267    0.569894485368112\\
46.1697215445267    0.611581423715145\\
46.1697215445267    0.65624978293024\\
46.1697215445267    0.704112792162504\\
46.1697215445267    0.755398930561639\\
46.1697215445267    0.810353017947401\\
46.1697215445267    0.869237383482959\\
46.1697215445267    0.932333117930978\\
46.1697215445267    0.999941415470175\\
46.1697215445267    1.07238501147767\\
46.1697215445267    1.15000972314054\\
46.1697215445267    1.23318610025081\\
46.1697215445267    1.32231119406418\\
46.1697215445267    1.41781045266632\\
46.1697215445267    1.5201397518944\\
46.1697215445267    1.62978757150871\\
46.1697215445267    1.74727732700267\\
46.1697215445267    1.87316986818208\\
46.1697215445267    2.00806615644124\\
46.1697215445267    2.15261013351584\\
46.1697215445267    2.30749179540708\\
46.1697215445267    2.47345048615084\\
46.1697215445267    2.65127842715473\\
46.1697215445267    2.84182449895105\\
46.1697215445267    3.045998293418\\
46.1697215445267    3.26477445581295\\
46.1697215445267    3.49919733734494\\
46.1697215445267    3.7503859804959\\
46.1697215445267    4.01953946088859\\
46.1697215445267    4.30794261120124\\
46.1697215445267    4.6169721544526\\
46.1697215445267    4.94810327593519\\
46.1697215445267    5.30291666516876\\
46.1697215445267    5.68310606148931\\
46.1697215445267    6.09048633929342\\
46.1697215445267    6.52700217153358\\
46.1697215445267    6.99473731282078\\
46.1697215445267    7.49592454644804\\
46.1697215445267    8.03295634281829\\
46.1697215445267    8.60839628015544\\
46.1697215445267    9.22499128201691\\
46.1697215445267    9.8856847300245\\
46.1697215445267    10.5936305144086\\
46.1697215445267    11.3522080894378\\
46.1697215445267    12.1650386056019\\
46.1697215445267    13.036002195558\\
46.1697215445267    13.9692564963549\\
49.4810327593526    0.002\\
49.4810327593526    0.00307151930523761\\
49.4810327593526    0.00421967292673449\\
49.4810327593526    0.00544994169754687\\
49.4810327593526    0.00676819843610327\\
49.4810327593526    0.00818073598072602\\
49.4810327593526    0.00969429722916223\\
49.4810327593526    0.0113161073265212\\
49.4810327593526    0.0130539081552705\\
49.4810327593526    0.0149159952919334\\
49.4810327593526    0.0169112576069022\\
49.4810327593526    0.0190492196964045\\
49.4810327593526    0.0213400873491722\\
49.4810327593526    0.0237947962648573\\
49.4810327593526    0.0264250642567526\\
49.4810327593526    0.0292434471880171\\
49.4810327593526    0.032263398908419\\
49.4810327593526    0.0354993354777153\\
49.4810327593526    0.0389667039822406\\
49.4810327593526    0.0426820562732123\\
49.4810327593526    0.0466631279787472\\
49.4810327593526    0.0509289231667631\\
49.4810327593526    0.0554998050629118\\
49.4810327593526    0.0603975932565962\\
49.4810327593526    0.0656456678590939\\
49.4810327593526    0.0712690811109973\\
49.4810327593526    0.0772946769717408\\
49.4810327593526    0.0837512192620873\\
49.4810327593526    0.0906695289712766\\
49.4810327593526    0.0980826313842857\\
49.4810327593526    0.106025913731528\\
49.4810327593526    0.114537294113552\\
49.4810327593526    0.123657402507111\\
49.4810327593526    0.133429774716669\\
49.4810327593526    0.143901060197178\\
49.4810327593526    0.155121244740197\\
49.4810327593526    0.167143889086371\\
49.4810327593526    0.180026384603302\\
49.4810327593526    0.193830227249331\\
49.4810327593526    0.208621311131013\\
49.4810327593526    0.224470243055624\\
49.4810327593526    0.241452679580241\\
49.4810327593526    0.259649688166341\\
49.4810327593526    0.279148134163921\\
49.4810327593526    0.300041095472461\\
49.4810327593526    0.322428306858144\\
49.4810327593526    0.346416636048338\\
49.4810327593526    0.372120593876027\\
49.4810327593526    0.399662880909408\\
49.4810327593526    0.429174973176071\\
49.4810327593526    0.460797749777755\\
49.4810327593526    0.494682165391675\\
49.4810327593526    0.530989970868684\\
49.4810327593526    0.569894485368112\\
49.4810327593526    0.611581423715145\\
49.4810327593526    0.65624978293024\\
49.4810327593526    0.704112792162504\\
49.4810327593526    0.755398930561639\\
49.4810327593526    0.810353017947401\\
49.4810327593526    0.869237383482959\\
49.4810327593526    0.932333117930978\\
49.4810327593526    0.999941415470175\\
49.4810327593526    1.07238501147767\\
49.4810327593526    1.15000972314054\\
49.4810327593526    1.23318610025081\\
49.4810327593526    1.32231119406418\\
49.4810327593526    1.41781045266632\\
49.4810327593526    1.5201397518944\\
49.4810327593526    1.62978757150871\\
49.4810327593526    1.74727732700267\\
49.4810327593526    1.87316986818208\\
49.4810327593526    2.00806615644124\\
49.4810327593526    2.15261013351584\\
49.4810327593526    2.30749179540708\\
49.4810327593526    2.47345048615084\\
49.4810327593526    2.65127842715473\\
49.4810327593526    2.84182449895105\\
49.4810327593526    3.045998293418\\
49.4810327593526    3.26477445581295\\
49.4810327593526    3.49919733734494\\
49.4810327593526    3.7503859804959\\
49.4810327593526    4.01953946088859\\
49.4810327593526    4.30794261120124\\
49.4810327593526    4.6169721544526\\
49.4810327593526    4.94810327593519\\
49.4810327593526    5.30291666516876\\
49.4810327593526    5.68310606148931\\
49.4810327593526    6.09048633929342\\
49.4810327593526    6.52700217153358\\
49.4810327593526    6.99473731282078\\
49.4810327593526    7.49592454644804\\
49.4810327593526    8.03295634281829\\
49.4810327593526    8.60839628015544\\
49.4810327593526    9.22499128201691\\
49.4810327593526    9.8856847300245\\
49.4810327593526    10.5936305144086\\
49.4810327593526    11.3522080894378\\
49.4810327593526    12.1650386056019\\
49.4810327593526    13.036002195558\\
49.4810327593526    13.9692564963549\\
53.0291666516884    0.002\\
53.0291666516884    0.00307151930523761\\
53.0291666516884    0.00421967292673449\\
53.0291666516884    0.00544994169754687\\
53.0291666516884    0.00676819843610327\\
53.0291666516884    0.00818073598072602\\
53.0291666516884    0.00969429722916223\\
53.0291666516884    0.0113161073265212\\
53.0291666516884    0.0130539081552705\\
53.0291666516884    0.0149159952919334\\
53.0291666516884    0.0169112576069022\\
53.0291666516884    0.0190492196964045\\
53.0291666516884    0.0213400873491722\\
53.0291666516884    0.0237947962648573\\
53.0291666516884    0.0264250642567526\\
53.0291666516884    0.0292434471880171\\
53.0291666516884    0.032263398908419\\
53.0291666516884    0.0354993354777153\\
53.0291666516884    0.0389667039822406\\
53.0291666516884    0.0426820562732123\\
53.0291666516884    0.0466631279787472\\
53.0291666516884    0.0509289231667631\\
53.0291666516884    0.0554998050629118\\
53.0291666516884    0.0603975932565962\\
53.0291666516884    0.0656456678590939\\
53.0291666516884    0.0712690811109973\\
53.0291666516884    0.0772946769717408\\
53.0291666516884    0.0837512192620873\\
53.0291666516884    0.0906695289712766\\
53.0291666516884    0.0980826313842857\\
53.0291666516884    0.106025913731528\\
53.0291666516884    0.114537294113552\\
53.0291666516884    0.123657402507111\\
53.0291666516884    0.133429774716669\\
53.0291666516884    0.143901060197178\\
53.0291666516884    0.155121244740197\\
53.0291666516884    0.167143889086371\\
53.0291666516884    0.180026384603302\\
53.0291666516884    0.193830227249331\\
53.0291666516884    0.208621311131013\\
53.0291666516884    0.224470243055624\\
53.0291666516884    0.241452679580241\\
53.0291666516884    0.259649688166341\\
53.0291666516884    0.279148134163921\\
53.0291666516884    0.300041095472461\\
53.0291666516884    0.322428306858144\\
53.0291666516884    0.346416636048338\\
53.0291666516884    0.372120593876027\\
53.0291666516884    0.399662880909408\\
53.0291666516884    0.429174973176071\\
53.0291666516884    0.460797749777755\\
53.0291666516884    0.494682165391675\\
53.0291666516884    0.530989970868684\\
53.0291666516884    0.569894485368112\\
53.0291666516884    0.611581423715145\\
53.0291666516884    0.65624978293024\\
53.0291666516884    0.704112792162504\\
53.0291666516884    0.755398930561639\\
53.0291666516884    0.810353017947401\\
53.0291666516884    0.869237383482959\\
53.0291666516884    0.932333117930978\\
53.0291666516884    0.999941415470175\\
53.0291666516884    1.07238501147767\\
53.0291666516884    1.15000972314054\\
53.0291666516884    1.23318610025081\\
53.0291666516884    1.32231119406418\\
53.0291666516884    1.41781045266632\\
53.0291666516884    1.5201397518944\\
53.0291666516884    1.62978757150871\\
53.0291666516884    1.74727732700267\\
53.0291666516884    1.87316986818208\\
53.0291666516884    2.00806615644124\\
53.0291666516884    2.15261013351584\\
53.0291666516884    2.30749179540708\\
53.0291666516884    2.47345048615084\\
53.0291666516884    2.65127842715473\\
53.0291666516884    2.84182449895105\\
53.0291666516884    3.045998293418\\
53.0291666516884    3.26477445581295\\
53.0291666516884    3.49919733734494\\
53.0291666516884    3.7503859804959\\
53.0291666516884    4.01953946088859\\
53.0291666516884    4.30794261120124\\
53.0291666516884    4.6169721544526\\
53.0291666516884    4.94810327593519\\
53.0291666516884    5.30291666516876\\
53.0291666516884    5.68310606148931\\
53.0291666516884    6.09048633929342\\
53.0291666516884    6.52700217153358\\
53.0291666516884    6.99473731282078\\
53.0291666516884    7.49592454644804\\
53.0291666516884    8.03295634281829\\
53.0291666516884    8.60839628015544\\
53.0291666516884    9.22499128201691\\
53.0291666516884    9.8856847300245\\
53.0291666516884    10.5936305144086\\
53.0291666516884    11.3522080894378\\
53.0291666516884    12.1650386056019\\
53.0291666516884    13.036002195558\\
53.0291666516884    13.9692564963549\\
56.831060614894 0.002\\
56.831060614894 0.00307151930523761\\
56.831060614894 0.00421967292673449\\
56.831060614894 0.00544994169754687\\
56.831060614894 0.00676819843610327\\
56.831060614894 0.00818073598072602\\
56.831060614894 0.00969429722916223\\
56.831060614894 0.0113161073265212\\
56.831060614894 0.0130539081552705\\
56.831060614894 0.0149159952919334\\
56.831060614894 0.0169112576069022\\
56.831060614894 0.0190492196964045\\
56.831060614894 0.0213400873491722\\
56.831060614894 0.0237947962648573\\
56.831060614894 0.0264250642567526\\
56.831060614894 0.0292434471880171\\
56.831060614894 0.032263398908419\\
56.831060614894 0.0354993354777153\\
56.831060614894 0.0389667039822406\\
56.831060614894 0.0426820562732123\\
56.831060614894 0.0466631279787472\\
56.831060614894 0.0509289231667631\\
56.831060614894 0.0554998050629118\\
56.831060614894 0.0603975932565962\\
56.831060614894 0.0656456678590939\\
56.831060614894 0.0712690811109973\\
56.831060614894 0.0772946769717408\\
56.831060614894 0.0837512192620873\\
56.831060614894 0.0906695289712766\\
56.831060614894 0.0980826313842857\\
56.831060614894 0.106025913731528\\
56.831060614894 0.114537294113552\\
56.831060614894 0.123657402507111\\
56.831060614894 0.133429774716669\\
56.831060614894 0.143901060197178\\
56.831060614894 0.155121244740197\\
56.831060614894 0.167143889086371\\
56.831060614894 0.180026384603302\\
56.831060614894 0.193830227249331\\
56.831060614894 0.208621311131013\\
56.831060614894 0.224470243055624\\
56.831060614894 0.241452679580241\\
56.831060614894 0.259649688166341\\
56.831060614894 0.279148134163921\\
56.831060614894 0.300041095472461\\
56.831060614894 0.322428306858144\\
56.831060614894 0.346416636048338\\
56.831060614894 0.372120593876027\\
56.831060614894 0.399662880909408\\
56.831060614894 0.429174973176071\\
56.831060614894 0.460797749777755\\
56.831060614894 0.494682165391675\\
56.831060614894 0.530989970868684\\
56.831060614894 0.569894485368112\\
56.831060614894 0.611581423715145\\
56.831060614894 0.65624978293024\\
56.831060614894 0.704112792162504\\
56.831060614894 0.755398930561639\\
56.831060614894 0.810353017947401\\
56.831060614894 0.869237383482959\\
56.831060614894 0.932333117930978\\
56.831060614894 0.999941415470175\\
56.831060614894 1.07238501147767\\
56.831060614894 1.15000972314054\\
56.831060614894 1.23318610025081\\
56.831060614894 1.32231119406418\\
56.831060614894 1.41781045266632\\
56.831060614894 1.5201397518944\\
56.831060614894 1.62978757150871\\
56.831060614894 1.74727732700267\\
56.831060614894 1.87316986818208\\
56.831060614894 2.00806615644124\\
56.831060614894 2.15261013351584\\
56.831060614894 2.30749179540708\\
56.831060614894 2.47345048615084\\
56.831060614894 2.65127842715473\\
56.831060614894 2.84182449895105\\
56.831060614894 3.045998293418\\
56.831060614894 3.26477445581295\\
56.831060614894 3.49919733734494\\
56.831060614894 3.7503859804959\\
56.831060614894 4.01953946088859\\
56.831060614894 4.30794261120124\\
56.831060614894 4.6169721544526\\
56.831060614894 4.94810327593519\\
56.831060614894 5.30291666516876\\
56.831060614894 5.68310606148931\\
56.831060614894 6.09048633929342\\
56.831060614894 6.52700217153358\\
56.831060614894 6.99473731282078\\
56.831060614894 7.49592454644804\\
56.831060614894 8.03295634281829\\
56.831060614894 8.60839628015544\\
56.831060614894 9.22499128201691\\
56.831060614894 9.8856847300245\\
56.831060614894 10.5936305144086\\
56.831060614894 11.3522080894378\\
56.831060614894 12.1650386056019\\
56.831060614894 13.036002195558\\
56.831060614894 13.9692564963549\\
60.9048633929352    0.002\\
60.9048633929352    0.00307151930523761\\
60.9048633929352    0.00421967292673449\\
60.9048633929352    0.00544994169754687\\
60.9048633929352    0.00676819843610327\\
60.9048633929352    0.00818073598072602\\
60.9048633929352    0.00969429722916223\\
60.9048633929352    0.0113161073265212\\
60.9048633929352    0.0130539081552705\\
60.9048633929352    0.0149159952919334\\
60.9048633929352    0.0169112576069022\\
60.9048633929352    0.0190492196964045\\
60.9048633929352    0.0213400873491722\\
60.9048633929352    0.0237947962648573\\
60.9048633929352    0.0264250642567526\\
60.9048633929352    0.0292434471880171\\
60.9048633929352    0.032263398908419\\
60.9048633929352    0.0354993354777153\\
60.9048633929352    0.0389667039822406\\
60.9048633929352    0.0426820562732123\\
60.9048633929352    0.0466631279787472\\
60.9048633929352    0.0509289231667631\\
60.9048633929352    0.0554998050629118\\
60.9048633929352    0.0603975932565962\\
60.9048633929352    0.0656456678590939\\
60.9048633929352    0.0712690811109973\\
60.9048633929352    0.0772946769717408\\
60.9048633929352    0.0837512192620873\\
60.9048633929352    0.0906695289712766\\
60.9048633929352    0.0980826313842857\\
60.9048633929352    0.106025913731528\\
60.9048633929352    0.114537294113552\\
60.9048633929352    0.123657402507111\\
60.9048633929352    0.133429774716669\\
60.9048633929352    0.143901060197178\\
60.9048633929352    0.155121244740197\\
60.9048633929352    0.167143889086371\\
60.9048633929352    0.180026384603302\\
60.9048633929352    0.193830227249331\\
60.9048633929352    0.208621311131013\\
60.9048633929352    0.224470243055624\\
60.9048633929352    0.241452679580241\\
60.9048633929352    0.259649688166341\\
60.9048633929352    0.279148134163921\\
60.9048633929352    0.300041095472461\\
60.9048633929352    0.322428306858144\\
60.9048633929352    0.346416636048338\\
60.9048633929352    0.372120593876027\\
60.9048633929352    0.399662880909408\\
60.9048633929352    0.429174973176071\\
60.9048633929352    0.460797749777755\\
60.9048633929352    0.494682165391675\\
60.9048633929352    0.530989970868684\\
60.9048633929352    0.569894485368112\\
60.9048633929352    0.611581423715145\\
60.9048633929352    0.65624978293024\\
60.9048633929352    0.704112792162504\\
60.9048633929352    0.755398930561639\\
60.9048633929352    0.810353017947401\\
60.9048633929352    0.869237383482959\\
60.9048633929352    0.932333117930978\\
60.9048633929352    0.999941415470175\\
60.9048633929352    1.07238501147767\\
60.9048633929352    1.15000972314054\\
60.9048633929352    1.23318610025081\\
60.9048633929352    1.32231119406418\\
60.9048633929352    1.41781045266632\\
60.9048633929352    1.5201397518944\\
60.9048633929352    1.62978757150871\\
60.9048633929352    1.74727732700267\\
60.9048633929352    1.87316986818208\\
60.9048633929352    2.00806615644124\\
60.9048633929352    2.15261013351584\\
60.9048633929352    2.30749179540708\\
60.9048633929352    2.47345048615084\\
60.9048633929352    2.65127842715473\\
60.9048633929352    2.84182449895105\\
60.9048633929352    3.045998293418\\
60.9048633929352    3.26477445581295\\
60.9048633929352    3.49919733734494\\
60.9048633929352    3.7503859804959\\
60.9048633929352    4.01953946088859\\
60.9048633929352    4.30794261120124\\
60.9048633929352    4.6169721544526\\
60.9048633929352    4.94810327593519\\
60.9048633929352    5.30291666516876\\
60.9048633929352    5.68310606148931\\
60.9048633929352    6.09048633929342\\
60.9048633929352    6.52700217153358\\
60.9048633929352    6.99473731282078\\
60.9048633929352    7.49592454644804\\
60.9048633929352    8.03295634281829\\
60.9048633929352    8.60839628015544\\
60.9048633929352    9.22499128201691\\
60.9048633929352    9.8856847300245\\
60.9048633929352    10.5936305144086\\
60.9048633929352    11.3522080894378\\
60.9048633929352    12.1650386056019\\
60.9048633929352    13.036002195558\\
60.9048633929352    13.9692564963549\\
65.2700217153369    0.002\\
65.2700217153369    0.00307151930523761\\
65.2700217153369    0.00421967292673449\\
65.2700217153369    0.00544994169754687\\
65.2700217153369    0.00676819843610327\\
65.2700217153369    0.00818073598072602\\
65.2700217153369    0.00969429722916223\\
65.2700217153369    0.0113161073265212\\
65.2700217153369    0.0130539081552705\\
65.2700217153369    0.0149159952919334\\
65.2700217153369    0.0169112576069022\\
65.2700217153369    0.0190492196964045\\
65.2700217153369    0.0213400873491722\\
65.2700217153369    0.0237947962648573\\
65.2700217153369    0.0264250642567526\\
65.2700217153369    0.0292434471880171\\
65.2700217153369    0.032263398908419\\
65.2700217153369    0.0354993354777153\\
65.2700217153369    0.0389667039822406\\
65.2700217153369    0.0426820562732123\\
65.2700217153369    0.0466631279787472\\
65.2700217153369    0.0509289231667631\\
65.2700217153369    0.0554998050629118\\
65.2700217153369    0.0603975932565962\\
65.2700217153369    0.0656456678590939\\
65.2700217153369    0.0712690811109973\\
65.2700217153369    0.0772946769717408\\
65.2700217153369    0.0837512192620873\\
65.2700217153369    0.0906695289712766\\
65.2700217153369    0.0980826313842857\\
65.2700217153369    0.106025913731528\\
65.2700217153369    0.114537294113552\\
65.2700217153369    0.123657402507111\\
65.2700217153369    0.133429774716669\\
65.2700217153369    0.143901060197178\\
65.2700217153369    0.155121244740197\\
65.2700217153369    0.167143889086371\\
65.2700217153369    0.180026384603302\\
65.2700217153369    0.193830227249331\\
65.2700217153369    0.208621311131013\\
65.2700217153369    0.224470243055624\\
65.2700217153369    0.241452679580241\\
65.2700217153369    0.259649688166341\\
65.2700217153369    0.279148134163921\\
65.2700217153369    0.300041095472461\\
65.2700217153369    0.322428306858144\\
65.2700217153369    0.346416636048338\\
65.2700217153369    0.372120593876027\\
65.2700217153369    0.399662880909408\\
65.2700217153369    0.429174973176071\\
65.2700217153369    0.460797749777755\\
65.2700217153369    0.494682165391675\\
65.2700217153369    0.530989970868684\\
65.2700217153369    0.569894485368112\\
65.2700217153369    0.611581423715145\\
65.2700217153369    0.65624978293024\\
65.2700217153369    0.704112792162504\\
65.2700217153369    0.755398930561639\\
65.2700217153369    0.810353017947401\\
65.2700217153369    0.869237383482959\\
65.2700217153369    0.932333117930978\\
65.2700217153369    0.999941415470175\\
65.2700217153369    1.07238501147767\\
65.2700217153369    1.15000972314054\\
65.2700217153369    1.23318610025081\\
65.2700217153369    1.32231119406418\\
65.2700217153369    1.41781045266632\\
65.2700217153369    1.5201397518944\\
65.2700217153369    1.62978757150871\\
65.2700217153369    1.74727732700267\\
65.2700217153369    1.87316986818208\\
65.2700217153369    2.00806615644124\\
65.2700217153369    2.15261013351584\\
65.2700217153369    2.30749179540708\\
65.2700217153369    2.47345048615084\\
65.2700217153369    2.65127842715473\\
65.2700217153369    2.84182449895105\\
65.2700217153369    3.045998293418\\
65.2700217153369    3.26477445581295\\
65.2700217153369    3.49919733734494\\
65.2700217153369    3.7503859804959\\
65.2700217153369    4.01953946088859\\
65.2700217153369    4.30794261120124\\
65.2700217153369    4.6169721544526\\
65.2700217153369    4.94810327593519\\
65.2700217153369    5.30291666516876\\
65.2700217153369    5.68310606148931\\
65.2700217153369    6.09048633929342\\
65.2700217153369    6.52700217153358\\
65.2700217153369    6.99473731282078\\
65.2700217153369    7.49592454644804\\
65.2700217153369    8.03295634281829\\
65.2700217153369    8.60839628015544\\
65.2700217153369    9.22499128201691\\
65.2700217153369    9.8856847300245\\
65.2700217153369    10.5936305144086\\
65.2700217153369    11.3522080894378\\
65.2700217153369    12.1650386056019\\
65.2700217153369    13.036002195558\\
65.2700217153369    13.9692564963549\\
69.9473731282089    0.002\\
69.9473731282089    0.00307151930523761\\
69.9473731282089    0.00421967292673449\\
69.9473731282089    0.00544994169754687\\
69.9473731282089    0.00676819843610327\\
69.9473731282089    0.00818073598072602\\
69.9473731282089    0.00969429722916223\\
69.9473731282089    0.0113161073265212\\
69.9473731282089    0.0130539081552705\\
69.9473731282089    0.0149159952919334\\
69.9473731282089    0.0169112576069022\\
69.9473731282089    0.0190492196964045\\
69.9473731282089    0.0213400873491722\\
69.9473731282089    0.0237947962648573\\
69.9473731282089    0.0264250642567526\\
69.9473731282089    0.0292434471880171\\
69.9473731282089    0.032263398908419\\
69.9473731282089    0.0354993354777153\\
69.9473731282089    0.0389667039822406\\
69.9473731282089    0.0426820562732123\\
69.9473731282089    0.0466631279787472\\
69.9473731282089    0.0509289231667631\\
69.9473731282089    0.0554998050629118\\
69.9473731282089    0.0603975932565962\\
69.9473731282089    0.0656456678590939\\
69.9473731282089    0.0712690811109973\\
69.9473731282089    0.0772946769717408\\
69.9473731282089    0.0837512192620873\\
69.9473731282089    0.0906695289712766\\
69.9473731282089    0.0980826313842857\\
69.9473731282089    0.106025913731528\\
69.9473731282089    0.114537294113552\\
69.9473731282089    0.123657402507111\\
69.9473731282089    0.133429774716669\\
69.9473731282089    0.143901060197178\\
69.9473731282089    0.155121244740197\\
69.9473731282089    0.167143889086371\\
69.9473731282089    0.180026384603302\\
69.9473731282089    0.193830227249331\\
69.9473731282089    0.208621311131013\\
69.9473731282089    0.224470243055624\\
69.9473731282089    0.241452679580241\\
69.9473731282089    0.259649688166341\\
69.9473731282089    0.279148134163921\\
69.9473731282089    0.300041095472461\\
69.9473731282089    0.322428306858144\\
69.9473731282089    0.346416636048338\\
69.9473731282089    0.372120593876027\\
69.9473731282089    0.399662880909408\\
69.9473731282089    0.429174973176071\\
69.9473731282089    0.460797749777755\\
69.9473731282089    0.494682165391675\\
69.9473731282089    0.530989970868684\\
69.9473731282089    0.569894485368112\\
69.9473731282089    0.611581423715145\\
69.9473731282089    0.65624978293024\\
69.9473731282089    0.704112792162504\\
69.9473731282089    0.755398930561639\\
69.9473731282089    0.810353017947401\\
69.9473731282089    0.869237383482959\\
69.9473731282089    0.932333117930978\\
69.9473731282089    0.999941415470175\\
69.9473731282089    1.07238501147767\\
69.9473731282089    1.15000972314054\\
69.9473731282089    1.23318610025081\\
69.9473731282089    1.32231119406418\\
69.9473731282089    1.41781045266632\\
69.9473731282089    1.5201397518944\\
69.9473731282089    1.62978757150871\\
69.9473731282089    1.74727732700267\\
69.9473731282089    1.87316986818208\\
69.9473731282089    2.00806615644124\\
69.9473731282089    2.15261013351584\\
69.9473731282089    2.30749179540708\\
69.9473731282089    2.47345048615084\\
69.9473731282089    2.65127842715473\\
69.9473731282089    2.84182449895105\\
69.9473731282089    3.045998293418\\
69.9473731282089    3.26477445581295\\
69.9473731282089    3.49919733734494\\
69.9473731282089    3.7503859804959\\
69.9473731282089    4.01953946088859\\
69.9473731282089    4.30794261120124\\
69.9473731282089    4.6169721544526\\
69.9473731282089    4.94810327593519\\
69.9473731282089    5.30291666516876\\
69.9473731282089    5.68310606148931\\
69.9473731282089    6.09048633929342\\
69.9473731282089    6.52700217153358\\
69.9473731282089    6.99473731282078\\
69.9473731282089    7.49592454644804\\
69.9473731282089    8.03295634281829\\
69.9473731282089    8.60839628015544\\
69.9473731282089    9.22499128201691\\
69.9473731282089    9.8856847300245\\
69.9473731282089    10.5936305144086\\
69.9473731282089    11.3522080894378\\
69.9473731282089    12.1650386056019\\
69.9473731282089    13.036002195558\\
69.9473731282089    13.9692564963549\\
74.9592454644816    0.002\\
74.9592454644816    0.00307151930523761\\
74.9592454644816    0.00421967292673449\\
74.9592454644816    0.00544994169754687\\
74.9592454644816    0.00676819843610327\\
74.9592454644816    0.00818073598072602\\
74.9592454644816    0.00969429722916223\\
74.9592454644816    0.0113161073265212\\
74.9592454644816    0.0130539081552705\\
74.9592454644816    0.0149159952919334\\
74.9592454644816    0.0169112576069022\\
74.9592454644816    0.0190492196964045\\
74.9592454644816    0.0213400873491722\\
74.9592454644816    0.0237947962648573\\
74.9592454644816    0.0264250642567526\\
74.9592454644816    0.0292434471880171\\
74.9592454644816    0.032263398908419\\
74.9592454644816    0.0354993354777153\\
74.9592454644816    0.0389667039822406\\
74.9592454644816    0.0426820562732123\\
74.9592454644816    0.0466631279787472\\
74.9592454644816    0.0509289231667631\\
74.9592454644816    0.0554998050629118\\
74.9592454644816    0.0603975932565962\\
74.9592454644816    0.0656456678590939\\
74.9592454644816    0.0712690811109973\\
74.9592454644816    0.0772946769717408\\
74.9592454644816    0.0837512192620873\\
74.9592454644816    0.0906695289712766\\
74.9592454644816    0.0980826313842857\\
74.9592454644816    0.106025913731528\\
74.9592454644816    0.114537294113552\\
74.9592454644816    0.123657402507111\\
74.9592454644816    0.133429774716669\\
74.9592454644816    0.143901060197178\\
74.9592454644816    0.155121244740197\\
74.9592454644816    0.167143889086371\\
74.9592454644816    0.180026384603302\\
74.9592454644816    0.193830227249331\\
74.9592454644816    0.208621311131013\\
74.9592454644816    0.224470243055624\\
74.9592454644816    0.241452679580241\\
74.9592454644816    0.259649688166341\\
74.9592454644816    0.279148134163921\\
74.9592454644816    0.300041095472461\\
74.9592454644816    0.322428306858144\\
74.9592454644816    0.346416636048338\\
74.9592454644816    0.372120593876027\\
74.9592454644816    0.399662880909408\\
74.9592454644816    0.429174973176071\\
74.9592454644816    0.460797749777755\\
74.9592454644816    0.494682165391675\\
74.9592454644816    0.530989970868684\\
74.9592454644816    0.569894485368112\\
74.9592454644816    0.611581423715145\\
74.9592454644816    0.65624978293024\\
74.9592454644816    0.704112792162504\\
74.9592454644816    0.755398930561639\\
74.9592454644816    0.810353017947401\\
74.9592454644816    0.869237383482959\\
74.9592454644816    0.932333117930978\\
74.9592454644816    0.999941415470175\\
74.9592454644816    1.07238501147767\\
74.9592454644816    1.15000972314054\\
74.9592454644816    1.23318610025081\\
74.9592454644816    1.32231119406418\\
74.9592454644816    1.41781045266632\\
74.9592454644816    1.5201397518944\\
74.9592454644816    1.62978757150871\\
74.9592454644816    1.74727732700267\\
74.9592454644816    1.87316986818208\\
74.9592454644816    2.00806615644124\\
74.9592454644816    2.15261013351584\\
74.9592454644816    2.30749179540708\\
74.9592454644816    2.47345048615084\\
74.9592454644816    2.65127842715473\\
74.9592454644816    2.84182449895105\\
74.9592454644816    3.045998293418\\
74.9592454644816    3.26477445581295\\
74.9592454644816    3.49919733734494\\
74.9592454644816    3.7503859804959\\
74.9592454644816    4.01953946088859\\
74.9592454644816    4.30794261120124\\
74.9592454644816    4.6169721544526\\
74.9592454644816    4.94810327593519\\
74.9592454644816    5.30291666516876\\
74.9592454644816    5.68310606148931\\
74.9592454644816    6.09048633929342\\
74.9592454644816    6.52700217153358\\
74.9592454644816    6.99473731282078\\
74.9592454644816    7.49592454644804\\
74.9592454644816    8.03295634281829\\
74.9592454644816    8.60839628015544\\
74.9592454644816    9.22499128201691\\
74.9592454644816    9.8856847300245\\
74.9592454644816    10.5936305144086\\
74.9592454644816    11.3522080894378\\
74.9592454644816    12.1650386056019\\
74.9592454644816    13.036002195558\\
74.9592454644816    13.9692564963549\\
80.3295634281841    0.002\\
80.3295634281841    0.00307151930523761\\
80.3295634281841    0.00421967292673449\\
80.3295634281841    0.00544994169754687\\
80.3295634281841    0.00676819843610327\\
80.3295634281841    0.00818073598072602\\
80.3295634281841    0.00969429722916223\\
80.3295634281841    0.0113161073265212\\
80.3295634281841    0.0130539081552705\\
80.3295634281841    0.0149159952919334\\
80.3295634281841    0.0169112576069022\\
80.3295634281841    0.0190492196964045\\
80.3295634281841    0.0213400873491722\\
80.3295634281841    0.0237947962648573\\
80.3295634281841    0.0264250642567526\\
80.3295634281841    0.0292434471880171\\
80.3295634281841    0.032263398908419\\
80.3295634281841    0.0354993354777153\\
80.3295634281841    0.0389667039822406\\
80.3295634281841    0.0426820562732123\\
80.3295634281841    0.0466631279787472\\
80.3295634281841    0.0509289231667631\\
80.3295634281841    0.0554998050629118\\
80.3295634281841    0.0603975932565962\\
80.3295634281841    0.0656456678590939\\
80.3295634281841    0.0712690811109973\\
80.3295634281841    0.0772946769717408\\
80.3295634281841    0.0837512192620873\\
80.3295634281841    0.0906695289712766\\
80.3295634281841    0.0980826313842857\\
80.3295634281841    0.106025913731528\\
80.3295634281841    0.114537294113552\\
80.3295634281841    0.123657402507111\\
80.3295634281841    0.133429774716669\\
80.3295634281841    0.143901060197178\\
80.3295634281841    0.155121244740197\\
80.3295634281841    0.167143889086371\\
80.3295634281841    0.180026384603302\\
80.3295634281841    0.193830227249331\\
80.3295634281841    0.208621311131013\\
80.3295634281841    0.224470243055624\\
80.3295634281841    0.241452679580241\\
80.3295634281841    0.259649688166341\\
80.3295634281841    0.279148134163921\\
80.3295634281841    0.300041095472461\\
80.3295634281841    0.322428306858144\\
80.3295634281841    0.346416636048338\\
80.3295634281841    0.372120593876027\\
80.3295634281841    0.399662880909408\\
80.3295634281841    0.429174973176071\\
80.3295634281841    0.460797749777755\\
80.3295634281841    0.494682165391675\\
80.3295634281841    0.530989970868684\\
80.3295634281841    0.569894485368112\\
80.3295634281841    0.611581423715145\\
80.3295634281841    0.65624978293024\\
80.3295634281841    0.704112792162504\\
80.3295634281841    0.755398930561639\\
80.3295634281841    0.810353017947401\\
80.3295634281841    0.869237383482959\\
80.3295634281841    0.932333117930978\\
80.3295634281841    0.999941415470175\\
80.3295634281841    1.07238501147767\\
80.3295634281841    1.15000972314054\\
80.3295634281841    1.23318610025081\\
80.3295634281841    1.32231119406418\\
80.3295634281841    1.41781045266632\\
80.3295634281841    1.5201397518944\\
80.3295634281841    1.62978757150871\\
80.3295634281841    1.74727732700267\\
80.3295634281841    1.87316986818208\\
80.3295634281841    2.00806615644124\\
80.3295634281841    2.15261013351584\\
80.3295634281841    2.30749179540708\\
80.3295634281841    2.47345048615084\\
80.3295634281841    2.65127842715473\\
80.3295634281841    2.84182449895105\\
80.3295634281841    3.045998293418\\
80.3295634281841    3.26477445581295\\
80.3295634281841    3.49919733734494\\
80.3295634281841    3.7503859804959\\
80.3295634281841    4.01953946088859\\
80.3295634281841    4.30794261120124\\
80.3295634281841    4.6169721544526\\
80.3295634281841    4.94810327593519\\
80.3295634281841    5.30291666516876\\
80.3295634281841    5.68310606148931\\
80.3295634281841    6.09048633929342\\
80.3295634281841    6.52700217153358\\
80.3295634281841    6.99473731282078\\
80.3295634281841    7.49592454644804\\
80.3295634281841    8.03295634281829\\
80.3295634281841    8.60839628015544\\
80.3295634281841    9.22499128201691\\
80.3295634281841    9.8856847300245\\
80.3295634281841    10.5936305144086\\
80.3295634281841    11.3522080894378\\
80.3295634281841    12.1650386056019\\
80.3295634281841    13.036002195558\\
80.3295634281841    13.9692564963549\\
86.0839628015557    0.002\\
86.0839628015557    0.00307151930523761\\
86.0839628015557    0.00421967292673449\\
86.0839628015557    0.00544994169754687\\
86.0839628015557    0.00676819843610327\\
86.0839628015557    0.00818073598072602\\
86.0839628015557    0.00969429722916223\\
86.0839628015557    0.0113161073265212\\
86.0839628015557    0.0130539081552705\\
86.0839628015557    0.0149159952919334\\
86.0839628015557    0.0169112576069022\\
86.0839628015557    0.0190492196964045\\
86.0839628015557    0.0213400873491722\\
86.0839628015557    0.0237947962648573\\
86.0839628015557    0.0264250642567526\\
86.0839628015557    0.0292434471880171\\
86.0839628015557    0.032263398908419\\
86.0839628015557    0.0354993354777153\\
86.0839628015557    0.0389667039822406\\
86.0839628015557    0.0426820562732123\\
86.0839628015557    0.0466631279787472\\
86.0839628015557    0.0509289231667631\\
86.0839628015557    0.0554998050629118\\
86.0839628015557    0.0603975932565962\\
86.0839628015557    0.0656456678590939\\
86.0839628015557    0.0712690811109973\\
86.0839628015557    0.0772946769717408\\
86.0839628015557    0.0837512192620873\\
86.0839628015557    0.0906695289712766\\
86.0839628015557    0.0980826313842857\\
86.0839628015557    0.106025913731528\\
86.0839628015557    0.114537294113552\\
86.0839628015557    0.123657402507111\\
86.0839628015557    0.133429774716669\\
86.0839628015557    0.143901060197178\\
86.0839628015557    0.155121244740197\\
86.0839628015557    0.167143889086371\\
86.0839628015557    0.180026384603302\\
86.0839628015557    0.193830227249331\\
86.0839628015557    0.208621311131013\\
86.0839628015557    0.224470243055624\\
86.0839628015557    0.241452679580241\\
86.0839628015557    0.259649688166341\\
86.0839628015557    0.279148134163921\\
86.0839628015557    0.300041095472461\\
86.0839628015557    0.322428306858144\\
86.0839628015557    0.346416636048338\\
86.0839628015557    0.372120593876027\\
86.0839628015557    0.399662880909408\\
86.0839628015557    0.429174973176071\\
86.0839628015557    0.460797749777755\\
86.0839628015557    0.494682165391675\\
86.0839628015557    0.530989970868684\\
86.0839628015557    0.569894485368112\\
86.0839628015557    0.611581423715145\\
86.0839628015557    0.65624978293024\\
86.0839628015557    0.704112792162504\\
86.0839628015557    0.755398930561639\\
86.0839628015557    0.810353017947401\\
86.0839628015557    0.869237383482959\\
86.0839628015557    0.932333117930978\\
86.0839628015557    0.999941415470175\\
86.0839628015557    1.07238501147767\\
86.0839628015557    1.15000972314054\\
86.0839628015557    1.23318610025081\\
86.0839628015557    1.32231119406418\\
86.0839628015557    1.41781045266632\\
86.0839628015557    1.5201397518944\\
86.0839628015557    1.62978757150871\\
86.0839628015557    1.74727732700267\\
86.0839628015557    1.87316986818208\\
86.0839628015557    2.00806615644124\\
86.0839628015557    2.15261013351584\\
86.0839628015557    2.30749179540708\\
86.0839628015557    2.47345048615084\\
86.0839628015557    2.65127842715473\\
86.0839628015557    2.84182449895105\\
86.0839628015557    3.045998293418\\
86.0839628015557    3.26477445581295\\
86.0839628015557    3.49919733734494\\
86.0839628015557    3.7503859804959\\
86.0839628015557    4.01953946088859\\
86.0839628015557    4.30794261120124\\
86.0839628015557    4.6169721544526\\
86.0839628015557    4.94810327593519\\
86.0839628015557    5.30291666516876\\
86.0839628015557    5.68310606148931\\
86.0839628015557    6.09048633929342\\
86.0839628015557    6.52700217153358\\
86.0839628015557    6.99473731282078\\
86.0839628015557    7.49592454644804\\
86.0839628015557    8.03295634281829\\
86.0839628015557    8.60839628015544\\
86.0839628015557    9.22499128201691\\
86.0839628015557    9.8856847300245\\
86.0839628015557    10.5936305144086\\
86.0839628015557    11.3522080894378\\
86.0839628015557    12.1650386056019\\
86.0839628015557    13.036002195558\\
86.0839628015557    13.9692564963549\\
92.2499128201706    0.002\\
92.2499128201706    0.00307151930523761\\
92.2499128201706    0.00421967292673449\\
92.2499128201706    0.00544994169754687\\
92.2499128201706    0.00676819843610327\\
92.2499128201706    0.00818073598072602\\
92.2499128201706    0.00969429722916223\\
92.2499128201706    0.0113161073265212\\
92.2499128201706    0.0130539081552705\\
92.2499128201706    0.0149159952919334\\
92.2499128201706    0.0169112576069022\\
92.2499128201706    0.0190492196964045\\
92.2499128201706    0.0213400873491722\\
92.2499128201706    0.0237947962648573\\
92.2499128201706    0.0264250642567526\\
92.2499128201706    0.0292434471880171\\
92.2499128201706    0.032263398908419\\
92.2499128201706    0.0354993354777153\\
92.2499128201706    0.0389667039822406\\
92.2499128201706    0.0426820562732123\\
92.2499128201706    0.0466631279787472\\
92.2499128201706    0.0509289231667631\\
92.2499128201706    0.0554998050629118\\
92.2499128201706    0.0603975932565962\\
92.2499128201706    0.0656456678590939\\
92.2499128201706    0.0712690811109973\\
92.2499128201706    0.0772946769717408\\
92.2499128201706    0.0837512192620873\\
92.2499128201706    0.0906695289712766\\
92.2499128201706    0.0980826313842857\\
92.2499128201706    0.106025913731528\\
92.2499128201706    0.114537294113552\\
92.2499128201706    0.123657402507111\\
92.2499128201706    0.133429774716669\\
92.2499128201706    0.143901060197178\\
92.2499128201706    0.155121244740197\\
92.2499128201706    0.167143889086371\\
92.2499128201706    0.180026384603302\\
92.2499128201706    0.193830227249331\\
92.2499128201706    0.208621311131013\\
92.2499128201706    0.224470243055624\\
92.2499128201706    0.241452679580241\\
92.2499128201706    0.259649688166341\\
92.2499128201706    0.279148134163921\\
92.2499128201706    0.300041095472461\\
92.2499128201706    0.322428306858144\\
92.2499128201706    0.346416636048338\\
92.2499128201706    0.372120593876027\\
92.2499128201706    0.399662880909408\\
92.2499128201706    0.429174973176071\\
92.2499128201706    0.460797749777755\\
92.2499128201706    0.494682165391675\\
92.2499128201706    0.530989970868684\\
92.2499128201706    0.569894485368112\\
92.2499128201706    0.611581423715145\\
92.2499128201706    0.65624978293024\\
92.2499128201706    0.704112792162504\\
92.2499128201706    0.755398930561639\\
92.2499128201706    0.810353017947401\\
92.2499128201706    0.869237383482959\\
92.2499128201706    0.932333117930978\\
92.2499128201706    0.999941415470175\\
92.2499128201706    1.07238501147767\\
92.2499128201706    1.15000972314054\\
92.2499128201706    1.23318610025081\\
92.2499128201706    1.32231119406418\\
92.2499128201706    1.41781045266632\\
92.2499128201706    1.5201397518944\\
92.2499128201706    1.62978757150871\\
92.2499128201706    1.74727732700267\\
92.2499128201706    1.87316986818208\\
92.2499128201706    2.00806615644124\\
92.2499128201706    2.15261013351584\\
92.2499128201706    2.30749179540708\\
92.2499128201706    2.47345048615084\\
92.2499128201706    2.65127842715473\\
92.2499128201706    2.84182449895105\\
92.2499128201706    3.045998293418\\
92.2499128201706    3.26477445581295\\
92.2499128201706    3.49919733734494\\
92.2499128201706    3.7503859804959\\
92.2499128201706    4.01953946088859\\
92.2499128201706    4.30794261120124\\
92.2499128201706    4.6169721544526\\
92.2499128201706    4.94810327593519\\
92.2499128201706    5.30291666516876\\
92.2499128201706    5.68310606148931\\
92.2499128201706    6.09048633929342\\
92.2499128201706    6.52700217153358\\
92.2499128201706    6.99473731282078\\
92.2499128201706    7.49592454644804\\
92.2499128201706    8.03295634281829\\
92.2499128201706    8.60839628015544\\
92.2499128201706    9.22499128201691\\
92.2499128201706    9.8856847300245\\
92.2499128201706    10.5936305144086\\
92.2499128201706    11.3522080894378\\
92.2499128201706    12.1650386056019\\
92.2499128201706    13.036002195558\\
92.2499128201706    13.9692564963549\\
98.8568473002466    0.002\\
98.8568473002466    0.00307151930523761\\
98.8568473002466    0.00421967292673449\\
98.8568473002466    0.00544994169754687\\
98.8568473002466    0.00676819843610327\\
98.8568473002466    0.00818073598072602\\
98.8568473002466    0.00969429722916223\\
98.8568473002466    0.0113161073265212\\
98.8568473002466    0.0130539081552705\\
98.8568473002466    0.0149159952919334\\
98.8568473002466    0.0169112576069022\\
98.8568473002466    0.0190492196964045\\
98.8568473002466    0.0213400873491722\\
98.8568473002466    0.0237947962648573\\
98.8568473002466    0.0264250642567526\\
98.8568473002466    0.0292434471880171\\
98.8568473002466    0.032263398908419\\
98.8568473002466    0.0354993354777153\\
98.8568473002466    0.0389667039822406\\
98.8568473002466    0.0426820562732123\\
98.8568473002466    0.0466631279787472\\
98.8568473002466    0.0509289231667631\\
98.8568473002466    0.0554998050629118\\
98.8568473002466    0.0603975932565962\\
98.8568473002466    0.0656456678590939\\
98.8568473002466    0.0712690811109973\\
98.8568473002466    0.0772946769717408\\
98.8568473002466    0.0837512192620873\\
98.8568473002466    0.0906695289712766\\
98.8568473002466    0.0980826313842857\\
98.8568473002466    0.106025913731528\\
98.8568473002466    0.114537294113552\\
98.8568473002466    0.123657402507111\\
98.8568473002466    0.133429774716669\\
98.8568473002466    0.143901060197178\\
98.8568473002466    0.155121244740197\\
98.8568473002466    0.167143889086371\\
98.8568473002466    0.180026384603302\\
98.8568473002466    0.193830227249331\\
98.8568473002466    0.208621311131013\\
98.8568473002466    0.224470243055624\\
98.8568473002466    0.241452679580241\\
98.8568473002466    0.259649688166341\\
98.8568473002466    0.279148134163921\\
98.8568473002466    0.300041095472461\\
98.8568473002466    0.322428306858144\\
98.8568473002466    0.346416636048338\\
98.8568473002466    0.372120593876027\\
98.8568473002466    0.399662880909408\\
98.8568473002466    0.429174973176071\\
98.8568473002466    0.460797749777755\\
98.8568473002466    0.494682165391675\\
98.8568473002466    0.530989970868684\\
98.8568473002466    0.569894485368112\\
98.8568473002466    0.611581423715145\\
98.8568473002466    0.65624978293024\\
98.8568473002466    0.704112792162504\\
98.8568473002466    0.755398930561639\\
98.8568473002466    0.810353017947401\\
98.8568473002466    0.869237383482959\\
98.8568473002466    0.932333117930978\\
98.8568473002466    0.999941415470175\\
98.8568473002466    1.07238501147767\\
98.8568473002466    1.15000972314054\\
98.8568473002466    1.23318610025081\\
98.8568473002466    1.32231119406418\\
98.8568473002466    1.41781045266632\\
98.8568473002466    1.5201397518944\\
98.8568473002466    1.62978757150871\\
98.8568473002466    1.74727732700267\\
98.8568473002466    1.87316986818208\\
98.8568473002466    2.00806615644124\\
98.8568473002466    2.15261013351584\\
98.8568473002466    2.30749179540708\\
98.8568473002466    2.47345048615084\\
98.8568473002466    2.65127842715473\\
98.8568473002466    2.84182449895105\\
98.8568473002466    3.045998293418\\
98.8568473002466    3.26477445581295\\
98.8568473002466    3.49919733734494\\
98.8568473002466    3.7503859804959\\
98.8568473002466    4.01953946088859\\
98.8568473002466    4.30794261120124\\
98.8568473002466    4.6169721544526\\
98.8568473002466    4.94810327593519\\
98.8568473002466    5.30291666516876\\
98.8568473002466    5.68310606148931\\
98.8568473002466    6.09048633929342\\
98.8568473002466    6.52700217153358\\
98.8568473002466    6.99473731282078\\
98.8568473002466    7.49592454644804\\
98.8568473002466    8.03295634281829\\
98.8568473002466    8.60839628015544\\
98.8568473002466    9.22499128201691\\
98.8568473002466    9.8856847300245\\
98.8568473002466    10.5936305144086\\
98.8568473002466    11.3522080894378\\
98.8568473002466    12.1650386056019\\
98.8568473002466    13.036002195558\\
98.8568473002466    13.9692564963549\\
105.936305144088    0.002\\
105.936305144088    0.00307151930523761\\
105.936305144088    0.00421967292673449\\
105.936305144088    0.00544994169754687\\
105.936305144088    0.00676819843610327\\
105.936305144088    0.00818073598072602\\
105.936305144088    0.00969429722916223\\
105.936305144088    0.0113161073265212\\
105.936305144088    0.0130539081552705\\
105.936305144088    0.0149159952919334\\
105.936305144088    0.0169112576069022\\
105.936305144088    0.0190492196964045\\
105.936305144088    0.0213400873491722\\
105.936305144088    0.0237947962648573\\
105.936305144088    0.0264250642567526\\
105.936305144088    0.0292434471880171\\
105.936305144088    0.032263398908419\\
105.936305144088    0.0354993354777153\\
105.936305144088    0.0389667039822406\\
105.936305144088    0.0426820562732123\\
105.936305144088    0.0466631279787472\\
105.936305144088    0.0509289231667631\\
105.936305144088    0.0554998050629118\\
105.936305144088    0.0603975932565962\\
105.936305144088    0.0656456678590939\\
105.936305144088    0.0712690811109973\\
105.936305144088    0.0772946769717408\\
105.936305144088    0.0837512192620873\\
105.936305144088    0.0906695289712766\\
105.936305144088    0.0980826313842857\\
105.936305144088    0.106025913731528\\
105.936305144088    0.114537294113552\\
105.936305144088    0.123657402507111\\
105.936305144088    0.133429774716669\\
105.936305144088    0.143901060197178\\
105.936305144088    0.155121244740197\\
105.936305144088    0.167143889086371\\
105.936305144088    0.180026384603302\\
105.936305144088    0.193830227249331\\
105.936305144088    0.208621311131013\\
105.936305144088    0.224470243055624\\
105.936305144088    0.241452679580241\\
105.936305144088    0.259649688166341\\
105.936305144088    0.279148134163921\\
105.936305144088    0.300041095472461\\
105.936305144088    0.322428306858144\\
105.936305144088    0.346416636048338\\
105.936305144088    0.372120593876027\\
105.936305144088    0.399662880909408\\
105.936305144088    0.429174973176071\\
105.936305144088    0.460797749777755\\
105.936305144088    0.494682165391675\\
105.936305144088    0.530989970868684\\
105.936305144088    0.569894485368112\\
105.936305144088    0.611581423715145\\
105.936305144088    0.65624978293024\\
105.936305144088    0.704112792162504\\
105.936305144088    0.755398930561639\\
105.936305144088    0.810353017947401\\
105.936305144088    0.869237383482959\\
105.936305144088    0.932333117930978\\
105.936305144088    0.999941415470175\\
105.936305144088    1.07238501147767\\
105.936305144088    1.15000972314054\\
105.936305144088    1.23318610025081\\
105.936305144088    1.32231119406418\\
105.936305144088    1.41781045266632\\
105.936305144088    1.5201397518944\\
105.936305144088    1.62978757150871\\
105.936305144088    1.74727732700267\\
105.936305144088    1.87316986818208\\
105.936305144088    2.00806615644124\\
105.936305144088    2.15261013351584\\
105.936305144088    2.30749179540708\\
105.936305144088    2.47345048615084\\
105.936305144088    2.65127842715473\\
105.936305144088    2.84182449895105\\
105.936305144088    3.045998293418\\
105.936305144088    3.26477445581295\\
105.936305144088    3.49919733734494\\
105.936305144088    3.7503859804959\\
105.936305144088    4.01953946088859\\
105.936305144088    4.30794261120124\\
105.936305144088    4.6169721544526\\
105.936305144088    4.94810327593519\\
105.936305144088    5.30291666516876\\
105.936305144088    5.68310606148931\\
105.936305144088    6.09048633929342\\
105.936305144088    6.52700217153358\\
105.936305144088    6.99473731282078\\
105.936305144088    7.49592454644804\\
105.936305144088    8.03295634281829\\
105.936305144088    8.60839628015544\\
105.936305144088    9.22499128201691\\
105.936305144088    9.8856847300245\\
105.936305144088    10.5936305144086\\
105.936305144088    11.3522080894378\\
105.936305144088    12.1650386056019\\
105.936305144088    13.036002195558\\
105.936305144088    13.9692564963549\\
113.52208089438 0.002\\
113.52208089438 0.00307151930523761\\
113.52208089438 0.00421967292673449\\
113.52208089438 0.00544994169754687\\
113.52208089438 0.00676819843610327\\
113.52208089438 0.00818073598072602\\
113.52208089438 0.00969429722916223\\
113.52208089438 0.0113161073265212\\
113.52208089438 0.0130539081552705\\
113.52208089438 0.0149159952919334\\
113.52208089438 0.0169112576069022\\
113.52208089438 0.0190492196964045\\
113.52208089438 0.0213400873491722\\
113.52208089438 0.0237947962648573\\
113.52208089438 0.0264250642567526\\
113.52208089438 0.0292434471880171\\
113.52208089438 0.032263398908419\\
113.52208089438 0.0354993354777153\\
113.52208089438 0.0389667039822406\\
113.52208089438 0.0426820562732123\\
113.52208089438 0.0466631279787472\\
113.52208089438 0.0509289231667631\\
113.52208089438 0.0554998050629118\\
113.52208089438 0.0603975932565962\\
113.52208089438 0.0656456678590939\\
113.52208089438 0.0712690811109973\\
113.52208089438 0.0772946769717408\\
113.52208089438 0.0837512192620873\\
113.52208089438 0.0906695289712766\\
113.52208089438 0.0980826313842857\\
113.52208089438 0.106025913731528\\
113.52208089438 0.114537294113552\\
113.52208089438 0.123657402507111\\
113.52208089438 0.133429774716669\\
113.52208089438 0.143901060197178\\
113.52208089438 0.155121244740197\\
113.52208089438 0.167143889086371\\
113.52208089438 0.180026384603302\\
113.52208089438 0.193830227249331\\
113.52208089438 0.208621311131013\\
113.52208089438 0.224470243055624\\
113.52208089438 0.241452679580241\\
113.52208089438 0.259649688166341\\
113.52208089438 0.279148134163921\\
113.52208089438 0.300041095472461\\
113.52208089438 0.322428306858144\\
113.52208089438 0.346416636048338\\
113.52208089438 0.372120593876027\\
113.52208089438 0.399662880909408\\
113.52208089438 0.429174973176071\\
113.52208089438 0.460797749777755\\
113.52208089438 0.494682165391675\\
113.52208089438 0.530989970868684\\
113.52208089438 0.569894485368112\\
113.52208089438 0.611581423715145\\
113.52208089438 0.65624978293024\\
113.52208089438 0.704112792162504\\
113.52208089438 0.755398930561639\\
113.52208089438 0.810353017947401\\
113.52208089438 0.869237383482959\\
113.52208089438 0.932333117930978\\
113.52208089438 0.999941415470175\\
113.52208089438 1.07238501147767\\
113.52208089438 1.15000972314054\\
113.52208089438 1.23318610025081\\
113.52208089438 1.32231119406418\\
113.52208089438 1.41781045266632\\
113.52208089438 1.5201397518944\\
113.52208089438 1.62978757150871\\
113.52208089438 1.74727732700267\\
113.52208089438 1.87316986818208\\
113.52208089438 2.00806615644124\\
113.52208089438 2.15261013351584\\
113.52208089438 2.30749179540708\\
113.52208089438 2.47345048615084\\
113.52208089438 2.65127842715473\\
113.52208089438 2.84182449895105\\
113.52208089438 3.045998293418\\
113.52208089438 3.26477445581295\\
113.52208089438 3.49919733734494\\
113.52208089438 3.7503859804959\\
113.52208089438 4.01953946088859\\
113.52208089438 4.30794261120124\\
113.52208089438 4.6169721544526\\
113.52208089438 4.94810327593519\\
113.52208089438 5.30291666516876\\
113.52208089438 5.68310606148931\\
113.52208089438 6.09048633929342\\
113.52208089438 6.52700217153358\\
113.52208089438 6.99473731282078\\
113.52208089438 7.49592454644804\\
113.52208089438 8.03295634281829\\
113.52208089438 8.60839628015544\\
113.52208089438 9.22499128201691\\
113.52208089438 9.8856847300245\\
113.52208089438 10.5936305144086\\
113.52208089438 11.3522080894378\\
113.52208089438 12.1650386056019\\
113.52208089438 13.036002195558\\
113.52208089438 13.9692564963549\\
121.650386056021    0.002\\
121.650386056021    0.00307151930523761\\
121.650386056021    0.00421967292673449\\
121.650386056021    0.00544994169754687\\
121.650386056021    0.00676819843610327\\
121.650386056021    0.00818073598072602\\
121.650386056021    0.00969429722916223\\
121.650386056021    0.0113161073265212\\
121.650386056021    0.0130539081552705\\
121.650386056021    0.0149159952919334\\
121.650386056021    0.0169112576069022\\
121.650386056021    0.0190492196964045\\
121.650386056021    0.0213400873491722\\
121.650386056021    0.0237947962648573\\
121.650386056021    0.0264250642567526\\
121.650386056021    0.0292434471880171\\
121.650386056021    0.032263398908419\\
121.650386056021    0.0354993354777153\\
121.650386056021    0.0389667039822406\\
121.650386056021    0.0426820562732123\\
121.650386056021    0.0466631279787472\\
121.650386056021    0.0509289231667631\\
121.650386056021    0.0554998050629118\\
121.650386056021    0.0603975932565962\\
121.650386056021    0.0656456678590939\\
121.650386056021    0.0712690811109973\\
121.650386056021    0.0772946769717408\\
121.650386056021    0.0837512192620873\\
121.650386056021    0.0906695289712766\\
121.650386056021    0.0980826313842857\\
121.650386056021    0.106025913731528\\
121.650386056021    0.114537294113552\\
121.650386056021    0.123657402507111\\
121.650386056021    0.133429774716669\\
121.650386056021    0.143901060197178\\
121.650386056021    0.155121244740197\\
121.650386056021    0.167143889086371\\
121.650386056021    0.180026384603302\\
121.650386056021    0.193830227249331\\
121.650386056021    0.208621311131013\\
121.650386056021    0.224470243055624\\
121.650386056021    0.241452679580241\\
121.650386056021    0.259649688166341\\
121.650386056021    0.279148134163921\\
121.650386056021    0.300041095472461\\
121.650386056021    0.322428306858144\\
121.650386056021    0.346416636048338\\
121.650386056021    0.372120593876027\\
121.650386056021    0.399662880909408\\
121.650386056021    0.429174973176071\\
121.650386056021    0.460797749777755\\
121.650386056021    0.494682165391675\\
121.650386056021    0.530989970868684\\
121.650386056021    0.569894485368112\\
121.650386056021    0.611581423715145\\
121.650386056021    0.65624978293024\\
121.650386056021    0.704112792162504\\
121.650386056021    0.755398930561639\\
121.650386056021    0.810353017947401\\
121.650386056021    0.869237383482959\\
121.650386056021    0.932333117930978\\
121.650386056021    0.999941415470175\\
121.650386056021    1.07238501147767\\
121.650386056021    1.15000972314054\\
121.650386056021    1.23318610025081\\
121.650386056021    1.32231119406418\\
121.650386056021    1.41781045266632\\
121.650386056021    1.5201397518944\\
121.650386056021    1.62978757150871\\
121.650386056021    1.74727732700267\\
121.650386056021    1.87316986818208\\
121.650386056021    2.00806615644124\\
121.650386056021    2.15261013351584\\
121.650386056021    2.30749179540708\\
121.650386056021    2.47345048615084\\
121.650386056021    2.65127842715473\\
121.650386056021    2.84182449895105\\
121.650386056021    3.045998293418\\
121.650386056021    3.26477445581295\\
121.650386056021    3.49919733734494\\
121.650386056021    3.7503859804959\\
121.650386056021    4.01953946088859\\
121.650386056021    4.30794261120124\\
121.650386056021    4.6169721544526\\
121.650386056021    4.94810327593519\\
121.650386056021    5.30291666516876\\
121.650386056021    5.68310606148931\\
121.650386056021    6.09048633929342\\
121.650386056021    6.52700217153358\\
121.650386056021    6.99473731282078\\
121.650386056021    7.49592454644804\\
121.650386056021    8.03295634281829\\
121.650386056021    8.60839628015544\\
121.650386056021    9.22499128201691\\
121.650386056021    9.8856847300245\\
121.650386056021    10.5936305144086\\
121.650386056021    11.3522080894378\\
121.650386056021    12.1650386056019\\
121.650386056021    13.036002195558\\
121.650386056021    13.9692564963549\\
130.360021955582    0.002\\
130.360021955582    0.00307151930523761\\
130.360021955582    0.00421967292673449\\
130.360021955582    0.00544994169754687\\
130.360021955582    0.00676819843610327\\
130.360021955582    0.00818073598072602\\
130.360021955582    0.00969429722916223\\
130.360021955582    0.0113161073265212\\
130.360021955582    0.0130539081552705\\
130.360021955582    0.0149159952919334\\
130.360021955582    0.0169112576069022\\
130.360021955582    0.0190492196964045\\
130.360021955582    0.0213400873491722\\
130.360021955582    0.0237947962648573\\
130.360021955582    0.0264250642567526\\
130.360021955582    0.0292434471880171\\
130.360021955582    0.032263398908419\\
130.360021955582    0.0354993354777153\\
130.360021955582    0.0389667039822406\\
130.360021955582    0.0426820562732123\\
130.360021955582    0.0466631279787472\\
130.360021955582    0.0509289231667631\\
130.360021955582    0.0554998050629118\\
130.360021955582    0.0603975932565962\\
130.360021955582    0.0656456678590939\\
130.360021955582    0.0712690811109973\\
130.360021955582    0.0772946769717408\\
130.360021955582    0.0837512192620873\\
130.360021955582    0.0906695289712766\\
130.360021955582    0.0980826313842857\\
130.360021955582    0.106025913731528\\
130.360021955582    0.114537294113552\\
130.360021955582    0.123657402507111\\
130.360021955582    0.133429774716669\\
130.360021955582    0.143901060197178\\
130.360021955582    0.155121244740197\\
130.360021955582    0.167143889086371\\
130.360021955582    0.180026384603302\\
130.360021955582    0.193830227249331\\
130.360021955582    0.208621311131013\\
130.360021955582    0.224470243055624\\
130.360021955582    0.241452679580241\\
130.360021955582    0.259649688166341\\
130.360021955582    0.279148134163921\\
130.360021955582    0.300041095472461\\
130.360021955582    0.322428306858144\\
130.360021955582    0.346416636048338\\
130.360021955582    0.372120593876027\\
130.360021955582    0.399662880909408\\
130.360021955582    0.429174973176071\\
130.360021955582    0.460797749777755\\
130.360021955582    0.494682165391675\\
130.360021955582    0.530989970868684\\
130.360021955582    0.569894485368112\\
130.360021955582    0.611581423715145\\
130.360021955582    0.65624978293024\\
130.360021955582    0.704112792162504\\
130.360021955582    0.755398930561639\\
130.360021955582    0.810353017947401\\
130.360021955582    0.869237383482959\\
130.360021955582    0.932333117930978\\
130.360021955582    0.999941415470175\\
130.360021955582    1.07238501147767\\
130.360021955582    1.15000972314054\\
130.360021955582    1.23318610025081\\
130.360021955582    1.32231119406418\\
130.360021955582    1.41781045266632\\
130.360021955582    1.5201397518944\\
130.360021955582    1.62978757150871\\
130.360021955582    1.74727732700267\\
130.360021955582    1.87316986818208\\
130.360021955582    2.00806615644124\\
130.360021955582    2.15261013351584\\
130.360021955582    2.30749179540708\\
130.360021955582    2.47345048615084\\
130.360021955582    2.65127842715473\\
130.360021955582    2.84182449895105\\
130.360021955582    3.045998293418\\
130.360021955582    3.26477445581295\\
130.360021955582    3.49919733734494\\
130.360021955582    3.7503859804959\\
130.360021955582    4.01953946088859\\
130.360021955582    4.30794261120124\\
130.360021955582    4.6169721544526\\
130.360021955582    4.94810327593519\\
130.360021955582    5.30291666516876\\
130.360021955582    5.68310606148931\\
130.360021955582    6.09048633929342\\
130.360021955582    6.52700217153358\\
130.360021955582    6.99473731282078\\
130.360021955582    7.49592454644804\\
130.360021955582    8.03295634281829\\
130.360021955582    8.60839628015544\\
130.360021955582    9.22499128201691\\
130.360021955582    9.8856847300245\\
130.360021955582    10.5936305144086\\
130.360021955582    11.3522080894378\\
130.360021955582    12.1650386056019\\
130.360021955582    13.036002195558\\
130.360021955582    13.9692564963549\\
139.692564963552    0.002\\
139.692564963552    0.00307151930523761\\
139.692564963552    0.00421967292673449\\
139.692564963552    0.00544994169754687\\
139.692564963552    0.00676819843610327\\
139.692564963552    0.00818073598072602\\
139.692564963552    0.00969429722916223\\
139.692564963552    0.0113161073265212\\
139.692564963552    0.0130539081552705\\
139.692564963552    0.0149159952919334\\
139.692564963552    0.0169112576069022\\
139.692564963552    0.0190492196964045\\
139.692564963552    0.0213400873491722\\
139.692564963552    0.0237947962648573\\
139.692564963552    0.0264250642567526\\
139.692564963552    0.0292434471880171\\
139.692564963552    0.032263398908419\\
139.692564963552    0.0354993354777153\\
139.692564963552    0.0389667039822406\\
139.692564963552    0.0426820562732123\\
139.692564963552    0.0466631279787472\\
139.692564963552    0.0509289231667631\\
139.692564963552    0.0554998050629118\\
139.692564963552    0.0603975932565962\\
139.692564963552    0.0656456678590939\\
139.692564963552    0.0712690811109973\\
139.692564963552    0.0772946769717408\\
139.692564963552    0.0837512192620873\\
139.692564963552    0.0906695289712766\\
139.692564963552    0.0980826313842857\\
139.692564963552    0.106025913731528\\
139.692564963552    0.114537294113552\\
139.692564963552    0.123657402507111\\
139.692564963552    0.133429774716669\\
139.692564963552    0.143901060197178\\
139.692564963552    0.155121244740197\\
139.692564963552    0.167143889086371\\
139.692564963552    0.180026384603302\\
139.692564963552    0.193830227249331\\
139.692564963552    0.208621311131013\\
139.692564963552    0.224470243055624\\
139.692564963552    0.241452679580241\\
139.692564963552    0.259649688166341\\
139.692564963552    0.279148134163921\\
139.692564963552    0.300041095472461\\
139.692564963552    0.322428306858144\\
139.692564963552    0.346416636048338\\
139.692564963552    0.372120593876027\\
139.692564963552    0.399662880909408\\
139.692564963552    0.429174973176071\\
139.692564963552    0.460797749777755\\
139.692564963552    0.494682165391675\\
139.692564963552    0.530989970868684\\
139.692564963552    0.569894485368112\\
139.692564963552    0.611581423715145\\
139.692564963552    0.65624978293024\\
139.692564963552    0.704112792162504\\
139.692564963552    0.755398930561639\\
139.692564963552    0.810353017947401\\
139.692564963552    0.869237383482959\\
139.692564963552    0.932333117930978\\
139.692564963552    0.999941415470175\\
139.692564963552    1.07238501147767\\
139.692564963552    1.15000972314054\\
139.692564963552    1.23318610025081\\
139.692564963552    1.32231119406418\\
139.692564963552    1.41781045266632\\
139.692564963552    1.5201397518944\\
139.692564963552    1.62978757150871\\
139.692564963552    1.74727732700267\\
139.692564963552    1.87316986818208\\
139.692564963552    2.00806615644124\\
139.692564963552    2.15261013351584\\
139.692564963552    2.30749179540708\\
139.692564963552    2.47345048615084\\
139.692564963552    2.65127842715473\\
139.692564963552    2.84182449895105\\
139.692564963552    3.045998293418\\
139.692564963552    3.26477445581295\\
139.692564963552    3.49919733734494\\
139.692564963552    3.7503859804959\\
139.692564963552    4.01953946088859\\
139.692564963552    4.30794261120124\\
139.692564963552    4.6169721544526\\
139.692564963552    4.94810327593519\\
139.692564963552    5.30291666516876\\
139.692564963552    5.68310606148931\\
139.692564963552    6.09048633929342\\
139.692564963552    6.52700217153358\\
139.692564963552    6.99473731282078\\
139.692564963552    7.49592454644804\\
139.692564963552    8.03295634281829\\
139.692564963552    8.60839628015544\\
139.692564963552    9.22499128201691\\
139.692564963552    9.8856847300245\\
139.692564963552    10.5936305144086\\
139.692564963552    11.3522080894378\\
139.692564963552    12.1650386056019\\
139.692564963552    13.036002195558\\
139.692564963552    13.9692564963549\\
};
\addlegendentry{Mist};
\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.02    3.49919733734494\\
0.02    3.7503859804959\\
0.02    4.01953946088859\\
0.02    4.30794261120124\\
0.02    4.6169721544526\\
0.02    4.94810327593519\\
0.02    5.30291666516876\\
0.02    5.68310606148931\\
0.02    6.09048633929342\\
0.02    6.52700217153358\\
0.02    6.99473731282078\\
0.02    7.49592454644804\\
0.02    8.03295634281829\\
0.02    8.60839628015544\\
0.02    9.22499128201691\\
0.02    9.8856847300245\\
0.02    10.5936305144086\\
0.02    11.3522080894378\\
0.02    12.1650386056019\\
0.02    13.036002195558\\
0.02    13.9692564963549\\
0.0307151930523761  3.7503859804959\\
0.0307151930523761  4.01953946088859\\
0.0307151930523761  4.30794261120124\\
0.0307151930523761  4.6169721544526\\
0.0307151930523761  4.94810327593519\\
0.0307151930523761  5.30291666516876\\
0.0307151930523761  5.68310606148931\\
0.0307151930523761  6.09048633929342\\
0.0307151930523761  6.52700217153358\\
0.0307151930523761  6.99473731282078\\
0.0307151930523761  7.49592454644804\\
0.0307151930523761  8.03295634281829\\
0.0307151930523761  8.60839628015544\\
0.0307151930523761  9.22499128201691\\
0.0307151930523761  9.8856847300245\\
0.0307151930523761  10.5936305144086\\
0.0307151930523761  11.3522080894378\\
0.0307151930523761  12.1650386056019\\
0.0307151930523761  13.036002195558\\
0.0307151930523761  13.9692564963549\\
0.0421967292673449  4.01953946088859\\
0.0421967292673449  4.30794261120124\\
0.0421967292673449  4.6169721544526\\
0.0421967292673449  4.94810327593519\\
0.0421967292673449  5.30291666516876\\
0.0421967292673449  5.68310606148931\\
0.0421967292673449  6.09048633929342\\
0.0421967292673449  6.52700217153358\\
0.0421967292673449  6.99473731282078\\
0.0421967292673449  7.49592454644804\\
0.0421967292673449  8.03295634281829\\
0.0421967292673449  8.60839628015544\\
0.0421967292673449  9.22499128201691\\
0.0421967292673449  9.8856847300245\\
0.0421967292673449  10.5936305144086\\
0.0421967292673449  11.3522080894378\\
0.0421967292673449  12.1650386056019\\
0.0421967292673449  13.036002195558\\
0.0421967292673449  13.9692564963549\\
0.0544994169754687  4.30794261120124\\
0.0544994169754687  4.6169721544526\\
0.0544994169754687  4.94810327593519\\
0.0544994169754687  5.30291666516876\\
0.0544994169754687  5.68310606148931\\
0.0544994169754687  6.09048633929342\\
0.0544994169754687  6.52700217153358\\
0.0544994169754687  6.99473731282078\\
0.0544994169754687  7.49592454644804\\
0.0544994169754687  8.03295634281829\\
0.0544994169754687  8.60839628015544\\
0.0544994169754687  9.22499128201691\\
0.0544994169754687  9.8856847300245\\
0.0544994169754687  10.5936305144086\\
0.0544994169754687  11.3522080894378\\
0.0544994169754687  12.1650386056019\\
0.0544994169754687  13.036002195558\\
0.0544994169754687  13.9692564963549\\
0.0676819843610328  4.30794261120124\\
0.0676819843610328  4.6169721544526\\
0.0676819843610328  4.94810327593519\\
0.0676819843610328  5.30291666516876\\
0.0676819843610328  5.68310606148931\\
0.0676819843610328  6.09048633929342\\
0.0676819843610328  6.52700217153358\\
0.0676819843610328  6.99473731282078\\
0.0676819843610328  7.49592454644804\\
0.0676819843610328  8.03295634281829\\
0.0676819843610328  8.60839628015544\\
0.0676819843610328  9.22499128201691\\
0.0676819843610328  9.8856847300245\\
0.0676819843610328  10.5936305144086\\
0.0676819843610328  11.3522080894378\\
0.0676819843610328  12.1650386056019\\
0.0676819843610328  13.036002195558\\
0.0676819843610328  13.9692564963549\\
0.0818073598072603  4.6169721544526\\
0.0818073598072603  4.94810327593519\\
0.0818073598072603  5.30291666516876\\
0.0818073598072603  5.68310606148931\\
0.0818073598072603  6.09048633929342\\
0.0818073598072603  6.52700217153358\\
0.0818073598072603  6.99473731282078\\
0.0818073598072603  7.49592454644804\\
0.0818073598072603  8.03295634281829\\
0.0818073598072603  8.60839628015544\\
0.0818073598072603  9.22499128201691\\
0.0818073598072603  9.8856847300245\\
0.0818073598072603  10.5936305144086\\
0.0818073598072603  11.3522080894378\\
0.0818073598072603  12.1650386056019\\
0.0818073598072603  13.036002195558\\
0.0818073598072603  13.9692564963549\\
0.0969429722916224  4.6169721544526\\
0.0969429722916224  4.94810327593519\\
0.0969429722916224  5.30291666516876\\
0.0969429722916224  5.68310606148931\\
0.0969429722916224  6.09048633929342\\
0.0969429722916224  6.52700217153358\\
0.0969429722916224  6.99473731282078\\
0.0969429722916224  7.49592454644804\\
0.0969429722916224  8.03295634281829\\
0.0969429722916224  8.60839628015544\\
0.0969429722916224  9.22499128201691\\
0.0969429722916224  9.8856847300245\\
0.0969429722916224  10.5936305144086\\
0.0969429722916224  11.3522080894378\\
0.0969429722916224  12.1650386056019\\
0.0969429722916224  13.036002195558\\
0.0969429722916224  13.9692564963549\\
0.113161073265212   4.94810327593519\\
0.113161073265212   5.30291666516876\\
0.113161073265212   5.68310606148931\\
0.113161073265212   6.09048633929342\\
0.113161073265212   6.52700217153358\\
0.113161073265212   6.99473731282078\\
0.113161073265212   7.49592454644804\\
0.113161073265212   8.03295634281829\\
0.113161073265212   8.60839628015544\\
0.113161073265212   9.22499128201691\\
0.113161073265212   9.8856847300245\\
0.113161073265212   10.5936305144086\\
0.113161073265212   11.3522080894378\\
0.113161073265212   12.1650386056019\\
0.113161073265212   13.036002195558\\
0.113161073265212   13.9692564963549\\
0.130539081552705   4.94810327593519\\
0.130539081552705   5.30291666516876\\
0.130539081552705   5.68310606148931\\
0.130539081552705   6.09048633929342\\
0.130539081552705   6.52700217153358\\
0.130539081552705   6.99473731282078\\
0.130539081552705   7.49592454644804\\
0.130539081552705   8.03295634281829\\
0.130539081552705   8.60839628015544\\
0.130539081552705   9.22499128201691\\
0.130539081552705   9.8856847300245\\
0.130539081552705   10.5936305144086\\
0.130539081552705   11.3522080894378\\
0.130539081552705   12.1650386056019\\
0.130539081552705   13.036002195558\\
0.130539081552705   13.9692564963549\\
0.149159952919334   4.94810327593519\\
0.149159952919334   5.30291666516876\\
0.149159952919334   5.68310606148931\\
0.149159952919334   6.09048633929342\\
0.149159952919334   6.52700217153358\\
0.149159952919334   6.99473731282078\\
0.149159952919334   7.49592454644804\\
0.149159952919334   8.03295634281829\\
0.149159952919334   8.60839628015544\\
0.149159952919334   9.22499128201691\\
0.149159952919334   9.8856847300245\\
0.149159952919334   10.5936305144086\\
0.149159952919334   11.3522080894378\\
0.149159952919334   12.1650386056019\\
0.149159952919334   13.036002195558\\
0.149159952919334   13.9692564963549\\
0.169112576069023   5.30291666516876\\
0.169112576069023   5.68310606148931\\
0.169112576069023   6.09048633929342\\
0.169112576069023   6.52700217153358\\
0.169112576069023   6.99473731282078\\
0.169112576069023   7.49592454644804\\
0.169112576069023   8.03295634281829\\
0.169112576069023   8.60839628015544\\
0.169112576069023   9.22499128201691\\
0.169112576069023   9.8856847300245\\
0.169112576069023   10.5936305144086\\
0.169112576069023   11.3522080894378\\
0.169112576069023   12.1650386056019\\
0.169112576069023   13.036002195558\\
0.169112576069023   13.9692564963549\\
0.190492196964045   5.30291666516876\\
0.190492196964045   5.68310606148931\\
0.190492196964045   6.09048633929342\\
0.190492196964045   6.52700217153358\\
0.190492196964045   6.99473731282078\\
0.190492196964045   7.49592454644804\\
0.190492196964045   8.03295634281829\\
0.190492196964045   8.60839628015544\\
0.190492196964045   9.22499128201691\\
0.190492196964045   9.8856847300245\\
0.190492196964045   10.5936305144086\\
0.190492196964045   11.3522080894378\\
0.190492196964045   12.1650386056019\\
0.190492196964045   13.036002195558\\
0.190492196964045   13.9692564963549\\
0.213400873491723   5.30291666516876\\
0.213400873491723   5.68310606148931\\
0.213400873491723   6.09048633929342\\
0.213400873491723   6.52700217153358\\
0.213400873491723   6.99473731282078\\
0.213400873491723   7.49592454644804\\
0.213400873491723   8.03295634281829\\
0.213400873491723   8.60839628015544\\
0.213400873491723   9.22499128201691\\
0.213400873491723   9.8856847300245\\
0.213400873491723   10.5936305144086\\
0.213400873491723   11.3522080894378\\
0.213400873491723   12.1650386056019\\
0.213400873491723   13.036002195558\\
0.213400873491723   13.9692564963549\\
0.237947962648573   5.68310606148931\\
0.237947962648573   6.09048633929342\\
0.237947962648573   6.52700217153358\\
0.237947962648573   6.99473731282078\\
0.237947962648573   7.49592454644804\\
0.237947962648573   8.03295634281829\\
0.237947962648573   8.60839628015544\\
0.237947962648573   9.22499128201691\\
0.237947962648573   9.8856847300245\\
0.237947962648573   10.5936305144086\\
0.237947962648573   11.3522080894378\\
0.237947962648573   12.1650386056019\\
0.237947962648573   13.036002195558\\
0.237947962648573   13.9692564963549\\
0.264250642567527   5.68310606148931\\
0.264250642567527   6.09048633929342\\
0.264250642567527   6.52700217153358\\
0.264250642567527   6.99473731282078\\
0.264250642567527   7.49592454644804\\
0.264250642567527   8.03295634281829\\
0.264250642567527   8.60839628015544\\
0.264250642567527   9.22499128201691\\
0.264250642567527   9.8856847300245\\
0.264250642567527   10.5936305144086\\
0.264250642567527   11.3522080894378\\
0.264250642567527   12.1650386056019\\
0.264250642567527   13.036002195558\\
0.264250642567527   13.9692564963549\\
0.292434471880172   5.68310606148931\\
0.292434471880172   6.09048633929342\\
0.292434471880172   6.52700217153358\\
0.292434471880172   6.99473731282078\\
0.292434471880172   7.49592454644804\\
0.292434471880172   8.03295634281829\\
0.292434471880172   8.60839628015544\\
0.292434471880172   9.22499128201691\\
0.292434471880172   9.8856847300245\\
0.292434471880172   10.5936305144086\\
0.292434471880172   11.3522080894378\\
0.292434471880172   12.1650386056019\\
0.292434471880172   13.036002195558\\
0.292434471880172   13.9692564963549\\
0.322633989084192   5.68310606148931\\
0.322633989084192   6.09048633929342\\
0.322633989084192   6.52700217153358\\
0.322633989084192   6.99473731282078\\
0.322633989084192   7.49592454644804\\
0.322633989084192   8.03295634281829\\
0.322633989084192   8.60839628015544\\
0.322633989084192   9.22499128201691\\
0.322633989084192   9.8856847300245\\
0.322633989084192   10.5936305144086\\
0.322633989084192   11.3522080894378\\
0.322633989084192   12.1650386056019\\
0.322633989084192   13.036002195558\\
0.322633989084192   13.9692564963549\\
0.354993354777155   6.09048633929342\\
0.354993354777155   6.52700217153358\\
0.354993354777155   6.99473731282078\\
0.354993354777155   7.49592454644804\\
0.354993354777155   8.03295634281829\\
0.354993354777155   8.60839628015544\\
0.354993354777155   9.22499128201691\\
0.354993354777155   9.8856847300245\\
0.354993354777155   10.5936305144086\\
0.354993354777155   11.3522080894378\\
0.354993354777155   12.1650386056019\\
0.354993354777155   13.036002195558\\
0.354993354777155   13.9692564963549\\
0.389667039822408   6.09048633929342\\
0.389667039822408   6.52700217153358\\
0.389667039822408   6.99473731282078\\
0.389667039822408   7.49592454644804\\
0.389667039822408   8.03295634281829\\
0.389667039822408   8.60839628015544\\
0.389667039822408   9.22499128201691\\
0.389667039822408   9.8856847300245\\
0.389667039822408   10.5936305144086\\
0.389667039822408   11.3522080894378\\
0.389667039822408   12.1650386056019\\
0.389667039822408   13.036002195558\\
0.389667039822408   13.9692564963549\\
0.426820562732125   6.09048633929342\\
0.426820562732125   6.52700217153358\\
0.426820562732125   6.99473731282078\\
0.426820562732125   7.49592454644804\\
0.426820562732125   8.03295634281829\\
0.426820562732125   8.60839628015544\\
0.426820562732125   9.22499128201691\\
0.426820562732125   9.8856847300245\\
0.426820562732125   10.5936305144086\\
0.426820562732125   11.3522080894378\\
0.426820562732125   12.1650386056019\\
0.426820562732125   13.036002195558\\
0.426820562732125   13.9692564963549\\
0.466631279787475   6.09048633929342\\
0.466631279787475   6.52700217153358\\
0.466631279787475   6.99473731282078\\
0.466631279787475   7.49592454644804\\
0.466631279787475   8.03295634281829\\
0.466631279787475   8.60839628015544\\
0.466631279787475   9.22499128201691\\
0.466631279787475   9.8856847300245\\
0.466631279787475   10.5936305144086\\
0.466631279787475   11.3522080894378\\
0.466631279787475   12.1650386056019\\
0.466631279787475   13.036002195558\\
0.466631279787475   13.9692564963549\\
0.509289231667635   6.09048633929342\\
0.509289231667635   6.52700217153358\\
0.509289231667635   6.99473731282078\\
0.509289231667635   7.49592454644804\\
0.509289231667635   8.03295634281829\\
0.509289231667635   8.60839628015544\\
0.509289231667635   9.22499128201691\\
0.509289231667635   9.8856847300245\\
0.509289231667635   10.5936305144086\\
0.509289231667635   11.3522080894378\\
0.509289231667635   12.1650386056019\\
0.509289231667635   13.036002195558\\
0.509289231667635   13.9692564963549\\
0.554998050629122   6.52700217153358\\
0.554998050629122   6.99473731282078\\
0.554998050629122   7.49592454644804\\
0.554998050629122   8.03295634281829\\
0.554998050629122   8.60839628015544\\
0.554998050629122   9.22499128201691\\
0.554998050629122   9.8856847300245\\
0.554998050629122   10.5936305144086\\
0.554998050629122   11.3522080894378\\
0.554998050629122   12.1650386056019\\
0.554998050629122   13.036002195558\\
0.554998050629122   13.9692564963549\\
0.603975932565967   6.52700217153358\\
0.603975932565967   6.99473731282078\\
0.603975932565967   7.49592454644804\\
0.603975932565967   8.03295634281829\\
0.603975932565967   8.60839628015544\\
0.603975932565967   9.22499128201691\\
0.603975932565967   9.8856847300245\\
0.603975932565967   10.5936305144086\\
0.603975932565967   11.3522080894378\\
0.603975932565967   12.1650386056019\\
0.603975932565967   13.036002195558\\
0.603975932565967   13.9692564963549\\
0.656456678590944   6.52700217153358\\
0.656456678590944   6.99473731282078\\
0.656456678590944   7.49592454644804\\
0.656456678590944   8.03295634281829\\
0.656456678590944   8.60839628015544\\
0.656456678590944   9.22499128201691\\
0.656456678590944   9.8856847300245\\
0.656456678590944   10.5936305144086\\
0.656456678590944   11.3522080894378\\
0.656456678590944   12.1650386056019\\
0.656456678590944   13.036002195558\\
0.656456678590944   13.9692564963549\\
0.712690811109979   6.52700217153358\\
0.712690811109979   6.99473731282078\\
0.712690811109979   7.49592454644804\\
0.712690811109979   8.03295634281829\\
0.712690811109979   8.60839628015544\\
0.712690811109979   9.22499128201691\\
0.712690811109979   9.8856847300245\\
0.712690811109979   10.5936305144086\\
0.712690811109979   11.3522080894378\\
0.712690811109979   12.1650386056019\\
0.712690811109979   13.036002195558\\
0.712690811109979   13.9692564963549\\
0.772946769717415   6.52700217153358\\
0.772946769717415   6.99473731282078\\
0.772946769717415   7.49592454644804\\
0.772946769717415   8.03295634281829\\
0.772946769717415   8.60839628015544\\
0.772946769717415   9.22499128201691\\
0.772946769717415   9.8856847300245\\
0.772946769717415   10.5936305144086\\
0.772946769717415   11.3522080894378\\
0.772946769717415   12.1650386056019\\
0.772946769717415   13.036002195558\\
0.772946769717415   13.9692564963549\\
0.837512192620881   6.99473731282078\\
0.837512192620881   7.49592454644804\\
0.837512192620881   8.03295634281829\\
0.837512192620881   8.60839628015544\\
0.837512192620881   9.22499128201691\\
0.837512192620881   9.8856847300245\\
0.837512192620881   10.5936305144086\\
0.837512192620881   11.3522080894378\\
0.837512192620881   12.1650386056019\\
0.837512192620881   13.036002195558\\
0.837512192620881   13.9692564963549\\
0.906695289712774   6.99473731282078\\
0.906695289712774   7.49592454644804\\
0.906695289712774   8.03295634281829\\
0.906695289712774   8.60839628015544\\
0.906695289712774   9.22499128201691\\
0.906695289712774   9.8856847300245\\
0.906695289712774   10.5936305144086\\
0.906695289712774   11.3522080894378\\
0.906695289712774   12.1650386056019\\
0.906695289712774   13.036002195558\\
0.906695289712774   13.9692564963549\\
0.980826313842866   6.99473731282078\\
0.980826313842866   7.49592454644804\\
0.980826313842866   8.03295634281829\\
0.980826313842866   8.60839628015544\\
0.980826313842866   9.22499128201691\\
0.980826313842866   9.8856847300245\\
0.980826313842866   10.5936305144086\\
0.980826313842866   11.3522080894378\\
0.980826313842866   12.1650386056019\\
0.980826313842866   13.036002195558\\
0.980826313842866   13.9692564963549\\
1.06025913731529    6.99473731282078\\
1.06025913731529    7.49592454644804\\
1.06025913731529    8.03295634281829\\
1.06025913731529    8.60839628015544\\
1.06025913731529    9.22499128201691\\
1.06025913731529    9.8856847300245\\
1.06025913731529    10.5936305144086\\
1.06025913731529    11.3522080894378\\
1.06025913731529    12.1650386056019\\
1.06025913731529    13.036002195558\\
1.06025913731529    13.9692564963549\\
1.14537294113553    6.99473731282078\\
1.14537294113553    7.49592454644804\\
1.14537294113553    8.03295634281829\\
1.14537294113553    8.60839628015544\\
1.14537294113553    9.22499128201691\\
1.14537294113553    9.8856847300245\\
1.14537294113553    10.5936305144086\\
1.14537294113553    11.3522080894378\\
1.14537294113553    12.1650386056019\\
1.14537294113553    13.036002195558\\
1.14537294113553    13.9692564963549\\
1.23657402507112    6.99473731282078\\
1.23657402507112    7.49592454644804\\
1.23657402507112    8.03295634281829\\
1.23657402507112    8.60839628015544\\
1.23657402507112    9.22499128201691\\
1.23657402507112    9.8856847300245\\
1.23657402507112    10.5936305144086\\
1.23657402507112    11.3522080894378\\
1.23657402507112    12.1650386056019\\
1.23657402507112    13.036002195558\\
1.23657402507112    13.9692564963549\\
1.3342977471667 6.99473731282078\\
1.3342977471667 7.49592454644804\\
1.3342977471667 8.03295634281829\\
1.3342977471667 8.60839628015544\\
1.3342977471667 9.22499128201691\\
1.3342977471667 9.8856847300245\\
1.3342977471667 10.5936305144086\\
1.3342977471667 11.3522080894378\\
1.3342977471667 12.1650386056019\\
1.3342977471667 13.036002195558\\
1.3342977471667 13.9692564963549\\
1.43901060197179    6.99473731282078\\
1.43901060197179    7.49592454644804\\
1.43901060197179    8.03295634281829\\
1.43901060197179    8.60839628015544\\
1.43901060197179    9.22499128201691\\
1.43901060197179    9.8856847300245\\
1.43901060197179    10.5936305144086\\
1.43901060197179    11.3522080894378\\
1.43901060197179    12.1650386056019\\
1.43901060197179    13.036002195558\\
1.43901060197179    13.9692564963549\\
1.55121244740199    7.49592454644804\\
1.55121244740199    8.03295634281829\\
1.55121244740199    8.60839628015544\\
1.55121244740199    9.22499128201691\\
1.55121244740199    9.8856847300245\\
1.55121244740199    10.5936305144086\\
1.55121244740199    11.3522080894378\\
1.55121244740199    12.1650386056019\\
1.55121244740199    13.036002195558\\
1.55121244740199    13.9692564963549\\
1.67143889086373    7.49592454644804\\
1.67143889086373    8.03295634281829\\
1.67143889086373    8.60839628015544\\
1.67143889086373    9.22499128201691\\
1.67143889086373    9.8856847300245\\
1.67143889086373    10.5936305144086\\
1.67143889086373    11.3522080894378\\
1.67143889086373    12.1650386056019\\
1.67143889086373    13.036002195558\\
1.67143889086373    13.9692564963549\\
1.80026384603305    7.49592454644804\\
1.80026384603305    8.03295634281829\\
1.80026384603305    8.60839628015544\\
1.80026384603305    9.22499128201691\\
1.80026384603305    9.8856847300245\\
1.80026384603305    10.5936305144086\\
1.80026384603305    11.3522080894378\\
1.80026384603305    12.1650386056019\\
1.80026384603305    13.036002195558\\
1.80026384603305    13.9692564963549\\
1.93830227249334    7.49592454644804\\
1.93830227249334    8.03295634281829\\
1.93830227249334    8.60839628015544\\
1.93830227249334    9.22499128201691\\
1.93830227249334    9.8856847300245\\
1.93830227249334    10.5936305144086\\
1.93830227249334    11.3522080894378\\
1.93830227249334    12.1650386056019\\
1.93830227249334    13.036002195558\\
1.93830227249334    13.9692564963549\\
2.08621311131016    7.49592454644804\\
2.08621311131016    8.03295634281829\\
2.08621311131016    8.60839628015544\\
2.08621311131016    9.22499128201691\\
2.08621311131016    9.8856847300245\\
2.08621311131016    10.5936305144086\\
2.08621311131016    11.3522080894378\\
2.08621311131016    12.1650386056019\\
2.08621311131016    13.036002195558\\
2.08621311131016    13.9692564963549\\
};
\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
2.24470243055627    7.49592454644804\\
2.24470243055627    8.03295634281829\\
2.24470243055627    8.60839628015544\\
2.24470243055627    9.22499128201691\\
2.24470243055627    9.8856847300245\\
2.24470243055627    10.5936305144086\\
2.24470243055627    11.3522080894378\\
2.24470243055627    12.1650386056019\\
2.24470243055627    13.036002195558\\
2.24470243055627    13.9692564963549\\
2.41452679580244    7.49592454644804\\
2.41452679580244    8.03295634281829\\
2.41452679580244    8.60839628015544\\
2.41452679580244    9.22499128201691\\
2.41452679580244    9.8856847300245\\
2.41452679580244    10.5936305144086\\
2.41452679580244    11.3522080894378\\
2.41452679580244    12.1650386056019\\
2.41452679580244    13.036002195558\\
2.41452679580244    13.9692564963549\\
2.59649688166344    7.49592454644804\\
2.59649688166344    8.03295634281829\\
2.59649688166344    8.60839628015544\\
2.59649688166344    9.22499128201691\\
2.59649688166344    9.8856847300245\\
2.59649688166344    10.5936305144086\\
2.59649688166344    11.3522080894378\\
2.59649688166344    12.1650386056019\\
2.59649688166344    13.036002195558\\
2.59649688166344    13.9692564963549\\
2.79148134163925    7.49592454644804\\
2.79148134163925    8.03295634281829\\
2.79148134163925    8.60839628015544\\
2.79148134163925    9.22499128201691\\
2.79148134163925    9.8856847300245\\
2.79148134163925    10.5936305144086\\
2.79148134163925    11.3522080894378\\
2.79148134163925    12.1650386056019\\
2.79148134163925    13.036002195558\\
2.79148134163925    13.9692564963549\\
3.00041095472465    7.49592454644804\\
3.00041095472465    8.03295634281829\\
3.00041095472465    8.60839628015544\\
3.00041095472465    9.22499128201691\\
3.00041095472465    9.8856847300245\\
3.00041095472465    10.5936305144086\\
3.00041095472465    11.3522080894378\\
3.00041095472465    12.1650386056019\\
3.00041095472465    13.036002195558\\
3.00041095472465    13.9692564963549\\
3.22428306858149    7.49592454644804\\
3.22428306858149    8.03295634281829\\
3.22428306858149    8.60839628015544\\
3.22428306858149    9.22499128201691\\
3.22428306858149    9.8856847300245\\
3.22428306858149    10.5936305144086\\
3.22428306858149    11.3522080894378\\
3.22428306858149    12.1650386056019\\
3.22428306858149    13.036002195558\\
3.22428306858149    13.9692564963549\\
3.46416636048344    7.49592454644804\\
3.46416636048344    8.03295634281829\\
3.46416636048344    8.60839628015544\\
3.46416636048344    9.22499128201691\\
3.46416636048344    9.8856847300245\\
3.46416636048344    10.5936305144086\\
3.46416636048344    11.3522080894378\\
3.46416636048344    12.1650386056019\\
3.46416636048344    13.036002195558\\
3.46416636048344    13.9692564963549\\
3.72120593876032    7.49592454644804\\
3.72120593876032    8.03295634281829\\
3.72120593876032    8.60839628015544\\
3.72120593876032    9.22499128201691\\
3.72120593876032    9.8856847300245\\
3.72120593876032    10.5936305144086\\
3.72120593876032    11.3522080894378\\
3.72120593876032    12.1650386056019\\
3.72120593876032    13.036002195558\\
3.72120593876032    13.9692564963549\\
3.99662880909414    7.49592454644804\\
3.99662880909414    8.03295634281829\\
3.99662880909414    8.60839628015544\\
3.99662880909414    9.22499128201691\\
3.99662880909414    9.8856847300245\\
3.99662880909414    10.5936305144086\\
3.99662880909414    11.3522080894378\\
3.99662880909414    12.1650386056019\\
3.99662880909414    13.036002195558\\
3.99662880909414    13.9692564963549\\
4.29174973176078    7.49592454644804\\
4.29174973176078    8.03295634281829\\
4.29174973176078    8.60839628015544\\
4.29174973176078    9.22499128201691\\
4.29174973176078    9.8856847300245\\
4.29174973176078    10.5936305144086\\
4.29174973176078    11.3522080894378\\
4.29174973176078    12.1650386056019\\
4.29174973176078    13.036002195558\\
4.29174973176078    13.9692564963549\\
4.60797749777762    7.49592454644804\\
4.60797749777762    8.03295634281829\\
4.60797749777762    8.60839628015544\\
4.60797749777762    9.22499128201691\\
4.60797749777762    9.8856847300245\\
4.60797749777762    10.5936305144086\\
4.60797749777762    11.3522080894378\\
4.60797749777762    12.1650386056019\\
4.60797749777762    13.036002195558\\
4.60797749777762    13.9692564963549\\
4.94682165391682    7.49592454644804\\
4.94682165391682    8.03295634281829\\
4.94682165391682    8.60839628015544\\
4.94682165391682    9.22499128201691\\
4.94682165391682    9.8856847300245\\
4.94682165391682    10.5936305144086\\
4.94682165391682    11.3522080894378\\
4.94682165391682    12.1650386056019\\
4.94682165391682    13.036002195558\\
4.94682165391682    13.9692564963549\\
5.30989970868692    7.49592454644804\\
5.30989970868692    8.03295634281829\\
5.30989970868692    8.60839628015544\\
5.30989970868692    9.22499128201691\\
5.30989970868692    9.8856847300245\\
5.30989970868692    10.5936305144086\\
5.30989970868692    11.3522080894378\\
5.30989970868692    12.1650386056019\\
5.30989970868692    13.036002195558\\
5.30989970868692    13.9692564963549\\
5.69894485368121    7.49592454644804\\
5.69894485368121    8.03295634281829\\
5.69894485368121    8.60839628015544\\
5.69894485368121    9.22499128201691\\
5.69894485368121    9.8856847300245\\
5.69894485368121    10.5936305144086\\
5.69894485368121    11.3522080894378\\
5.69894485368121    12.1650386056019\\
5.69894485368121    13.036002195558\\
5.69894485368121    13.9692564963549\\
6.11581423715154    7.49592454644804\\
6.11581423715154    8.03295634281829\\
6.11581423715154    8.60839628015544\\
6.11581423715154    9.22499128201691\\
6.11581423715154    9.8856847300245\\
6.11581423715154    10.5936305144086\\
6.11581423715154    11.3522080894378\\
6.11581423715154    12.1650386056019\\
6.11581423715154    13.036002195558\\
6.11581423715154    13.9692564963549\\
6.56249782930251    6.99473731282078\\
6.56249782930251    7.49592454644804\\
6.56249782930251    8.03295634281829\\
6.56249782930251    8.60839628015544\\
6.56249782930251    9.22499128201691\\
6.56249782930251    9.8856847300245\\
6.56249782930251    10.5936305144086\\
6.56249782930251    11.3522080894378\\
6.56249782930251    12.1650386056019\\
6.56249782930251    13.036002195558\\
6.56249782930251    13.9692564963549\\
7.04112792162515    6.99473731282078\\
7.04112792162515    7.49592454644804\\
7.04112792162515    8.03295634281829\\
7.04112792162515    8.60839628015544\\
7.04112792162515    9.22499128201691\\
7.04112792162515    9.8856847300245\\
7.04112792162515    10.5936305144086\\
7.04112792162515    11.3522080894378\\
7.04112792162515    12.1650386056019\\
7.04112792162515    13.036002195558\\
7.04112792162515    13.9692564963549\\
7.55398930561651    6.99473731282078\\
7.55398930561651    7.49592454644804\\
7.55398930561651    8.03295634281829\\
7.55398930561651    8.60839628015544\\
7.55398930561651    9.22499128201691\\
7.55398930561651    9.8856847300245\\
7.55398930561651    10.5936305144086\\
7.55398930561651    11.3522080894378\\
7.55398930561651    12.1650386056019\\
7.55398930561651    13.036002195558\\
7.55398930561651    13.9692564963549\\
8.10353017947414    6.99473731282078\\
8.10353017947414    7.49592454644804\\
8.10353017947414    8.03295634281829\\
8.10353017947414    8.60839628015544\\
8.10353017947414    9.22499128201691\\
8.10353017947414    9.8856847300245\\
8.10353017947414    10.5936305144086\\
8.10353017947414    11.3522080894378\\
8.10353017947414    12.1650386056019\\
8.10353017947414    13.036002195558\\
8.10353017947414    13.9692564963549\\
8.69237383482973    6.99473731282078\\
8.69237383482973    7.49592454644804\\
8.69237383482973    8.03295634281829\\
8.69237383482973    8.60839628015544\\
8.69237383482973    9.22499128201691\\
8.69237383482973    9.8856847300245\\
8.69237383482973    10.5936305144086\\
8.69237383482973    11.3522080894378\\
8.69237383482973    12.1650386056019\\
8.69237383482973    13.036002195558\\
8.69237383482973    13.9692564963549\\
9.32333117930993    7.49592454644804\\
9.32333117930993    8.03295634281829\\
9.32333117930993    8.60839628015544\\
9.32333117930993    9.22499128201691\\
9.32333117930993    9.8856847300245\\
9.32333117930993    10.5936305144086\\
9.32333117930993    11.3522080894378\\
9.32333117930993    12.1650386056019\\
9.32333117930993    13.036002195558\\
9.32333117930993    13.9692564963549\\
9.99941415470191    8.03295634281829\\
9.99941415470191    8.60839628015544\\
9.99941415470191    9.22499128201691\\
9.99941415470191    9.8856847300245\\
9.99941415470191    10.5936305144086\\
9.99941415470191    11.3522080894378\\
9.99941415470191    12.1650386056019\\
9.99941415470191    13.036002195558\\
9.99941415470191    13.9692564963549\\
10.7238501147769    8.60839628015544\\
10.7238501147769    9.22499128201691\\
10.7238501147769    9.8856847300245\\
10.7238501147769    10.5936305144086\\
10.7238501147769    11.3522080894378\\
10.7238501147769    12.1650386056019\\
10.7238501147769    13.036002195558\\
10.7238501147769    13.9692564963549\\
11.5000972314056    9.22499128201691\\
11.5000972314056    9.8856847300245\\
11.5000972314056    10.5936305144086\\
11.5000972314056    11.3522080894378\\
11.5000972314056    12.1650386056019\\
11.5000972314056    13.036002195558\\
11.5000972314056    13.9692564963549\\
12.3318610025083    9.8856847300245\\
12.3318610025083    10.5936305144086\\
12.3318610025083    11.3522080894378\\
12.3318610025083    12.1650386056019\\
12.3318610025083    13.036002195558\\
12.3318610025083    13.9692564963549\\
13.223111940642 10.5936305144086\\
13.223111940642 11.3522080894378\\
13.223111940642 12.1650386056019\\
13.223111940642 13.036002195558\\
13.223111940642 13.9692564963549\\
14.1781045266635    11.3522080894378\\
14.1781045266635    12.1650386056019\\
14.1781045266635    13.036002195558\\
14.1781045266635    13.9692564963549\\
15.2013975189442    12.1650386056019\\
15.2013975189442    13.036002195558\\
15.2013975189442    13.9692564963549\\
16.2978757150874    13.036002195558\\
16.2978757150874    13.9692564963549\\
17.4727732700269    13.9692564963549\\
};
\addlegendentry{Dispersed};
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.02    0.460797749777755\\
	0.02    0.494682165391675\\
	0.02    0.530989970868684\\
	0.02    0.569894485368112\\
	0.02    0.611581423715145\\
	0.02    0.65624978293024\\
	0.02    0.704112792162504\\
	0.02    0.755398930561639\\
	0.02    0.810353017947401\\
	0.02    0.869237383482959\\
	0.02    0.932333117930978\\
	0.02    0.999941415470175\\
	0.02    1.07238501147767\\
	0.02    1.15000972314054\\
	0.02    1.23318610025081\\
	0.02    1.32231119406418\\
	0.02    1.41781045266632\\
	0.02    1.5201397518944\\
	0.02    1.62978757150871\\
	0.02    1.74727732700267\\
	0.02    1.87316986818208\\
	0.02    2.00806615644124\\
	0.02    2.15261013351584\\
	0.02    2.30749179540708\\
	0.02    2.47345048615084\\
	0.02    2.65127842715473\\
	0.02    2.84182449895105\\
	0.02    3.045998293418\\
	0.02    3.26477445581295\\
	0.0307151930523761  0.460797749777755\\
	0.0307151930523761  0.494682165391675\\
	0.0307151930523761  0.530989970868684\\
	0.0307151930523761  0.569894485368112\\
	0.0307151930523761  0.611581423715145\\
	0.0307151930523761  0.65624978293024\\
	0.0307151930523761  0.704112792162504\\
	0.0307151930523761  0.755398930561639\\
	0.0307151930523761  0.810353017947401\\
	0.0307151930523761  0.869237383482959\\
	0.0307151930523761  0.932333117930978\\
	0.0307151930523761  0.999941415470175\\
	0.0307151930523761  1.07238501147767\\
	0.0307151930523761  1.15000972314054\\
	0.0307151930523761  1.23318610025081\\
	0.0307151930523761  1.32231119406418\\
	0.0307151930523761  1.41781045266632\\
	0.0307151930523761  1.5201397518944\\
	0.0307151930523761  1.62978757150871\\
	0.0307151930523761  1.74727732700267\\
	0.0307151930523761  1.87316986818208\\
	0.0307151930523761  2.00806615644124\\
	0.0307151930523761  2.15261013351584\\
	0.0307151930523761  2.30749179540708\\
	0.0307151930523761  2.47345048615084\\
	0.0307151930523761  2.65127842715473\\
	0.0307151930523761  2.84182449895105\\
	0.0307151930523761  3.045998293418\\
	0.0307151930523761  3.26477445581295\\
	0.0307151930523761  3.49919733734494\\
	0.0421967292673449  0.460797749777755\\
	0.0421967292673449  0.494682165391675\\
	0.0421967292673449  0.530989970868684\\
	0.0421967292673449  0.569894485368112\\
	0.0421967292673449  0.611581423715145\\
	0.0421967292673449  0.65624978293024\\
	0.0421967292673449  0.704112792162504\\
	0.0421967292673449  0.755398930561639\\
	0.0421967292673449  0.810353017947401\\
	0.0421967292673449  0.869237383482959\\
	0.0421967292673449  0.932333117930978\\
	0.0421967292673449  0.999941415470175\\
	0.0421967292673449  1.07238501147767\\
	0.0421967292673449  1.15000972314054\\
	0.0421967292673449  1.23318610025081\\
	0.0421967292673449  1.32231119406418\\
	0.0421967292673449  1.41781045266632\\
	0.0421967292673449  1.5201397518944\\
	0.0421967292673449  1.62978757150871\\
	0.0421967292673449  1.74727732700267\\
	0.0421967292673449  1.87316986818208\\
	0.0421967292673449  2.00806615644124\\
	0.0421967292673449  2.15261013351584\\
	0.0421967292673449  2.30749179540708\\
	0.0421967292673449  2.47345048615084\\
	0.0421967292673449  2.65127842715473\\
	0.0421967292673449  2.84182449895105\\
	0.0421967292673449  3.045998293418\\
	0.0421967292673449  3.26477445581295\\
	0.0421967292673449  3.49919733734494\\
	0.0421967292673449  3.7503859804959\\
	0.0544994169754687  0.460797749777755\\
	0.0544994169754687  0.494682165391675\\
	0.0544994169754687  0.530989970868684\\
	0.0544994169754687  0.569894485368112\\
	0.0544994169754687  0.611581423715145\\
	0.0544994169754687  0.65624978293024\\
	0.0544994169754687  0.704112792162504\\
	0.0544994169754687  0.755398930561639\\
	0.0544994169754687  0.810353017947401\\
	0.0544994169754687  0.869237383482959\\
	0.0544994169754687  0.932333117930978\\
	0.0544994169754687  0.999941415470175\\
	0.0544994169754687  1.07238501147767\\
	0.0544994169754687  1.15000972314054\\
	0.0544994169754687  1.23318610025081\\
	0.0544994169754687  1.32231119406418\\
	0.0544994169754687  1.41781045266632\\
	0.0544994169754687  1.5201397518944\\
	0.0544994169754687  1.62978757150871\\
	0.0544994169754687  1.74727732700267\\
	0.0544994169754687  1.87316986818208\\
	0.0544994169754687  2.00806615644124\\
	0.0544994169754687  2.15261013351584\\
	0.0544994169754687  2.30749179540708\\
	0.0544994169754687  2.47345048615084\\
	0.0544994169754687  2.65127842715473\\
	0.0544994169754687  2.84182449895105\\
	0.0544994169754687  3.045998293418\\
	0.0544994169754687  3.26477445581295\\
	0.0544994169754687  3.49919733734494\\
	0.0544994169754687  3.7503859804959\\
	0.0544994169754687  4.01953946088859\\
	0.0676819843610328  0.460797749777755\\
	0.0676819843610328  0.494682165391675\\
	0.0676819843610328  0.530989970868684\\
	0.0676819843610328  0.569894485368112\\
	0.0676819843610328  0.611581423715145\\
	0.0676819843610328  0.65624978293024\\
	0.0676819843610328  0.704112792162504\\
	0.0676819843610328  0.755398930561639\\
	0.0676819843610328  0.810353017947401\\
	0.0676819843610328  0.869237383482959\\
	0.0676819843610328  0.932333117930978\\
	0.0676819843610328  0.999941415470175\\
	0.0676819843610328  1.07238501147767\\
	0.0676819843610328  1.15000972314054\\
	0.0676819843610328  1.23318610025081\\
	0.0676819843610328  1.32231119406418\\
	0.0676819843610328  1.41781045266632\\
	0.0676819843610328  1.5201397518944\\
	0.0676819843610328  1.62978757150871\\
	0.0676819843610328  1.74727732700267\\
	0.0676819843610328  1.87316986818208\\
	0.0676819843610328  2.00806615644124\\
	0.0676819843610328  2.15261013351584\\
	0.0676819843610328  2.30749179540708\\
	0.0676819843610328  2.47345048615084\\
	0.0676819843610328  2.65127842715473\\
	0.0676819843610328  2.84182449895105\\
	0.0676819843610328  3.045998293418\\
	0.0676819843610328  3.26477445581295\\
	0.0676819843610328  3.49919733734494\\
	0.0676819843610328  3.7503859804959\\
	0.0676819843610328  4.01953946088859\\
	0.0818073598072603  0.460797749777755\\
	0.0818073598072603  0.494682165391675\\
	0.0818073598072603  0.530989970868684\\
	0.0818073598072603  0.569894485368112\\
	0.0818073598072603  0.611581423715145\\
	0.0818073598072603  0.65624978293024\\
	0.0818073598072603  0.704112792162504\\
	0.0818073598072603  0.755398930561639\\
	0.0818073598072603  0.810353017947401\\
	0.0818073598072603  0.869237383482959\\
	0.0818073598072603  0.932333117930978\\
	0.0818073598072603  0.999941415470175\\
	0.0818073598072603  1.07238501147767\\
	0.0818073598072603  1.15000972314054\\
	0.0818073598072603  1.23318610025081\\
	0.0818073598072603  1.32231119406418\\
	0.0818073598072603  1.41781045266632\\
	0.0818073598072603  1.5201397518944\\
	0.0818073598072603  1.62978757150871\\
	0.0818073598072603  1.74727732700267\\
	0.0818073598072603  1.87316986818208\\
	0.0818073598072603  2.00806615644124\\
	0.0818073598072603  2.15261013351584\\
	0.0818073598072603  2.30749179540708\\
	0.0818073598072603  2.47345048615084\\
	0.0818073598072603  2.65127842715473\\
	0.0818073598072603  2.84182449895105\\
	0.0818073598072603  3.045998293418\\
	0.0818073598072603  3.26477445581295\\
	0.0818073598072603  3.49919733734494\\
	0.0818073598072603  3.7503859804959\\
	0.0818073598072603  4.01953946088859\\
	0.0818073598072603  4.30794261120124\\
	0.0969429722916224  0.460797749777755\\
	0.0969429722916224  0.494682165391675\\
	0.0969429722916224  0.530989970868684\\
	0.0969429722916224  0.569894485368112\\
	0.0969429722916224  0.611581423715145\\
	0.0969429722916224  0.65624978293024\\
	0.0969429722916224  0.704112792162504\\
	0.0969429722916224  0.755398930561639\\
	0.0969429722916224  0.810353017947401\\
	0.0969429722916224  0.869237383482959\\
	0.0969429722916224  0.932333117930978\\
	0.0969429722916224  0.999941415470175\\
	0.0969429722916224  1.07238501147767\\
	0.0969429722916224  1.15000972314054\\
	0.0969429722916224  1.23318610025081\\
	0.0969429722916224  1.32231119406418\\
	0.0969429722916224  1.41781045266632\\
	0.0969429722916224  1.5201397518944\\
	0.0969429722916224  1.62978757150871\\
	0.0969429722916224  1.74727732700267\\
	0.0969429722916224  1.87316986818208\\
	0.0969429722916224  2.00806615644124\\
	0.0969429722916224  2.15261013351584\\
	0.0969429722916224  2.30749179540708\\
	0.0969429722916224  2.47345048615084\\
	0.0969429722916224  2.65127842715473\\
	0.0969429722916224  2.84182449895105\\
	0.0969429722916224  3.045998293418\\
	0.0969429722916224  3.26477445581295\\
	0.0969429722916224  3.49919733734494\\
	0.0969429722916224  3.7503859804959\\
	0.0969429722916224  4.01953946088859\\
	0.0969429722916224  4.30794261120124\\
	0.113161073265212   0.460797749777755\\
	0.113161073265212   0.494682165391675\\
	0.113161073265212   0.530989970868684\\
	0.113161073265212   0.569894485368112\\
	0.113161073265212   0.611581423715145\\
	0.113161073265212   0.65624978293024\\
	0.113161073265212   0.704112792162504\\
	0.113161073265212   0.755398930561639\\
	0.113161073265212   0.810353017947401\\
	0.113161073265212   0.869237383482959\\
	0.113161073265212   0.932333117930978\\
	0.113161073265212   0.999941415470175\\
	0.113161073265212   1.07238501147767\\
	0.113161073265212   1.15000972314054\\
	0.113161073265212   1.23318610025081\\
	0.113161073265212   1.32231119406418\\
	0.113161073265212   1.41781045266632\\
	0.113161073265212   1.5201397518944\\
	0.113161073265212   1.62978757150871\\
	0.113161073265212   1.74727732700267\\
	0.113161073265212   1.87316986818208\\
	0.113161073265212   2.00806615644124\\
	0.113161073265212   2.15261013351584\\
	0.113161073265212   2.30749179540708\\
	0.113161073265212   2.47345048615084\\
	0.113161073265212   2.65127842715473\\
	0.113161073265212   2.84182449895105\\
	0.113161073265212   3.045998293418\\
	0.113161073265212   3.26477445581295\\
	0.113161073265212   3.49919733734494\\
	0.113161073265212   3.7503859804959\\
	0.113161073265212   4.01953946088859\\
	0.113161073265212   4.30794261120124\\
	0.113161073265212   4.6169721544526\\
	0.130539081552705   0.460797749777755\\
	0.130539081552705   0.494682165391675\\
	0.130539081552705   0.530989970868684\\
	0.130539081552705   0.569894485368112\\
	0.130539081552705   0.611581423715145\\
	0.130539081552705   0.65624978293024\\
	0.130539081552705   0.704112792162504\\
	0.130539081552705   0.755398930561639\\
	0.130539081552705   0.810353017947401\\
	0.130539081552705   0.869237383482959\\
	0.130539081552705   0.932333117930978\\
	0.130539081552705   0.999941415470175\\
	0.130539081552705   1.07238501147767\\
	0.130539081552705   1.15000972314054\\
	0.130539081552705   1.23318610025081\\
	0.130539081552705   1.32231119406418\\
	0.130539081552705   1.41781045266632\\
	0.130539081552705   1.5201397518944\\
	0.130539081552705   1.62978757150871\\
	0.130539081552705   1.74727732700267\\
	0.130539081552705   1.87316986818208\\
	0.130539081552705   2.00806615644124\\
	0.130539081552705   2.15261013351584\\
	0.130539081552705   2.30749179540708\\
	0.130539081552705   2.47345048615084\\
	0.130539081552705   2.65127842715473\\
	0.130539081552705   2.84182449895105\\
	0.130539081552705   3.045998293418\\
	0.130539081552705   3.26477445581295\\
	0.130539081552705   3.49919733734494\\
	0.130539081552705   3.7503859804959\\
	0.130539081552705   4.01953946088859\\
	0.130539081552705   4.30794261120124\\
	0.130539081552705   4.6169721544526\\
	0.149159952919334   0.460797749777755\\
	0.149159952919334   0.494682165391675\\
	0.149159952919334   0.530989970868684\\
	0.149159952919334   0.569894485368112\\
	0.149159952919334   0.611581423715145\\
	0.149159952919334   0.65624978293024\\
	0.149159952919334   0.704112792162504\\
	0.149159952919334   0.755398930561639\\
	0.149159952919334   0.810353017947401\\
	0.149159952919334   0.869237383482959\\
	0.149159952919334   0.932333117930978\\
	0.149159952919334   0.999941415470175\\
	0.149159952919334   1.07238501147767\\
	0.149159952919334   1.15000972314054\\
	0.149159952919334   1.23318610025081\\
	0.149159952919334   1.32231119406418\\
	0.149159952919334   1.41781045266632\\
	0.149159952919334   1.5201397518944\\
	0.149159952919334   1.62978757150871\\
	0.149159952919334   1.74727732700267\\
	0.149159952919334   1.87316986818208\\
	0.149159952919334   2.00806615644124\\
	0.149159952919334   2.15261013351584\\
	0.149159952919334   2.30749179540708\\
	0.149159952919334   2.47345048615084\\
	0.149159952919334   2.65127842715473\\
	0.149159952919334   2.84182449895105\\
	0.149159952919334   3.045998293418\\
	0.149159952919334   3.26477445581295\\
	0.149159952919334   3.49919733734494\\
	0.149159952919334   3.7503859804959\\
	0.149159952919334   4.01953946088859\\
	0.149159952919334   4.30794261120124\\
	0.149159952919334   4.6169721544526\\
	0.169112576069023   0.429174973176071\\
	0.169112576069023   0.460797749777755\\
	0.169112576069023   0.494682165391675\\
	0.169112576069023   0.530989970868684\\
	0.169112576069023   0.569894485368112\\
	0.169112576069023   0.611581423715145\\
	0.169112576069023   0.65624978293024\\
	0.169112576069023   0.704112792162504\\
	0.169112576069023   0.755398930561639\\
	0.169112576069023   0.810353017947401\\
	0.169112576069023   0.869237383482959\\
	0.169112576069023   0.932333117930978\\
	0.169112576069023   0.999941415470175\\
	0.169112576069023   1.07238501147767\\
	0.169112576069023   1.15000972314054\\
	0.169112576069023   1.23318610025081\\
	0.169112576069023   1.32231119406418\\
	0.169112576069023   1.41781045266632\\
	0.169112576069023   1.5201397518944\\
	0.169112576069023   1.62978757150871\\
	0.169112576069023   1.74727732700267\\
	0.169112576069023   1.87316986818208\\
	0.169112576069023   2.00806615644124\\
	0.169112576069023   2.15261013351584\\
	0.169112576069023   2.30749179540708\\
	0.169112576069023   2.47345048615084\\
	0.169112576069023   2.65127842715473\\
	0.169112576069023   2.84182449895105\\
	0.169112576069023   3.045998293418\\
	0.169112576069023   3.26477445581295\\
	0.169112576069023   3.49919733734494\\
	0.169112576069023   3.7503859804959\\
	0.169112576069023   4.01953946088859\\
	0.169112576069023   4.30794261120124\\
	0.169112576069023   4.6169721544526\\
	0.169112576069023   4.94810327593519\\
	0.190492196964045   0.429174973176071\\
	0.190492196964045   0.460797749777755\\
	0.190492196964045   0.494682165391675\\
	0.190492196964045   0.530989970868684\\
	0.190492196964045   0.569894485368112\\
	0.190492196964045   0.611581423715145\\
	0.190492196964045   0.65624978293024\\
	0.190492196964045   0.704112792162504\\
	0.190492196964045   0.755398930561639\\
	0.190492196964045   0.810353017947401\\
	0.190492196964045   0.869237383482959\\
	0.190492196964045   0.932333117930978\\
	0.190492196964045   0.999941415470175\\
	0.190492196964045   1.07238501147767\\
	0.190492196964045   1.15000972314054\\
	0.190492196964045   1.23318610025081\\
	0.190492196964045   1.32231119406418\\
	0.190492196964045   1.41781045266632\\
	0.190492196964045   1.5201397518944\\
	0.190492196964045   1.62978757150871\\
	0.190492196964045   1.74727732700267\\
	0.190492196964045   1.87316986818208\\
	0.190492196964045   2.00806615644124\\
	0.190492196964045   2.15261013351584\\
	0.190492196964045   2.30749179540708\\
	0.190492196964045   2.47345048615084\\
	0.190492196964045   2.65127842715473\\
	0.190492196964045   2.84182449895105\\
	0.190492196964045   3.045998293418\\
	0.190492196964045   3.26477445581295\\
	0.190492196964045   3.49919733734494\\
	0.190492196964045   3.7503859804959\\
	0.190492196964045   4.01953946088859\\
	0.190492196964045   4.30794261120124\\
	0.190492196964045   4.6169721544526\\
	0.190492196964045   4.94810327593519\\
	0.213400873491723   0.429174973176071\\
	0.213400873491723   0.460797749777755\\
	0.213400873491723   0.494682165391675\\
	0.213400873491723   0.530989970868684\\
	0.213400873491723   0.569894485368112\\
	0.213400873491723   0.611581423715145\\
	0.213400873491723   0.65624978293024\\
	0.213400873491723   0.704112792162504\\
	0.213400873491723   0.755398930561639\\
	0.213400873491723   0.810353017947401\\
	0.213400873491723   0.869237383482959\\
	0.213400873491723   0.932333117930978\\
	0.213400873491723   0.999941415470175\\
	0.213400873491723   1.07238501147767\\
	0.213400873491723   1.15000972314054\\
	0.213400873491723   1.23318610025081\\
	0.213400873491723   1.32231119406418\\
	0.213400873491723   1.41781045266632\\
	0.213400873491723   1.5201397518944\\
	0.213400873491723   1.62978757150871\\
	0.213400873491723   1.74727732700267\\
	0.213400873491723   1.87316986818208\\
	0.213400873491723   2.00806615644124\\
	0.213400873491723   2.15261013351584\\
	0.213400873491723   2.30749179540708\\
	0.213400873491723   2.47345048615084\\
	0.213400873491723   2.65127842715473\\
	0.213400873491723   2.84182449895105\\
	0.213400873491723   3.045998293418\\
	0.213400873491723   3.26477445581295\\
	0.213400873491723   3.49919733734494\\
	0.213400873491723   3.7503859804959\\
	0.213400873491723   4.01953946088859\\
	0.213400873491723   4.30794261120124\\
	0.213400873491723   4.6169721544526\\
	0.213400873491723   4.94810327593519\\
	0.237947962648573   0.429174973176071\\
	0.237947962648573   0.460797749777755\\
	0.237947962648573   0.494682165391675\\
	0.237947962648573   0.530989970868684\\
	0.237947962648573   0.569894485368112\\
	0.237947962648573   0.611581423715145\\
	0.237947962648573   0.65624978293024\\
	0.237947962648573   0.704112792162504\\
	0.237947962648573   0.755398930561639\\
	0.237947962648573   0.810353017947401\\
	0.237947962648573   0.869237383482959\\
	0.237947962648573   0.932333117930978\\
	0.237947962648573   0.999941415470175\\
	0.237947962648573   1.07238501147767\\
	0.237947962648573   1.15000972314054\\
	0.237947962648573   1.23318610025081\\
	0.237947962648573   1.32231119406418\\
	0.237947962648573   1.41781045266632\\
	0.237947962648573   1.5201397518944\\
	0.237947962648573   1.62978757150871\\
	0.237947962648573   1.74727732700267\\
	0.237947962648573   1.87316986818208\\
	0.237947962648573   2.00806615644124\\
	0.237947962648573   2.15261013351584\\
	0.237947962648573   2.30749179540708\\
	0.237947962648573   2.47345048615084\\
	0.237947962648573   2.65127842715473\\
	0.237947962648573   2.84182449895105\\
	0.237947962648573   3.045998293418\\
	0.237947962648573   3.26477445581295\\
	0.237947962648573   3.49919733734494\\
	0.237947962648573   3.7503859804959\\
	0.237947962648573   4.01953946088859\\
	0.237947962648573   4.30794261120124\\
	0.237947962648573   4.6169721544526\\
	0.237947962648573   4.94810327593519\\
	0.237947962648573   5.30291666516876\\
	0.264250642567527   0.399662880909408\\
	0.264250642567527   0.429174973176071\\
	0.264250642567527   0.460797749777755\\
	0.264250642567527   0.494682165391675\\
	0.264250642567527   0.530989970868684\\
	0.264250642567527   0.569894485368112\\
	0.264250642567527   0.611581423715145\\
	0.264250642567527   0.65624978293024\\
	0.264250642567527   0.704112792162504\\
	0.264250642567527   0.755398930561639\\
	0.264250642567527   0.810353017947401\\
	0.264250642567527   0.869237383482959\\
	0.264250642567527   0.932333117930978\\
	0.264250642567527   0.999941415470175\\
	0.264250642567527   1.07238501147767\\
	0.264250642567527   1.15000972314054\\
	0.264250642567527   1.23318610025081\\
	0.264250642567527   1.32231119406418\\
	0.264250642567527   1.41781045266632\\
	0.264250642567527   1.5201397518944\\
	0.264250642567527   1.62978757150871\\
	0.264250642567527   1.74727732700267\\
	0.264250642567527   1.87316986818208\\
	0.264250642567527   2.00806615644124\\
	0.264250642567527   2.15261013351584\\
	0.264250642567527   2.30749179540708\\
	0.264250642567527   2.47345048615084\\
	0.264250642567527   2.65127842715473\\
	0.264250642567527   2.84182449895105\\
	0.264250642567527   3.045998293418\\
	0.264250642567527   3.26477445581295\\
	0.264250642567527   3.49919733734494\\
	0.264250642567527   3.7503859804959\\
	0.264250642567527   4.01953946088859\\
	0.264250642567527   4.30794261120124\\
	0.264250642567527   4.6169721544526\\
	0.264250642567527   4.94810327593519\\
	0.264250642567527   5.30291666516876\\
	0.292434471880172   0.399662880909408\\
	0.292434471880172   0.429174973176071\\
	0.292434471880172   0.460797749777755\\
	0.292434471880172   0.494682165391675\\
	0.292434471880172   0.530989970868684\\
	0.292434471880172   0.569894485368112\\
	0.292434471880172   0.611581423715145\\
	0.292434471880172   0.65624978293024\\
	0.292434471880172   0.704112792162504\\
	0.292434471880172   0.755398930561639\\
	0.292434471880172   0.810353017947401\\
	0.292434471880172   0.869237383482959\\
	0.292434471880172   0.932333117930978\\
	0.292434471880172   0.999941415470175\\
	0.292434471880172   1.07238501147767\\
	0.292434471880172   1.15000972314054\\
	0.292434471880172   1.23318610025081\\
	0.292434471880172   1.32231119406418\\
	0.292434471880172   1.41781045266632\\
	0.292434471880172   1.5201397518944\\
	0.292434471880172   1.62978757150871\\
	0.292434471880172   1.74727732700267\\
	0.292434471880172   1.87316986818208\\
	0.292434471880172   2.00806615644124\\
	0.292434471880172   2.15261013351584\\
	0.292434471880172   2.30749179540708\\
	0.292434471880172   2.47345048615084\\
	0.292434471880172   2.65127842715473\\
	0.292434471880172   2.84182449895105\\
	0.292434471880172   3.045998293418\\
	0.292434471880172   3.26477445581295\\
	0.292434471880172   3.49919733734494\\
	0.292434471880172   3.7503859804959\\
	0.292434471880172   4.01953946088859\\
	0.292434471880172   4.30794261120124\\
	0.292434471880172   4.6169721544526\\
	0.292434471880172   4.94810327593519\\
	0.292434471880172   5.30291666516876\\
	0.322633989084192   0.399662880909408\\
	0.322633989084192   0.429174973176071\\
	0.322633989084192   0.460797749777755\\
	0.322633989084192   0.494682165391675\\
	0.322633989084192   0.530989970868684\\
	0.322633989084192   0.569894485368112\\
	0.322633989084192   0.611581423715145\\
	0.322633989084192   0.65624978293024\\
	0.322633989084192   0.704112792162504\\
	0.322633989084192   0.755398930561639\\
	0.322633989084192   0.810353017947401\\
	0.322633989084192   0.869237383482959\\
	0.322633989084192   0.932333117930978\\
	0.322633989084192   0.999941415470175\\
	0.322633989084192   1.07238501147767\\
	0.322633989084192   1.15000972314054\\
	0.322633989084192   1.23318610025081\\
	0.322633989084192   1.32231119406418\\
	0.322633989084192   1.41781045266632\\
	0.322633989084192   1.5201397518944\\
	0.322633989084192   1.62978757150871\\
	0.322633989084192   1.74727732700267\\
	0.322633989084192   1.87316986818208\\
	0.322633989084192   2.00806615644124\\
	0.322633989084192   2.15261013351584\\
	0.322633989084192   2.30749179540708\\
	0.322633989084192   2.47345048615084\\
	0.322633989084192   2.65127842715473\\
	0.322633989084192   2.84182449895105\\
	0.322633989084192   3.045998293418\\
	0.322633989084192   3.26477445581295\\
	0.322633989084192   3.49919733734494\\
	0.322633989084192   3.7503859804959\\
	0.322633989084192   4.01953946088859\\
	0.322633989084192   4.30794261120124\\
	0.322633989084192   4.6169721544526\\
	0.322633989084192   4.94810327593519\\
	0.322633989084192   5.30291666516876\\
	0.354993354777155   0.372120593876027\\
	0.354993354777155   0.399662880909408\\
	0.354993354777155   0.429174973176071\\
	0.354993354777155   0.460797749777755\\
	0.354993354777155   0.494682165391675\\
	0.354993354777155   0.530989970868684\\
	0.354993354777155   0.569894485368112\\
	0.354993354777155   0.611581423715145\\
	0.354993354777155   0.65624978293024\\
	0.354993354777155   0.704112792162504\\
	0.354993354777155   0.755398930561639\\
	0.354993354777155   0.810353017947401\\
	0.354993354777155   0.869237383482959\\
	0.354993354777155   0.932333117930978\\
	0.354993354777155   0.999941415470175\\
	0.354993354777155   1.07238501147767\\
	0.354993354777155   1.15000972314054\\
	0.354993354777155   1.23318610025081\\
	0.354993354777155   1.32231119406418\\
	0.354993354777155   1.41781045266632\\
	0.354993354777155   1.5201397518944\\
	0.354993354777155   1.62978757150871\\
	0.354993354777155   1.74727732700267\\
	0.354993354777155   1.87316986818208\\
	0.354993354777155   2.00806615644124\\
	0.354993354777155   2.15261013351584\\
	0.354993354777155   2.30749179540708\\
	0.354993354777155   2.47345048615084\\
	0.354993354777155   2.65127842715473\\
	0.354993354777155   2.84182449895105\\
	0.354993354777155   3.045998293418\\
	0.354993354777155   3.26477445581295\\
	0.354993354777155   3.49919733734494\\
	0.354993354777155   3.7503859804959\\
	0.354993354777155   4.01953946088859\\
	0.354993354777155   4.30794261120124\\
	0.354993354777155   4.6169721544526\\
	0.354993354777155   4.94810327593519\\
	0.354993354777155   5.30291666516876\\
	0.354993354777155   5.68310606148931\\
	0.389667039822408   0.372120593876027\\
	0.389667039822408   0.399662880909408\\
	0.389667039822408   0.429174973176071\\
	0.389667039822408   0.460797749777755\\
	0.389667039822408   0.494682165391675\\
	0.389667039822408   0.530989970868684\\
	0.389667039822408   0.569894485368112\\
	0.389667039822408   0.611581423715145\\
	0.389667039822408   0.65624978293024\\
	0.389667039822408   0.704112792162504\\
	0.389667039822408   0.755398930561639\\
	0.389667039822408   0.810353017947401\\
	0.389667039822408   0.869237383482959\\
	0.389667039822408   0.932333117930978\\
	0.389667039822408   0.999941415470175\\
	0.389667039822408   1.07238501147767\\
	0.389667039822408   1.15000972314054\\
	0.389667039822408   1.23318610025081\\
	0.389667039822408   1.32231119406418\\
	0.389667039822408   1.41781045266632\\
	0.389667039822408   1.5201397518944\\
	0.389667039822408   1.62978757150871\\
	0.389667039822408   1.74727732700267\\
	0.389667039822408   1.87316986818208\\
	0.389667039822408   2.00806615644124\\
	0.389667039822408   2.15261013351584\\
	0.389667039822408   2.30749179540708\\
	0.389667039822408   2.47345048615084\\
	0.389667039822408   2.65127842715473\\
	0.389667039822408   2.84182449895105\\
	0.389667039822408   3.045998293418\\
	0.389667039822408   3.26477445581295\\
	0.389667039822408   3.49919733734494\\
	0.389667039822408   3.7503859804959\\
	0.389667039822408   4.01953946088859\\
	0.389667039822408   4.30794261120124\\
	0.389667039822408   4.6169721544526\\
	0.389667039822408   4.94810327593519\\
	0.389667039822408   5.30291666516876\\
	0.389667039822408   5.68310606148931\\
	0.426820562732125   0.346416636048338\\
	0.426820562732125   0.372120593876027\\
	0.426820562732125   0.399662880909408\\
	0.426820562732125   0.429174973176071\\
	0.426820562732125   0.460797749777755\\
	0.426820562732125   0.494682165391675\\
	0.426820562732125   0.530989970868684\\
	0.426820562732125   0.569894485368112\\
	0.426820562732125   0.611581423715145\\
	0.426820562732125   0.65624978293024\\
	0.426820562732125   0.704112792162504\\
	0.426820562732125   0.755398930561639\\
	0.426820562732125   0.810353017947401\\
	0.426820562732125   0.869237383482959\\
	0.426820562732125   0.932333117930978\\
	0.426820562732125   0.999941415470175\\
	0.426820562732125   1.07238501147767\\
	0.426820562732125   1.15000972314054\\
	0.426820562732125   1.23318610025081\\
	0.426820562732125   1.32231119406418\\
	0.426820562732125   1.41781045266632\\
	0.426820562732125   1.5201397518944\\
	0.426820562732125   1.62978757150871\\
	0.426820562732125   1.74727732700267\\
	0.426820562732125   1.87316986818208\\
	0.426820562732125   2.00806615644124\\
	0.426820562732125   2.15261013351584\\
	0.426820562732125   2.30749179540708\\
	0.426820562732125   2.47345048615084\\
	0.426820562732125   2.65127842715473\\
	0.426820562732125   2.84182449895105\\
	0.426820562732125   3.045998293418\\
	0.426820562732125   3.26477445581295\\
	0.426820562732125   3.49919733734494\\
	0.426820562732125   3.7503859804959\\
	0.426820562732125   4.01953946088859\\
	0.426820562732125   4.30794261120124\\
	0.426820562732125   4.6169721544526\\
	0.426820562732125   4.94810327593519\\
	0.426820562732125   5.30291666516876\\
	0.426820562732125   5.68310606148931\\
	0.466631279787475   0.372120593876027\\
	0.466631279787475   0.399662880909408\\
	0.466631279787475   0.429174973176071\\
	0.466631279787475   0.460797749777755\\
	0.466631279787475   0.494682165391675\\
	0.466631279787475   0.530989970868684\\
	0.466631279787475   0.569894485368112\\
	0.466631279787475   0.611581423715145\\
	0.466631279787475   0.65624978293024\\
	0.466631279787475   0.704112792162504\\
	0.466631279787475   0.755398930561639\\
	0.466631279787475   0.810353017947401\\
	0.466631279787475   0.869237383482959\\
	0.466631279787475   0.932333117930978\\
	0.466631279787475   0.999941415470175\\
	0.466631279787475   1.07238501147767\\
	0.466631279787475   1.15000972314054\\
	0.466631279787475   1.23318610025081\\
	0.466631279787475   1.32231119406418\\
	0.466631279787475   1.41781045266632\\
	0.466631279787475   1.5201397518944\\
	0.466631279787475   1.62978757150871\\
	0.466631279787475   1.74727732700267\\
	0.466631279787475   1.87316986818208\\
	0.466631279787475   2.00806615644124\\
	0.466631279787475   2.15261013351584\\
	0.466631279787475   2.30749179540708\\
	0.466631279787475   2.47345048615084\\
	0.466631279787475   2.65127842715473\\
	0.466631279787475   2.84182449895105\\
	0.466631279787475   3.045998293418\\
	0.466631279787475   3.26477445581295\\
	0.466631279787475   3.49919733734494\\
	0.466631279787475   3.7503859804959\\
	0.466631279787475   4.01953946088859\\
	0.466631279787475   4.30794261120124\\
	0.466631279787475   4.6169721544526\\
	0.466631279787475   4.94810327593519\\
	0.466631279787475   5.30291666516876\\
	0.466631279787475   5.68310606148931\\
	0.509289231667635   0.399662880909408\\
	0.509289231667635   0.429174973176071\\
	0.509289231667635   0.460797749777755\\
	0.509289231667635   0.494682165391675\\
	0.509289231667635   0.530989970868684\\
	0.509289231667635   0.569894485368112\\
	0.509289231667635   0.611581423715145\\
	0.509289231667635   0.65624978293024\\
	0.509289231667635   0.704112792162504\\
	0.509289231667635   0.755398930561639\\
	0.509289231667635   0.810353017947401\\
	0.509289231667635   0.869237383482959\\
	0.509289231667635   0.932333117930978\\
	0.509289231667635   0.999941415470175\\
	0.509289231667635   1.07238501147767\\
	0.509289231667635   1.15000972314054\\
	0.509289231667635   1.23318610025081\\
	0.509289231667635   1.32231119406418\\
	0.509289231667635   1.41781045266632\\
	0.509289231667635   1.5201397518944\\
	0.509289231667635   1.62978757150871\\
	0.509289231667635   1.74727732700267\\
	0.509289231667635   1.87316986818208\\
	0.509289231667635   2.00806615644124\\
	0.509289231667635   2.15261013351584\\
	0.509289231667635   2.30749179540708\\
	0.509289231667635   2.47345048615084\\
	0.509289231667635   2.65127842715473\\
	0.509289231667635   2.84182449895105\\
	0.509289231667635   3.045998293418\\
	0.509289231667635   3.26477445581295\\
	0.509289231667635   3.49919733734494\\
	0.509289231667635   3.7503859804959\\
	0.509289231667635   4.01953946088859\\
	0.509289231667635   4.30794261120124\\
	0.509289231667635   4.6169721544526\\
	0.509289231667635   4.94810327593519\\
	0.509289231667635   5.30291666516876\\
	0.509289231667635   5.68310606148931\\
	0.554998050629122   0.429174973176071\\
	0.554998050629122   0.460797749777755\\
	0.554998050629122   0.494682165391675\\
	0.554998050629122   0.530989970868684\\
	0.554998050629122   0.569894485368112\\
	0.554998050629122   0.611581423715145\\
	0.554998050629122   0.65624978293024\\
	0.554998050629122   0.704112792162504\\
	0.554998050629122   0.755398930561639\\
	0.554998050629122   0.810353017947401\\
	0.554998050629122   0.869237383482959\\
	0.554998050629122   0.932333117930978\\
	0.554998050629122   0.999941415470175\\
	0.554998050629122   1.07238501147767\\
	0.554998050629122   1.15000972314054\\
	0.554998050629122   1.23318610025081\\
	0.554998050629122   1.32231119406418\\
	0.554998050629122   1.41781045266632\\
	0.554998050629122   1.5201397518944\\
	0.554998050629122   1.62978757150871\\
	0.554998050629122   1.74727732700267\\
	0.554998050629122   1.87316986818208\\
	0.554998050629122   2.00806615644124\\
	0.554998050629122   2.15261013351584\\
	0.554998050629122   2.30749179540708\\
	0.554998050629122   2.47345048615084\\
	0.554998050629122   2.65127842715473\\
	0.554998050629122   2.84182449895105\\
	0.554998050629122   3.045998293418\\
	0.554998050629122   3.26477445581295\\
	0.554998050629122   3.49919733734494\\
	0.554998050629122   3.7503859804959\\
	0.554998050629122   4.01953946088859\\
	0.554998050629122   4.30794261120124\\
	0.554998050629122   4.6169721544526\\
	0.554998050629122   4.94810327593519\\
	0.554998050629122   5.30291666516876\\
	0.554998050629122   5.68310606148931\\
	0.554998050629122   6.09048633929342\\
	0.603975932565967   0.460797749777755\\
	0.603975932565967   0.494682165391675\\
	0.603975932565967   0.530989970868684\\
	0.603975932565967   0.569894485368112\\
	0.603975932565967   0.611581423715145\\
	0.603975932565967   0.65624978293024\\
	0.603975932565967   0.704112792162504\\
	0.603975932565967   0.755398930561639\\
	0.603975932565967   0.810353017947401\\
	0.603975932565967   0.869237383482959\\
	0.603975932565967   0.932333117930978\\
	0.603975932565967   0.999941415470175\\
	0.603975932565967   1.07238501147767\\
	0.603975932565967   1.15000972314054\\
	0.603975932565967   1.23318610025081\\
	0.603975932565967   1.32231119406418\\
	0.603975932565967   1.41781045266632\\
	0.603975932565967   1.5201397518944\\
	0.603975932565967   1.62978757150871\\
	0.603975932565967   1.74727732700267\\
	0.603975932565967   1.87316986818208\\
	0.603975932565967   2.00806615644124\\
	0.603975932565967   2.15261013351584\\
	0.603975932565967   2.30749179540708\\
	0.603975932565967   2.47345048615084\\
	0.603975932565967   2.65127842715473\\
	0.603975932565967   2.84182449895105\\
	0.603975932565967   3.045998293418\\
	0.603975932565967   3.26477445581295\\
	0.603975932565967   3.49919733734494\\
	0.603975932565967   3.7503859804959\\
	0.603975932565967   4.01953946088859\\
	0.603975932565967   4.30794261120124\\
	0.603975932565967   4.6169721544526\\
	0.603975932565967   4.94810327593519\\
	0.603975932565967   5.30291666516876\\
	0.603975932565967   5.68310606148931\\
	0.603975932565967   6.09048633929342\\
	0.656456678590944   0.530989970868684\\
	0.656456678590944   0.569894485368112\\
	0.656456678590944   0.611581423715145\\
	0.656456678590944   0.65624978293024\\
	0.656456678590944   0.704112792162504\\
	0.656456678590944   0.755398930561639\\
	0.656456678590944   0.810353017947401\\
	0.656456678590944   0.869237383482959\\
	0.656456678590944   0.932333117930978\\
	0.656456678590944   0.999941415470175\\
	0.656456678590944   1.07238501147767\\
	0.656456678590944   1.15000972314054\\
	0.656456678590944   1.23318610025081\\
	0.656456678590944   1.32231119406418\\
	0.656456678590944   1.41781045266632\\
	0.656456678590944   1.5201397518944\\
	0.656456678590944   1.62978757150871\\
	0.656456678590944   1.74727732700267\\
	0.656456678590944   1.87316986818208\\
	0.656456678590944   2.00806615644124\\
	0.656456678590944   2.15261013351584\\
	0.656456678590944   2.30749179540708\\
	0.656456678590944   2.47345048615084\\
	0.656456678590944   2.65127842715473\\
	0.656456678590944   2.84182449895105\\
	0.656456678590944   3.045998293418\\
	0.656456678590944   3.26477445581295\\
	0.656456678590944   3.49919733734494\\
	0.656456678590944   3.7503859804959\\
	0.656456678590944   4.01953946088859\\
	0.656456678590944   4.30794261120124\\
	0.656456678590944   4.6169721544526\\
	0.656456678590944   4.94810327593519\\
	0.656456678590944   5.30291666516876\\
	0.656456678590944   5.68310606148931\\
	0.656456678590944   6.09048633929342\\
	0.712690811109979   0.569894485368112\\
	0.712690811109979   0.611581423715145\\
	0.712690811109979   0.65624978293024\\
	0.712690811109979   0.704112792162504\\
	0.712690811109979   0.755398930561639\\
	0.712690811109979   0.810353017947401\\
	0.712690811109979   0.869237383482959\\
	0.712690811109979   0.932333117930978\\
	0.712690811109979   0.999941415470175\\
	0.712690811109979   1.07238501147767\\
	0.712690811109979   1.15000972314054\\
	0.712690811109979   1.23318610025081\\
	0.712690811109979   1.32231119406418\\
	0.712690811109979   1.41781045266632\\
	0.712690811109979   1.5201397518944\\
	0.712690811109979   1.62978757150871\\
	0.712690811109979   1.74727732700267\\
	0.712690811109979   1.87316986818208\\
	0.712690811109979   2.00806615644124\\
	0.712690811109979   2.15261013351584\\
	0.712690811109979   2.30749179540708\\
	0.712690811109979   2.47345048615084\\
	0.712690811109979   2.65127842715473\\
	0.712690811109979   2.84182449895105\\
	0.712690811109979   3.045998293418\\
	0.712690811109979   3.26477445581295\\
	0.712690811109979   3.49919733734494\\
	0.712690811109979   3.7503859804959\\
	0.712690811109979   4.01953946088859\\
	0.712690811109979   4.30794261120124\\
	0.712690811109979   4.6169721544526\\
	0.712690811109979   4.94810327593519\\
	0.712690811109979   5.30291666516876\\
	0.712690811109979   5.68310606148931\\
	0.712690811109979   6.09048633929342\\
	0.772946769717415   0.611581423715145\\
	0.772946769717415   0.65624978293024\\
	0.772946769717415   0.704112792162504\\
	0.772946769717415   0.755398930561639\\
	0.772946769717415   0.810353017947401\\
	0.772946769717415   0.869237383482959\\
	0.772946769717415   0.932333117930978\\
	0.772946769717415   0.999941415470175\\
	0.772946769717415   1.07238501147767\\
	0.772946769717415   1.15000972314054\\
	0.772946769717415   1.23318610025081\\
	0.772946769717415   1.32231119406418\\
	0.772946769717415   1.41781045266632\\
	0.772946769717415   1.5201397518944\\
	0.772946769717415   1.62978757150871\\
	0.772946769717415   1.74727732700267\\
	0.772946769717415   1.87316986818208\\
	0.772946769717415   2.00806615644124\\
	0.772946769717415   2.15261013351584\\
	0.772946769717415   2.30749179540708\\
	0.772946769717415   2.47345048615084\\
	0.772946769717415   2.65127842715473\\
	0.772946769717415   2.84182449895105\\
	0.772946769717415   3.045998293418\\
	0.772946769717415   3.26477445581295\\
	0.772946769717415   3.49919733734494\\
	0.772946769717415   3.7503859804959\\
	0.772946769717415   4.01953946088859\\
	0.772946769717415   4.30794261120124\\
	0.772946769717415   4.6169721544526\\
	0.772946769717415   4.94810327593519\\
	0.772946769717415   5.30291666516876\\
	0.772946769717415   5.68310606148931\\
	0.772946769717415   6.09048633929342\\
	0.837512192620881   0.65624978293024\\
	0.837512192620881   0.704112792162504\\
	0.837512192620881   0.755398930561639\\
	0.837512192620881   0.810353017947401\\
	0.837512192620881   0.869237383482959\\
	0.837512192620881   0.932333117930978\\
	0.837512192620881   0.999941415470175\\
	0.837512192620881   1.07238501147767\\
	0.837512192620881   1.15000972314054\\
	0.837512192620881   1.23318610025081\\
	0.837512192620881   1.32231119406418\\
	0.837512192620881   1.41781045266632\\
	0.837512192620881   1.5201397518944\\
	0.837512192620881   1.62978757150871\\
	0.837512192620881   1.74727732700267\\
	0.837512192620881   1.87316986818208\\
	0.837512192620881   2.00806615644124\\
	0.837512192620881   2.15261013351584\\
	0.837512192620881   2.30749179540708\\
	0.837512192620881   2.47345048615084\\
	0.837512192620881   2.65127842715473\\
	0.837512192620881   2.84182449895105\\
	0.837512192620881   3.045998293418\\
	0.837512192620881   3.26477445581295\\
	0.837512192620881   3.49919733734494\\
	0.837512192620881   3.7503859804959\\
	0.837512192620881   4.01953946088859\\
	0.837512192620881   4.30794261120124\\
	0.837512192620881   4.6169721544526\\
	0.837512192620881   4.94810327593519\\
	0.837512192620881   5.30291666516876\\
	0.837512192620881   5.68310606148931\\
	0.837512192620881   6.09048633929342\\
	0.837512192620881   6.52700217153358\\
	0.906695289712774   0.704112792162504\\
	0.906695289712774   0.755398930561639\\
	0.906695289712774   0.810353017947401\\
	0.906695289712774   0.869237383482959\\
	0.906695289712774   0.932333117930978\\
	0.906695289712774   0.999941415470175\\
	0.906695289712774   1.07238501147767\\
	0.906695289712774   1.15000972314054\\
	0.906695289712774   1.23318610025081\\
	0.906695289712774   1.32231119406418\\
	0.906695289712774   1.41781045266632\\
	0.906695289712774   1.5201397518944\\
	0.906695289712774   1.62978757150871\\
	0.906695289712774   1.74727732700267\\
	0.906695289712774   1.87316986818208\\
	0.906695289712774   2.00806615644124\\
	0.906695289712774   2.15261013351584\\
	0.906695289712774   2.30749179540708\\
	0.906695289712774   2.47345048615084\\
	0.906695289712774   2.65127842715473\\
	0.906695289712774   2.84182449895105\\
	0.906695289712774   3.045998293418\\
	0.906695289712774   3.26477445581295\\
	0.906695289712774   3.49919733734494\\
	0.906695289712774   3.7503859804959\\
	0.906695289712774   4.01953946088859\\
	0.906695289712774   4.30794261120124\\
	0.906695289712774   4.6169721544526\\
	0.906695289712774   4.94810327593519\\
	0.906695289712774   5.30291666516876\\
	0.906695289712774   5.68310606148931\\
	0.906695289712774   6.09048633929342\\
	0.906695289712774   6.52700217153358\\
	0.980826313842866   0.755398930561639\\
	0.980826313842866   0.810353017947401\\
	0.980826313842866   0.869237383482959\\
	0.980826313842866   0.932333117930978\\
	0.980826313842866   0.999941415470175\\
	0.980826313842866   1.07238501147767\\
	0.980826313842866   1.15000972314054\\
	0.980826313842866   1.23318610025081\\
	0.980826313842866   1.32231119406418\\
	0.980826313842866   1.41781045266632\\
	0.980826313842866   1.5201397518944\\
	0.980826313842866   1.62978757150871\\
	0.980826313842866   1.74727732700267\\
	0.980826313842866   1.87316986818208\\
	0.980826313842866   2.00806615644124\\
	0.980826313842866   2.15261013351584\\
	0.980826313842866   2.30749179540708\\
	0.980826313842866   2.47345048615084\\
	0.980826313842866   2.65127842715473\\
	0.980826313842866   2.84182449895105\\
	0.980826313842866   3.045998293418\\
	0.980826313842866   3.26477445581295\\
	0.980826313842866   3.49919733734494\\
	0.980826313842866   3.7503859804959\\
	0.980826313842866   4.01953946088859\\
	0.980826313842866   4.30794261120124\\
	0.980826313842866   4.6169721544526\\
	0.980826313842866   4.94810327593519\\
	0.980826313842866   5.30291666516876\\
	0.980826313842866   5.68310606148931\\
	0.980826313842866   6.09048633929342\\
	0.980826313842866   6.52700217153358\\
	1.06025913731529    0.810353017947401\\
	1.06025913731529    0.869237383482959\\
	1.06025913731529    0.932333117930978\\
	1.06025913731529    0.999941415470175\\
	1.06025913731529    1.07238501147767\\
	1.06025913731529    1.15000972314054\\
	1.06025913731529    1.23318610025081\\
	1.06025913731529    1.32231119406418\\
	1.06025913731529    1.41781045266632\\
	1.06025913731529    1.5201397518944\\
	1.06025913731529    1.62978757150871\\
	1.06025913731529    1.74727732700267\\
	1.06025913731529    1.87316986818208\\
	1.06025913731529    2.00806615644124\\
	1.06025913731529    2.15261013351584\\
	1.06025913731529    2.30749179540708\\
	1.06025913731529    2.47345048615084\\
	1.06025913731529    2.65127842715473\\
	1.06025913731529    2.84182449895105\\
	1.06025913731529    3.045998293418\\
	1.06025913731529    3.26477445581295\\
	1.06025913731529    3.49919733734494\\
	1.06025913731529    3.7503859804959\\
	1.06025913731529    4.01953946088859\\
	1.06025913731529    4.30794261120124\\
	1.06025913731529    4.6169721544526\\
	1.06025913731529    4.94810327593519\\
	1.06025913731529    5.30291666516876\\
	1.06025913731529    5.68310606148931\\
	1.06025913731529    6.09048633929342\\
	1.06025913731529    6.52700217153358\\
	1.14537294113553    0.869237383482959\\
	1.14537294113553    0.932333117930978\\
	1.14537294113553    0.999941415470175\\
	1.14537294113553    1.07238501147767\\
	1.14537294113553    1.15000972314054\\
	1.14537294113553    1.23318610025081\\
	1.14537294113553    1.32231119406418\\
	1.14537294113553    1.41781045266632\\
	1.14537294113553    1.5201397518944\\
	1.14537294113553    1.62978757150871\\
	1.14537294113553    1.74727732700267\\
	1.14537294113553    1.87316986818208\\
	1.14537294113553    2.00806615644124\\
	1.14537294113553    2.15261013351584\\
	1.14537294113553    2.30749179540708\\
	1.14537294113553    2.47345048615084\\
	1.14537294113553    2.65127842715473\\
	1.14537294113553    2.84182449895105\\
	1.14537294113553    3.045998293418\\
	1.14537294113553    3.26477445581295\\
	1.14537294113553    3.49919733734494\\
	1.14537294113553    3.7503859804959\\
	1.14537294113553    4.01953946088859\\
	1.14537294113553    4.30794261120124\\
	1.14537294113553    4.6169721544526\\
	1.14537294113553    4.94810327593519\\
	1.14537294113553    5.30291666516876\\
	1.14537294113553    5.68310606148931\\
	1.14537294113553    6.09048633929342\\
	1.14537294113553    6.52700217153358\\
	1.23657402507112    0.999941415470175\\
	1.23657402507112    1.07238501147767\\
	1.23657402507112    1.15000972314054\\
	1.23657402507112    1.23318610025081\\
	1.23657402507112    1.32231119406418\\
	1.23657402507112    1.41781045266632\\
	1.23657402507112    1.5201397518944\\
	1.23657402507112    1.62978757150871\\
	1.23657402507112    1.74727732700267\\
	1.23657402507112    1.87316986818208\\
	1.23657402507112    2.00806615644124\\
	1.23657402507112    2.15261013351584\\
	1.23657402507112    2.30749179540708\\
	1.23657402507112    2.47345048615084\\
	1.23657402507112    2.65127842715473\\
	1.23657402507112    2.84182449895105\\
	1.23657402507112    3.045998293418\\
	1.23657402507112    3.26477445581295\\
	1.23657402507112    3.49919733734494\\
	1.23657402507112    3.7503859804959\\
	1.23657402507112    4.01953946088859\\
	1.23657402507112    4.30794261120124\\
	1.23657402507112    4.6169721544526\\
	1.23657402507112    4.94810327593519\\
	1.23657402507112    5.30291666516876\\
	1.23657402507112    5.68310606148931\\
	1.23657402507112    6.09048633929342\\
	1.23657402507112    6.52700217153358\\
	1.3342977471667 1.07238501147767\\
	1.3342977471667 1.15000972314054\\
	1.3342977471667 1.23318610025081\\
	1.3342977471667 1.32231119406418\\
	1.3342977471667 1.41781045266632\\
	1.3342977471667 1.5201397518944\\
	1.3342977471667 1.62978757150871\\
	1.3342977471667 1.74727732700267\\
	1.3342977471667 1.87316986818208\\
	1.3342977471667 2.00806615644124\\
	1.3342977471667 2.15261013351584\\
	1.3342977471667 2.30749179540708\\
	1.3342977471667 2.47345048615084\\
	1.3342977471667 2.65127842715473\\
	1.3342977471667 2.84182449895105\\
	1.3342977471667 3.045998293418\\
	1.3342977471667 3.26477445581295\\
	1.3342977471667 3.49919733734494\\
	1.3342977471667 3.7503859804959\\
	1.3342977471667 4.01953946088859\\
	1.3342977471667 4.30794261120124\\
	1.3342977471667 4.6169721544526\\
	1.3342977471667 4.94810327593519\\
	1.3342977471667 5.30291666516876\\
	1.3342977471667 5.68310606148931\\
	1.3342977471667 6.09048633929342\\
	1.3342977471667 6.52700217153358\\
	1.43901060197179    1.15000972314054\\
	1.43901060197179    1.23318610025081\\
	1.43901060197179    1.32231119406418\\
	1.43901060197179    1.41781045266632\\
	1.43901060197179    1.5201397518944\\
	1.43901060197179    1.62978757150871\\
	1.43901060197179    1.74727732700267\\
	1.43901060197179    1.87316986818208\\
	1.43901060197179    2.00806615644124\\
	1.43901060197179    2.15261013351584\\
	1.43901060197179    2.30749179540708\\
	1.43901060197179    2.47345048615084\\
	1.43901060197179    2.65127842715473\\
	1.43901060197179    2.84182449895105\\
	1.43901060197179    3.045998293418\\
	1.43901060197179    3.26477445581295\\
	1.43901060197179    3.49919733734494\\
	1.43901060197179    3.7503859804959\\
	1.43901060197179    4.01953946088859\\
	1.43901060197179    4.30794261120124\\
	1.43901060197179    4.6169721544526\\
	1.43901060197179    4.94810327593519\\
	1.43901060197179    5.30291666516876\\
	1.43901060197179    5.68310606148931\\
	1.43901060197179    6.09048633929342\\
	1.43901060197179    6.52700217153358\\
	1.55121244740199    1.23318610025081\\
	1.55121244740199    1.32231119406418\\
	1.55121244740199    1.41781045266632\\
	1.55121244740199    1.5201397518944\\
	1.55121244740199    1.62978757150871\\
	1.55121244740199    1.74727732700267\\
	1.55121244740199    1.87316986818208\\
	1.55121244740199    2.00806615644124\\
	1.55121244740199    2.15261013351584\\
	1.55121244740199    2.30749179540708\\
	1.55121244740199    2.47345048615084\\
	1.55121244740199    2.65127842715473\\
	1.55121244740199    2.84182449895105\\
	1.55121244740199    3.045998293418\\
	1.55121244740199    3.26477445581295\\
	1.55121244740199    3.49919733734494\\
	1.55121244740199    3.7503859804959\\
	1.55121244740199    4.01953946088859\\
	1.55121244740199    4.30794261120124\\
	1.55121244740199    4.6169721544526\\
	1.55121244740199    4.94810327593519\\
	1.55121244740199    5.30291666516876\\
	1.55121244740199    5.68310606148931\\
	1.55121244740199    6.09048633929342\\
	1.55121244740199    6.52700217153358\\
	1.55121244740199    6.99473731282078\\
	1.67143889086373    1.32231119406418\\
	1.67143889086373    1.41781045266632\\
	1.67143889086373    1.5201397518944\\
	1.67143889086373    1.62978757150871\\
	1.67143889086373    1.74727732700267\\
	1.67143889086373    1.87316986818208\\
	1.67143889086373    2.00806615644124\\
	1.67143889086373    2.15261013351584\\
	1.67143889086373    2.30749179540708\\
	1.67143889086373    2.47345048615084\\
	1.67143889086373    2.65127842715473\\
	1.67143889086373    2.84182449895105\\
	1.67143889086373    3.045998293418\\
	1.67143889086373    3.26477445581295\\
	1.67143889086373    3.49919733734494\\
	1.67143889086373    3.7503859804959\\
	1.67143889086373    4.01953946088859\\
	1.67143889086373    4.30794261120124\\
	1.67143889086373    4.6169721544526\\
	1.67143889086373    4.94810327593519\\
	1.67143889086373    5.30291666516876\\
	1.67143889086373    5.68310606148931\\
	1.67143889086373    6.09048633929342\\
	1.67143889086373    6.52700217153358\\
	1.67143889086373    6.99473731282078\\
	1.80026384603305    1.41781045266632\\
	1.80026384603305    1.5201397518944\\
	1.80026384603305    1.62978757150871\\
	1.80026384603305    1.74727732700267\\
	1.80026384603305    1.87316986818208\\
	1.80026384603305    2.00806615644124\\
	1.80026384603305    2.15261013351584\\
	1.80026384603305    2.30749179540708\\
	1.80026384603305    2.47345048615084\\
	1.80026384603305    2.65127842715473\\
	1.80026384603305    2.84182449895105\\
	1.80026384603305    3.045998293418\\
	1.80026384603305    3.26477445581295\\
	1.80026384603305    3.49919733734494\\
	1.80026384603305    3.7503859804959\\
	1.80026384603305    4.01953946088859\\
	1.80026384603305    4.30794261120124\\
	1.80026384603305    4.6169721544526\\
	1.80026384603305    4.94810327593519\\
	1.80026384603305    5.30291666516876\\
	1.80026384603305    5.68310606148931\\
	1.80026384603305    6.09048633929342\\
	1.80026384603305    6.52700217153358\\
	1.80026384603305    6.99473731282078\\
	1.93830227249334    1.5201397518944\\
	1.93830227249334    1.62978757150871\\
	1.93830227249334    1.74727732700267\\
	1.93830227249334    1.87316986818208\\
	1.93830227249334    2.00806615644124\\
	1.93830227249334    2.15261013351584\\
	1.93830227249334    2.30749179540708\\
	1.93830227249334    2.47345048615084\\
	1.93830227249334    2.65127842715473\\
	1.93830227249334    2.84182449895105\\
	1.93830227249334    3.045998293418\\
	1.93830227249334    3.26477445581295\\
	1.93830227249334    3.49919733734494\\
	1.93830227249334    3.7503859804959\\
	1.93830227249334    4.01953946088859\\
	1.93830227249334    4.30794261120124\\
	1.93830227249334    4.6169721544526\\
	1.93830227249334    4.94810327593519\\
	1.93830227249334    5.30291666516876\\
	1.93830227249334    5.68310606148931\\
	1.93830227249334    6.09048633929342\\
	1.93830227249334    6.52700217153358\\
	1.93830227249334    6.99473731282078\\
	2.08621311131016    1.62978757150871\\
	2.08621311131016    1.74727732700267\\
	2.08621311131016    1.87316986818208\\
	2.08621311131016    2.00806615644124\\
	2.08621311131016    2.15261013351584\\
	2.08621311131016    2.30749179540708\\
	2.08621311131016    2.47345048615084\\
	2.08621311131016    2.65127842715473\\
	2.08621311131016    2.84182449895105\\
	2.08621311131016    3.045998293418\\
	2.08621311131016    3.26477445581295\\
	2.08621311131016    3.49919733734494\\
	2.08621311131016    3.7503859804959\\
	2.08621311131016    4.01953946088859\\
	2.08621311131016    4.30794261120124\\
	2.08621311131016    4.6169721544526\\
	2.08621311131016    4.94810327593519\\
	2.08621311131016    5.30291666516876\\
	2.08621311131016    5.68310606148931\\
	2.08621311131016    6.09048633929342\\
	2.08621311131016    6.52700217153358\\
	2.08621311131016    6.99473731282078\\
};
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
table[row sep=crcr]{%
	2.24470243055627    1.74727732700267\\
	2.24470243055627    1.87316986818208\\
	2.24470243055627    2.00806615644124\\
	2.24470243055627    2.15261013351584\\
	2.24470243055627    2.30749179540708\\
	2.24470243055627    2.47345048615084\\
	2.24470243055627    2.65127842715473\\
	2.24470243055627    2.84182449895105\\
	2.24470243055627    3.045998293418\\
	2.24470243055627    3.26477445581295\\
	2.24470243055627    3.49919733734494\\
	2.24470243055627    3.7503859804959\\
	2.24470243055627    4.01953946088859\\
	2.24470243055627    4.30794261120124\\
	2.24470243055627    4.6169721544526\\
	2.24470243055627    4.94810327593519\\
	2.24470243055627    5.30291666516876\\
	2.24470243055627    5.68310606148931\\
	2.24470243055627    6.09048633929342\\
	2.24470243055627    6.52700217153358\\
	2.24470243055627    6.99473731282078\\
	2.41452679580244    1.87316986818208\\
	2.41452679580244    2.00806615644124\\
	2.41452679580244    2.15261013351584\\
	2.41452679580244    2.30749179540708\\
	2.41452679580244    2.47345048615084\\
	2.41452679580244    2.65127842715473\\
	2.41452679580244    2.84182449895105\\
	2.41452679580244    3.045998293418\\
	2.41452679580244    3.26477445581295\\
	2.41452679580244    3.49919733734494\\
	2.41452679580244    3.7503859804959\\
	2.41452679580244    4.01953946088859\\
	2.41452679580244    4.30794261120124\\
	2.41452679580244    4.6169721544526\\
	2.41452679580244    4.94810327593519\\
	2.41452679580244    5.30291666516876\\
	2.41452679580244    5.68310606148931\\
	2.41452679580244    6.09048633929342\\
	2.41452679580244    6.52700217153358\\
	2.41452679580244    6.99473731282078\\
	2.59649688166344    2.00806615644124\\
	2.59649688166344    2.15261013351584\\
	2.59649688166344    2.30749179540708\\
	2.59649688166344    2.47345048615084\\
	2.59649688166344    2.65127842715473\\
	2.59649688166344    2.84182449895105\\
	2.59649688166344    3.045998293418\\
	2.59649688166344    3.26477445581295\\
	2.59649688166344    3.49919733734494\\
	2.59649688166344    3.7503859804959\\
	2.59649688166344    4.01953946088859\\
	2.59649688166344    4.30794261120124\\
	2.59649688166344    4.6169721544526\\
	2.59649688166344    4.94810327593519\\
	2.59649688166344    5.30291666516876\\
	2.59649688166344    5.68310606148931\\
	2.59649688166344    6.09048633929342\\
	2.59649688166344    6.52700217153358\\
	2.59649688166344    6.99473731282078\\
	2.79148134163925    2.15261013351584\\
	2.79148134163925    2.30749179540708\\
	2.79148134163925    2.47345048615084\\
	2.79148134163925    2.65127842715473\\
	2.79148134163925    2.84182449895105\\
	2.79148134163925    3.045998293418\\
	2.79148134163925    3.26477445581295\\
	2.79148134163925    3.49919733734494\\
	2.79148134163925    3.7503859804959\\
	2.79148134163925    4.01953946088859\\
	2.79148134163925    4.30794261120124\\
	2.79148134163925    4.6169721544526\\
	2.79148134163925    4.94810327593519\\
	2.79148134163925    5.30291666516876\\
	2.79148134163925    5.68310606148931\\
	2.79148134163925    6.09048633929342\\
	2.79148134163925    6.52700217153358\\
	2.79148134163925    6.99473731282078\\
	3.00041095472465    2.30749179540708\\
	3.00041095472465    2.47345048615084\\
	3.00041095472465    2.65127842715473\\
	3.00041095472465    2.84182449895105\\
	3.00041095472465    3.045998293418\\
	3.00041095472465    3.26477445581295\\
	3.00041095472465    3.49919733734494\\
	3.00041095472465    3.7503859804959\\
	3.00041095472465    4.01953946088859\\
	3.00041095472465    4.30794261120124\\
	3.00041095472465    4.6169721544526\\
	3.00041095472465    4.94810327593519\\
	3.00041095472465    5.30291666516876\\
	3.00041095472465    5.68310606148931\\
	3.00041095472465    6.09048633929342\\
	3.00041095472465    6.52700217153358\\
	3.00041095472465    6.99473731282078\\
	3.22428306858149    2.47345048615084\\
	3.22428306858149    2.65127842715473\\
	3.22428306858149    2.84182449895105\\
	3.22428306858149    3.045998293418\\
	3.22428306858149    3.26477445581295\\
	3.22428306858149    3.49919733734494\\
	3.22428306858149    3.7503859804959\\
	3.22428306858149    4.01953946088859\\
	3.22428306858149    4.30794261120124\\
	3.22428306858149    4.6169721544526\\
	3.22428306858149    4.94810327593519\\
	3.22428306858149    5.30291666516876\\
	3.22428306858149    5.68310606148931\\
	3.22428306858149    6.09048633929342\\
	3.22428306858149    6.52700217153358\\
	3.22428306858149    6.99473731282078\\
	3.46416636048344    2.65127842715473\\
	3.46416636048344    2.84182449895105\\
	3.46416636048344    3.045998293418\\
	3.46416636048344    3.26477445581295\\
	3.46416636048344    3.49919733734494\\
	3.46416636048344    3.7503859804959\\
	3.46416636048344    4.01953946088859\\
	3.46416636048344    4.30794261120124\\
	3.46416636048344    4.6169721544526\\
	3.46416636048344    4.94810327593519\\
	3.46416636048344    5.30291666516876\\
	3.46416636048344    5.68310606148931\\
	3.46416636048344    6.09048633929342\\
	3.46416636048344    6.52700217153358\\
	3.46416636048344    6.99473731282078\\
	3.72120593876032    2.84182449895105\\
	3.72120593876032    3.045998293418\\
	3.72120593876032    3.26477445581295\\
	3.72120593876032    3.49919733734494\\
	3.72120593876032    3.7503859804959\\
	3.72120593876032    4.01953946088859\\
	3.72120593876032    4.30794261120124\\
	3.72120593876032    4.6169721544526\\
	3.72120593876032    4.94810327593519\\
	3.72120593876032    5.30291666516876\\
	3.72120593876032    5.68310606148931\\
	3.72120593876032    6.09048633929342\\
	3.72120593876032    6.52700217153358\\
	3.72120593876032    6.99473731282078\\
	3.99662880909414    3.045998293418\\
	3.99662880909414    3.26477445581295\\
	3.99662880909414    3.49919733734494\\
	3.99662880909414    3.7503859804959\\
	3.99662880909414    4.01953946088859\\
	3.99662880909414    4.30794261120124\\
	3.99662880909414    4.6169721544526\\
	3.99662880909414    4.94810327593519\\
	3.99662880909414    5.30291666516876\\
	3.99662880909414    5.68310606148931\\
	3.99662880909414    6.09048633929342\\
	3.99662880909414    6.52700217153358\\
	3.99662880909414    6.99473731282078\\
	4.29174973176078    3.26477445581295\\
	4.29174973176078    3.49919733734494\\
	4.29174973176078    3.7503859804959\\
	4.29174973176078    4.01953946088859\\
	4.29174973176078    4.30794261120124\\
	4.29174973176078    4.6169721544526\\
	4.29174973176078    4.94810327593519\\
	4.29174973176078    5.30291666516876\\
	4.29174973176078    5.68310606148931\\
	4.29174973176078    6.09048633929342\\
	4.29174973176078    6.52700217153358\\
	4.29174973176078    6.99473731282078\\
	4.60797749777762    3.49919733734494\\
	4.60797749777762    3.7503859804959\\
	4.60797749777762    4.01953946088859\\
	4.60797749777762    4.30794261120124\\
	4.60797749777762    4.6169721544526\\
	4.60797749777762    4.94810327593519\\
	4.60797749777762    5.30291666516876\\
	4.60797749777762    5.68310606148931\\
	4.60797749777762    6.09048633929342\\
	4.60797749777762    6.52700217153358\\
	4.60797749777762    6.99473731282078\\
	4.94682165391682    3.7503859804959\\
	4.94682165391682    4.01953946088859\\
	4.94682165391682    4.30794261120124\\
	4.94682165391682    4.6169721544526\\
	4.94682165391682    4.94810327593519\\
	4.94682165391682    5.30291666516876\\
	4.94682165391682    5.68310606148931\\
	4.94682165391682    6.09048633929342\\
	4.94682165391682    6.52700217153358\\
	4.94682165391682    6.99473731282078\\
	5.30989970868692    4.01953946088859\\
	5.30989970868692    4.30794261120124\\
	5.30989970868692    4.6169721544526\\
	5.30989970868692    4.94810327593519\\
	5.30989970868692    5.30291666516876\\
	5.30989970868692    5.68310606148931\\
	5.30989970868692    6.09048633929342\\
	5.30989970868692    6.52700217153358\\
	5.30989970868692    6.99473731282078\\
	5.69894485368121    4.30794261120124\\
	5.69894485368121    4.6169721544526\\
	5.69894485368121    4.94810327593519\\
	5.69894485368121    5.30291666516876\\
	5.69894485368121    5.68310606148931\\
	5.69894485368121    6.09048633929342\\
	5.69894485368121    6.52700217153358\\
	5.69894485368121    6.99473731282078\\
	6.11581423715154    4.6169721544526\\
	6.11581423715154    4.94810327593519\\
	6.11581423715154    5.30291666516876\\
	6.11581423715154    5.68310606148931\\
	6.11581423715154    6.09048633929342\\
	6.11581423715154    6.52700217153358\\
	6.11581423715154    6.99473731282078\\
	6.56249782930251    5.30291666516876\\
	6.56249782930251    5.68310606148931\\
	6.56249782930251    6.09048633929342\\
	6.56249782930251    6.52700217153358\\
	7.04112792162515    5.68310606148931\\
	7.04112792162515    6.09048633929342\\
	7.04112792162515    6.52700217153358\\
	7.55398930561651    6.09048633929342\\
	7.55398930561651    6.52700217153358\\
	8.10353017947414    6.52700217153358\\
};
\addlegendentry{Intermittent};
\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.02    0.002\\
0.02    0.00307151930523761\\
0.02    0.00421967292673449\\
0.02    0.00544994169754687\\
0.02    0.00676819843610327\\
0.02    0.00818073598072602\\
0.02    0.00969429722916223\\
0.02    0.0113161073265212\\
0.02    0.0130539081552705\\
0.02    0.0149159952919334\\
0.02    0.0169112576069022\\
0.02    0.0190492196964045\\
0.02    0.0213400873491722\\
0.02    0.0237947962648573\\
0.02    0.0264250642567526\\
0.02    0.0292434471880171\\
0.02    0.032263398908419\\
0.02    0.0354993354777153\\
0.02    0.0389667039822406\\
0.02    0.0426820562732123\\
0.02    0.0466631279787472\\
0.02    0.0509289231667631\\
0.02    0.0554998050629118\\
0.02    0.0603975932565962\\
0.02    0.0656456678590939\\
0.02    0.0712690811109973\\
0.02    0.0772946769717408\\
0.02    0.0837512192620873\\
0.02    0.0906695289712766\\
0.02    0.0980826313842857\\
0.02    0.106025913731528\\
0.02    0.114537294113552\\
0.02    0.123657402507111\\
0.02    0.133429774716669\\
0.02    0.143901060197178\\
0.02    0.155121244740197\\
0.02    0.167143889086371\\
0.02    0.180026384603302\\
0.02    0.193830227249331\\
0.02    0.208621311131013\\
0.02    0.224470243055624\\
0.02    0.241452679580241\\
0.02    0.259649688166341\\
0.02    0.279148134163921\\
0.02    0.300041095472461\\
0.02    0.322428306858144\\
0.02    0.346416636048338\\
0.02    0.372120593876027\\
0.02    0.399662880909408\\
0.02    0.429174973176071\\
0.0307151930523761  0.002\\
0.0307151930523761  0.00307151930523761\\
0.0307151930523761  0.00421967292673449\\
0.0307151930523761  0.00544994169754687\\
0.0307151930523761  0.00676819843610327\\
0.0307151930523761  0.00818073598072602\\
0.0307151930523761  0.00969429722916223\\
0.0307151930523761  0.0113161073265212\\
0.0307151930523761  0.0130539081552705\\
0.0307151930523761  0.0149159952919334\\
0.0307151930523761  0.0169112576069022\\
0.0307151930523761  0.0190492196964045\\
0.0307151930523761  0.0213400873491722\\
0.0307151930523761  0.0237947962648573\\
0.0307151930523761  0.0264250642567526\\
0.0307151930523761  0.0292434471880171\\
0.0307151930523761  0.032263398908419\\
0.0307151930523761  0.0354993354777153\\
0.0307151930523761  0.0389667039822406\\
0.0307151930523761  0.0426820562732123\\
0.0307151930523761  0.0466631279787472\\
0.0307151930523761  0.0509289231667631\\
0.0307151930523761  0.0554998050629118\\
0.0307151930523761  0.0603975932565962\\
0.0307151930523761  0.0656456678590939\\
0.0307151930523761  0.0712690811109973\\
0.0307151930523761  0.0772946769717408\\
0.0307151930523761  0.0837512192620873\\
0.0307151930523761  0.0906695289712766\\
0.0307151930523761  0.0980826313842857\\
0.0307151930523761  0.106025913731528\\
0.0307151930523761  0.114537294113552\\
0.0307151930523761  0.123657402507111\\
0.0307151930523761  0.133429774716669\\
0.0307151930523761  0.143901060197178\\
0.0307151930523761  0.155121244740197\\
0.0307151930523761  0.167143889086371\\
0.0307151930523761  0.180026384603302\\
0.0307151930523761  0.193830227249331\\
0.0307151930523761  0.208621311131013\\
0.0307151930523761  0.224470243055624\\
0.0307151930523761  0.241452679580241\\
0.0307151930523761  0.259649688166341\\
0.0307151930523761  0.279148134163921\\
0.0307151930523761  0.300041095472461\\
0.0307151930523761  0.322428306858144\\
0.0307151930523761  0.346416636048338\\
0.0307151930523761  0.372120593876027\\
0.0307151930523761  0.399662880909408\\
0.0307151930523761  0.429174973176071\\
0.0421967292673449  0.002\\
0.0421967292673449  0.00307151930523761\\
0.0421967292673449  0.00421967292673449\\
0.0421967292673449  0.00544994169754687\\
0.0421967292673449  0.00676819843610327\\
0.0421967292673449  0.00818073598072602\\
0.0421967292673449  0.00969429722916223\\
0.0421967292673449  0.0113161073265212\\
0.0421967292673449  0.0130539081552705\\
0.0421967292673449  0.0149159952919334\\
0.0421967292673449  0.0169112576069022\\
0.0421967292673449  0.0190492196964045\\
0.0421967292673449  0.0213400873491722\\
0.0421967292673449  0.0237947962648573\\
0.0421967292673449  0.0264250642567526\\
0.0421967292673449  0.0292434471880171\\
0.0421967292673449  0.032263398908419\\
0.0421967292673449  0.0354993354777153\\
0.0421967292673449  0.0389667039822406\\
0.0421967292673449  0.0426820562732123\\
0.0421967292673449  0.0466631279787472\\
0.0421967292673449  0.0509289231667631\\
0.0421967292673449  0.0554998050629118\\
0.0421967292673449  0.0603975932565962\\
0.0421967292673449  0.0656456678590939\\
0.0421967292673449  0.0712690811109973\\
0.0421967292673449  0.0772946769717408\\
0.0421967292673449  0.0837512192620873\\
0.0421967292673449  0.0906695289712766\\
0.0421967292673449  0.0980826313842857\\
0.0421967292673449  0.106025913731528\\
0.0421967292673449  0.114537294113552\\
0.0421967292673449  0.123657402507111\\
0.0421967292673449  0.133429774716669\\
0.0421967292673449  0.143901060197178\\
0.0421967292673449  0.155121244740197\\
0.0421967292673449  0.167143889086371\\
0.0421967292673449  0.180026384603302\\
0.0421967292673449  0.193830227249331\\
0.0421967292673449  0.208621311131013\\
0.0421967292673449  0.224470243055624\\
0.0421967292673449  0.241452679580241\\
0.0421967292673449  0.259649688166341\\
0.0421967292673449  0.279148134163921\\
0.0421967292673449  0.300041095472461\\
0.0421967292673449  0.322428306858144\\
0.0421967292673449  0.346416636048338\\
0.0421967292673449  0.372120593876027\\
0.0421967292673449  0.399662880909408\\
0.0421967292673449  0.429174973176071\\
0.0544994169754687  0.002\\
0.0544994169754687  0.00307151930523761\\
0.0544994169754687  0.00421967292673449\\
0.0544994169754687  0.00544994169754687\\
0.0544994169754687  0.00676819843610327\\
0.0544994169754687  0.00818073598072602\\
0.0544994169754687  0.00969429722916223\\
0.0544994169754687  0.0113161073265212\\
0.0544994169754687  0.0130539081552705\\
0.0544994169754687  0.0149159952919334\\
0.0544994169754687  0.0169112576069022\\
0.0544994169754687  0.0190492196964045\\
0.0544994169754687  0.0213400873491722\\
0.0544994169754687  0.0237947962648573\\
0.0544994169754687  0.0264250642567526\\
0.0544994169754687  0.0292434471880171\\
0.0544994169754687  0.032263398908419\\
0.0544994169754687  0.0354993354777153\\
0.0544994169754687  0.0389667039822406\\
0.0544994169754687  0.0426820562732123\\
0.0544994169754687  0.0466631279787472\\
0.0544994169754687  0.0509289231667631\\
0.0544994169754687  0.0554998050629118\\
0.0544994169754687  0.0603975932565962\\
0.0544994169754687  0.0656456678590939\\
0.0544994169754687  0.0712690811109973\\
0.0544994169754687  0.0772946769717408\\
0.0544994169754687  0.0837512192620873\\
0.0544994169754687  0.0906695289712766\\
0.0544994169754687  0.0980826313842857\\
0.0544994169754687  0.106025913731528\\
0.0544994169754687  0.114537294113552\\
0.0544994169754687  0.123657402507111\\
0.0544994169754687  0.133429774716669\\
0.0544994169754687  0.143901060197178\\
0.0544994169754687  0.155121244740197\\
0.0544994169754687  0.167143889086371\\
0.0544994169754687  0.180026384603302\\
0.0544994169754687  0.193830227249331\\
0.0544994169754687  0.208621311131013\\
0.0544994169754687  0.224470243055624\\
0.0544994169754687  0.241452679580241\\
0.0544994169754687  0.259649688166341\\
0.0544994169754687  0.279148134163921\\
0.0544994169754687  0.300041095472461\\
0.0544994169754687  0.322428306858144\\
0.0544994169754687  0.346416636048338\\
0.0544994169754687  0.372120593876027\\
0.0544994169754687  0.399662880909408\\
0.0544994169754687  0.429174973176071\\
0.0676819843610328  0.002\\
0.0676819843610328  0.00307151930523761\\
0.0676819843610328  0.00421967292673449\\
0.0676819843610328  0.00544994169754687\\
0.0676819843610328  0.00676819843610327\\
0.0676819843610328  0.00818073598072602\\
0.0676819843610328  0.00969429722916223\\
0.0676819843610328  0.0113161073265212\\
0.0676819843610328  0.0130539081552705\\
0.0676819843610328  0.0149159952919334\\
0.0676819843610328  0.0169112576069022\\
0.0676819843610328  0.0190492196964045\\
0.0676819843610328  0.0213400873491722\\
0.0676819843610328  0.0237947962648573\\
0.0676819843610328  0.0264250642567526\\
0.0676819843610328  0.0292434471880171\\
0.0676819843610328  0.032263398908419\\
0.0676819843610328  0.0354993354777153\\
0.0676819843610328  0.0389667039822406\\
0.0676819843610328  0.0426820562732123\\
0.0676819843610328  0.0466631279787472\\
0.0676819843610328  0.0509289231667631\\
0.0676819843610328  0.0554998050629118\\
0.0676819843610328  0.0603975932565962\\
0.0676819843610328  0.0656456678590939\\
0.0676819843610328  0.0712690811109973\\
0.0676819843610328  0.0772946769717408\\
0.0676819843610328  0.0837512192620873\\
0.0676819843610328  0.0906695289712766\\
0.0676819843610328  0.0980826313842857\\
0.0676819843610328  0.106025913731528\\
0.0676819843610328  0.114537294113552\\
0.0676819843610328  0.123657402507111\\
0.0676819843610328  0.133429774716669\\
0.0676819843610328  0.143901060197178\\
0.0676819843610328  0.155121244740197\\
0.0676819843610328  0.167143889086371\\
0.0676819843610328  0.180026384603302\\
0.0676819843610328  0.193830227249331\\
0.0676819843610328  0.208621311131013\\
0.0676819843610328  0.224470243055624\\
0.0676819843610328  0.241452679580241\\
0.0676819843610328  0.259649688166341\\
0.0676819843610328  0.279148134163921\\
0.0676819843610328  0.300041095472461\\
0.0676819843610328  0.322428306858144\\
0.0676819843610328  0.346416636048338\\
0.0676819843610328  0.372120593876027\\
0.0676819843610328  0.399662880909408\\
0.0676819843610328  0.429174973176071\\
0.0818073598072603  0.002\\
0.0818073598072603  0.00307151930523761\\
0.0818073598072603  0.00421967292673449\\
0.0818073598072603  0.00544994169754687\\
0.0818073598072603  0.00676819843610327\\
0.0818073598072603  0.00818073598072602\\
0.0818073598072603  0.00969429722916223\\
0.0818073598072603  0.0113161073265212\\
0.0818073598072603  0.0130539081552705\\
0.0818073598072603  0.0149159952919334\\
0.0818073598072603  0.0169112576069022\\
0.0818073598072603  0.0190492196964045\\
0.0818073598072603  0.0213400873491722\\
0.0818073598072603  0.0237947962648573\\
0.0818073598072603  0.0264250642567526\\
0.0818073598072603  0.0292434471880171\\
0.0818073598072603  0.032263398908419\\
0.0818073598072603  0.0354993354777153\\
0.0818073598072603  0.0389667039822406\\
0.0818073598072603  0.0426820562732123\\
0.0818073598072603  0.0466631279787472\\
0.0818073598072603  0.0509289231667631\\
0.0818073598072603  0.0554998050629118\\
0.0818073598072603  0.0603975932565962\\
0.0818073598072603  0.0656456678590939\\
0.0818073598072603  0.0712690811109973\\
0.0818073598072603  0.0772946769717408\\
0.0818073598072603  0.0837512192620873\\
0.0818073598072603  0.0906695289712766\\
0.0818073598072603  0.0980826313842857\\
0.0818073598072603  0.106025913731528\\
0.0818073598072603  0.114537294113552\\
0.0818073598072603  0.123657402507111\\
0.0818073598072603  0.133429774716669\\
0.0818073598072603  0.143901060197178\\
0.0818073598072603  0.155121244740197\\
0.0818073598072603  0.167143889086371\\
0.0818073598072603  0.180026384603302\\
0.0818073598072603  0.193830227249331\\
0.0818073598072603  0.208621311131013\\
0.0818073598072603  0.224470243055624\\
0.0818073598072603  0.241452679580241\\
0.0818073598072603  0.259649688166341\\
0.0818073598072603  0.279148134163921\\
0.0818073598072603  0.300041095472461\\
0.0818073598072603  0.322428306858144\\
0.0818073598072603  0.346416636048338\\
0.0818073598072603  0.372120593876027\\
0.0818073598072603  0.399662880909408\\
0.0818073598072603  0.429174973176071\\
0.0969429722916224  0.002\\
0.0969429722916224  0.00307151930523761\\
0.0969429722916224  0.00421967292673449\\
0.0969429722916224  0.00544994169754687\\
0.0969429722916224  0.00676819843610327\\
0.0969429722916224  0.00818073598072602\\
0.0969429722916224  0.00969429722916223\\
0.0969429722916224  0.0113161073265212\\
0.0969429722916224  0.0130539081552705\\
0.0969429722916224  0.0149159952919334\\
0.0969429722916224  0.0169112576069022\\
0.0969429722916224  0.0190492196964045\\
0.0969429722916224  0.0213400873491722\\
0.0969429722916224  0.0237947962648573\\
0.0969429722916224  0.0264250642567526\\
0.0969429722916224  0.0292434471880171\\
0.0969429722916224  0.032263398908419\\
0.0969429722916224  0.0354993354777153\\
0.0969429722916224  0.0389667039822406\\
0.0969429722916224  0.0426820562732123\\
0.0969429722916224  0.0466631279787472\\
0.0969429722916224  0.0509289231667631\\
0.0969429722916224  0.0554998050629118\\
0.0969429722916224  0.0603975932565962\\
0.0969429722916224  0.0656456678590939\\
0.0969429722916224  0.0712690811109973\\
0.0969429722916224  0.0772946769717408\\
0.0969429722916224  0.0837512192620873\\
0.0969429722916224  0.0906695289712766\\
0.0969429722916224  0.0980826313842857\\
0.0969429722916224  0.106025913731528\\
0.0969429722916224  0.114537294113552\\
0.0969429722916224  0.123657402507111\\
0.0969429722916224  0.133429774716669\\
0.0969429722916224  0.143901060197178\\
0.0969429722916224  0.155121244740197\\
0.0969429722916224  0.167143889086371\\
0.0969429722916224  0.180026384603302\\
0.0969429722916224  0.193830227249331\\
0.0969429722916224  0.208621311131013\\
0.0969429722916224  0.224470243055624\\
0.0969429722916224  0.241452679580241\\
0.0969429722916224  0.259649688166341\\
0.0969429722916224  0.279148134163921\\
0.0969429722916224  0.300041095472461\\
0.0969429722916224  0.322428306858144\\
0.0969429722916224  0.346416636048338\\
0.0969429722916224  0.372120593876027\\
0.0969429722916224  0.399662880909408\\
0.0969429722916224  0.429174973176071\\
0.113161073265212   0.002\\
0.113161073265212   0.00307151930523761\\
0.113161073265212   0.00421967292673449\\
0.113161073265212   0.00544994169754687\\
0.113161073265212   0.00676819843610327\\
0.113161073265212   0.00818073598072602\\
0.113161073265212   0.00969429722916223\\
0.113161073265212   0.0113161073265212\\
0.113161073265212   0.0130539081552705\\
0.113161073265212   0.0149159952919334\\
0.113161073265212   0.0169112576069022\\
0.113161073265212   0.0190492196964045\\
0.113161073265212   0.0213400873491722\\
0.113161073265212   0.0237947962648573\\
0.113161073265212   0.0264250642567526\\
0.113161073265212   0.0292434471880171\\
0.113161073265212   0.032263398908419\\
0.113161073265212   0.0354993354777153\\
0.113161073265212   0.0389667039822406\\
0.113161073265212   0.0426820562732123\\
0.113161073265212   0.0466631279787472\\
0.113161073265212   0.0509289231667631\\
0.113161073265212   0.0554998050629118\\
0.113161073265212   0.0603975932565962\\
0.113161073265212   0.0656456678590939\\
0.113161073265212   0.0712690811109973\\
0.113161073265212   0.0772946769717408\\
0.113161073265212   0.0837512192620873\\
0.113161073265212   0.0906695289712766\\
0.113161073265212   0.0980826313842857\\
0.113161073265212   0.106025913731528\\
0.113161073265212   0.114537294113552\\
0.113161073265212   0.123657402507111\\
0.113161073265212   0.133429774716669\\
0.113161073265212   0.143901060197178\\
0.113161073265212   0.155121244740197\\
0.113161073265212   0.167143889086371\\
0.113161073265212   0.180026384603302\\
0.113161073265212   0.193830227249331\\
0.113161073265212   0.208621311131013\\
0.113161073265212   0.224470243055624\\
0.113161073265212   0.241452679580241\\
0.113161073265212   0.259649688166341\\
0.113161073265212   0.279148134163921\\
0.113161073265212   0.300041095472461\\
0.113161073265212   0.322428306858144\\
0.113161073265212   0.346416636048338\\
0.113161073265212   0.372120593876027\\
0.113161073265212   0.399662880909408\\
0.113161073265212   0.429174973176071\\
0.130539081552705   0.002\\
0.130539081552705   0.00307151930523761\\
0.130539081552705   0.00421967292673449\\
0.130539081552705   0.00544994169754687\\
0.130539081552705   0.00676819843610327\\
0.130539081552705   0.00818073598072602\\
0.130539081552705   0.00969429722916223\\
0.130539081552705   0.0113161073265212\\
0.130539081552705   0.0130539081552705\\
0.130539081552705   0.0149159952919334\\
0.130539081552705   0.0169112576069022\\
0.130539081552705   0.0190492196964045\\
0.130539081552705   0.0213400873491722\\
0.130539081552705   0.0237947962648573\\
0.130539081552705   0.0264250642567526\\
0.130539081552705   0.0292434471880171\\
0.130539081552705   0.032263398908419\\
0.130539081552705   0.0354993354777153\\
0.130539081552705   0.0389667039822406\\
0.130539081552705   0.0426820562732123\\
0.130539081552705   0.0466631279787472\\
0.130539081552705   0.0509289231667631\\
0.130539081552705   0.0554998050629118\\
0.130539081552705   0.0603975932565962\\
0.130539081552705   0.0656456678590939\\
0.130539081552705   0.0712690811109973\\
0.130539081552705   0.0772946769717408\\
0.130539081552705   0.0837512192620873\\
0.130539081552705   0.0906695289712766\\
0.130539081552705   0.0980826313842857\\
0.130539081552705   0.106025913731528\\
0.130539081552705   0.114537294113552\\
0.130539081552705   0.123657402507111\\
0.130539081552705   0.133429774716669\\
0.130539081552705   0.143901060197178\\
0.130539081552705   0.155121244740197\\
0.130539081552705   0.167143889086371\\
0.130539081552705   0.180026384603302\\
0.130539081552705   0.193830227249331\\
0.130539081552705   0.208621311131013\\
0.130539081552705   0.224470243055624\\
0.130539081552705   0.241452679580241\\
0.130539081552705   0.259649688166341\\
0.130539081552705   0.279148134163921\\
0.130539081552705   0.300041095472461\\
0.130539081552705   0.322428306858144\\
0.130539081552705   0.346416636048338\\
0.130539081552705   0.372120593876027\\
0.130539081552705   0.399662880909408\\
0.130539081552705   0.429174973176071\\
0.149159952919334   0.002\\
0.149159952919334   0.00307151930523761\\
0.149159952919334   0.00421967292673449\\
0.149159952919334   0.00544994169754687\\
0.149159952919334   0.00676819843610327\\
0.149159952919334   0.00818073598072602\\
0.149159952919334   0.00969429722916223\\
0.149159952919334   0.0113161073265212\\
0.149159952919334   0.0130539081552705\\
0.149159952919334   0.0149159952919334\\
0.149159952919334   0.0169112576069022\\
0.149159952919334   0.0190492196964045\\
0.149159952919334   0.0213400873491722\\
0.149159952919334   0.0237947962648573\\
0.149159952919334   0.0264250642567526\\
0.149159952919334   0.0292434471880171\\
0.149159952919334   0.032263398908419\\
0.149159952919334   0.0354993354777153\\
0.149159952919334   0.0389667039822406\\
0.149159952919334   0.0426820562732123\\
0.149159952919334   0.0466631279787472\\
0.149159952919334   0.0509289231667631\\
0.149159952919334   0.0554998050629118\\
0.149159952919334   0.0603975932565962\\
0.149159952919334   0.0656456678590939\\
0.149159952919334   0.0712690811109973\\
0.149159952919334   0.0772946769717408\\
0.149159952919334   0.0837512192620873\\
0.149159952919334   0.0906695289712766\\
0.149159952919334   0.0980826313842857\\
0.149159952919334   0.106025913731528\\
0.149159952919334   0.114537294113552\\
0.149159952919334   0.123657402507111\\
0.149159952919334   0.133429774716669\\
0.149159952919334   0.143901060197178\\
0.149159952919334   0.155121244740197\\
0.149159952919334   0.167143889086371\\
0.149159952919334   0.180026384603302\\
0.149159952919334   0.193830227249331\\
0.149159952919334   0.208621311131013\\
0.149159952919334   0.224470243055624\\
0.149159952919334   0.241452679580241\\
0.149159952919334   0.259649688166341\\
0.149159952919334   0.279148134163921\\
0.149159952919334   0.300041095472461\\
0.149159952919334   0.322428306858144\\
0.149159952919334   0.346416636048338\\
0.149159952919334   0.372120593876027\\
0.149159952919334   0.399662880909408\\
0.149159952919334   0.429174973176071\\
0.169112576069023   0.002\\
0.169112576069023   0.00307151930523761\\
0.169112576069023   0.00421967292673449\\
0.169112576069023   0.00544994169754687\\
0.169112576069023   0.00676819843610327\\
0.169112576069023   0.00818073598072602\\
0.169112576069023   0.00969429722916223\\
0.169112576069023   0.0113161073265212\\
0.169112576069023   0.0130539081552705\\
0.169112576069023   0.0149159952919334\\
0.169112576069023   0.0169112576069022\\
0.169112576069023   0.0190492196964045\\
0.169112576069023   0.0213400873491722\\
0.169112576069023   0.0237947962648573\\
0.169112576069023   0.0264250642567526\\
0.169112576069023   0.0292434471880171\\
0.169112576069023   0.032263398908419\\
0.169112576069023   0.0354993354777153\\
0.169112576069023   0.0389667039822406\\
0.169112576069023   0.0426820562732123\\
0.169112576069023   0.0466631279787472\\
0.169112576069023   0.0509289231667631\\
0.169112576069023   0.0554998050629118\\
0.169112576069023   0.0603975932565962\\
0.169112576069023   0.0656456678590939\\
0.169112576069023   0.0712690811109973\\
0.169112576069023   0.0772946769717408\\
0.169112576069023   0.0837512192620873\\
0.169112576069023   0.0906695289712766\\
0.169112576069023   0.0980826313842857\\
0.169112576069023   0.106025913731528\\
0.169112576069023   0.114537294113552\\
0.169112576069023   0.123657402507111\\
0.169112576069023   0.133429774716669\\
0.169112576069023   0.143901060197178\\
0.169112576069023   0.155121244740197\\
0.169112576069023   0.167143889086371\\
0.169112576069023   0.180026384603302\\
0.169112576069023   0.193830227249331\\
0.169112576069023   0.208621311131013\\
0.169112576069023   0.224470243055624\\
0.169112576069023   0.241452679580241\\
0.169112576069023   0.259649688166341\\
0.169112576069023   0.279148134163921\\
0.169112576069023   0.300041095472461\\
0.169112576069023   0.322428306858144\\
0.169112576069023   0.346416636048338\\
0.169112576069023   0.372120593876027\\
0.169112576069023   0.399662880909408\\
0.190492196964045   0.002\\
0.190492196964045   0.00307151930523761\\
0.190492196964045   0.00421967292673449\\
0.190492196964045   0.00544994169754687\\
0.190492196964045   0.00676819843610327\\
0.190492196964045   0.00818073598072602\\
0.190492196964045   0.00969429722916223\\
0.190492196964045   0.0113161073265212\\
0.190492196964045   0.0130539081552705\\
0.190492196964045   0.0149159952919334\\
0.190492196964045   0.0169112576069022\\
0.190492196964045   0.0190492196964045\\
0.190492196964045   0.0213400873491722\\
0.190492196964045   0.0237947962648573\\
0.190492196964045   0.0264250642567526\\
0.190492196964045   0.0292434471880171\\
0.190492196964045   0.032263398908419\\
0.190492196964045   0.0354993354777153\\
0.190492196964045   0.0389667039822406\\
0.190492196964045   0.0426820562732123\\
0.190492196964045   0.0466631279787472\\
0.190492196964045   0.0509289231667631\\
0.190492196964045   0.0554998050629118\\
0.190492196964045   0.0603975932565962\\
0.190492196964045   0.0656456678590939\\
0.190492196964045   0.0712690811109973\\
0.190492196964045   0.0772946769717408\\
0.190492196964045   0.0837512192620873\\
0.190492196964045   0.0906695289712766\\
0.190492196964045   0.0980826313842857\\
0.190492196964045   0.106025913731528\\
0.190492196964045   0.114537294113552\\
0.190492196964045   0.123657402507111\\
0.190492196964045   0.133429774716669\\
0.190492196964045   0.143901060197178\\
0.190492196964045   0.155121244740197\\
0.190492196964045   0.167143889086371\\
0.190492196964045   0.180026384603302\\
0.190492196964045   0.193830227249331\\
0.190492196964045   0.208621311131013\\
0.190492196964045   0.224470243055624\\
0.190492196964045   0.241452679580241\\
0.190492196964045   0.259649688166341\\
0.190492196964045   0.279148134163921\\
0.190492196964045   0.300041095472461\\
0.190492196964045   0.322428306858144\\
0.190492196964045   0.346416636048338\\
0.190492196964045   0.372120593876027\\
0.190492196964045   0.399662880909408\\
0.213400873491723   0.002\\
0.213400873491723   0.00307151930523761\\
0.213400873491723   0.00421967292673449\\
0.213400873491723   0.00544994169754687\\
0.213400873491723   0.00676819843610327\\
0.213400873491723   0.00818073598072602\\
0.213400873491723   0.00969429722916223\\
0.213400873491723   0.0113161073265212\\
0.213400873491723   0.0130539081552705\\
0.213400873491723   0.0149159952919334\\
0.213400873491723   0.0169112576069022\\
0.213400873491723   0.0190492196964045\\
0.213400873491723   0.0213400873491722\\
0.213400873491723   0.0237947962648573\\
0.213400873491723   0.0264250642567526\\
0.213400873491723   0.0292434471880171\\
0.213400873491723   0.032263398908419\\
0.213400873491723   0.0354993354777153\\
0.213400873491723   0.0389667039822406\\
0.213400873491723   0.0426820562732123\\
0.213400873491723   0.0466631279787472\\
0.213400873491723   0.0509289231667631\\
0.213400873491723   0.0554998050629118\\
0.213400873491723   0.0603975932565962\\
0.213400873491723   0.0656456678590939\\
0.213400873491723   0.0712690811109973\\
0.213400873491723   0.0772946769717408\\
0.213400873491723   0.0837512192620873\\
0.213400873491723   0.0906695289712766\\
0.213400873491723   0.0980826313842857\\
0.213400873491723   0.106025913731528\\
0.213400873491723   0.114537294113552\\
0.213400873491723   0.123657402507111\\
0.213400873491723   0.133429774716669\\
0.213400873491723   0.143901060197178\\
0.213400873491723   0.155121244740197\\
0.213400873491723   0.167143889086371\\
0.213400873491723   0.180026384603302\\
0.213400873491723   0.193830227249331\\
0.213400873491723   0.208621311131013\\
0.213400873491723   0.224470243055624\\
0.213400873491723   0.241452679580241\\
0.213400873491723   0.259649688166341\\
0.213400873491723   0.279148134163921\\
0.213400873491723   0.300041095472461\\
0.213400873491723   0.322428306858144\\
0.213400873491723   0.346416636048338\\
0.213400873491723   0.372120593876027\\
0.213400873491723   0.399662880909408\\
0.237947962648573   0.002\\
0.237947962648573   0.00307151930523761\\
0.237947962648573   0.00421967292673449\\
0.237947962648573   0.00544994169754687\\
0.237947962648573   0.00676819843610327\\
0.237947962648573   0.00818073598072602\\
0.237947962648573   0.00969429722916223\\
0.237947962648573   0.0113161073265212\\
0.237947962648573   0.0130539081552705\\
0.237947962648573   0.0149159952919334\\
0.237947962648573   0.0169112576069022\\
0.237947962648573   0.0190492196964045\\
0.237947962648573   0.0213400873491722\\
0.237947962648573   0.0237947962648573\\
0.237947962648573   0.0264250642567526\\
0.237947962648573   0.0292434471880171\\
0.237947962648573   0.032263398908419\\
0.237947962648573   0.0354993354777153\\
0.237947962648573   0.0389667039822406\\
0.237947962648573   0.0426820562732123\\
0.237947962648573   0.0466631279787472\\
0.237947962648573   0.0509289231667631\\
0.237947962648573   0.0554998050629118\\
0.237947962648573   0.0603975932565962\\
0.237947962648573   0.0656456678590939\\
0.237947962648573   0.0712690811109973\\
0.237947962648573   0.0772946769717408\\
0.237947962648573   0.0837512192620873\\
0.237947962648573   0.0906695289712766\\
0.237947962648573   0.0980826313842857\\
0.237947962648573   0.106025913731528\\
0.237947962648573   0.114537294113552\\
0.237947962648573   0.123657402507111\\
0.237947962648573   0.133429774716669\\
0.237947962648573   0.143901060197178\\
0.237947962648573   0.155121244740197\\
0.237947962648573   0.167143889086371\\
0.237947962648573   0.180026384603302\\
0.237947962648573   0.193830227249331\\
0.237947962648573   0.208621311131013\\
0.237947962648573   0.224470243055624\\
0.237947962648573   0.241452679580241\\
0.237947962648573   0.259649688166341\\
0.237947962648573   0.279148134163921\\
0.237947962648573   0.300041095472461\\
0.237947962648573   0.322428306858144\\
0.237947962648573   0.346416636048338\\
0.237947962648573   0.372120593876027\\
0.237947962648573   0.399662880909408\\
0.264250642567527   0.002\\
0.264250642567527   0.00307151930523761\\
0.264250642567527   0.00421967292673449\\
0.264250642567527   0.00544994169754687\\
0.264250642567527   0.00676819843610327\\
0.264250642567527   0.00818073598072602\\
0.264250642567527   0.00969429722916223\\
0.264250642567527   0.0113161073265212\\
0.264250642567527   0.0130539081552705\\
0.264250642567527   0.0149159952919334\\
0.264250642567527   0.0169112576069022\\
0.264250642567527   0.0190492196964045\\
0.264250642567527   0.0213400873491722\\
0.264250642567527   0.0237947962648573\\
0.264250642567527   0.0264250642567526\\
0.264250642567527   0.0292434471880171\\
0.264250642567527   0.032263398908419\\
0.264250642567527   0.0354993354777153\\
0.264250642567527   0.0389667039822406\\
0.264250642567527   0.0426820562732123\\
0.264250642567527   0.0466631279787472\\
0.264250642567527   0.0509289231667631\\
0.264250642567527   0.0554998050629118\\
0.264250642567527   0.0603975932565962\\
0.264250642567527   0.0656456678590939\\
0.264250642567527   0.0712690811109973\\
0.264250642567527   0.0772946769717408\\
0.264250642567527   0.0837512192620873\\
0.264250642567527   0.0906695289712766\\
0.264250642567527   0.0980826313842857\\
0.264250642567527   0.106025913731528\\
0.264250642567527   0.114537294113552\\
0.264250642567527   0.123657402507111\\
0.264250642567527   0.133429774716669\\
0.264250642567527   0.143901060197178\\
0.264250642567527   0.155121244740197\\
0.264250642567527   0.167143889086371\\
0.264250642567527   0.180026384603302\\
0.264250642567527   0.193830227249331\\
0.264250642567527   0.208621311131013\\
0.264250642567527   0.224470243055624\\
0.264250642567527   0.241452679580241\\
0.264250642567527   0.259649688166341\\
0.264250642567527   0.279148134163921\\
0.264250642567527   0.300041095472461\\
0.264250642567527   0.322428306858144\\
0.264250642567527   0.346416636048338\\
0.264250642567527   0.372120593876027\\
0.292434471880172   0.002\\
0.292434471880172   0.00307151930523761\\
0.292434471880172   0.00421967292673449\\
0.292434471880172   0.00544994169754687\\
0.292434471880172   0.00676819843610327\\
0.292434471880172   0.00818073598072602\\
0.292434471880172   0.00969429722916223\\
0.292434471880172   0.0113161073265212\\
0.292434471880172   0.0130539081552705\\
0.292434471880172   0.0149159952919334\\
0.292434471880172   0.0169112576069022\\
0.292434471880172   0.0190492196964045\\
0.292434471880172   0.0213400873491722\\
0.292434471880172   0.0237947962648573\\
0.292434471880172   0.0264250642567526\\
0.292434471880172   0.0292434471880171\\
0.292434471880172   0.032263398908419\\
0.292434471880172   0.0354993354777153\\
0.292434471880172   0.0389667039822406\\
0.292434471880172   0.0426820562732123\\
0.292434471880172   0.0466631279787472\\
0.292434471880172   0.0509289231667631\\
0.292434471880172   0.0554998050629118\\
0.292434471880172   0.0603975932565962\\
0.292434471880172   0.0656456678590939\\
0.292434471880172   0.0712690811109973\\
0.292434471880172   0.0772946769717408\\
0.292434471880172   0.0837512192620873\\
0.292434471880172   0.0906695289712766\\
0.292434471880172   0.0980826313842857\\
0.292434471880172   0.106025913731528\\
0.292434471880172   0.114537294113552\\
0.292434471880172   0.123657402507111\\
0.292434471880172   0.133429774716669\\
0.292434471880172   0.143901060197178\\
0.292434471880172   0.155121244740197\\
0.292434471880172   0.167143889086371\\
0.292434471880172   0.180026384603302\\
0.292434471880172   0.193830227249331\\
0.292434471880172   0.208621311131013\\
0.292434471880172   0.224470243055624\\
0.292434471880172   0.241452679580241\\
0.292434471880172   0.259649688166341\\
0.292434471880172   0.279148134163921\\
0.292434471880172   0.300041095472461\\
0.292434471880172   0.322428306858144\\
0.292434471880172   0.346416636048338\\
0.292434471880172   0.372120593876027\\
0.322633989084192   0.002\\
0.322633989084192   0.00307151930523761\\
0.322633989084192   0.00421967292673449\\
0.322633989084192   0.00544994169754687\\
0.322633989084192   0.00676819843610327\\
0.322633989084192   0.00818073598072602\\
0.322633989084192   0.00969429722916223\\
0.322633989084192   0.0113161073265212\\
0.322633989084192   0.0130539081552705\\
0.322633989084192   0.0149159952919334\\
0.322633989084192   0.0169112576069022\\
0.322633989084192   0.0190492196964045\\
0.322633989084192   0.0213400873491722\\
0.322633989084192   0.0237947962648573\\
0.322633989084192   0.0264250642567526\\
0.322633989084192   0.0292434471880171\\
0.322633989084192   0.032263398908419\\
0.322633989084192   0.0354993354777153\\
0.322633989084192   0.0389667039822406\\
0.322633989084192   0.0426820562732123\\
0.322633989084192   0.0466631279787472\\
0.322633989084192   0.0509289231667631\\
0.322633989084192   0.0554998050629118\\
0.322633989084192   0.0603975932565962\\
0.322633989084192   0.0656456678590939\\
0.322633989084192   0.0712690811109973\\
0.322633989084192   0.0772946769717408\\
0.322633989084192   0.0837512192620873\\
0.322633989084192   0.0906695289712766\\
0.322633989084192   0.0980826313842857\\
0.322633989084192   0.106025913731528\\
0.322633989084192   0.114537294113552\\
0.322633989084192   0.123657402507111\\
0.322633989084192   0.133429774716669\\
0.322633989084192   0.143901060197178\\
0.322633989084192   0.155121244740197\\
0.322633989084192   0.167143889086371\\
0.322633989084192   0.180026384603302\\
0.322633989084192   0.193830227249331\\
0.322633989084192   0.208621311131013\\
0.322633989084192   0.224470243055624\\
0.322633989084192   0.241452679580241\\
0.322633989084192   0.259649688166341\\
0.322633989084192   0.279148134163921\\
0.322633989084192   0.300041095472461\\
0.322633989084192   0.322428306858144\\
0.322633989084192   0.346416636048338\\
0.322633989084192   0.372120593876027\\
0.354993354777155   0.002\\
0.354993354777155   0.00307151930523761\\
0.354993354777155   0.00421967292673449\\
0.354993354777155   0.00544994169754687\\
0.354993354777155   0.00676819843610327\\
0.354993354777155   0.00818073598072602\\
0.354993354777155   0.00969429722916223\\
0.354993354777155   0.0113161073265212\\
0.354993354777155   0.0130539081552705\\
0.354993354777155   0.0149159952919334\\
0.354993354777155   0.0169112576069022\\
0.354993354777155   0.0190492196964045\\
0.354993354777155   0.0213400873491722\\
0.354993354777155   0.0237947962648573\\
0.354993354777155   0.0264250642567526\\
0.354993354777155   0.0292434471880171\\
0.354993354777155   0.032263398908419\\
0.354993354777155   0.0354993354777153\\
0.354993354777155   0.0389667039822406\\
0.354993354777155   0.0426820562732123\\
0.354993354777155   0.0466631279787472\\
0.354993354777155   0.0509289231667631\\
0.354993354777155   0.0554998050629118\\
0.354993354777155   0.0603975932565962\\
0.354993354777155   0.0656456678590939\\
0.354993354777155   0.0712690811109973\\
0.354993354777155   0.0772946769717408\\
0.354993354777155   0.0837512192620873\\
0.354993354777155   0.0906695289712766\\
0.354993354777155   0.0980826313842857\\
0.354993354777155   0.106025913731528\\
0.354993354777155   0.114537294113552\\
0.354993354777155   0.123657402507111\\
0.354993354777155   0.133429774716669\\
0.354993354777155   0.143901060197178\\
0.354993354777155   0.155121244740197\\
0.354993354777155   0.167143889086371\\
0.354993354777155   0.180026384603302\\
0.354993354777155   0.193830227249331\\
0.354993354777155   0.208621311131013\\
0.354993354777155   0.224470243055624\\
0.354993354777155   0.241452679580241\\
0.354993354777155   0.259649688166341\\
0.354993354777155   0.279148134163921\\
0.354993354777155   0.300041095472461\\
0.354993354777155   0.322428306858144\\
0.354993354777155   0.346416636048338\\
0.389667039822408   0.002\\
0.389667039822408   0.00307151930523761\\
0.389667039822408   0.00421967292673449\\
0.389667039822408   0.00544994169754687\\
0.389667039822408   0.00676819843610327\\
0.389667039822408   0.00818073598072602\\
0.389667039822408   0.00969429722916223\\
0.389667039822408   0.0113161073265212\\
0.389667039822408   0.0130539081552705\\
0.389667039822408   0.0149159952919334\\
0.389667039822408   0.0169112576069022\\
0.389667039822408   0.0190492196964045\\
0.389667039822408   0.0213400873491722\\
0.389667039822408   0.0237947962648573\\
0.389667039822408   0.0264250642567526\\
0.389667039822408   0.0292434471880171\\
0.389667039822408   0.032263398908419\\
0.389667039822408   0.0354993354777153\\
0.389667039822408   0.0389667039822406\\
0.389667039822408   0.0426820562732123\\
0.389667039822408   0.0466631279787472\\
0.389667039822408   0.0509289231667631\\
0.389667039822408   0.0554998050629118\\
0.389667039822408   0.0603975932565962\\
0.389667039822408   0.0656456678590939\\
0.389667039822408   0.0712690811109973\\
0.389667039822408   0.0772946769717408\\
0.389667039822408   0.0837512192620873\\
0.389667039822408   0.0906695289712766\\
0.389667039822408   0.0980826313842857\\
0.389667039822408   0.106025913731528\\
0.389667039822408   0.114537294113552\\
0.389667039822408   0.123657402507111\\
0.389667039822408   0.133429774716669\\
0.389667039822408   0.143901060197178\\
0.389667039822408   0.155121244740197\\
0.389667039822408   0.167143889086371\\
0.389667039822408   0.180026384603302\\
0.389667039822408   0.193830227249331\\
0.389667039822408   0.208621311131013\\
0.389667039822408   0.224470243055624\\
0.389667039822408   0.241452679580241\\
0.389667039822408   0.259649688166341\\
0.389667039822408   0.279148134163921\\
0.389667039822408   0.300041095472461\\
0.389667039822408   0.322428306858144\\
0.389667039822408   0.346416636048338\\
0.426820562732125   0.002\\
0.426820562732125   0.00307151930523761\\
0.426820562732125   0.00421967292673449\\
0.426820562732125   0.00544994169754687\\
0.426820562732125   0.00676819843610327\\
0.426820562732125   0.00818073598072602\\
0.426820562732125   0.00969429722916223\\
0.426820562732125   0.0113161073265212\\
0.426820562732125   0.0130539081552705\\
0.426820562732125   0.0149159952919334\\
0.426820562732125   0.0169112576069022\\
0.426820562732125   0.0190492196964045\\
0.426820562732125   0.0213400873491722\\
0.426820562732125   0.0237947962648573\\
0.426820562732125   0.0264250642567526\\
0.426820562732125   0.0292434471880171\\
0.426820562732125   0.032263398908419\\
0.426820562732125   0.0354993354777153\\
0.426820562732125   0.0389667039822406\\
0.426820562732125   0.0426820562732123\\
0.426820562732125   0.0466631279787472\\
0.426820562732125   0.0509289231667631\\
0.426820562732125   0.0554998050629118\\
0.426820562732125   0.0603975932565962\\
0.426820562732125   0.0656456678590939\\
0.426820562732125   0.0712690811109973\\
0.426820562732125   0.0772946769717408\\
0.426820562732125   0.0837512192620873\\
0.426820562732125   0.0906695289712766\\
0.426820562732125   0.0980826313842857\\
0.426820562732125   0.106025913731528\\
0.426820562732125   0.114537294113552\\
0.426820562732125   0.123657402507111\\
0.426820562732125   0.133429774716669\\
0.426820562732125   0.143901060197178\\
0.426820562732125   0.155121244740197\\
0.426820562732125   0.167143889086371\\
0.426820562732125   0.180026384603302\\
0.426820562732125   0.193830227249331\\
0.426820562732125   0.208621311131013\\
0.426820562732125   0.224470243055624\\
0.426820562732125   0.241452679580241\\
0.426820562732125   0.259649688166341\\
0.426820562732125   0.279148134163921\\
0.426820562732125   0.300041095472461\\
0.426820562732125   0.322428306858144\\
0.466631279787475   0.002\\
0.466631279787475   0.00307151930523761\\
0.466631279787475   0.00421967292673449\\
0.466631279787475   0.00544994169754687\\
0.466631279787475   0.00676819843610327\\
0.466631279787475   0.00818073598072602\\
0.466631279787475   0.00969429722916223\\
0.466631279787475   0.0113161073265212\\
0.466631279787475   0.0130539081552705\\
0.466631279787475   0.0149159952919334\\
0.466631279787475   0.0169112576069022\\
0.466631279787475   0.0190492196964045\\
0.466631279787475   0.0213400873491722\\
0.466631279787475   0.0237947962648573\\
0.466631279787475   0.0264250642567526\\
0.466631279787475   0.0292434471880171\\
0.466631279787475   0.032263398908419\\
0.466631279787475   0.0354993354777153\\
0.466631279787475   0.0389667039822406\\
0.466631279787475   0.0426820562732123\\
0.466631279787475   0.0466631279787472\\
0.466631279787475   0.0509289231667631\\
0.466631279787475   0.0554998050629118\\
0.466631279787475   0.0603975932565962\\
0.466631279787475   0.0656456678590939\\
0.466631279787475   0.0712690811109973\\
0.466631279787475   0.0772946769717408\\
0.466631279787475   0.0837512192620873\\
0.466631279787475   0.0906695289712766\\
0.466631279787475   0.0980826313842857\\
0.466631279787475   0.106025913731528\\
0.466631279787475   0.114537294113552\\
0.466631279787475   0.123657402507111\\
0.466631279787475   0.133429774716669\\
0.466631279787475   0.143901060197178\\
0.466631279787475   0.155121244740197\\
0.466631279787475   0.167143889086371\\
0.466631279787475   0.180026384603302\\
0.466631279787475   0.193830227249331\\
0.466631279787475   0.208621311131013\\
0.466631279787475   0.224470243055624\\
0.466631279787475   0.241452679580241\\
0.466631279787475   0.259649688166341\\
0.466631279787475   0.279148134163921\\
0.466631279787475   0.300041095472461\\
0.466631279787475   0.322428306858144\\
0.509289231667635   0.002\\
0.509289231667635   0.00307151930523761\\
0.509289231667635   0.00421967292673449\\
0.509289231667635   0.00544994169754687\\
0.509289231667635   0.00676819843610327\\
0.509289231667635   0.00818073598072602\\
0.509289231667635   0.00969429722916223\\
0.509289231667635   0.0113161073265212\\
0.509289231667635   0.0130539081552705\\
0.509289231667635   0.0149159952919334\\
0.509289231667635   0.0169112576069022\\
0.509289231667635   0.0190492196964045\\
0.509289231667635   0.0213400873491722\\
0.509289231667635   0.0237947962648573\\
0.509289231667635   0.0264250642567526\\
0.509289231667635   0.0292434471880171\\
0.509289231667635   0.032263398908419\\
0.509289231667635   0.0354993354777153\\
0.509289231667635   0.0389667039822406\\
0.509289231667635   0.0426820562732123\\
0.509289231667635   0.0466631279787472\\
0.509289231667635   0.0509289231667631\\
0.509289231667635   0.0554998050629118\\
0.509289231667635   0.0603975932565962\\
0.509289231667635   0.0656456678590939\\
0.509289231667635   0.0712690811109973\\
0.509289231667635   0.0772946769717408\\
0.509289231667635   0.0837512192620873\\
0.509289231667635   0.0906695289712766\\
0.509289231667635   0.0980826313842857\\
0.509289231667635   0.106025913731528\\
0.509289231667635   0.114537294113552\\
0.509289231667635   0.123657402507111\\
0.509289231667635   0.133429774716669\\
0.509289231667635   0.143901060197178\\
0.509289231667635   0.155121244740197\\
0.509289231667635   0.167143889086371\\
0.509289231667635   0.180026384603302\\
0.509289231667635   0.193830227249331\\
0.509289231667635   0.208621311131013\\
0.509289231667635   0.224470243055624\\
0.509289231667635   0.241452679580241\\
0.509289231667635   0.259649688166341\\
0.509289231667635   0.279148134163921\\
0.509289231667635   0.300041095472461\\
0.554998050629122   0.002\\
0.554998050629122   0.00307151930523761\\
0.554998050629122   0.00421967292673449\\
0.554998050629122   0.00544994169754687\\
0.554998050629122   0.00676819843610327\\
0.554998050629122   0.00818073598072602\\
0.554998050629122   0.00969429722916223\\
0.554998050629122   0.0113161073265212\\
0.554998050629122   0.0130539081552705\\
0.554998050629122   0.0149159952919334\\
0.554998050629122   0.0169112576069022\\
0.554998050629122   0.0190492196964045\\
0.554998050629122   0.0213400873491722\\
0.554998050629122   0.0237947962648573\\
0.554998050629122   0.0264250642567526\\
0.554998050629122   0.0292434471880171\\
0.554998050629122   0.032263398908419\\
0.554998050629122   0.0354993354777153\\
0.554998050629122   0.0389667039822406\\
0.554998050629122   0.0426820562732123\\
0.554998050629122   0.0466631279787472\\
0.554998050629122   0.0509289231667631\\
0.554998050629122   0.0554998050629118\\
0.554998050629122   0.0603975932565962\\
0.554998050629122   0.0656456678590939\\
0.554998050629122   0.0712690811109973\\
0.554998050629122   0.0772946769717408\\
0.554998050629122   0.0837512192620873\\
0.554998050629122   0.0906695289712766\\
0.554998050629122   0.0980826313842857\\
0.554998050629122   0.106025913731528\\
0.554998050629122   0.114537294113552\\
0.554998050629122   0.123657402507111\\
0.554998050629122   0.133429774716669\\
0.554998050629122   0.143901060197178\\
0.554998050629122   0.155121244740197\\
0.554998050629122   0.167143889086371\\
0.554998050629122   0.180026384603302\\
0.554998050629122   0.193830227249331\\
0.554998050629122   0.208621311131013\\
0.554998050629122   0.224470243055624\\
0.554998050629122   0.241452679580241\\
0.554998050629122   0.259649688166341\\
0.554998050629122   0.279148134163921\\
0.603975932565967   0.002\\
0.603975932565967   0.00307151930523761\\
0.603975932565967   0.00421967292673449\\
0.603975932565967   0.00544994169754687\\
0.603975932565967   0.00676819843610327\\
0.603975932565967   0.00818073598072602\\
0.603975932565967   0.00969429722916223\\
0.603975932565967   0.0113161073265212\\
0.603975932565967   0.0130539081552705\\
0.603975932565967   0.0149159952919334\\
0.603975932565967   0.0169112576069022\\
0.603975932565967   0.0190492196964045\\
0.603975932565967   0.0213400873491722\\
0.603975932565967   0.0237947962648573\\
0.603975932565967   0.0264250642567526\\
0.603975932565967   0.0292434471880171\\
0.603975932565967   0.032263398908419\\
0.603975932565967   0.0354993354777153\\
0.603975932565967   0.0389667039822406\\
0.603975932565967   0.0426820562732123\\
0.603975932565967   0.0466631279787472\\
0.603975932565967   0.0509289231667631\\
0.603975932565967   0.0554998050629118\\
0.603975932565967   0.0603975932565962\\
0.603975932565967   0.0656456678590939\\
0.603975932565967   0.0712690811109973\\
0.603975932565967   0.0772946769717408\\
0.603975932565967   0.0837512192620873\\
0.603975932565967   0.0906695289712766\\
0.603975932565967   0.0980826313842857\\
0.603975932565967   0.106025913731528\\
0.603975932565967   0.114537294113552\\
0.603975932565967   0.123657402507111\\
0.603975932565967   0.133429774716669\\
0.603975932565967   0.143901060197178\\
0.603975932565967   0.155121244740197\\
0.603975932565967   0.167143889086371\\
0.603975932565967   0.180026384603302\\
0.603975932565967   0.193830227249331\\
0.603975932565967   0.208621311131013\\
0.603975932565967   0.224470243055624\\
0.603975932565967   0.241452679580241\\
0.603975932565967   0.259649688166341\\
0.603975932565967   0.279148134163921\\
0.656456678590944   0.002\\
0.656456678590944   0.00307151930523761\\
0.656456678590944   0.00421967292673449\\
0.656456678590944   0.00544994169754687\\
0.656456678590944   0.00676819843610327\\
0.656456678590944   0.00818073598072602\\
0.656456678590944   0.00969429722916223\\
0.656456678590944   0.0113161073265212\\
0.656456678590944   0.0130539081552705\\
0.656456678590944   0.0149159952919334\\
0.656456678590944   0.0169112576069022\\
0.656456678590944   0.0190492196964045\\
0.656456678590944   0.0213400873491722\\
0.656456678590944   0.0237947962648573\\
0.656456678590944   0.0264250642567526\\
0.656456678590944   0.0292434471880171\\
0.656456678590944   0.032263398908419\\
0.656456678590944   0.0354993354777153\\
0.656456678590944   0.0389667039822406\\
0.656456678590944   0.0426820562732123\\
0.656456678590944   0.0466631279787472\\
0.656456678590944   0.0509289231667631\\
0.656456678590944   0.0554998050629118\\
0.656456678590944   0.0603975932565962\\
0.656456678590944   0.0656456678590939\\
0.656456678590944   0.0712690811109973\\
0.656456678590944   0.0772946769717408\\
0.656456678590944   0.0837512192620873\\
0.656456678590944   0.0906695289712766\\
0.656456678590944   0.0980826313842857\\
0.656456678590944   0.106025913731528\\
0.656456678590944   0.114537294113552\\
0.656456678590944   0.123657402507111\\
0.656456678590944   0.133429774716669\\
0.656456678590944   0.143901060197178\\
0.656456678590944   0.155121244740197\\
0.656456678590944   0.167143889086371\\
0.656456678590944   0.180026384603302\\
0.656456678590944   0.193830227249331\\
0.656456678590944   0.208621311131013\\
0.656456678590944   0.224470243055624\\
0.656456678590944   0.241452679580241\\
0.656456678590944   0.259649688166341\\
0.712690811109979   0.002\\
0.712690811109979   0.00307151930523761\\
0.712690811109979   0.00421967292673449\\
0.712690811109979   0.00544994169754687\\
0.712690811109979   0.00676819843610327\\
0.712690811109979   0.00818073598072602\\
0.712690811109979   0.00969429722916223\\
0.712690811109979   0.0113161073265212\\
0.712690811109979   0.0130539081552705\\
0.712690811109979   0.0149159952919334\\
0.712690811109979   0.0169112576069022\\
0.712690811109979   0.0190492196964045\\
0.712690811109979   0.0213400873491722\\
0.712690811109979   0.0237947962648573\\
0.712690811109979   0.0264250642567526\\
0.712690811109979   0.0292434471880171\\
0.712690811109979   0.032263398908419\\
0.712690811109979   0.0354993354777153\\
0.712690811109979   0.0389667039822406\\
0.712690811109979   0.0426820562732123\\
0.712690811109979   0.0466631279787472\\
0.712690811109979   0.0509289231667631\\
0.712690811109979   0.0554998050629118\\
0.712690811109979   0.0603975932565962\\
0.712690811109979   0.0656456678590939\\
0.712690811109979   0.0712690811109973\\
0.712690811109979   0.0772946769717408\\
0.712690811109979   0.0837512192620873\\
0.712690811109979   0.0906695289712766\\
0.712690811109979   0.0980826313842857\\
0.712690811109979   0.106025913731528\\
0.712690811109979   0.114537294113552\\
0.712690811109979   0.123657402507111\\
0.712690811109979   0.133429774716669\\
0.712690811109979   0.143901060197178\\
0.712690811109979   0.155121244740197\\
0.712690811109979   0.167143889086371\\
0.712690811109979   0.180026384603302\\
0.712690811109979   0.193830227249331\\
0.712690811109979   0.208621311131013\\
0.712690811109979   0.224470243055624\\
0.712690811109979   0.241452679580241\\
0.772946769717415   0.002\\
0.772946769717415   0.00307151930523761\\
0.772946769717415   0.00421967292673449\\
0.772946769717415   0.00544994169754687\\
0.772946769717415   0.00676819843610327\\
0.772946769717415   0.00818073598072602\\
0.772946769717415   0.00969429722916223\\
0.772946769717415   0.0113161073265212\\
0.772946769717415   0.0130539081552705\\
0.772946769717415   0.0149159952919334\\
0.772946769717415   0.0169112576069022\\
0.772946769717415   0.0190492196964045\\
0.772946769717415   0.0213400873491722\\
0.772946769717415   0.0237947962648573\\
0.772946769717415   0.0264250642567526\\
0.772946769717415   0.0292434471880171\\
0.772946769717415   0.032263398908419\\
0.772946769717415   0.0354993354777153\\
0.772946769717415   0.0389667039822406\\
0.772946769717415   0.0426820562732123\\
0.772946769717415   0.0466631279787472\\
0.772946769717415   0.0509289231667631\\
0.772946769717415   0.0554998050629118\\
0.772946769717415   0.0603975932565962\\
0.772946769717415   0.0656456678590939\\
0.772946769717415   0.0712690811109973\\
0.772946769717415   0.0772946769717408\\
0.772946769717415   0.0837512192620873\\
0.772946769717415   0.0906695289712766\\
0.772946769717415   0.0980826313842857\\
0.772946769717415   0.106025913731528\\
0.772946769717415   0.114537294113552\\
0.772946769717415   0.123657402507111\\
0.772946769717415   0.133429774716669\\
0.772946769717415   0.143901060197178\\
0.772946769717415   0.155121244740197\\
0.772946769717415   0.167143889086371\\
0.772946769717415   0.180026384603302\\
0.772946769717415   0.193830227249331\\
0.772946769717415   0.208621311131013\\
0.772946769717415   0.224470243055624\\
0.837512192620881   0.002\\
0.837512192620881   0.00307151930523761\\
0.837512192620881   0.00421967292673449\\
0.837512192620881   0.00544994169754687\\
0.837512192620881   0.00676819843610327\\
0.837512192620881   0.00818073598072602\\
0.837512192620881   0.00969429722916223\\
0.837512192620881   0.0113161073265212\\
0.837512192620881   0.0130539081552705\\
0.837512192620881   0.0149159952919334\\
0.837512192620881   0.0169112576069022\\
0.837512192620881   0.0190492196964045\\
0.837512192620881   0.0213400873491722\\
0.837512192620881   0.0237947962648573\\
0.837512192620881   0.0264250642567526\\
0.837512192620881   0.0292434471880171\\
0.837512192620881   0.032263398908419\\
0.837512192620881   0.0354993354777153\\
0.837512192620881   0.0389667039822406\\
0.837512192620881   0.0426820562732123\\
0.837512192620881   0.0466631279787472\\
0.837512192620881   0.0509289231667631\\
0.837512192620881   0.0554998050629118\\
0.837512192620881   0.0603975932565962\\
0.837512192620881   0.0656456678590939\\
0.837512192620881   0.0712690811109973\\
0.837512192620881   0.0772946769717408\\
0.837512192620881   0.0837512192620873\\
0.837512192620881   0.0906695289712766\\
0.837512192620881   0.0980826313842857\\
0.837512192620881   0.106025913731528\\
0.837512192620881   0.114537294113552\\
0.837512192620881   0.123657402507111\\
0.837512192620881   0.133429774716669\\
0.837512192620881   0.143901060197178\\
0.837512192620881   0.155121244740197\\
0.837512192620881   0.167143889086371\\
0.837512192620881   0.180026384603302\\
0.837512192620881   0.193830227249331\\
0.837512192620881   0.208621311131013\\
0.906695289712774   0.002\\
0.906695289712774   0.00307151930523761\\
0.906695289712774   0.00421967292673449\\
0.906695289712774   0.00544994169754687\\
0.906695289712774   0.00676819843610327\\
0.906695289712774   0.00818073598072602\\
0.906695289712774   0.00969429722916223\\
0.906695289712774   0.0113161073265212\\
0.906695289712774   0.0130539081552705\\
0.906695289712774   0.0149159952919334\\
0.906695289712774   0.0169112576069022\\
0.906695289712774   0.0190492196964045\\
0.906695289712774   0.0213400873491722\\
0.906695289712774   0.0237947962648573\\
0.906695289712774   0.0264250642567526\\
0.906695289712774   0.0292434471880171\\
0.906695289712774   0.032263398908419\\
0.906695289712774   0.0354993354777153\\
0.906695289712774   0.0389667039822406\\
0.906695289712774   0.0426820562732123\\
0.906695289712774   0.0466631279787472\\
0.906695289712774   0.0509289231667631\\
0.906695289712774   0.0554998050629118\\
0.906695289712774   0.0603975932565962\\
0.906695289712774   0.0656456678590939\\
0.906695289712774   0.0712690811109973\\
0.906695289712774   0.0772946769717408\\
0.906695289712774   0.0837512192620873\\
0.906695289712774   0.0906695289712766\\
0.906695289712774   0.0980826313842857\\
0.906695289712774   0.106025913731528\\
0.906695289712774   0.114537294113552\\
0.906695289712774   0.123657402507111\\
0.906695289712774   0.133429774716669\\
0.906695289712774   0.143901060197178\\
0.906695289712774   0.155121244740197\\
0.906695289712774   0.167143889086371\\
0.906695289712774   0.180026384603302\\
0.906695289712774   0.193830227249331\\
0.980826313842866   0.002\\
0.980826313842866   0.00307151930523761\\
0.980826313842866   0.00421967292673449\\
0.980826313842866   0.00544994169754687\\
0.980826313842866   0.00676819843610327\\
0.980826313842866   0.00818073598072602\\
0.980826313842866   0.00969429722916223\\
0.980826313842866   0.0113161073265212\\
0.980826313842866   0.0130539081552705\\
0.980826313842866   0.0149159952919334\\
0.980826313842866   0.0169112576069022\\
0.980826313842866   0.0190492196964045\\
0.980826313842866   0.0213400873491722\\
0.980826313842866   0.0237947962648573\\
0.980826313842866   0.0264250642567526\\
0.980826313842866   0.0292434471880171\\
0.980826313842866   0.032263398908419\\
0.980826313842866   0.0354993354777153\\
0.980826313842866   0.0389667039822406\\
0.980826313842866   0.0426820562732123\\
0.980826313842866   0.0466631279787472\\
0.980826313842866   0.0509289231667631\\
0.980826313842866   0.0554998050629118\\
0.980826313842866   0.0603975932565962\\
0.980826313842866   0.0656456678590939\\
0.980826313842866   0.0712690811109973\\
0.980826313842866   0.0772946769717408\\
0.980826313842866   0.0837512192620873\\
0.980826313842866   0.0906695289712766\\
0.980826313842866   0.0980826313842857\\
0.980826313842866   0.106025913731528\\
0.980826313842866   0.114537294113552\\
0.980826313842866   0.123657402507111\\
0.980826313842866   0.133429774716669\\
0.980826313842866   0.143901060197178\\
0.980826313842866   0.155121244740197\\
0.980826313842866   0.167143889086371\\
0.980826313842866   0.180026384603302\\
1.06025913731529    0.002\\
1.06025913731529    0.00307151930523761\\
1.06025913731529    0.00421967292673449\\
1.06025913731529    0.00544994169754687\\
1.06025913731529    0.00676819843610327\\
1.06025913731529    0.00818073598072602\\
1.06025913731529    0.00969429722916223\\
1.06025913731529    0.0113161073265212\\
1.06025913731529    0.0130539081552705\\
1.06025913731529    0.0149159952919334\\
1.06025913731529    0.0169112576069022\\
1.06025913731529    0.0190492196964045\\
1.06025913731529    0.0213400873491722\\
1.06025913731529    0.0237947962648573\\
1.06025913731529    0.0264250642567526\\
1.06025913731529    0.0292434471880171\\
1.06025913731529    0.032263398908419\\
1.06025913731529    0.0354993354777153\\
1.06025913731529    0.0389667039822406\\
1.06025913731529    0.0426820562732123\\
1.06025913731529    0.0466631279787472\\
1.06025913731529    0.0509289231667631\\
1.06025913731529    0.0554998050629118\\
1.06025913731529    0.0603975932565962\\
1.06025913731529    0.0656456678590939\\
1.06025913731529    0.0712690811109973\\
1.06025913731529    0.0772946769717408\\
1.06025913731529    0.0837512192620873\\
1.06025913731529    0.0906695289712766\\
1.06025913731529    0.0980826313842857\\
1.06025913731529    0.106025913731528\\
1.06025913731529    0.114537294113552\\
1.06025913731529    0.123657402507111\\
1.06025913731529    0.133429774716669\\
1.06025913731529    0.143901060197178\\
1.06025913731529    0.155121244740197\\
1.06025913731529    0.167143889086371\\
1.14537294113553    0.002\\
1.14537294113553    0.00307151930523761\\
1.14537294113553    0.00421967292673449\\
1.14537294113553    0.00544994169754687\\
1.14537294113553    0.00676819843610327\\
1.14537294113553    0.00818073598072602\\
1.14537294113553    0.00969429722916223\\
1.14537294113553    0.0113161073265212\\
1.14537294113553    0.0130539081552705\\
1.14537294113553    0.0149159952919334\\
1.14537294113553    0.0169112576069022\\
1.14537294113553    0.0190492196964045\\
1.14537294113553    0.0213400873491722\\
1.14537294113553    0.0237947962648573\\
1.14537294113553    0.0264250642567526\\
1.14537294113553    0.0292434471880171\\
1.14537294113553    0.032263398908419\\
1.14537294113553    0.0354993354777153\\
1.14537294113553    0.0389667039822406\\
1.14537294113553    0.0426820562732123\\
1.14537294113553    0.0466631279787472\\
1.14537294113553    0.0509289231667631\\
1.14537294113553    0.0554998050629118\\
1.14537294113553    0.0603975932565962\\
1.14537294113553    0.0656456678590939\\
1.14537294113553    0.0712690811109973\\
1.14537294113553    0.0772946769717408\\
1.14537294113553    0.0837512192620873\\
1.14537294113553    0.0906695289712766\\
1.14537294113553    0.0980826313842857\\
1.14537294113553    0.106025913731528\\
1.14537294113553    0.114537294113552\\
1.14537294113553    0.123657402507111\\
1.14537294113553    0.133429774716669\\
1.14537294113553    0.143901060197178\\
1.23657402507112    0.002\\
1.23657402507112    0.00307151930523761\\
1.23657402507112    0.00421967292673449\\
1.23657402507112    0.00544994169754687\\
1.23657402507112    0.00676819843610327\\
1.23657402507112    0.00818073598072602\\
1.23657402507112    0.00969429722916223\\
1.23657402507112    0.0113161073265212\\
1.23657402507112    0.0130539081552705\\
1.23657402507112    0.0149159952919334\\
1.23657402507112    0.0169112576069022\\
1.23657402507112    0.0190492196964045\\
1.23657402507112    0.0213400873491722\\
1.23657402507112    0.0237947962648573\\
1.23657402507112    0.0264250642567526\\
1.23657402507112    0.0292434471880171\\
1.23657402507112    0.032263398908419\\
1.23657402507112    0.0354993354777153\\
1.23657402507112    0.0389667039822406\\
1.23657402507112    0.0426820562732123\\
1.23657402507112    0.0466631279787472\\
1.23657402507112    0.0509289231667631\\
1.23657402507112    0.0554998050629118\\
1.23657402507112    0.0603975932565962\\
1.23657402507112    0.0656456678590939\\
1.23657402507112    0.0712690811109973\\
1.23657402507112    0.0772946769717408\\
1.23657402507112    0.0837512192620873\\
1.23657402507112    0.0906695289712766\\
1.23657402507112    0.0980826313842857\\
1.23657402507112    0.106025913731528\\
1.23657402507112    0.114537294113552\\
1.23657402507112    0.123657402507111\\
1.23657402507112    0.133429774716669\\
1.3342977471667 0.002\\
1.3342977471667 0.00307151930523761\\
1.3342977471667 0.00421967292673449\\
1.3342977471667 0.00544994169754687\\
1.3342977471667 0.00676819843610327\\
1.3342977471667 0.00818073598072602\\
1.3342977471667 0.00969429722916223\\
1.3342977471667 0.0113161073265212\\
1.3342977471667 0.0130539081552705\\
1.3342977471667 0.0149159952919334\\
1.3342977471667 0.0169112576069022\\
1.3342977471667 0.0190492196964045\\
1.3342977471667 0.0213400873491722\\
1.3342977471667 0.0237947962648573\\
1.3342977471667 0.0264250642567526\\
1.3342977471667 0.0292434471880171\\
1.3342977471667 0.032263398908419\\
1.3342977471667 0.0354993354777153\\
1.3342977471667 0.0389667039822406\\
1.3342977471667 0.0426820562732123\\
1.3342977471667 0.0466631279787472\\
1.3342977471667 0.0509289231667631\\
1.3342977471667 0.0554998050629118\\
1.3342977471667 0.0603975932565962\\
1.3342977471667 0.0656456678590939\\
1.3342977471667 0.0712690811109973\\
1.3342977471667 0.0772946769717408\\
1.3342977471667 0.0837512192620873\\
1.3342977471667 0.0906695289712766\\
1.3342977471667 0.0980826313842857\\
1.3342977471667 0.106025913731528\\
1.3342977471667 0.114537294113552\\
1.43901060197179    0.002\\
1.43901060197179    0.00307151930523761\\
1.43901060197179    0.00421967292673449\\
1.43901060197179    0.00544994169754687\\
1.43901060197179    0.00676819843610327\\
1.43901060197179    0.00818073598072602\\
1.43901060197179    0.00969429722916223\\
1.43901060197179    0.0113161073265212\\
1.43901060197179    0.0130539081552705\\
1.43901060197179    0.0149159952919334\\
1.43901060197179    0.0169112576069022\\
1.43901060197179    0.0190492196964045\\
1.43901060197179    0.0213400873491722\\
1.43901060197179    0.0237947962648573\\
1.43901060197179    0.0264250642567526\\
1.43901060197179    0.0292434471880171\\
1.43901060197179    0.032263398908419\\
1.43901060197179    0.0354993354777153\\
1.43901060197179    0.0389667039822406\\
1.43901060197179    0.0426820562732123\\
1.43901060197179    0.0466631279787472\\
1.43901060197179    0.0509289231667631\\
1.43901060197179    0.0554998050629118\\
1.43901060197179    0.0603975932565962\\
1.43901060197179    0.0656456678590939\\
1.43901060197179    0.0712690811109973\\
1.43901060197179    0.0772946769717408\\
1.43901060197179    0.0837512192620873\\
1.43901060197179    0.0906695289712766\\
1.43901060197179    0.0980826313842857\\
1.55121244740199    0.002\\
1.55121244740199    0.00307151930523761\\
1.55121244740199    0.00421967292673449\\
1.55121244740199    0.00544994169754687\\
1.55121244740199    0.00676819843610327\\
1.55121244740199    0.00818073598072602\\
1.55121244740199    0.00969429722916223\\
1.55121244740199    0.0113161073265212\\
1.55121244740199    0.0130539081552705\\
1.55121244740199    0.0149159952919334\\
1.55121244740199    0.0169112576069022\\
1.55121244740199    0.0190492196964045\\
1.55121244740199    0.0213400873491722\\
1.55121244740199    0.0237947962648573\\
1.55121244740199    0.0264250642567526\\
1.55121244740199    0.0292434471880171\\
1.55121244740199    0.032263398908419\\
1.55121244740199    0.0354993354777153\\
1.55121244740199    0.0389667039822406\\
1.55121244740199    0.0426820562732123\\
1.55121244740199    0.0466631279787472\\
1.55121244740199    0.0509289231667631\\
1.55121244740199    0.0554998050629118\\
1.55121244740199    0.0603975932565962\\
1.55121244740199    0.0656456678590939\\
1.55121244740199    0.0712690811109973\\
1.55121244740199    0.0772946769717408\\
1.55121244740199    0.0837512192620873\\
1.67143889086373    0.002\\
1.67143889086373    0.00307151930523761\\
1.67143889086373    0.00421967292673449\\
1.67143889086373    0.00544994169754687\\
1.67143889086373    0.00676819843610327\\
1.67143889086373    0.00818073598072602\\
1.67143889086373    0.00969429722916223\\
1.67143889086373    0.0113161073265212\\
1.67143889086373    0.0130539081552705\\
1.67143889086373    0.0149159952919334\\
1.67143889086373    0.0169112576069022\\
1.67143889086373    0.0190492196964045\\
1.67143889086373    0.0213400873491722\\
1.67143889086373    0.0237947962648573\\
1.67143889086373    0.0264250642567526\\
1.67143889086373    0.0292434471880171\\
1.67143889086373    0.032263398908419\\
1.67143889086373    0.0354993354777153\\
1.67143889086373    0.0389667039822406\\
1.67143889086373    0.0426820562732123\\
1.67143889086373    0.0466631279787472\\
1.67143889086373    0.0509289231667631\\
1.67143889086373    0.0554998050629118\\
1.67143889086373    0.0603975932565962\\
1.67143889086373    0.0656456678590939\\
1.67143889086373    0.0712690811109973\\
1.80026384603305    0.002\\
1.80026384603305    0.00307151930523761\\
1.80026384603305    0.00421967292673449\\
1.80026384603305    0.00544994169754687\\
1.80026384603305    0.00676819843610327\\
1.80026384603305    0.00818073598072602\\
1.80026384603305    0.00969429722916223\\
1.80026384603305    0.0113161073265212\\
1.80026384603305    0.0130539081552705\\
1.80026384603305    0.0149159952919334\\
1.80026384603305    0.0169112576069022\\
1.80026384603305    0.0190492196964045\\
1.80026384603305    0.0213400873491722\\
1.80026384603305    0.0237947962648573\\
1.80026384603305    0.0264250642567526\\
1.80026384603305    0.0292434471880171\\
1.80026384603305    0.032263398908419\\
1.80026384603305    0.0354993354777153\\
1.80026384603305    0.0389667039822406\\
1.80026384603305    0.0426820562732123\\
1.80026384603305    0.0466631279787472\\
1.80026384603305    0.0509289231667631\\
1.80026384603305    0.0554998050629118\\
1.93830227249334    0.002\\
1.93830227249334    0.00307151930523761\\
1.93830227249334    0.00421967292673449\\
1.93830227249334    0.00544994169754687\\
1.93830227249334    0.00676819843610327\\
1.93830227249334    0.00818073598072602\\
1.93830227249334    0.00969429722916223\\
1.93830227249334    0.0113161073265212\\
1.93830227249334    0.0130539081552705\\
1.93830227249334    0.0149159952919334\\
1.93830227249334    0.0169112576069022\\
1.93830227249334    0.0190492196964045\\
1.93830227249334    0.0213400873491722\\
1.93830227249334    0.0237947962648573\\
1.93830227249334    0.0264250642567526\\
1.93830227249334    0.0292434471880171\\
1.93830227249334    0.032263398908419\\
1.93830227249334    0.0354993354777153\\
1.93830227249334    0.0389667039822406\\
1.93830227249334    0.0426820562732123\\
1.93830227249334    0.0466631279787472\\
2.08621311131016    0.002\\
2.08621311131016    0.00307151930523761\\
2.08621311131016    0.00421967292673449\\
2.08621311131016    0.00544994169754687\\
2.08621311131016    0.00676819843610327\\
2.08621311131016    0.00818073598072602\\
2.08621311131016    0.00969429722916223\\
2.08621311131016    0.0113161073265212\\
2.08621311131016    0.0130539081552705\\
2.08621311131016    0.0149159952919334\\
2.08621311131016    0.0169112576069022\\
2.08621311131016    0.0190492196964045\\
2.08621311131016    0.0213400873491722\\
2.08621311131016    0.0237947962648573\\
2.08621311131016    0.0264250642567526\\
2.08621311131016    0.0292434471880171\\
2.08621311131016    0.032263398908419\\
2.08621311131016    0.0354993354777153\\
2.24470243055627    0.002\\
};
\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
2.24470243055627    0.002\\
2.24470243055627    0.00307151930523761\\
2.24470243055627    0.00421967292673449\\
2.24470243055627    0.00544994169754687\\
2.24470243055627    0.00676819843610327\\
2.24470243055627    0.00818073598072602\\
2.24470243055627    0.00969429722916223\\
2.24470243055627    0.0113161073265212\\
2.24470243055627    0.0130539081552705\\
2.24470243055627    0.0149159952919334\\
2.24470243055627    0.0169112576069022\\
2.24470243055627    0.0190492196964045\\
2.24470243055627    0.0213400873491722\\
2.24470243055627    0.0237947962648573\\
2.24470243055627    0.0264250642567526\\
2.41452679580244    0.002\\
2.41452679580244    0.00307151930523761\\
2.41452679580244    0.00421967292673449\\
2.41452679580244    0.00544994169754687\\
2.41452679580244    0.00676819843610327\\
2.41452679580244    0.00818073598072602\\
2.41452679580244    0.00969429722916223\\
2.41452679580244    0.0113161073265212\\
2.41452679580244    0.0130539081552705\\
2.41452679580244    0.0149159952919334\\
2.41452679580244    0.0169112576069022\\
2.41452679580244    0.0190492196964045\\
2.59649688166344    0.002\\
2.59649688166344    0.00307151930523761\\
2.59649688166344    0.00421967292673449\\
2.59649688166344    0.00544994169754687\\
2.59649688166344    0.00676819843610327\\
2.59649688166344    0.00818073598072602\\
2.59649688166344    0.00969429722916223\\
2.59649688166344    0.0113161073265212\\
2.59649688166344    0.0130539081552705\\
2.59649688166344    0.0149159952919334\\
2.79148134163925    0.002\\
2.79148134163925    0.00307151930523761\\
2.79148134163925    0.00421967292673449\\
2.79148134163925    0.00544994169754687\\
2.79148134163925    0.00676819843610327\\
2.79148134163925    0.00818073598072602\\
2.79148134163925    0.00969429722916223\\
3.00041095472465    0.002\\
3.00041095472465    0.00307151930523761\\
3.00041095472465    0.00421967292673449\\
3.00041095472465    0.00544994169754687\\
3.00041095472465    0.00676819843610327\\
3.22428306858149    0.002\\
3.22428306858149    0.00307151930523761\\
3.22428306858149    0.00421967292673449\\
3.22428306858149    0.00544994169754687\\
3.46416636048344    0.002\\
3.46416636048344    0.00307151930523761\\
3.72120593876032    0.002\\
};
\addlegendentry{Stratified};
\addplot [color=green,mark size=3.0pt,only marks,mark=diamond*,mark options={solid, fill=black}]
  table[row sep=crcr]{%
	4.9 0.06\\
};
\addlegendentry{Case 1};
\addplot [color=red,mark size=2.5pt,only marks,mark=*,mark options={solid, fill=black}]
table[row sep=crcr]{%
	0.05    8\\
};
\addlegendentry{Case 2};
\addplot [color=gray,mark size=2.5pt,only marks,mark=square*,mark options={solid, fill=black}]
table[row sep=crcr]{%
	0.25    2\\	
};
\addlegendentry{Case 3};
\addplot [color=blue,mark size=3.0pt,only marks,mark=triangle*,mark options={solid, fill=black}]
table[row sep=crcr]{%
	0.7 0.06\\
};
\addlegendentry{Case 4};
\end{axis}
\end{tikzpicture}%

==> tikz/interface_diagram.tex <==
\tikzstyle{every node}=[font=\scriptsize]
 
    
\begin{tikzpicture}[y=0.5cm]

\draw (0,-2) -- (4,-2);
\draw (4,-2) -- (4,2);
\draw (4,2) -- (0,2);
\draw (0,2) -- (0,-2);

\draw[fill=gray!50]  (0,0) -- (4,0) -- (4,-2) -- (0,-2) -- cycle;

\draw[fill=gray!30]  (2,0) -- (4,0) -- (4,2) -- (3,2) -- cycle;


\draw[thick,color=gray!95] (0,0) -- (4,0) node [pos=0.9, below, sloped] (node0) {$\Gamma^{ns}$} node [pos=0.1, below, sloped] (node0) {$\Gamma^{ws}$};
\draw[thick,color=gray!50] (2,0) -- (3,2) node [pos=0.8, below, sloped] (node1) {$\Gamma^{nw}$};


\draw [dashed,->] (1,0) -- (1,-1.2) node [right, below] (node2) {$\tilde{\mathbf{n}}^{ws}$};
\draw [dashed,->] (3,0) -- (3,-1.2) node [right, below] (node3) {$\tilde{\mathbf{n}}^{ns}$};

%\draw [dashed,->] (2.5,1) -- (2.05279,1.22361) node [right, below] (node4) {$\tilde{\mathbf{n}}^{nw}$};
\draw [dashed,->] (2.5,1) -- (2.05279,1.90361) node [pos=0.5, right, below,xshift=-1ex,yshift=0ex] (node4) {$\tilde{\mathbf{n}}^{nw}$};

\node at (3.5,1) {$\Omega^n$};
\node at (2,-1) {$\Omega^s$};
\node at (1,1) {$\Omega^w$};

\end{tikzpicture}

==> tikz/mesh_conv_velheavy_disp_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=2,
ymax=16,
ytick={2,5.5,9,12.5,16},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=red,solid,ultra thin]
  table[row sep=crcr]{%
0	11.1123708106844\\
0.0501305376884422	8.56314595996577\\
0.100261075376884	10.6120632291402\\
0.150391613065327	5.67239141082278\\
0.200522150753769	9.79255293559124\\
0.250652688442211	5.54473903844522\\
0.300783226130653	11.1353650066929\\
0.350913763819096	8.33822298478717\\
0.401044301507538	10.4772613260281\\
0.45117483919598	9.70051131463909\\
0.501305376884422	8.79988795355701\\
0.551435914572864	10.1356803029321\\
0.601566452261306	9.89007143482282\\
0.651696989949749	9.95976129465518\\
0.701827527638191	9.51139913875812\\
0.751958065326633	8.92198251192841\\
0.802088603015075	8.96515430025046\\
0.852219140703518	7.04691736253148\\
0.90234967839196	8.50750300116489\\
0.952480216080402	9.00300066415376\\
1.00261075376884	7.77741953520215\\
1.05274129145729	8.53378958771125\\
1.10287182914573	8.04643410742528\\
1.15300236683417	7.38499243353577\\
1.20313290452261	8.64291647571222\\
1.25326344221106	8.91991292840262\\
1.3033939798995	9.24506007230596\\
1.35352451758794	8.15872898683667\\
1.40365505527638	9.01994344268777\\
1.45378559296482	9.70337172586275\\
1.50391613065327	9.10559647779794\\
1.55404666834171	8.64009369427802\\
1.60417720603015	10.4035549767905\\
1.65430774371859	8.6521296437273\\
1.70443828140704	9.23527124777768\\
1.75456881909548	9.08754777134963\\
1.80469935678392	8.35685504429702\\
1.85482989447236	8.34475137179362\\
1.9049604321608	8.59216488397123\\
1.95509096984925	9.30387091470577\\
2.00522150753769	9.22250281505644\\
2.05535204522613	8.86608158458265\\
2.10548258291457	9.90214102445371\\
2.15561312060302	9.64207532152547\\
2.20574365829146	10.1763457164207\\
2.2558741959799	8.7278210153513\\
2.30600473366834	9.27988926646392\\
2.35613527135678	9.69451543094714\\
2.40626580904523	10.3792914472983\\
2.45639634673367	8.73366263391392\\
2.50652688442211	9.68404018042796\\
2.55665742211055	9.33986323471562\\
2.606787959799	10.6313158392994\\
2.65691849748744	11.0708893381964\\
2.70704903517588	10.0199141017105\\
2.75717957286432	8.88155953774974\\
2.80731011055276	10.6429243818793\\
2.85744064824121	9.82811903665464\\
2.90757118592965	9.65675681249214\\
2.95770172361809	8.84329362266264\\
3.00783226130653	8.89548175575131\\
3.05796279899498	9.26823495078498\\
3.10809333668342	8.5464529476949\\
3.15822387437186	8.75074528027799\\
3.2083544120603	8.68841376214722\\
3.25848494974874	8.17037055903029\\
3.30861548743719	8.0944746134517\\
3.35874602512563	7.58157780397307\\
3.40887656281407	7.89422080778743\\
3.45900710050251	7.88130955831202\\
3.50913763819096	7.98963938872426\\
3.5592681758794	8.22270257503741\\
3.60939871356784	7.90659738877611\\
3.65952925125628	7.75530444290832\\
3.70965978894472	8.17797964895983\\
3.75979032663317	9.09564527335947\\
3.80992086432161	8.21379719003705\\
3.86005140201005	6.42864138426906\\
3.91018193969849	7.74005345811954\\
3.96031247738693	7.235572105927\\
4.01044301507538	7.5605479471145\\
4.06057355276382	7.87510563138745\\
4.11070409045226	7.34202377081327\\
4.1608346281407	6.63622708695178\\
4.21096516582915	7.45136626061824\\
4.26109570351759	7.52151203637964\\
4.31122624120603	8.75740444056276\\
4.36135677889447	7.48153052860035\\
4.41148731658291	8.39250284621312\\
4.46161785427136	8.42039016311659\\
4.5117483919598	7.27059408003555\\
4.56187892964824	7.84999389891601\\
4.61200946733668	7.53455487643686\\
4.66214000502513	6.71027611741226\\
4.71227054271357	8.31925555894526\\
4.76240108040201	8.17506898579084\\
4.81253161809045	7.0888218017493\\
4.86266215577889	8.08420720930742\\
4.91279269346734	8.5786601388931\\
4.96292323115578	7.8840337246064\\
5.01305376884422	8.46831687401828\\
5.06318430653266	7.84319605136426\\
5.1133148442211	7.84817396443865\\
5.16344538190955	7.95701395781959\\
5.21357591959799	7.95947210255396\\
5.26370645728643	7.63677147921769\\
5.31383699497487	7.52354367254106\\
5.36396753266332	6.91036744587483\\
5.41409807035176	6.80201197669881\\
5.4642286080402	6.7223468089164\\
5.51435914572864	7.14589806038282\\
5.56448968341708	6.42387211076551\\
5.61462022110553	7.34886169966335\\
5.66475075879397	7.99074280011073\\
5.71488129648241	8.39491278995932\\
5.76501183417085	7.05250897468149\\
5.8151423718593	8.43336495811264\\
5.86527290954774	8.06193866840325\\
5.91540344723618	8.09564911932473\\
5.96553398492462	6.61059808544863\\
6.01566452261306	8.53642479448052\\
6.06579506030151	7.52621625587084\\
6.11592559798995	7.87474351962818\\
6.16605613567839	8.64031052610353\\
6.21618667336683	7.44424715253694\\
6.26631721105528	7.18396719978139\\
6.31644774874372	7.90304085691181\\
6.36657828643216	8.13428011896206\\
6.4167088241206	8.8553499527333\\
6.46683936180904	7.46259979018546\\
6.51696989949749	8.53950006310691\\
6.56710043718593	8.69466247807826\\
6.61723097487437	7.71556416366453\\
6.66736151256281	8.13586147321406\\
6.71749205025126	7.91995780873238\\
6.7676225879397	8.30818515211032\\
6.81775312562814	7.62561215099114\\
6.86788366331658	8.53782641516646\\
6.91801420100502	7.04401430327938\\
6.96814473869347	9.20971621765514\\
7.01827527638191	7.92677394770667\\
7.06840581407035	7.54437348014761\\
7.11853635175879	7.79416424275498\\
7.16866688944723	6.97701263762394\\
7.21879742713568	8.18600253892816\\
7.26892796482412	7.86932221997592\\
7.31905850251256	6.96876706371577\\
7.369189040201	7.82502106361635\\
7.41931957788945	7.49124652372012\\
7.46945011557789	7.97946680272132\\
7.51958065326633	7.57376005944504\\
7.56971119095477	8.06565533250571\\
7.61984172864322	7.33326062497464\\
7.66997226633166	8.09802489024502\\
7.7201028040201	7.90504524618099\\
7.77023334170854	7.2900873862607\\
7.82036387939698	8.25025827158637\\
7.87049441708543	7.66189413279066\\
7.92062495477387	7.61737867847631\\
7.97075549246231	7.77311479917571\\
8.02088603015075	7.24308408188688\\
8.0710165678392	7.25313624681504\\
8.12114710552764	7.06141275983186\\
8.17127764321608	8.47291564210621\\
8.22140818090452	7.20522657143525\\
8.27153871859296	8.09331898144781\\
8.32166925628141	7.66226754141206\\
8.37179979396985	7.75133722292622\\
8.42193033165829	7.92551532806289\\
8.47206086934673	7.42875179961966\\
8.52219140703518	8.06724048233166\\
8.57232194472362	7.66661994850945\\
8.62245248241206	8.14065110640495\\
8.6725830201005	7.77599096199391\\
8.72271355778894	7.61880862777262\\
8.77284409547739	7.29939049427742\\
8.82297463316583	7.5253949029818\\
8.87310517085427	7.43651659517993\\
8.92323570854271	7.90960191517314\\
8.97336624623116	7.54301045570242\\
9.0234967839196	7.23767115806139\\
9.07362732160804	7.72184727524838\\
9.12375785929648	7.24043574350762\\
9.17388839698492	8.01223615118039\\
9.22401893467337	7.11630376320376\\
9.27414947236181	7.93875793600715\\
9.32428001005025	7.6792855837281\\
9.37441054773869	6.84545994428065\\
9.42454108542714	7.77905326108533\\
9.47467162311558	7.40656224313067\\
9.52480216080402	8.21066847165362\\
9.57493269849246	7.41664514139481\\
9.6250632361809	7.52445700171455\\
9.67519377386935	7.48775898685067\\
9.72532431155779	7.02710303969746\\
9.77545484924623	7.60619943204392\\
9.82558538693467	7.36204821024373\\
9.87571592462312	7.70060243658496\\
9.92584646231156	7.99433850007226\\
9.975977	7.00662972146005\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid,very thin]
  table[row sep=crcr]{%
0	14.8879019254136\\
0.0502427135678392	9.62108151401801\\
0.100485427135678	9.54413270384109\\
0.150728140703518	9.32231166620384\\
0.200970854271357	9.29984233858118\\
0.251213567839196	8.99989970742372\\
0.301456281407035	8.74185588979492\\
0.351698994974874	8.55453390670624\\
0.401941708542714	7.76517571729549\\
0.452184422110553	8.26584951037785\\
0.502427135678392	9.18878039281923\\
0.552669849246231	10.0826861629764\\
0.60291256281407	9.75004946800504\\
0.65315527638191	10.820111205269\\
0.703397989949749	10.5182474653691\\
0.753640703517588	10.1793818689048\\
0.803883417085427	10.4515077847138\\
0.854126130653266	10.356013600947\\
0.904368844221106	10.5566397547525\\
0.954611557788945	10.3318201912594\\
1.00485427135678	10.3609218142013\\
1.05509698492462	9.79922645304805\\
1.10533969849246	9.89639511983669\\
1.1555824120603	9.74056479793555\\
1.20582512562814	10.0532631902647\\
1.25606783919598	9.77167275789919\\
1.30631055276382	9.57631445949055\\
1.35655326633166	9.84601355753077\\
1.4067959798995	10.3506165703105\\
1.45703869346734	9.92374054100902\\
1.50728140703518	9.79359642910772\\
1.55752412060302	10.768847804699\\
1.60776683417085	10.6907548941917\\
1.65800954773869	11.3837310666506\\
1.70825226130653	10.6446997693803\\
1.75849497487437	10.6170636058085\\
1.80873768844221	10.8483635381544\\
1.85898040201005	9.95997381040569\\
1.90922311557789	10.3504378310695\\
1.95946582914573	10.9787520615965\\
2.00970854271357	11.1328967912517\\
2.05995125628141	10.9737418979356\\
2.11019396984925	10.4826995156142\\
2.16043668341709	10.0933087756724\\
2.21067939698492	9.62763178709899\\
2.26092211055276	9.58825222693405\\
2.3111648241206	9.78132135597338\\
2.36140753768844	9.01366090926971\\
2.41165025125628	9.35978898333122\\
2.46189296482412	9.11447452249133\\
2.51213567839196	9.19390354273759\\
2.5623783919598	9.42968206580729\\
2.61262110552764	10.1502307326513\\
2.66286381909548	9.30775617511873\\
2.71310653266332	9.56812659662533\\
2.76334924623116	8.96394878981239\\
2.813591959799	9.27769854569774\\
2.86383467336683	9.55430544937132\\
2.91407738693467	9.45654367102234\\
2.96432010050251	9.2855137673447\\
3.01456281407035	9.14095688310875\\
3.06480552763819	9.9159393118702\\
3.11504824120603	8.98303736167194\\
3.16529095477387	9.41524308663563\\
3.21553366834171	8.90829217272675\\
3.26577638190955	9.5413769818858\\
3.31601909547739	8.53014597878326\\
3.36626180904523	9.16803635043519\\
3.41650452261307	9.16126198576947\\
3.4667472361809	9.00004603410479\\
3.51698994974874	8.78063396895762\\
3.56723266331658	8.64053337754802\\
3.61747537688442	8.25735213950633\\
3.66771809045226	8.63651680744574\\
3.7179608040201	8.46050184617313\\
3.76820351758794	8.26136251408255\\
3.81844623115578	8.52635510253014\\
3.86868894472362	8.34265515187485\\
3.91893165829146	8.29207116356641\\
3.9691743718593	8.05565659764596\\
4.01941708542714	8.57380722814929\\
4.06965979899498	8.09139139233379\\
4.11990251256281	8.60532971149375\\
4.17014522613065	8.43119645237105\\
4.22038793969849	7.7253632700121\\
4.27063065326633	7.90049729690119\\
4.32087336683417	7.8231537391019\\
4.37111608040201	7.99814989674368\\
4.42135879396985	8.09119869713791\\
4.47160150753769	8.22803559126281\\
4.52184422110553	8.08750064726062\\
4.57208693467337	7.85351525934131\\
4.62232964824121	7.72196308416599\\
4.67257236180905	8.08366533030295\\
4.72281507537688	7.91641980334378\\
4.77305778894472	7.80908344063786\\
4.82330050251256	7.60258028142253\\
4.8735432160804	7.92607724520605\\
4.92378592964824	7.91707685551985\\
4.97402864321608	7.82414297100801\\
5.02427135678392	7.63221849147997\\
5.07451407035176	7.84752812006454\\
5.1247567839196	8.05383958368565\\
5.17499949748744	8.13493923370415\\
5.22524221105528	8.00517325648244\\
5.27548492462312	8.02588008983325\\
5.32572763819095	7.63646905012491\\
5.37597035175879	8.15351973733964\\
5.42621306532663	8.15121141072649\\
5.47645577889447	8.26092296765582\\
5.52669849246231	8.3397339172168\\
5.57694120603015	8.54020432107002\\
5.62718391959799	8.65191191351348\\
5.67742663316583	8.50535999382366\\
5.72766934673367	8.83359560939859\\
5.77791206030151	8.62786647305218\\
5.82815477386935	8.95287772335814\\
5.87839748743719	9.5108922989319\\
5.92864020100502	9.20307171584646\\
5.97888291457286	9.15780394517154\\
6.0291256281407	9.01446421530843\\
6.07936834170854	9.13353606303294\\
6.12961105527638	8.99694076620088\\
6.17985376884422	9.26858530000711\\
6.23009648241206	9.39231045540704\\
6.2803391959799	8.68630286829192\\
6.33058190954774	9.41272549811845\\
6.38082462311558	8.33538962636717\\
6.43106733668342	8.69570902102596\\
6.48131005025126	7.93943870934996\\
6.5315527638191	8.13978468052928\\
6.58179547738693	8.27976030008994\\
6.63203819095477	8.13380251354913\\
6.68228090452261	8.41411876444308\\
6.73252361809045	8.07172748046679\\
6.78276633165829	8.21206796787545\\
6.83300904522613	8.19644157118345\\
6.88325175879397	8.61148174585613\\
6.93349447236181	8.27895315853759\\
6.98373718592965	8.13303259039062\\
7.03397989949749	8.30507642807089\\
7.08422261306533	8.41290421129619\\
7.13446532663317	8.00295982606382\\
7.18470804020101	8.40460448878112\\
7.23495075376884	8.0560229287367\\
7.28519346733668	8.26878673106164\\
7.33543618090452	8.00350790102385\\
7.38567889447236	8.17515237929107\\
7.4359216080402	8.09396857487016\\
7.48616432160804	8.01041649134984\\
7.53640703517588	8.26211971077952\\
7.58664974874372	8.22911527797227\\
7.63689246231156	8.20519116485837\\
7.6871351758794	7.99727063516932\\
7.73737788944724	8.05521408379754\\
7.78762060301508	8.04941059570466\\
7.83786331658292	7.74328442570746\\
7.88810603015075	7.88068417059008\\
7.93834874371859	7.75462858786433\\
7.98859145728643	8.09818151937759\\
8.03883417085427	7.97387771483568\\
8.08907688442211	7.91495444175335\\
8.13931959798995	7.79260438702543\\
8.18956231155779	7.99778027598035\\
8.23980502512563	7.99248113346522\\
8.29004773869347	7.94621369362703\\
8.34029045226131	8.15571727115525\\
8.39053316582915	8.09390459096089\\
8.44077587939699	8.27469720524427\\
8.49101859296482	8.06127133169162\\
8.54126130653266	7.99604438685716\\
8.5915040201005	7.81386472241458\\
8.64174673366834	8.01828249717593\\
8.69198944723618	8.10167304821599\\
8.74223216080402	7.81133342425412\\
8.79247487437186	7.93142328305624\\
8.8427175879397	7.98265752946827\\
8.89296030150754	7.85893148190962\\
8.94320301507538	8.10490396779164\\
8.99344572864322	8.25608104705263\\
9.04368844221105	7.8744459382075\\
9.0939311557789	7.89275004438097\\
9.14417386934673	7.99306683097658\\
9.19441658291457	7.84167077208987\\
9.24465929648241	7.73925025475931\\
9.29490201005025	7.80479509484201\\
9.34514472361809	7.71443160887141\\
9.39538743718593	7.81529587536066\\
9.44563015075377	7.84216538781297\\
9.49587286432161	7.84510838248969\\
9.54611557788945	7.65850558405337\\
9.59635829145729	7.83092929172637\\
9.64660100502513	7.77924514179154\\
9.69684371859297	7.56095898770763\\
9.7470864321608	7.94132342446678\\
9.79732914572864	7.80054435349199\\
9.84757185929648	7.96734294581272\\
9.89781457286432	8.04942782408574\\
9.94805728643216	8.33428762075556\\
9.9983	8.91486854799795\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid,thin]
  table[row sep=crcr]{%
0	3.05826299644095\\
0.050250248241206	10.053776676097\\
0.100500496482412	7.25865492799819\\
0.150750744723618	9.48078021993979\\
0.201000992964824	7.51183061648788\\
0.25125124120603	9.49380803048466\\
0.301501489447236	7.91932373420762\\
0.351751737688442	9.22893760661232\\
0.402001985929648	8.2441431867458\\
0.452252234170854	8.3041664411041\\
0.50250248241206	8.57227641252015\\
0.552752730653266	8.07587019160548\\
0.603002978894472	9.40714430976466\\
0.653253227135678	9.45308910277968\\
0.703503475376884	9.45339474563686\\
0.75375372361809	9.63108837199587\\
0.804003971859297	9.51463673091602\\
0.854254220100503	9.73103632299637\\
0.904504468341709	9.7884167930829\\
0.954754716582915	8.58898433321837\\
1.00500496482412	8.48142333227392\\
1.05525521306533	8.53040649777912\\
1.10550546130653	8.69982174576954\\
1.15575570954774	8.29819065436405\\
1.20600595778894	8.62016024253967\\
1.25625620603015	9.14228590694863\\
1.30650645427136	9.6222693956729\\
1.35675670251256	10.170358066138\\
1.40700695075377	10.7202732772204\\
1.45725719899497	10.1527065077107\\
1.50750744723618	10.2840110691186\\
1.55775769547739	10.367213881534\\
1.60800794371859	11.0315023518867\\
1.6582581919598	10.6601016542764\\
1.70850844020101	10.9538944597338\\
1.75875868844221	10.4012075127286\\
1.80900893668342	10.7871481007825\\
1.85925918492462	10.7453818715172\\
1.90950943316583	10.6770030260922\\
1.95975968140704	11.1388437397952\\
2.01000992964824	10.8627747552435\\
2.06026017788945	11.4311904372655\\
2.11051042613065	11.6382605345359\\
2.16076067437186	11.8920245858122\\
2.21101092261307	12.0565026381967\\
2.26126117085427	11.8194808261886\\
2.31151141909548	12.3972210681349\\
2.36176166733668	11.883644034089\\
2.41201191557789	12.0897569029238\\
2.4622621638191	11.5762956251783\\
2.5125124120603	11.9000916201398\\
2.56276266030151	11.7227253467919\\
2.61301290854271	11.675292663149\\
2.66326315678392	11.8894490804115\\
2.71351340502513	11.4642729394887\\
2.76376365326633	11.5579948077933\\
2.81401390150754	11.0957429932745\\
2.86426414974874	11.6983087851498\\
2.91451439798995	11.351973332306\\
2.96476464623116	10.887475194902\\
3.01501489447236	10.7078928198601\\
3.06526514271357	10.4528837872814\\
3.11551539095477	10.1385508106349\\
3.16576563919598	9.84201573122331\\
3.21601588743719	9.51218625683511\\
3.26626613567839	9.02629921353601\\
3.3165163839196	8.88017329515273\\
3.3667666321608	8.66602406471859\\
3.41701688040201	8.57616793405305\\
3.46726712864322	8.41512209383106\\
3.51751737688442	8.53155617654633\\
3.56776762512563	7.98113453318142\\
3.61801787336683	8.3350474238922\\
3.66826812160804	8.24990971120372\\
3.71851836984925	8.16935401183302\\
3.76876861809045	8.19992516990354\\
3.81901886633166	8.49643478757742\\
3.86926911457286	8.27968490548662\\
3.91951936281407	8.25199189630179\\
3.96976961105528	8.03022029876185\\
4.02001985929648	8.10394540703822\\
4.07027010753769	8.10583048004541\\
4.12052035577889	7.73660941788978\\
4.1707706040201	7.95047408573484\\
4.22102085226131	8.03838528131387\\
4.27127110050251	8.11141613170047\\
4.32152134874372	7.78886621204975\\
4.37177159698492	7.85201074119789\\
4.42202184522613	8.00881497075732\\
4.47227209346734	7.92605730984759\\
4.52252234170854	8.09810740167721\\
4.57277258994975	8.0490418894197\\
4.62302283819095	7.89779327016131\\
4.67327308643216	7.98804308525304\\
4.72352333467337	8.10686958711893\\
4.77377358291457	7.97596464398827\\
4.82402383115578	8.00735801455117\\
4.87427407939698	7.96045727351344\\
4.92452432763819	7.78391104130419\\
4.9747745758794	7.73457802142717\\
5.0250248241206	7.90930799609087\\
5.07527507236181	7.95623301715008\\
5.12552532060302	8.13794972544573\\
5.17577556884422	7.93529716185619\\
5.22602581708543	8.0374096790038\\
5.27627606532663	7.86704391335958\\
5.32652631356784	8.00158344228641\\
5.37677656180905	8.00239910394293\\
5.42702681005025	7.97719062408001\\
5.47727705829146	7.96233661308879\\
5.52752730653266	8.05348636737547\\
5.57777755477387	8.30198214936924\\
5.62802780301508	8.14058901919199\\
5.67827805125628	8.21925144585679\\
5.72852829949749	8.24962246134055\\
5.77877854773869	7.91503025895606\\
5.8290287959799	8.22337099703789\\
5.87927904422111	8.07991216851511\\
5.92952929246231	8.24479506529349\\
5.97977954070352	7.99442415350652\\
6.03002978894472	8.07960773613132\\
6.08028003718593	8.33124432970148\\
6.13053028542714	8.10642011139442\\
6.18078053366834	8.21825363984534\\
6.23103078190955	8.4119407058907\\
6.28128103015075	8.46946751590628\\
6.33153127839196	8.60554412991192\\
6.38178152663317	8.36192739570941\\
6.43203177487437	8.44093298712539\\
6.48228202311558	8.76972962899876\\
6.53253227135678	8.38100053897697\\
6.58278251959799	8.81689207167314\\
6.6330327678392	8.63941327841998\\
6.6832830160804	9.26612044759558\\
6.73353326432161	9.66800103162203\\
6.78378351256281	8.63382455693677\\
6.83403376080402	9.07945701507584\\
6.88428400904523	9.01943211037498\\
6.93453425728643	8.50754163008454\\
6.98478450552764	8.53892426192516\\
7.03503475376884	8.89067547465998\\
7.08528500201005	8.83290585703902\\
7.13553525025126	8.64298282566213\\
7.18578549849246	8.80955162171226\\
7.23603574673367	8.56319681137631\\
7.28628599497488	8.64312029151344\\
7.33653624321608	8.45246880523394\\
7.38678649145729	8.65227254608928\\
7.43703673969849	8.85313833588256\\
7.4872869879397	8.51576553482973\\
7.5375372361809	8.78896807332535\\
7.58778748442211	8.4104134927822\\
7.63803773266332	8.54878489071053\\
7.68828798090452	8.34504290983624\\
7.73853822914573	8.32614555819812\\
7.78878847738694	8.25513857239005\\
7.83903872562814	8.42550459315438\\
7.88928897386935	8.214679046779\\
7.93953922211055	8.25165020659311\\
7.98978947035176	8.2695225054461\\
8.04003971859296	8.20665181371139\\
8.09028996683417	8.3122605782189\\
8.14054021507538	8.09242902861796\\
8.19079046331658	8.00007863812405\\
8.24104071155779	7.79381111403689\\
8.291290959799	8.13948938114215\\
8.3415412080402	7.98386485316487\\
8.39179145628141	8.18312867994086\\
8.44204170452261	8.16943932600891\\
8.49229195276382	7.9397480172621\\
8.54254220100503	8.13110160641041\\
8.59279244924623	8.10239250973363\\
8.64304269748744	8.19588023592352\\
8.69329294572864	8.03952863659974\\
8.74354319396985	8.16144774231081\\
8.79379344221106	8.31614981751494\\
8.84404369045226	8.04295228763242\\
8.89429393869347	8.29803345808523\\
8.94454418693467	8.30142065218112\\
8.99479443517588	8.24654792052922\\
9.04504468341709	8.26475377146309\\
9.09529493165829	8.0152239571767\\
9.1455451798995	8.06268629377154\\
9.1957954281407	8.16799049392755\\
9.24604567638191	8.24679845530138\\
9.29629592462312	8.22483765826787\\
9.34654617286432	7.98328487066198\\
9.39679642110553	8.32385251755175\\
9.44704666934673	8.11317667220963\\
9.49729691758794	8.08644620529283\\
9.54754716582915	7.72541865545156\\
9.59779741407035	7.95040008075805\\
9.64804766231156	7.91797968994254\\
9.69829791055276	7.99490238058372\\
9.74854815879397	8.13161495797796\\
9.79879840703518	8.07882060985469\\
9.84904865527638	7.95407970733495\\
9.89929890351759	8.24426007208332\\
9.9495491517588	8.29475443512448\\
9.9997994	8.45536883701372\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/mesh_conv_velheavy_slug_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=1.5,
ymax=4.5,
ytick={1.5,2.25,3,3.75,4.5},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=red,solid, ultra thin]
  table[row sep=crcr]{%
0	3.74292417298452\\
0.0501000603015075	3.19394234599254\\
0.100200120603015	3.71093456496836\\
0.150300180904523	2.99121962847062\\
0.20040024120603	3.89047020072884\\
0.250500301507538	3.61201888029316\\
0.300600361809045	3.74572369221199\\
0.350700422110553	3.90864783829286\\
0.40080048241206	4.02272014937273\\
0.450900542713568	3.72286943166761\\
0.501000603015075	3.24391197628859\\
0.551100663316583	3.74072840762228\\
0.60120072361809	2.37959633477865\\
0.651300783919598	3.77493795016251\\
0.701400844221105	3.84021044534848\\
0.751500904522613	3.95211887189853\\
0.80160096482412	3.76281809998425\\
0.851701025125628	3.59359440231868\\
0.901801085427136	3.89958261193386\\
0.951901145728643	3.10895770972023\\
1.00200120603015	3.87744986354111\\
1.05210126633166	3.33508193155522\\
1.10220132663317	3.61474827088357\\
1.15230138693467	3.5456432750559\\
1.20240144723618	3.64973838422133\\
1.25250150753769	3.73827086306865\\
1.3026015678392	3.69791610400623\\
1.3527016281407	3.38691871114437\\
1.40280168844221	3.32741304756838\\
1.45290174874372	3.75644321921095\\
1.50300180904523	3.52054929636421\\
1.55310186934673	3.42203632401304\\
1.60320192964824	3.73656658717065\\
1.65330198994975	3.4149166643972\\
1.70340205025126	3.5695429387135\\
1.75350211055276	3.6002972528805\\
1.80360217085427	3.40465927383549\\
1.85370223115578	3.43141130655081\\
1.90380229145729	3.46618036217482\\
1.95390235175879	3.63883144230378\\
2.0040024120603	3.47044254870678\\
2.05410247236181	3.44518608444151\\
2.10420253266332	3.6412982649052\\
2.15430259296482	3.13969152497018\\
2.20440265326633	3.32591444807665\\
2.25450271356784	3.49337776860414\\
2.30460277386935	3.45237415618831\\
2.35470283417085	3.13811719633608\\
2.40480289447236	3.48501742044057\\
2.45490295477387	3.4668376834716\\
2.50500301507538	3.58486082944053\\
2.55510307537688	3.36973060069907\\
2.60520313567839	3.63060392277583\\
2.6553031959799	3.33532859274249\\
2.70540325628141	3.1842140017956\\
2.75550331658291	3.53591523847516\\
2.80560337688442	3.51869511748103\\
2.85570343718593	3.44212411734954\\
2.90580349748744	3.22349412173835\\
2.95590355778894	3.41680204118613\\
3.00600361809045	3.16996157842771\\
3.05610367839196	3.15697585969339\\
3.10620373869347	3.20170758140895\\
3.15630379899497	3.18991451060494\\
3.20640385929648	3.15043669926273\\
3.25650391959799	3.23377379841666\\
3.3066039798995	3.04459243798238\\
3.356704040201	3.0377711787664\\
3.40680410050251	3.20204933871094\\
3.45690416080402	3.32362678321147\\
3.50700422110553	3.14015316682579\\
3.55710428140704	3.05447584621886\\
3.60720434170854	3.16394628000039\\
3.65730440201005	2.98814314422962\\
3.70740446231156	3.06488605983418\\
3.75750452261307	3.16341796685338\\
3.80760458291457	3.31769627988963\\
3.85770464321608	2.98238314734689\\
3.90780470351759	3.44297640822378\\
3.9579047638191	3.19645248351939\\
4.0080048241206	3.35168011844159\\
4.05810488442211	3.04399201922694\\
4.10820494472362	3.16520354921135\\
4.15830500502513	2.98036337452963\\
4.20840506532663	3.12242175350656\\
4.25850512562814	2.95238620060251\\
4.30860518592965	2.99045332180255\\
4.35870524623116	2.8834192821099\\
4.40880530653266	3.21915321001598\\
4.45890536683417	2.95897119713937\\
4.50900542713568	2.83927152755551\\
4.55910548743719	2.874551334814\\
4.60920554773869	3.07508156480351\\
4.6593056080402	2.8725663800041\\
4.70940566834171	2.89766898776081\\
4.75950572864322	2.52222302927275\\
4.80960578894472	2.84298882363081\\
4.85970584924623	3.02214427315222\\
4.90980590954774	2.5868373821282\\
4.95990596984925	2.94248160551106\\
5.01000603015075	2.59968957523332\\
5.06010609045226	3.04270296016169\\
5.11020615075377	2.6007490892531\\
5.16030621105528	2.7084442889353\\
5.21040627135678	2.59664155727723\\
5.26050633165829	2.51992046213349\\
5.3106063919598	2.60429798378464\\
5.36070645226131	2.88953194645168\\
5.41080651256281	2.77510062982142\\
5.46090657286432	2.81049523043524\\
5.51100663316583	2.69227852193838\\
5.56110669346734	2.75430807570829\\
5.61120675376884	2.62687594938513\\
5.66130681407035	2.69095100802845\\
5.71140687437186	2.61563847472916\\
5.76150693467337	2.5753288406665\\
5.81160699497487	2.62403515472005\\
5.86170705527638	2.74922265360114\\
5.91180711557789	2.80827384746999\\
5.9619071758794	2.59330753997546\\
6.0120072361809	2.75481352524313\\
6.06210729648241	2.55363080136712\\
6.11220735678392	2.79756981774238\\
6.16230741708543	2.61828668540418\\
6.21240747738694	2.60603139024932\\
6.26250753768844	2.63112379640325\\
6.31260759798995	2.64110877988047\\
6.36270765829146	2.64613870736337\\
6.41280771859296	2.76757539882178\\
6.46290777889447	2.60821528397571\\
6.51300783919598	2.68732478938859\\
6.56310789949749	2.71429934347322\\
6.613207959799	2.6445911599457\\
6.6633080201005	2.58226701578403\\
6.71340808040201	2.36552853541671\\
6.76350814070352	2.22349409285434\\
6.81360820100503	2.46685760291043\\
6.86370826130653	2.22801087260405\\
6.91380832160804	2.56287750623549\\
6.96390838190955	2.13515785711245\\
7.01400844221105	2.18154108543699\\
7.06410850251256	2.27999173085805\\
7.11420856281407	2.29084291097837\\
7.16430862311558	2.18126297951265\\
7.21440868341709	2.25386806275707\\
7.26450874371859	2.38976077416386\\
7.3146088040201	2.23549587536093\\
7.36470886432161	2.34638978633153\\
7.41480892462312	2.21419322664512\\
7.46490898492462	2.351152692018\\
7.51500904522613	2.25374643847097\\
7.56510910552764	2.41662977390383\\
7.61520916582915	2.28934156990624\\
7.66530922613065	2.32473929280103\\
7.71540928643216	2.34021447226338\\
7.76550934673367	2.42910127688433\\
7.81560940703518	2.17417408424406\\
7.86570946733668	2.21375823759976\\
7.91580952763819	2.1170163375928\\
7.9659095879397	2.2835590406166\\
8.01600964824121	2.30256557554542\\
8.06610970854271	2.2892595157899\\
8.11620976884422	2.33158795852193\\
8.16630982914573	2.19620498803971\\
8.21640988944723	2.20960890839458\\
8.26650994974874	2.41694655970043\\
8.31661001005025	2.32670207999283\\
8.36671007035176	2.36636099636656\\
8.41681013065327	2.3542156029057\\
8.46691019095477	2.40893519117266\\
8.51701025125628	2.30502453112963\\
8.56711031155779	2.43777685392905\\
8.6172103718593	2.3100511662983\\
8.6673104321608	2.25278061754097\\
8.71741049246231	2.57095583011686\\
8.76751055276382	2.11235105647723\\
8.81761061306532	2.44672342303029\\
8.86771067336683	2.18549984935391\\
8.91781073366834	2.32628719305761\\
8.96791079396985	2.24462094224283\\
9.01801085427136	2.31955633163192\\
9.06811091457286	2.37034058960876\\
9.11821097487437	2.39679015752411\\
9.16831103517588	2.38973463117939\\
9.21841109547739	2.46562479875484\\
9.26851115577889	2.37327022463254\\
9.3186112160804	2.35358637542292\\
9.36871127638191	2.17715281095935\\
9.41881133668342	2.3674265138965\\
9.46891139698492	2.31494039474918\\
9.51901145728643	2.24908482060809\\
9.56911151758794	2.38479541948307\\
9.61921157788945	2.27694039403729\\
9.66931163819095	2.11098806714816\\
9.71941169849246	1.99154679486998\\
9.76951175879397	2.17921262839576\\
9.81961181909548	2.08571345329465\\
9.86971187939698	2.22063526846273\\
9.91981193969849	2.1954595924425\\
9.969912	2.37960959346321\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid, very thin]
  table[row sep=crcr]{%
0	3.7630603060691\\
0.0502232211055277	3.75529757249407\\
0.100446442211055	3.24008635909799\\
0.150669663316583	3.80029641618406\\
0.200892884422111	3.66063298614151\\
0.251116105527638	3.79957218657144\\
0.301339326633166	3.845374966787\\
0.351562547738693	3.6583347836583\\
0.401785768844221	3.80722936269366\\
0.452008989949749	3.8151326344227\\
0.502232211055276	3.80964072678675\\
0.552455432160804	3.69155748117666\\
0.602678653266332	3.71947934396522\\
0.652901874371859	3.91865023920646\\
0.703125095477387	3.86087077461206\\
0.753348316582915	3.78553622356753\\
0.803571537688442	3.80368308688276\\
0.85379475879397	3.77734495564669\\
0.904017979899497	3.74077830572888\\
0.954241201005025	3.81197439885332\\
1.00446442211055	3.67297145821802\\
1.05468764321608	3.61250083363728\\
1.10491086432161	3.62973232286056\\
1.15513408542714	3.78773657206215\\
1.20535730653266	3.67592560072916\\
1.25558052763819	3.66618174109446\\
1.30580374874372	3.61260611231403\\
1.35602696984925	3.59772966246276\\
1.40625019095477	3.63447126878357\\
1.4564734120603	3.65796338137182\\
1.50669663316583	3.68960611742601\\
1.55691985427136	3.68926438948244\\
1.60714307537688	3.53011491448429\\
1.65736629648241	3.64324681632369\\
1.70758951758794	3.69649818580005\\
1.75781273869347	3.57250656066942\\
1.808035959799	3.64577118548724\\
1.85825918090452	3.52222274031084\\
1.90848240201005	3.59437433177428\\
1.95870562311558	3.56612331087698\\
2.00892884422111	3.6155874935096\\
2.05915206532663	3.52729931129059\\
2.10937528643216	3.54246769537358\\
2.15959850753769	3.43001675699511\\
2.20982172864322	3.45912449208733\\
2.26004494974874	3.38823800449795\\
2.31026817085427	3.43491564851168\\
2.3604913919598	3.3870978977611\\
2.41071461306533	3.43363763169457\\
2.46093783417085	3.56318888429112\\
2.51116105527638	3.41678279344494\\
2.56138427638191	3.40121606434575\\
2.61160749748744	3.4455618749718\\
2.66183071859296	3.5522988167199\\
2.71205393969849	3.45956828038409\\
2.76227716080402	3.43698447541048\\
2.81250038190955	3.40099511282004\\
2.86272360301508	3.44353453465778\\
2.9129468241206	3.30279406590727\\
2.96317004522613	3.26815348945591\\
3.01339326633166	3.28751241008967\\
3.06361648743719	3.22070349508754\\
3.11383970854271	3.26563469925442\\
3.16406292964824	3.2941835910672\\
3.21428615075377	3.30307329493474\\
3.2645093718593	3.30659313839954\\
3.31473259296482	3.29471549936094\\
3.36495581407035	3.34532995302785\\
3.41517903517588	3.26376363692195\\
3.46540225628141	3.25684384631573\\
3.51562547738693	3.303492561983\\
3.56584869849246	3.25290205885757\\
3.61607191959799	3.29010439648439\\
3.66629514070352	3.28758006198654\\
3.71651836180905	3.24747165872447\\
3.76674158291457	3.25910211928018\\
3.8169648040201	3.20366892180208\\
3.86718802512563	3.08435459137676\\
3.91741124623116	3.12595397789859\\
3.96763446733668	3.15945421309244\\
4.01785768844221	3.33002093145355\\
4.06808090954774	3.13360863090213\\
4.11830413065327	2.95395954675417\\
4.16852735175879	3.03321900061919\\
4.21875057286432	2.98670000375106\\
4.26897379396985	2.98602357739194\\
4.31919701507538	2.92743113599877\\
4.3694202361809	2.9597049886596\\
4.41964345728643	3.15387077335359\\
4.46986667839196	3.03705153616415\\
4.52008989949749	2.95638549350548\\
4.57031312060302	2.91817539712794\\
4.62053634170854	3.03724225614827\\
4.67075956281407	3.02705730005531\\
4.7209827839196	2.99333630230009\\
4.77120600502513	3.05825245700085\\
4.82142922613065	2.87742321711785\\
4.87165244723618	3.01717397795149\\
4.92187566834171	2.9124104069829\\
4.97209888944724	2.96507938934857\\
5.02232211055276	2.94749721165787\\
5.07254533165829	3.01329808476454\\
5.12276855276382	2.96583392450752\\
5.17299177386935	2.92579824283991\\
5.22321499497487	2.82236082795248\\
5.2734382160804	2.94800073618952\\
5.32366143718593	2.89578544224064\\
5.37388465829146	2.84721379165886\\
5.42410787939698	2.83938706485815\\
5.47433110050251	2.84481581951848\\
5.52455432160804	2.81915878011774\\
5.57477754271357	2.86343492850097\\
5.6250007638191	2.83148927558803\\
5.67522398492462	2.84726886842364\\
5.72544720603015	2.98486958237333\\
5.77567042713568	2.83626203631672\\
5.82589364824121	2.86812674236962\\
5.87611686934673	2.83467361546117\\
5.92634009045226	2.95999965330217\\
5.97656331155779	2.80421070857439\\
6.02678653266332	2.85437574495976\\
6.07700975376884	2.8259106720399\\
6.12723297487437	2.80795780559848\\
6.1774561959799	2.86727245908551\\
6.22767941708543	2.82338308395677\\
6.27790263819095	2.8540759743082\\
6.32812585929648	2.80124470882679\\
6.37834908040201	2.83745635894888\\
6.42857230150754	2.80705185381699\\
6.47879552261306	2.74519989367061\\
6.52901874371859	2.754911382984\\
6.57924196482412	2.74566834169915\\
6.62946518592965	2.77141356123562\\
6.67968840703518	2.73041600250072\\
6.7299116281407	2.79267209550511\\
6.78013484924623	2.75330902196809\\
6.83035807035176	2.76260583661658\\
6.88058129145729	2.71736291379627\\
6.93080451256281	2.65735910322101\\
6.98102773366834	2.71434516305435\\
7.03125095477387	2.73484979621392\\
7.0814741758794	2.61628029847994\\
7.13169739698492	2.63058157604245\\
7.18192061809045	2.57817322538624\\
7.23214383919598	2.58591539800524\\
7.28236706030151	2.53024908771032\\
7.33259028140704	2.5055310531677\\
7.38281350251256	2.57372460426668\\
7.43303672361809	2.63641323672842\\
7.48325994472362	2.63408661676527\\
7.53348316582915	2.51238337093556\\
7.58370638693467	2.57062793153837\\
7.6339296080402	2.5605071481185\\
7.68415282914573	2.53323706959634\\
7.73437605025126	2.59354139645717\\
7.78459927135678	2.55115314695873\\
7.83482249246231	2.50351332234045\\
7.88504571356784	2.47365679366719\\
7.93526893467337	2.50951376518545\\
7.9854921557789	2.4777853831884\\
8.03571537688442	2.44212719353377\\
8.08593859798995	2.4599256970451\\
8.13616181909548	2.42952477210321\\
8.18638504020101	2.299779763132\\
8.23660826130653	2.2547847742636\\
8.28683148241206	2.18382335423766\\
8.33705470351759	2.40305291335048\\
8.38727792462312	2.42907373608856\\
8.43750114572864	2.47106218192715\\
8.48772436683417	2.46474566652852\\
8.5379475879397	2.52804579845727\\
8.58817080904523	2.46374693628661\\
8.63839403015075	2.38517762157078\\
8.68861725125628	2.39920011987496\\
8.73884047236181	2.40070547838778\\
8.78906369346734	2.28768743257407\\
8.83928691457286	2.38515753871887\\
8.88951013567839	2.46023794158199\\
8.93973335678392	2.47520996704451\\
8.98995657788945	2.40797914457632\\
9.04017979899498	2.42231757709519\\
9.0904030201005	2.40943079497107\\
9.14062624120603	2.32872623101847\\
9.19084946231156	2.35406268900385\\
9.24107268341709	2.46692824167882\\
9.29129590452261	2.45450557836002\\
9.34151912562814	2.47437258955677\\
9.39174234673367	2.42358411483175\\
9.4419655678392	2.35569220685656\\
9.49218878894473	2.39675748768451\\
9.54241201005025	2.42194320454913\\
9.59263523115578	2.45572236787401\\
9.64285845226131	2.46182946260801\\
9.69308167336684	2.47268176335876\\
9.74330489447236	2.52619802282895\\
9.79352811557789	2.51341163451775\\
9.84375133668342	2.48957587323147\\
9.89397455778895	2.5225454316017\\
9.94419777889447	2.49651994983318\\
9.994421	2.21072311796659\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid, thin]
  table[row sep=crcr]{%
0	3.86380993673574\\
0.050199267839196	3.91189843934936\\
0.100398535678392	3.84502925832387\\
0.150597803517588	3.92326061232507\\
0.200797071356784	3.83132653090397\\
0.25099633919598	3.8596782448636\\
0.301195607035176	3.88776126870086\\
0.351394874874372	3.86419259632552\\
0.401594142713568	3.84284567105855\\
0.451793410552764	3.85326027624766\\
0.50199267839196	3.83353644829277\\
0.552191946231156	3.88063885999353\\
0.602391214070352	3.81370284308167\\
0.652590481909548	3.8255729293471\\
0.702789749748744	3.8306577016936\\
0.75298901758794	3.80640635854468\\
0.803188285427136	3.7889996787324\\
0.853387553266332	3.75975766567989\\
0.903586821105528	3.73544257826495\\
0.953786088944724	3.73521324371719\\
1.00398535678392	3.74499169648077\\
1.05418462462312	3.77349227960057\\
1.10438389246231	3.72518413245227\\
1.15458316030151	3.70752578159666\\
1.2047824281407	3.66631885843951\\
1.2549816959799	3.72684670897068\\
1.3051809638191	3.62744834106337\\
1.35538023165829	3.65784617271848\\
1.40557949949749	3.70995168350475\\
1.45577876733668	3.59828333362037\\
1.50597803517588	3.65466572264228\\
1.55617730301508	3.60335719643092\\
1.60637657085427	3.63648538817498\\
1.65657583869347	3.6608737863577\\
1.70677510653266	3.62163659637231\\
1.75697437437186	3.62080544492896\\
1.80717364221106	3.56547389811207\\
1.85737291005025	3.5477693258141\\
1.90757217788945	3.6052779335258\\
1.95777144572864	3.48074876872063\\
2.00797071356784	3.53652441967788\\
2.05816998140704	3.46264141711406\\
2.10836924924623	3.54094474385351\\
2.15856851708543	3.45884680458725\\
2.20876778492462	3.53427499090611\\
2.25896705276382	3.45608583116275\\
2.30916632060302	3.44950178335525\\
2.35936558844221	3.50344509671254\\
2.40956485628141	3.4488169025287\\
2.4597641241206	3.46132756203652\\
2.5099633919598	3.41004909481349\\
2.56016265979899	3.41562663573259\\
2.61036192763819	3.36253981625418\\
2.66056119547739	3.43640851096717\\
2.71076046331658	3.38221016773869\\
2.76095973115578	3.32573415843999\\
2.81115899899497	3.30679577191676\\
2.86135826683417	3.36569027638433\\
2.91155753467337	3.28787166741733\\
2.96175680251256	3.37407758409078\\
3.01195607035176	3.28110181872148\\
3.06215533819095	3.28170917608224\\
3.11235460603015	3.19473717518247\\
3.16255387386935	3.29172571706768\\
3.21275314170854	3.31967278520493\\
3.26295240954774	3.25919206550526\\
3.31315167738693	3.30000520263464\\
3.36335094522613	3.3222693338886\\
3.41355021306533	3.25664787582186\\
3.46374948090452	3.24449065480755\\
3.51394874874372	3.20751258511377\\
3.56414801658291	3.24684280321874\\
3.61434728442211	3.25290442429768\\
3.66454655226131	3.26188983139556\\
3.7147458201005	3.32441240142656\\
3.7649450879397	3.19753543570986\\
3.81514435577889	3.23554422805097\\
3.86534362361809	3.27115774740464\\
3.91554289145729	3.16050722064514\\
3.96574215929648	3.12184474708175\\
4.01594142713568	3.18327232964574\\
4.06614069497487	3.13207582370865\\
4.11633996281407	3.12001559085463\\
4.16653923065327	3.15149635530013\\
4.21673849849246	3.06113595559433\\
4.26693776633166	3.001507931771\\
4.31713703417085	3.08136575923774\\
4.36733630201005	3.01668386241694\\
4.41753556984925	3.08161860688679\\
4.46773483768844	3.03955690209824\\
4.51793410552764	3.12621175938925\\
4.56813337336683	3.03152058017783\\
4.61833264120603	3.08626410059961\\
4.66853190904523	3.05824155855366\\
4.71873117688442	3.04997915607211\\
4.76893044472362	2.98532799185665\\
4.81912971256281	3.09916818359893\\
4.86932898040201	2.96697769797698\\
4.91952824824121	3.02317905870033\\
4.9697275160804	3.02202591294732\\
5.0199267839196	3.10741745755509\\
5.07012605175879	3.01712772131072\\
5.12032531959799	2.99882283596344\\
5.17052458743719	3.07600739673366\\
5.22072385527638	2.97224684061569\\
5.27092312311558	2.99301866476461\\
5.32112239095478	3.00586172796759\\
5.37132165879397	2.92054697700329\\
5.42152092663317	2.97675288363699\\
5.47172019447236	2.91734423695042\\
5.52191946231156	2.87359935391489\\
5.57211873015075	2.96324895848933\\
5.62231799798995	2.89873517176146\\
5.67251726582915	2.79186739215692\\
5.72271653366834	2.950738112653\\
5.77291580150754	2.87211888440442\\
5.82311506934674	2.90924275165505\\
5.87331433718593	2.88077269188656\\
5.92351360502513	2.86157598847674\\
5.97371287286432	2.95188675581841\\
6.02391214070352	2.96290882374805\\
6.07411140854271	2.92034192057449\\
6.12431067638191	2.84728521471829\\
6.17450994422111	2.95823154505749\\
6.2247092120603	2.85602340076011\\
6.2749084798995	2.80009719990769\\
6.32510774773869	2.83589772716496\\
6.37530701557789	2.85487109135671\\
6.42550628341709	2.87051414535941\\
6.47570555125628	2.87273073410717\\
6.52590481909548	2.89758195506909\\
6.57610408693467	2.84871597752549\\
6.62630335477387	2.8083684711114\\
6.67650262261307	2.77438019057512\\
6.72670189045226	2.84752846800407\\
6.77690115829146	2.83857588868368\\
6.82710042613065	2.71322048540177\\
6.87729969396985	2.74614421617804\\
6.92749896180905	2.67070338738652\\
6.97769822964824	2.6973585020558\\
7.02789749748744	2.66638991283721\\
7.07809676532663	2.7019629853497\\
7.12829603316583	2.69900192626982\\
7.17849530100503	2.65390043851861\\
7.22869456884422	2.68997380347474\\
7.27889383668342	2.76320771135121\\
7.32909310452261	2.65487923481873\\
7.37929237236181	2.77045823746964\\
7.42949164020101	2.66959704980898\\
7.4796909080402	2.74380868822711\\
7.5298901758794	2.67102167051229\\
7.58008944371859	2.69226618518416\\
7.63028871155779	2.59676204992887\\
7.68048797939699	2.69416902700091\\
7.73068724723618	2.7251818992278\\
7.78088651507538	2.58673757077298\\
7.83108578291457	2.72240827461477\\
7.88128505075377	2.7702646591727\\
7.93148431859297	2.68095346036745\\
7.98168358643216	2.6617865620483\\
8.03188285427136	2.66296956795464\\
8.08208212211055	2.64067169166864\\
8.13228138994975	2.5954862985079\\
8.18248065778895	2.57402870831771\\
8.23267992562814	2.57788629176165\\
8.28287919346734	2.5042164774169\\
8.33307846130653	2.58233453271544\\
8.38327772914573	2.5635620114008\\
8.43347699698492	2.52857065645053\\
8.48367626482412	2.60591971860078\\
8.53387553266332	2.54545398829906\\
8.58407480050251	2.62185036130974\\
8.63427406834171	2.56572557634866\\
8.6844733361809	2.57132396960489\\
8.7346726040201	2.5144247446475\\
8.7848718718593	2.61545319854793\\
8.83507113969849	2.46794253367928\\
8.88527040753769	2.48605610892109\\
8.93546967537688	2.44871253750758\\
8.98566894321608	2.46308560310325\\
9.03586821105528	2.39968726754244\\
9.08606747889447	2.43633272208187\\
9.13626674673367	2.41168904306006\\
9.18646601457286	2.42689969357599\\
9.23666528241206	2.41746284083695\\
9.28686455025126	2.45094620301399\\
9.33706381809045	2.44487135593121\\
9.38726308592965	2.4462188069985\\
9.43746235376884	2.43724449372946\\
9.48766162160804	2.48287880390592\\
9.53786088944724	2.41698748220225\\
9.58806015728643	2.47197159121957\\
9.63825942512563	2.49063694546289\\
9.68845869296482	2.4976521781047\\
9.73865796080402	2.50531589464317\\
9.78885722864322	2.60252068172045\\
9.83905649648241	2.54261318830864\\
9.88925576432161	2.60133683922034\\
9.9394550321608	2.52253902304781\\
9.9896543	2.48906584108236\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/mesh_conv_velheavy_strat_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=0.1,
ymax=0.6,
ytick={0.1,0.225,0.35,0.475,0.6},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.35)}}
]
\addplot [color=red,solid,ultra thin]
  table[row sep=crcr]{%
0	0.131179363145597\\
0.0501855326633166	0.151626209471127\\
0.100371065326633	0.140376288034226\\
0.15055659798995	0.148711914676668\\
0.200742130653266	0.173694993251973\\
0.250927663316583	0.182926448663976\\
0.301113195979899	0.169013263304946\\
0.351298728643216	0.183601751964607\\
0.401484261306533	0.13573723411771\\
0.451669793969849	0.153379526169825\\
0.501855326633166	0.192561956422779\\
0.552040859296483	0.241819833301133\\
0.602226391959799	0.221396366300025\\
0.652411924623116	0.226251974042397\\
0.702597457286432	0.186655016621168\\
0.752782989949749	0.211446238616064\\
0.802968522613065	0.194822308205097\\
0.853154055276382	0.321414243311846\\
0.903339587939698	0.190238288732653\\
0.953525120603015	0.287753868106447\\
1.00371065326633	0.230638023915263\\
1.05389618592965	0.232076923398121\\
1.10408171859297	0.283215595522141\\
1.15426725125628	0.265704812193929\\
1.2044527839196	0.254685214161405\\
1.25463831658291	0.3228493436503\\
1.30482384924623	0.253884101846231\\
1.35500938190955	0.367575181382475\\
1.40519491457286	0.277010185465145\\
1.45538044723618	0.276985927101661\\
1.5055659798995	0.280420318226583\\
1.55575151256281	0.260410486517161\\
1.60593704522613	0.355110084555763\\
1.65612257788945	0.271200780915676\\
1.70630811055276	0.339947811901637\\
1.75649364321608	0.273203688254078\\
1.8066791758794	0.337391520309174\\
1.85686470854271	0.287329696447664\\
1.90705024120603	0.421413816767368\\
1.95723577386935	0.219770637779191\\
2.00742130653266	0.420506410200987\\
2.05760683919598	0.274379714448988\\
2.1077923718593	0.438988926783075\\
2.15797790452261	0.265369050378329\\
2.20816343718593	0.438496616473252\\
2.25834896984925	0.324224239275601\\
2.30853450251256	0.347875863237464\\
2.35872003517588	0.290510693505499\\
2.4089055678392	0.299030209386854\\
2.45909110050251	0.421543380179564\\
2.50927663316583	0.296140393645197\\
2.55946216582915	0.328629022040331\\
2.60964769849246	0.327224494377732\\
2.65983323115578	0.314667940642429\\
2.7100187638191	0.509224931756293\\
2.76020429648241	0.295780806141466\\
2.81038982914573	0.340155908744384\\
2.86057536180905	0.315443797332303\\
2.91076089447236	0.341597779057138\\
2.96094642713568	0.349601524266903\\
3.011131959799	0.273830873807608\\
3.06131749246231	0.336441130632069\\
3.11150302512563	0.33731192949273\\
3.16168855778895	0.36238505082848\\
3.21187409045226	0.284920122194719\\
3.26205962311558	0.207369848191822\\
3.31224515577889	0.316879217932075\\
3.36243068844221	0.301069491558213\\
3.41261622110553	0.329430697225275\\
3.46280175376884	0.311673424538104\\
3.51298728643216	0.366257706343293\\
3.56317281909548	0.367774188160176\\
3.61335835175879	0.278450043942698\\
3.66354388442211	0.320520095584632\\
3.71372941708543	0.419367481625615\\
3.76391494974874	0.332820991535827\\
3.81410048241206	0.383533428225657\\
3.86428601507538	0.313575644734988\\
3.91447154773869	0.317604284881698\\
3.96465708040201	0.313939178250864\\
4.01484261306533	0.255375890118588\\
4.06502814572864	0.56153805060408\\
4.11521367839196	0.314183525660305\\
4.16539921105528	0.320538033205996\\
4.21558474371859	0.331865558565564\\
4.26577027638191	0.375123613694763\\
4.31595580904523	0.324466453044104\\
4.36614134170854	0.345392070045068\\
4.41632687437186	0.229984702204311\\
4.46651240703518	0.422948131781747\\
4.51669793969849	0.3268825877968\\
4.56688347236181	0.378358364479706\\
4.61706900502513	0.353377085310648\\
4.66725453768844	0.26999966668818\\
4.71744007035176	0.294070296246889\\
4.76762560301508	0.331826171674748\\
4.81781113567839	0.345014933173078\\
4.86799666834171	0.366042993096289\\
4.91818220100503	0.306248194418706\\
4.96836773366834	0.397867787182201\\
5.01855326633166	0.344849017029349\\
5.06873879899497	0.346724226223386\\
5.11892433165829	0.29361696973026\\
5.16910986432161	0.479362480888152\\
5.21929539698492	0.326016321848832\\
5.26948092964824	0.378355565735294\\
5.31966646231156	0.31353408201146\\
5.36985199497487	0.375670929070152\\
5.42003752763819	0.32445791875977\\
5.47022306030151	0.378510843673261\\
5.52040859296482	0.31986832907829\\
5.57059412562814	0.366384025729278\\
5.62077965829146	0.35774311518831\\
5.67096519095477	0.352470047934551\\
5.72115072361809	0.358037150321554\\
5.77133625628141	0.401084145353979\\
5.82152178894472	0.343239903181129\\
5.87170732160804	0.290798147136596\\
5.92189285427136	0.321934254515867\\
5.97207838693467	0.377945393864445\\
6.02226391959799	0.33727326218938\\
6.07244945226131	0.451342494622234\\
6.12263498492462	0.342307121447277\\
6.17282051758794	0.430585040914548\\
6.22300605025126	0.354354820965401\\
6.27319158291457	0.390159128790492\\
6.32337711557789	0.319526415894657\\
6.37356264824121	0.297179424527333\\
6.42374818090452	0.394281889085441\\
6.47393371356784	0.313196942490967\\
6.52411924623116	0.390042120506237\\
6.57430477889447	0.311771542397136\\
6.62449031155779	0.327786107619011\\
6.67467584422111	0.463373911398263\\
6.72486137688442	0.290067937946163\\
6.77504690954774	0.429505787248451\\
6.82523244221105	0.322199491621892\\
6.87541797487437	0.376808497131236\\
6.92560350753769	0.38185911712203\\
6.975789040201	0.302228986343519\\
7.02597457286432	0.384148937816293\\
7.07616010552764	0.290116235814161\\
7.12634563819095	0.436086320423475\\
7.17653117085427	0.306049784498423\\
7.22671670351759	0.413053117561132\\
7.2769022361809	0.314345155841441\\
7.32708776884422	0.399363164748298\\
7.37727330150754	0.292605892506116\\
7.42745883417085	0.42984984691815\\
7.47764436683417	0.336072231255361\\
7.52782989949749	0.378128283438549\\
7.5780154321608	0.35991012143316\\
7.62820096482412	0.453060867426045\\
7.67838649748744	0.363425716569346\\
7.72857203015075	0.390744674439624\\
7.77875756281407	0.325624345534543\\
7.82894309547739	0.329983814964213\\
7.8791286281407	0.34928242145132\\
7.92931416080402	0.421934431179334\\
7.97949969346734	0.357724021996733\\
8.02968522613065	0.420662294099115\\
8.07987075879397	0.338095478158858\\
8.13005629145729	0.436508610424734\\
8.1802418241206	0.358031433836512\\
8.23042735678392	0.328381272390646\\
8.28061288944724	0.437219882824413\\
8.33079842211055	0.303722271727264\\
8.38098395477387	0.391147911557478\\
8.43116948743719	0.450601328619475\\
8.4813550201005	0.304751890621863\\
8.53154055276382	0.401884057397464\\
8.58172608542714	0.346245568880438\\
8.63191161809045	0.348451353890681\\
8.68209715075377	0.394419631636558\\
8.73228268341709	0.37656144057769\\
8.7824682160804	0.397781095484198\\
8.83265374874372	0.392724067442416\\
8.88283928140704	0.290864080790669\\
8.93302481407035	0.582311019209137\\
8.98321034673367	0.366980017184958\\
9.03339587939699	0.327509032068199\\
9.0835814120603	0.375219164601615\\
9.13376694472362	0.324613559461695\\
9.18395247738693	0.349183701944097\\
9.23413801005025	0.434575010514216\\
9.28432354271357	0.314533002161836\\
9.33450907537689	0.372032238006071\\
9.3846946080402	0.338711881914649\\
9.43488014070352	0.403786669273323\\
9.48506567336683	0.331071066368459\\
9.53525120603015	0.414073024502196\\
9.58543673869347	0.384548521081262\\
9.63562227135678	0.439135945927803\\
9.6858078040201	0.386659019414955\\
9.73599333668342	0.180927011941334\\
9.78617886934673	0.358078450877377\\
9.83636440201005	0.378964840040027\\
9.88654993467337	0.396756431951039\\
9.93673546733668	0.382013407244099\\
9.986921	0.388990900224284\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid, very thin]
  table[row sep=crcr]{%
0	nan\\
0.0502388492462311	0.125375512667081\\
0.100477698492462	0.14255050561072\\
0.150716547738694	0.140288340728637\\
0.200955396984925	0.14658413877539\\
0.251194246231156	0.15900784703534\\
0.301433095477387	0.156162718673262\\
0.351671944723618	0.163358946433958\\
0.401910793969849	0.172837517380806\\
0.45214964321608	0.179288141114365\\
0.502388492462312	0.185027527726022\\
0.552627341708543	0.221734014773992\\
0.602866190954774	0.212000602279\\
0.653105040201005	0.212664422703242\\
0.703343889447236	0.206776258650694\\
0.753582738693467	0.22284928074428\\
0.803821587939698	0.241042601339369\\
0.85406043718593	0.249558663103716\\
0.904299286432161	0.252847786194796\\
0.954538135678392	0.256669158589924\\
1.00477698492462	0.268306531881428\\
1.05501583417085	0.276232876881763\\
1.10525468341709	0.275955654759857\\
1.15549353266332	0.270334480856979\\
1.20573238190955	0.286991284751482\\
1.25597123115578	0.271302915356698\\
1.30621008040201	0.266808634123334\\
1.35644892964824	0.303352432732822\\
1.40668777889447	0.272875150269741\\
1.4569266281407	0.291565475992729\\
1.50716547738693	0.294987573129132\\
1.55740432663317	0.300657539569571\\
1.6076431758794	0.292786507983023\\
1.65788202512563	0.302184676720147\\
1.70812087437186	0.323769598157222\\
1.75835972361809	0.303873882794786\\
1.80859857286432	0.299106879490949\\
1.85883742211055	0.338664674810832\\
1.90907627135678	0.30518902060033\\
1.95931512060302	0.303394624097931\\
2.00955396984925	0.313745021834871\\
2.05979281909548	0.291392219268843\\
2.11003166834171	0.321846079506458\\
2.16027051758794	0.307944099324594\\
2.21050936683417	0.303890168074403\\
2.2607482160804	0.345383606654094\\
2.31098706532663	0.30002512474812\\
2.36122591457286	0.324561343518281\\
2.4114647638191	0.32938779008484\\
2.46170361306533	0.321772665141987\\
2.51194246231156	0.321541138470854\\
2.56218131155779	0.336518871277405\\
2.61242016080402	0.325474210916724\\
2.66265901005025	0.344840410826056\\
2.71289785929648	0.3490755648677\\
2.76313670854271	0.353270395124675\\
2.81337555778894	0.351477263702652\\
2.86361440703518	0.332965842289758\\
2.91385325628141	0.37086396978395\\
2.96409210552764	0.347902541488865\\
3.01433095477387	0.348269620284127\\
3.0645698040201	0.34861338359165\\
3.11480865326633	0.347341323267418\\
3.16504750251256	0.357942833775573\\
3.21528635175879	0.357664726695603\\
3.26552520100503	0.386449206405425\\
3.31576405025126	0.356744771812152\\
3.36600289949749	0.353749920306157\\
3.41624174874372	0.361534556082775\\
3.46648059798995	0.33149615538836\\
3.51671944723618	0.341954125463539\\
3.56695829648241	0.334114167311614\\
3.61719714572864	0.339733270588305\\
3.66743599497487	0.338078241847174\\
3.71767484422111	0.337677644808924\\
3.76791369346734	0.339474393682808\\
3.81815254271357	0.383934975508761\\
3.8683913919598	0.342927217349304\\
3.91863024120603	0.346215485308164\\
3.96886909045226	0.366813790967606\\
4.01910793969849	0.386314779224124\\
4.06934678894472	0.377645992442113\\
4.11958563819096	0.339812033747928\\
4.16982448743719	0.338773289683472\\
4.22006333668342	0.387959592400171\\
4.27030218592965	0.359185745135095\\
4.32054103517588	0.323863531846517\\
4.37077988442211	0.308592152402925\\
4.42101873366834	0.340922063888756\\
4.47125758291457	0.350780486628203\\
4.5214964321608	0.378494635068511\\
4.57173528140703	0.376777404157025\\
4.62197413065327	0.339426099284557\\
4.6722129798995	0.380710568175492\\
4.72245182914573	0.360859342052683\\
4.77269067839196	0.387082222191719\\
4.82292952763819	0.357466110324102\\
4.87316837688442	0.389330702856021\\
4.92340722613065	0.32308326185444\\
4.97364607537688	0.339849615713546\\
5.02388492462311	0.369148412005526\\
5.07412377386935	0.379186648879676\\
5.12436262311558	0.347349529025341\\
5.17460147236181	0.344859996351437\\
5.22484032160804	0.397813519691962\\
5.27507917085427	0.371155963875201\\
5.3253180201005	0.339565022489081\\
5.37555686934673	0.365777903768282\\
5.42579571859296	0.346668085690986\\
5.4760345678392	0.359183974277721\\
5.52627341708543	0.381124402212758\\
5.57651226633166	0.344252747658304\\
5.62675111557789	0.342561457903626\\
5.67698996482412	0.346313742206548\\
5.72722881407035	0.403111704955945\\
5.77746766331658	0.430510280141465\\
5.82770651256281	0.363811197763624\\
5.87794536180904	0.343205678966074\\
5.92818421105528	0.378721018014632\\
5.97842306030151	0.404593306772512\\
6.02866190954774	0.371956935776912\\
6.07890075879397	0.396138809450226\\
6.1291396080402	0.389832878450707\\
6.17937845728643	0.402307049263969\\
6.22961730653266	0.380660472064704\\
6.27985615577889	0.390771610626948\\
6.33009500502513	0.369772614455314\\
6.38033385427136	0.434386924116508\\
6.43057270351759	0.361782221087446\\
6.48081155276382	0.362874134882381\\
6.53105040201005	0.340026890618171\\
6.58128925125628	0.360988363243061\\
6.63152810050251	0.412067931542887\\
6.68176694974874	0.36025327912446\\
6.73200579899497	0.361123796238963\\
6.78224464824121	0.329520018016511\\
6.83248349748744	0.442402615932499\\
6.88272234673367	0.343414755411766\\
6.9329611959799	0.369243961888612\\
6.98320004522613	0.363984161875774\\
7.03343889447236	0.390939085243619\\
7.08367774371859	0.375408936222647\\
7.13391659296482	0.392081294680961\\
7.18415544221105	0.398825320202741\\
7.23439429145729	0.370574339357459\\
7.28463314070352	0.327116482607936\\
7.33487198994975	0.372193484684591\\
7.38511083919598	0.364304099639202\\
7.43534968844221	0.372518138992781\\
7.48558853768844	0.383612030021001\\
7.53582738693467	0.383115926230265\\
7.5860662361809	0.349945295688078\\
7.63630508542713	0.373566649746715\\
7.68654393467337	0.355012016935395\\
7.7367827839196	0.353258889245955\\
7.78702163316583	0.344383578980273\\
7.83726048241206	0.387045102956981\\
7.88749933165829	0.388981274153022\\
7.93773818090452	0.388690627293967\\
7.98797703015075	0.375976338628441\\
8.03821587939698	0.38627446394462\\
8.08845472864322	0.377949928213314\\
8.13869357788945	0.362631956618221\\
8.18893242713568	0.35314939642627\\
8.23917127638191	0.365303885864078\\
8.28941012562814	0.367265365537633\\
8.33964897487437	0.365482500941435\\
8.3898878241206	0.320349706223673\\
8.44012667336684	0.361934172456477\\
8.49036552261307	0.363493768094637\\
8.5406043718593	0.368190549026174\\
8.59084322110553	0.405417496293164\\
8.64108207035176	0.359107423495674\\
8.69132091959799	0.364769423611623\\
8.74155976884422	0.353394380506466\\
8.79179861809045	0.426040725539605\\
8.84203746733668	0.407423816138103\\
8.89227631658292	0.363216506010713\\
8.94251516582915	0.369593477787975\\
8.99275401507538	0.364892703611833\\
9.04299286432161	0.36355554097322\\
9.09323171356784	0.352644729722841\\
9.14347056281407	0.357810244328048\\
9.1937094120603	0.342935863893641\\
9.24394826130653	0.371178368180605\\
9.29418711055276	0.345494858056103\\
9.344425959799	0.383310434351861\\
9.39466480904523	0.367358100842596\\
9.44490365829146	0.345282681236023\\
9.49514250753769	0.38464404364598\\
9.54538135678392	0.358659491143305\\
9.59562020603015	0.357018791610928\\
9.64585905527638	0.368828459878117\\
9.69609790452261	0.385037272226878\\
9.74633675376884	0.364430070152442\\
9.79657560301508	0.359826841438562\\
9.84681445226131	0.358369850749059\\
9.89705330150754	0.379800428057683\\
9.94729215075377	0.372654996915939\\
9.997531	0.316198848210836\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid, thin]
  table[row sep=crcr]{%
0	0.12474417232099\\
0.0502425638190955	0.131408498756125\\
0.100485127638191	0.132158197923072\\
0.150727691457286	0.143170963375485\\
0.200970255276382	0.148002382166712\\
0.251212819095477	0.155553045544359\\
0.301455382914573	0.16686885639667\\
0.351697946733668	0.181735654866973\\
0.401940510552764	0.179115220463478\\
0.452183074371859	0.189485542321645\\
0.502425638190955	0.202956147808333\\
0.55266820201005	0.201652000431888\\
0.602910765829146	0.21137624449214\\
0.653153329648241	0.210741158593296\\
0.703395893467337	0.230328389495498\\
0.753638457286432	0.219405140215642\\
0.803881021105528	0.232440890751536\\
0.854123584924623	0.229480401094636\\
0.904366148743719	0.237544490609359\\
0.954608712562814	0.237422357691242\\
1.00485127638191	0.261698706175436\\
1.05509384020101	0.252795949967261\\
1.1053364040201	0.253656687894103\\
1.1555789678392	0.269344753533032\\
1.20582153165829	0.283266140942533\\
1.25606409547739	0.266389012181386\\
1.30630665929648	0.261324600766025\\
1.35654922311558	0.28324402273484\\
1.40679178693467	0.2899899557646\\
1.45703435075377	0.283721417566885\\
1.50727691457286	0.288050924501476\\
1.55751947839196	0.287072124313677\\
1.60776204221106	0.297228330993988\\
1.65800460603015	0.285219106327791\\
1.70824716984925	0.306164039901989\\
1.75848973366834	0.314366164943555\\
1.80873229748744	0.290388988598456\\
1.85897486130653	0.322975284272648\\
1.90921742512563	0.336202417949571\\
1.95945998894472	0.332428243294012\\
2.00970255276382	0.329712611383602\\
2.05994511658291	0.315191953475513\\
2.11018768040201	0.329681196472963\\
2.16043024422111	0.348614312222492\\
2.2106728080402	0.327611627634779\\
2.2609153718593	0.335383468911983\\
2.31115793567839	0.325038824961594\\
2.36140049949749	0.339449033315603\\
2.41164306331658	0.329495814694593\\
2.46188562713568	0.317516093708577\\
2.51212819095477	0.333397660506399\\
2.56237075477387	0.310798378454121\\
2.61261331859296	0.348159817627518\\
2.66285588241206	0.307735339217044\\
2.71309844623116	0.31798353283724\\
2.76334101005025	0.33112131432489\\
2.81358357386935	0.337637468049033\\
2.86382613768844	0.346077748197625\\
2.91406870150754	0.345921943382146\\
2.96431126532663	0.331914868031412\\
3.01455382914573	0.354764593667107\\
3.06479639296482	0.371914606148028\\
3.11503895678392	0.357721914263198\\
3.16528152060302	0.336931972197859\\
3.21552408442211	0.361342619915077\\
3.26576664824121	0.341353293549519\\
3.3160092120603	0.342612865137586\\
3.3662517758794	0.331950090829782\\
3.41649433969849	0.351134459614354\\
3.46673690351759	0.367217805171222\\
3.51697946733668	0.352286748338749\\
3.56722203115578	0.363394204058343\\
3.61746459497487	0.345128922260831\\
3.66770715879397	0.381595589722666\\
3.71794972261307	0.367309253502242\\
3.76819228643216	0.350976494975312\\
3.81843485025126	0.36174925620422\\
3.86867741407035	0.36907844942348\\
3.91891997788945	0.396280867613464\\
3.96916254170854	0.362321514724924\\
4.01940510552764	0.341637765603375\\
4.06964766934673	0.392833381409203\\
4.11989023316583	0.368719189952274\\
4.17013279698492	0.344555426015422\\
4.22037536080402	0.361864266221295\\
4.27061792462312	0.371087442466912\\
4.32086048844221	0.363364239953153\\
4.37110305226131	0.380602478127259\\
4.4213456160804	0.351521064689183\\
4.4715881798995	0.374666421665856\\
4.52183074371859	0.342988050408881\\
4.57207330753769	0.366277820969742\\
4.62231587135678	0.343060267787798\\
4.67255843517588	0.333686570478083\\
4.72280099899498	0.377914666718679\\
4.77304356281407	0.352916401486146\\
4.82328612663317	0.382465788608439\\
4.87352869045226	0.36338362228494\\
4.92377125427136	0.36893101636467\\
4.97401381809045	0.361666104124236\\
5.02425638190955	0.390552828935363\\
5.07449894572864	0.363982592291757\\
5.12474150954774	0.379735869343405\\
5.17498407336683	0.364384053307091\\
5.22522663718593	0.364202784089742\\
5.27546920100502	0.367934941283848\\
5.32571176482412	0.374481701769479\\
5.37595432864322	0.389093107756864\\
5.42619689246231	0.372870879817107\\
5.47643945628141	0.390361877037325\\
5.5266820201005	0.359857965433535\\
5.5769245839196	0.35799369959892\\
5.62716714773869	0.389172484864238\\
5.67740971155779	0.355231815913801\\
5.72765227537688	0.370408660029688\\
5.77789483919598	0.38270804022857\\
5.82813740301507	0.367652789218648\\
5.87837996683417	0.39447904732698\\
5.92862253065327	0.372526188406185\\
5.97886509447236	0.415333137582668\\
6.02910765829146	0.362057048609829\\
6.07935022211055	0.405428353242296\\
6.12959278592965	0.386568814437872\\
6.17983534974874	0.364145320297363\\
6.23007791356784	0.42999282630834\\
6.28032047738693	0.357289180288955\\
6.33056304120603	0.409238572131909\\
6.38080560502512	0.391199057226375\\
6.43104816884422	0.407924789958475\\
6.48129073266332	0.407003730813804\\
6.53153329648241	0.365608189303566\\
6.58177586030151	0.418621221611129\\
6.6320184241206	0.352803172053675\\
6.6822609879397	0.412045269594289\\
6.73250355175879	0.365007781277881\\
6.78274611557789	0.409210970837345\\
6.83298867939698	0.376256438224863\\
6.88323124321608	0.393818806275205\\
6.93347380703517	0.38722823132592\\
6.98371637085427	0.388821870715737\\
7.03395893467337	0.408727637422739\\
7.08420149849246	0.379180985866474\\
7.13444406231156	0.390793902165551\\
7.18468662613065	0.385868079547408\\
7.23492918994975	0.37533750197643\\
7.28517175376884	0.38164746872414\\
7.33541431758794	0.399709997592162\\
7.38565688140703	0.374137999256509\\
7.43589944522613	0.399952537481065\\
7.48614200904523	0.413841591945729\\
7.53638457286432	0.358918966286258\\
7.58662713668342	0.411860031835547\\
7.63686970050251	0.346988496416256\\
7.68711226432161	0.410609174762608\\
7.7373548281407	0.39269731297188\\
7.7875973919598	0.363283733635814\\
7.83783995577889	0.388863112461139\\
7.88808251959799	0.370983992961025\\
7.93832508341708	0.392419646909788\\
7.98856764723618	0.384084702441081\\
8.03881021105528	0.394760537944834\\
8.08905277487437	0.375275420818502\\
8.13929533869347	0.392338517316773\\
8.18953790251256	0.367650630343525\\
8.23978046633166	0.383878712726567\\
8.29002303015075	0.382353235681687\\
8.34026559396985	0.363173045942532\\
8.39050815778895	0.385975793003444\\
8.44075072160804	0.377784467862954\\
8.49099328542714	0.395146710854802\\
8.54123584924623	0.409124999584133\\
8.59147841306533	0.405796952592786\\
8.64172097688442	0.37936158740149\\
8.69196354070352	0.4024906769471\\
8.74220610452261	0.39448573993099\\
8.79244866834171	0.367540811642054\\
8.8426912321608	0.385216221772861\\
8.8929337959799	0.355131081344839\\
8.943176359799	0.387005217951132\\
8.99341892361809	0.384836813921274\\
9.04366148743719	0.378198543360253\\
9.09390405125628	0.391698876093602\\
9.14414661507538	0.383540341116588\\
9.19438917889447	0.38581708064385\\
9.24463174271357	0.393172528555321\\
9.29487430653266	0.394326016675656\\
9.34511687035176	0.386403559881079\\
9.39535943417085	0.368812937691982\\
9.44560199798995	0.397366794904438\\
9.49584456180905	0.369657402883796\\
9.54608712562814	0.387309037476196\\
9.59632968944724	0.382998203132513\\
9.64657225326633	0.378611964150818\\
9.69681481708543	0.365177760128969\\
9.74705738090452	0.385917540120785\\
9.79729994472362	0.348117427615738\\
9.84754250854271	0.357186463270066\\
9.89778507236181	0.355332148629186\\
9.94802763618091	0.348113425876408\\
9.9982702	0.326121671305334\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/mesh_conv_vellight_ann_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=4,
ymax=10,
ytick={4,5.5,7,8.5,10},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=red,solid, ultra thin]
  table[row sep=crcr]{%
0	9.59622361590662\\
0.050175175879397	8.68913155086421\\
0.100350351758794	4.34301818709358\\
0.150525527638191	6.01562374604872\\
0.200700703517588	5.58254832540074\\
0.250875879396985	4.6488253850639\\
0.301051055276382	5.8760792516929\\
0.351226231155779	5.48566775000694\\
0.401401407035176	5.36038380143218\\
0.451576582914573	4.142715059388\\
0.50175175879397	6.47859455904227\\
0.551926934673367	5.46118905571165\\
0.602102110552764	5.37426860164442\\
0.652277286432161	5.5243853394656\\
0.702452462311558	4.97788490050481\\
0.752627638190955	5.39284046282923\\
0.802802814070352	4.55395698122913\\
0.852977989949749	5.45848429026317\\
0.903153165829146	5.85507010501125\\
0.953328341708543	6.09862838716569\\
1.00350351758794	5.9368254547941\\
1.05367869346734	5.26997894877728\\
1.10385386934673	5.7071642220763\\
1.15402904522613	5.65323905390617\\
1.20420422110553	5.61655303015476\\
1.25437939698492	6.19394579164034\\
1.30455457286432	5.04855546709307\\
1.35472974874372	5.39800754303609\\
1.40490492462312	4.68229204076002\\
1.45508010050251	4.91088917259773\\
1.50525527638191	6.14188773735911\\
1.55543045226131	4.63688139795642\\
1.6056056281407	5.25780165109991\\
1.6557808040201	5.11275688224615\\
1.7059559798995	4.89225449534319\\
1.75613115577889	4.45397112158918\\
1.80630633165829	5.61106754769937\\
1.85648150753769	5.37632214262613\\
1.90665668341709	5.5264754854264\\
1.95683185929648	5.17707856256597\\
2.00700703517588	4.89440413454915\\
2.05718221105528	5.43215944348204\\
2.10735738693467	4.64573969304701\\
2.15753256281407	5.16268057621534\\
2.20770773869347	5.45283692183477\\
2.25788291457286	4.80144343606691\\
2.30805809045226	5.44504312317144\\
2.35823326633166	5.34718666236264\\
2.40840844221105	4.47652897066975\\
2.45858361809045	4.70343658122138\\
2.50875879396985	4.36034099053615\\
2.55893396984925	5.02194065142599\\
2.60910914572864	4.24403760813366\\
2.65928432160804	4.91499356090251\\
2.70945949748744	4.50691130866397\\
2.75963467336683	5.47026716575788\\
2.80980984924623	5.09813842823342\\
2.85998502512563	4.4150059086823\\
2.91016020100502	5.02458799385122\\
2.96033537688442	4.88465845621967\\
3.01051055276382	5.385677510313\\
3.06068572864322	4.91031945114029\\
3.11086090452261	5.24101415845461\\
3.16103608040201	5.54133655858787\\
3.21121125628141	5.12400131938311\\
3.2613864321608	5.10297591738294\\
3.3115616080402	5.2330586075674\\
3.3617367839196	4.65422912160575\\
3.41191195979899	5.16343555025297\\
3.46208713567839	4.6266161543698\\
3.51226231155779	4.95123006628553\\
3.56243748743719	4.6751208850272\\
3.61261266331658	4.93621053896273\\
3.66278783919598	5.09407860078679\\
3.71296301507538	4.50114129984418\\
3.76313819095477	5.10936572833606\\
3.81331336683417	4.69581477083648\\
3.86348854271357	4.91080057525329\\
3.91366371859296	4.47355028572997\\
3.96383889447236	4.87019743578135\\
4.01401407035176	4.84620297154676\\
4.06418924623116	5.08811584122298\\
4.11436442211055	4.87069824609864\\
4.16453959798995	4.29940443101534\\
4.21471477386935	5.24729902317613\\
4.26488994974874	4.64369035455783\\
4.31506512562814	4.90253925518901\\
4.36524030150754	5.1190314960152\\
4.41541547738693	4.29958220245612\\
4.46559065326633	5.08017738903131\\
4.51576582914573	4.62984846343924\\
4.56594100502513	4.9382444610827\\
4.61611618090452	4.82929584118819\\
4.66629135678392	4.9621517421539\\
4.71646653266332	4.55497337505473\\
4.76664170854271	5.34759414926261\\
4.81681688442211	4.80947979861279\\
4.86699206030151	5.02467534379252\\
4.9171672361809	5.01705839347423\\
4.9673424120603	4.94344517668319\\
5.0175175879397	5.16227060934082\\
5.0676927638191	4.67607764911954\\
5.11786793969849	4.90296491743478\\
5.16804311557789	4.8143156930251\\
5.21821829145729	4.87396742356875\\
5.26839346733668	4.49256471849627\\
5.31856864321608	4.93863798982865\\
5.36874381909548	4.62487459330673\\
5.41891899497487	5.03059503251098\\
5.46909417085427	4.60493758466802\\
5.51926934673367	4.76301866112139\\
5.56944452261306	4.69256714095241\\
5.61961969849246	5.0333331281006\\
5.66979487437186	4.57650606677673\\
5.71997005025126	4.59494293554633\\
5.77014522613065	5.06040961059362\\
5.82032040201005	4.70871633877897\\
5.87049557788945	4.62294224823352\\
5.92067075376884	5.13960856812824\\
5.97084592964824	5.0819119799646\\
6.02102110552764	4.88512868031626\\
6.07119628140704	5.15775472106976\\
6.12137145728643	4.74947843580622\\
6.17154663316583	5.04873914241045\\
6.22172180904523	4.56900787058354\\
6.27189698492462	4.74059306622247\\
6.32207216080402	4.42462968715479\\
6.37224733668342	4.55544143106802\\
6.42242251256281	4.78000319499575\\
6.47259768844221	4.66713505610805\\
6.52277286432161	4.66032855471296\\
6.572948040201	4.79700197739684\\
6.6231232160804	4.52032674685616\\
6.6732983919598	4.91020366097476\\
6.7234735678392	4.5416197454308\\
6.77364874371859	4.40916632308406\\
6.82382391959799	4.63153554130896\\
6.87399909547739	4.56435012323477\\
6.92417427135678	4.65015093203048\\
6.97434944723618	4.44419825597343\\
7.02452462311558	4.81076179548957\\
7.07469979899497	4.49465264472256\\
7.12487497487437	4.64564387524887\\
7.17505015075377	4.5132841538218\\
7.22522532663316	4.72713486821193\\
7.27540050251256	4.7622785503422\\
7.32557567839196	4.59296970493101\\
7.37575085427136	4.67210848908348\\
7.42592603015075	4.33243519736308\\
7.47610120603015	4.78785750065487\\
7.52627638190955	4.45733286280976\\
7.57645155778894	4.49658493355714\\
7.62662673366834	4.77428351962939\\
7.67680190954774	4.68667493745389\\
7.72697708542714	4.55444977134529\\
7.77715226130653	4.55793159358837\\
7.82732743718593	4.59729839799876\\
7.87750261306533	4.66549823698187\\
7.92767778894472	4.77867451923263\\
7.97785296482412	4.6829781935224\\
8.02802814070352	4.71094020469822\\
8.07820331658291	4.74459386077416\\
8.12837849246231	4.70867811212947\\
8.17855366834171	4.93264521429472\\
8.22872884422111	4.71443482952038\\
8.2789040201005	5.00897551009337\\
8.3290791959799	4.9722235214319\\
8.3792543718593	4.90275080267505\\
8.42942954773869	4.74051230086776\\
8.47960472361809	4.43985947486721\\
8.52977989949749	4.85875493735978\\
8.57995507537688	4.39330381194095\\
8.63013025125628	4.27645142776226\\
8.68030542713568	4.60608997818856\\
8.73048060301507	4.41401363121167\\
8.78065577889447	4.51659443546701\\
8.83083095477387	4.35381919973438\\
8.88100613065327	4.47157792402783\\
8.93118130653266	4.49693483029833\\
8.98135648241206	4.36474202669354\\
9.03153165829146	4.4441180764569\\
9.08170683417085	4.61957061942678\\
9.13188201005025	4.5460249524265\\
9.18205718592965	4.69548955228998\\
9.23223236180904	4.58473438436577\\
9.28240753768844	4.90611339430784\\
9.33258271356784	4.75989990282539\\
9.38275788944724	4.78440821256698\\
9.43293306532663	4.86696064131653\\
9.48310824120603	4.72131078622413\\
9.53328341708543	4.74297123724217\\
9.58345859296482	4.82863844238822\\
9.63363376884422	4.99569059312655\\
9.68380894472362	4.57689612358341\\
9.73398412060302	4.6258624728366\\
9.78415929648241	4.50417503613621\\
9.83433447236181	4.30407036151276\\
9.88450964824121	4.71222319261125\\
9.9346848241206	4.68309661820096\\
9.98486	4.66810898380274\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid, very thin]
  table[row sep=crcr]{%
0	9.20241621404012\\
0.0501985979899497	9.17985699949206\\
0.100397195979899	5.44442998083747\\
0.150595793969849	4.63583605596852\\
0.200794391959799	6.23152379041723\\
0.250992989949749	6.79853804268838\\
0.301191587939698	6.73488701580416\\
0.351390185929648	5.99198691401471\\
0.401588783919598	5.53407740570132\\
0.451787381909548	4.85343023488067\\
0.501985979899497	5.2692469409309\\
0.552184577889447	4.86518290735703\\
0.602383175879397	4.50589773599576\\
0.652581773869347	4.47580639432614\\
0.702780371859296	4.93120636151177\\
0.752978969849246	5.18489480880217\\
0.803177567839196	4.9013463342698\\
0.853376165829146	5.16264576236122\\
0.903574763819095	4.8242701210723\\
0.953773361809045	4.98576788186887\\
1.00397195979899	4.93490987239694\\
1.05417055778894	5.24258787732052\\
1.10436915577889	5.08352502469358\\
1.15456775376884	4.78503317766498\\
1.20476635175879	5.14991390715688\\
1.25496494974874	5.21153901565312\\
1.30516354773869	4.83523504748404\\
1.35536214572864	4.92531117035352\\
1.40556074371859	4.89637772635859\\
1.45575934170854	5.23698095446326\\
1.50595793969849	5.02686499313299\\
1.55615653768844	4.85434376090594\\
1.60635513567839	5.51553501367473\\
1.65655373366834	5.5591135494802\\
1.70675233165829	5.1476035279554\\
1.75695092964824	5.01102730913775\\
1.80714952763819	5.12755778567826\\
1.85734812562814	4.73119060137437\\
1.90754672361809	4.85527259355722\\
1.95774532160804	4.87408348074949\\
2.00794391959799	4.99392146282354\\
2.05814251758794	4.72992725685241\\
2.10834111557789	4.65406428706955\\
2.15853971356784	4.80429840132978\\
2.20873831155779	4.84705926773232\\
2.25893690954774	4.63248302138068\\
2.30913550753769	4.56538158341075\\
2.35933410552764	4.46076904200136\\
2.40953270351759	4.68318104974507\\
2.45973130150754	4.46083922389488\\
2.50992989949749	4.86525981367367\\
2.56012849748744	4.61144730729044\\
2.61032709547739	4.66087015619979\\
2.66052569346734	4.47410039232957\\
2.71072429145729	4.60293802187127\\
2.76092288944724	4.56162997874462\\
2.81112148743719	5.11818424122467\\
2.86132008542714	5.11674237611112\\
2.91151868341709	5.013649642882\\
2.96171728140703	4.47901980920032\\
3.01191587939698	4.54713144548531\\
3.06211447738693	4.5794833090899\\
3.11231307537688	4.81748676706905\\
3.16251167336683	4.61472270665644\\
3.21271027135678	4.63744001826757\\
3.26290886934673	4.80305886064414\\
3.31310746733668	4.7258964981776\\
3.36330606532663	4.43549594212751\\
3.41350466331658	4.4926623210506\\
3.46370326130653	4.63564763657813\\
3.51390185929648	4.4723373670254\\
3.56410045728643	4.44391034999471\\
3.61429905527638	4.50123168531707\\
3.66449765326633	4.67809803374016\\
3.71469625125628	4.3340264858794\\
3.76489484924623	4.5301141221565\\
3.81509344723618	4.55132114464099\\
3.86529204522613	4.65108107736759\\
3.91549064321608	4.68611831164881\\
3.96568924120603	4.78860054227426\\
4.01588783919598	4.69399808773499\\
4.06608643718593	4.60074578609649\\
4.11628503517588	4.60204345772585\\
4.16648363316583	4.65691466146808\\
4.21668223115578	4.59429741951311\\
4.26688082914573	4.69860645321152\\
4.31707942713568	4.47007500487586\\
4.36727802512563	4.50626075536861\\
4.41747662311558	4.61847727462711\\
4.46767522110553	4.5664054857264\\
4.51787381909548	4.65614441840536\\
4.56807241708543	4.55493876319342\\
4.61827101507538	4.58330709287117\\
4.66846961306533	4.56622880291895\\
4.71866821105528	4.65522227502536\\
4.76886680904523	4.56427342820814\\
4.81906540703518	4.65893675274431\\
4.86926400502513	4.70133369080457\\
4.91946260301508	4.7617934832429\\
4.96966120100502	4.67646047867481\\
5.01985979899497	4.70041215270139\\
5.07005839698492	4.6994691849026\\
5.12025699497487	4.61681323074964\\
5.17045559296482	4.58366517302162\\
5.22065419095477	4.48824451236183\\
5.27085278894472	4.46281358896371\\
5.32105138693467	4.59870137407129\\
5.37124998492462	4.41490898540153\\
5.42144858291457	4.53248032619458\\
5.47164718090452	4.60219736926284\\
5.52184577889447	4.58242676118156\\
5.57204437688442	4.60446088526961\\
5.62224297487437	4.57879847350646\\
5.67244157286432	4.58521330973445\\
5.72264017085427	4.59056708111865\\
5.77283876884422	4.74165887876786\\
5.82303736683417	4.78337075174879\\
5.87323596482412	4.59826976217243\\
5.92343456281407	4.58770821998154\\
5.97363316080402	4.54726999034866\\
6.02383175879397	4.61156792625529\\
6.07403035678392	4.71520997532693\\
6.12422895477387	4.75419219028737\\
6.17442755276382	4.66309262877113\\
6.22462615075377	4.62032143729911\\
6.27482474874372	4.76610953703997\\
6.32502334673367	4.74539522414098\\
6.37522194472362	4.86518877550189\\
6.42542054271357	5.0749610397573\\
6.47561914070352	4.95542268047569\\
6.52581773869347	4.85308397928956\\
6.57601633668342	4.95969711526589\\
6.62621493467337	4.82306078253713\\
6.67641353266332	4.82293656200104\\
6.72661213065327	4.83855137970821\\
6.77681072864322	4.95992454723097\\
6.82700932663317	4.81355579663435\\
6.87720792462312	4.83647584614195\\
6.92740652261306	4.84748759477917\\
6.97760512060301	4.88146960374996\\
7.02780371859296	4.83621785339707\\
7.07800231658291	4.77602935408269\\
7.12820091457286	4.72520745022216\\
7.17839951256281	4.64872101758317\\
7.22859811055276	4.79886165554022\\
7.27879670854271	4.80605792368778\\
7.32899530653266	4.72590534782532\\
7.37919390452261	4.74174001216077\\
7.42939250251256	4.91250752699169\\
7.47959110050251	4.77468273352112\\
7.52978969849246	4.91736499023926\\
7.57998829648241	4.95958478633634\\
7.63018689447236	5.02282073467546\\
7.68038549246231	4.85707099128078\\
7.73058409045226	5.00236101109415\\
7.78078268844221	5.0090757436342\\
7.83098128643216	5.03938592698154\\
7.88117988442211	4.880339159087\\
7.93137848241206	4.90905637057582\\
7.98157708040201	4.84242827529617\\
8.03177567839196	4.80009850874931\\
8.08197427638191	4.75955175969774\\
8.13217287437186	4.78399589215717\\
8.18237147236181	4.84201439199699\\
8.23257007035176	4.84896728304923\\
8.28276866834171	4.69794093881309\\
8.33296726633166	4.74457669598287\\
8.38316586432161	4.62950824624386\\
8.43336446231156	4.87934166391117\\
8.48356306030151	4.83437175461119\\
8.53376165829146	4.93319756170631\\
8.58396025628141	4.75153185707875\\
8.63415885427136	4.8044693756288\\
8.68435745226131	4.8639665188021\\
8.73455605025126	4.87238324311999\\
8.78475464824121	4.92215319735419\\
8.83495324623116	4.92220685247677\\
8.88515184422111	4.89415304261325\\
8.93535044221106	4.99335021193605\\
8.985549040201	4.89913305481477\\
9.03574763819095	4.74165569119315\\
9.0859462361809	4.76867797822597\\
9.13614483417085	4.82666107780254\\
9.1863434321608	4.75635281238733\\
9.23654203015075	4.79450763692534\\
9.2867406281407	4.75891765899074\\
9.33693922613065	4.67084914628557\\
9.3871378241206	4.82835151423569\\
9.43733642211055	4.75236249519936\\
9.4875350201005	4.79518064696147\\
9.53773361809045	4.95071845495111\\
9.5879322160804	4.89452153560715\\
9.63813081407035	4.9898620117232\\
9.6883294120603	4.95423785302027\\
9.73852801005025	4.86395937861042\\
9.7887266080402	4.83471603978246\\
9.83892520603015	4.86726231885576\\
9.8891238040201	4.87889271597577\\
9.93932240201005	4.88589422787432\\
9.989521	4.65078708137425\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid, thin]
  table[row sep=crcr]{%
0	9.46163382709957\\
0.0501966954773869	7.85355469995325\\
0.100393390954774	4.99092484212198\\
0.150590086432161	5.01442891579748\\
0.200786781909548	5.54180058369536\\
0.250983477386935	5.24065423742821\\
0.301180172864322	4.99811377748156\\
0.351376868341709	5.0249810856404\\
0.401573563819095	6.11980782740421\\
0.451770259296482	5.3761390314858\\
0.501966954773869	6.27082305108275\\
0.552163650251256	5.93761487918522\\
0.602360345728643	6.06208229533977\\
0.65255704120603	6.43182900687158\\
0.702753736683417	6.57996521250321\\
0.752950432160804	6.29574531902671\\
0.803147127638191	6.25812053874361\\
0.853343823115578	5.52820493576871\\
0.903540518592965	5.68078433464664\\
0.953737214070352	5.36622825462401\\
1.00393390954774	5.08055147806014\\
1.05413060502513	5.36915272831098\\
1.10432730050251	5.50647597894553\\
1.1545239959799	5.2081969241137\\
1.20472069145729	5.067039093642\\
1.25491738693467	4.9784206806445\\
1.30511408241206	5.10850228350926\\
1.35531077788945	5.01958798250066\\
1.40550747336683	5.22088666508182\\
1.45570416884422	5.40776512259238\\
1.50590086432161	5.27225517875061\\
1.556097559799	5.02684063713378\\
1.60629425527638	5.39014832563573\\
1.65649095075377	5.1872296887445\\
1.70668764623116	5.534211362657\\
1.75688434170854	5.33341032999854\\
1.80708103718593	5.26845079526409\\
1.85727773266332	5.40317699944311\\
1.9074744281407	5.14088877474026\\
1.95767112361809	5.1166396928027\\
2.00786781909548	4.97223175155784\\
2.05806451457286	4.83174303028722\\
2.10826121005025	5.19580740287544\\
2.15845790552764	5.32331282201835\\
2.20865460100502	5.05042394894381\\
2.25885129648241	4.80219591968434\\
2.3090479919598	4.80156398369235\\
2.35924468743719	4.88002927180306\\
2.40944138291457	4.87967242256199\\
2.45963807839196	4.63667968624747\\
2.50983477386935	4.90710730711243\\
2.56003146934673	4.85494366265743\\
2.61022816482412	4.90310176266467\\
2.66042486030151	5.12699838253415\\
2.71062155577889	5.08261237130031\\
2.76081825125628	4.76461478381605\\
2.81101494673367	4.82125969089068\\
2.86121164221106	4.82837382911297\\
2.91140833768844	4.70398725088076\\
2.96160503316583	4.82686102010453\\
3.01180172864322	4.83806980382868\\
3.0619984241206	4.74447601391881\\
3.11219511959799	4.84881743534746\\
3.16239181507538	4.73685913685876\\
3.21258851055276	4.79762062332039\\
3.26278520603015	4.73415064572282\\
3.31298190150754	4.77806317684793\\
3.36317859698492	4.8812038518375\\
3.41337529246231	4.93905067184855\\
3.4635719879397	4.71673443530455\\
3.51376868341709	4.85084131333314\\
3.56396537889447	4.82334556763713\\
3.61416207437186	4.85049716509469\\
3.66435876984925	4.84999924756107\\
3.71455546532663	4.92062356545709\\
3.76475216080402	4.77128336264022\\
3.81494885628141	4.83895161494901\\
3.86514555175879	4.87982472808519\\
3.91534224723618	4.89745647643434\\
3.96553894271357	4.92513652590379\\
4.01573563819095	4.79113647278006\\
4.06593233366834	4.79085575063917\\
4.11612902914573	4.78450279331345\\
4.16632572462312	4.72415054594824\\
4.2165224201005	4.80863635975099\\
4.26671911557789	4.74555612987514\\
4.31691581105528	4.91710631689558\\
4.36711250653266	4.78226633576792\\
4.41730920201005	4.86302205848049\\
4.46750589748744	5.00311972388216\\
4.51770259296482	4.89903158573435\\
4.56789928844221	4.89401200082936\\
4.6180959839196	4.94303451026324\\
4.66829267939699	4.85509944491543\\
4.71848937487437	4.8691776253503\\
4.76868607035176	4.89506627649071\\
4.81888276582915	4.82647314776921\\
4.86907946130653	4.9269058868207\\
4.91927615678392	4.88075902640102\\
4.96947285226131	4.80512074401631\\
5.01966954773869	4.9454815699611\\
5.06986624321608	4.93576517001359\\
5.12006293869347	5.05505386838782\\
5.17025963417085	5.19379878256236\\
5.22045632964824	5.07449682357824\\
5.27065302512563	4.97586122262209\\
5.32084972060302	4.99209802995484\\
5.3710464160804	4.88382493284636\\
5.42124311155779	4.90488846277728\\
5.47143980703518	4.87875488603616\\
5.52163650251256	4.84737584289867\\
5.57183319798995	4.94998941615582\\
5.62202989346734	4.93791573035252\\
5.67222658894472	5.01999770217892\\
5.72242328442211	5.07127546619912\\
5.7726199798995	4.96142567750171\\
5.82281667537688	4.86753311567979\\
5.87301337085427	4.90971125740339\\
5.92321006633166	4.91652802242675\\
5.97340676180905	4.90488067302526\\
6.02360345728643	4.86965607073159\\
6.07380015276382	4.83858563629422\\
6.12399684824121	4.95059569033041\\
6.17419354371859	5.03370129144752\\
6.22439023919598	4.94155317746983\\
6.27458693467337	5.09267689855913\\
6.32478363015075	5.00609174258336\\
6.37498032562814	5.13427961169616\\
6.42517702110553	4.99155658457732\\
6.47537371658292	5.0443835225709\\
6.5255704120603	5.05223369003676\\
6.57576710753769	5.04822214118845\\
6.62596380301508	5.05014300131195\\
6.67616049849246	5.0730426191951\\
6.72635719396985	5.13711463437111\\
6.77655388944724	5.0524541124162\\
6.82675058492462	5.12352775107374\\
6.87694728040201	5.18379360726544\\
6.9271439758794	4.95582228527062\\
6.97734067135678	5.09489587707258\\
7.02753736683417	4.97964707311168\\
7.07773406231156	5.0840246322935\\
7.12793075778895	5.03365205566345\\
7.17812745326633	5.02675432505127\\
7.22832414874372	5.08344725178014\\
7.27852084422111	5.12205823557167\\
7.32871753969849	4.94892467999286\\
7.37891423517588	4.92138746356031\\
7.42911093065327	4.88845884110685\\
7.47930762613065	4.98241156154297\\
7.52950432160804	4.89616948274902\\
7.57970101708543	4.94933597377391\\
7.62989771256281	4.94380418789248\\
7.6800944080402	4.82911506220724\\
7.73029110351759	4.90320687220132\\
7.78048779899498	4.96132724252321\\
7.83068449447236	4.93645273947412\\
7.88088118994975	4.91449222093861\\
7.93107788542714	4.93350711070746\\
7.98127458090452	4.900171596613\\
8.03147127638191	4.95230428237912\\
8.0816679718593	4.99438313650013\\
8.13186466733668	5.04534954348845\\
8.18206136281407	4.92850996236896\\
8.23225805829146	4.96858130208291\\
8.28245475376884	4.97472714513312\\
8.33265144924623	5.08727722735741\\
8.38284814472362	5.05647140114959\\
8.433044840201	5.010258873006\\
8.48324153567839	4.97280610828222\\
8.53343823115578	4.87824100736038\\
8.58363492663317	4.82841771206486\\
8.63383162211055	4.89590835132907\\
8.68402831758794	4.8394810779037\\
8.73422501306533	4.87930091882258\\
8.78442170854271	4.87415935182052\\
8.8346184040201	4.89223342667406\\
8.88481509949749	4.97787607232819\\
8.93501179497487	4.94364331481081\\
8.98520849045226	4.97991882170061\\
9.03540518592965	4.84126238589948\\
9.08560188140703	4.99167025227236\\
9.13579857688442	4.86738391788462\\
9.18599527236181	4.85166208134737\\
9.2361919678392	4.81139817924462\\
9.28638866331658	4.90255643602543\\
9.33658535879397	4.83558875888623\\
9.38678205427136	4.80982899722952\\
9.43697874974874	4.81443644572965\\
9.48717544522613	4.94799198640208\\
9.53737214070352	4.80248154527588\\
9.58756883618091	4.85604024477373\\
9.63776553165829	4.75667605192438\\
9.68796222713568	4.81304554789955\\
9.73815892261307	4.7924011306491\\
9.78835561809045	4.75060316883452\\
9.83855231356784	4.794598240536\\
9.88874900904523	4.84964921102492\\
9.93894570452261	4.85251118905554\\
9.9891424	4.74703126052473\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/mesh_conv_vellight_slug_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=0,
ymax=6,
ytick={0,1.5,3,4.5,6},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.6,0.85)}}
]
\addplot [color=red,solid, ultra thin]
  table[row sep=crcr]{%
0	0.597059108154884\\
0.0501000603015075	0.555899365290157\\
0.100200120603015	0.790662888973964\\
0.150300180904523	0.763434907509441\\
0.20040024120603	0.814074734345555\\
0.250500301507538	0.762446636933113\\
0.300600361809045	0.795956557693364\\
0.350700422110553	0.757094281922347\\
0.40080048241206	0.490532412659788\\
0.450900542713568	0.788053272825863\\
0.501000603015075	0.485804670409453\\
0.551100663316583	0.927366832552926\\
0.60120072361809	0.942764266825206\\
0.651300783919598	0.641563043445292\\
0.701400844221105	0.609607057867107\\
0.751500904522613	0.873607945541897\\
0.80160096482412	0.480030374059287\\
0.851701025125628	0.617809847509222\\
0.901801085427136	0.727290162466287\\
0.951901145728643	1.01467331372962\\
1.00200120603015	0.568277630639116\\
1.05210126633166	1.31170072566377\\
1.10220132663317	0.668332314977755\\
1.15230138693467	0.873385889075079\\
1.20240144723618	0.919653810561047\\
1.25250150753769	0.959523765443929\\
1.3026015678392	0.726607188915141\\
1.3527016281407	0.848043839042993\\
1.40280168844221	0.596156327650899\\
1.45290174874372	0.890024485502518\\
1.50300180904523	0.830967697905096\\
1.55310186934673	0.952257725086533\\
1.60320192964824	0.863221139842911\\
1.65330198994975	0.878586662728565\\
1.70340205025126	0.952676688777238\\
1.75350211055276	1.11480243634574\\
1.80360217085427	0.966050324402524\\
1.85370223115578	1.04359013195798\\
1.90380229145729	0.955432463566866\\
1.95390235175879	0.926788651499728\\
2.0040024120603	0.810807337512103\\
2.05410247236181	0.863249368808616\\
2.10420253266332	1.08130395858277\\
2.15430259296482	1.2078588978516\\
2.20440265326633	1.08888602997293\\
2.25450271356784	1.070261736133\\
2.30460277386935	1.14607849247459\\
2.35470283417085	1.53278067908367\\
2.40480289447236	0.76906811451949\\
2.45490295477387	1.33100474930265\\
2.50500301507538	0.780248650304983\\
2.55510307537688	1.24422427789301\\
2.60520313567839	0.840975604633399\\
2.6553031959799	1.26399613603204\\
2.70540325628141	1.10586362927954\\
2.75550331658291	1.02483613175622\\
2.80560337688442	0.914672964172317\\
2.85570343718593	0.938093618848765\\
2.90580349748744	0.708746695063265\\
2.95590355778894	0.542876517851724\\
3.00600361809045	0.504202486895168\\
3.05610367839196	0.408038308144452\\
3.10620373869347	0.556393935064141\\
3.15630379899497	0.643430897095404\\
3.20640385929648	0.681513228234959\\
3.25650391959799	0.528232201848013\\
3.3066039798995	0.711900978950581\\
3.356704040201	0.780128532177739\\
3.40680410050251	0.843619820406194\\
3.45690416080402	0.856335620396973\\
3.50700422110553	0.75053798208605\\
3.55710428140704	1.05016114781314\\
3.60720434170854	0.381218966826073\\
3.65730440201005	0.822091618997861\\
3.70740446231156	0.847758149415739\\
3.75750452261307	0.451532852212902\\
3.80760458291457	0.683509309564387\\
3.85770464321608	0.604763283800602\\
3.90780470351759	0.659796022261784\\
3.9579047638191	0.870903141369232\\
4.0080048241206	0.728797684447797\\
4.05810488442211	0.808863719303397\\
4.10820494472362	0.842727761247942\\
4.15830500502513	0.756523864379823\\
4.20840506532663	0.775619445966662\\
4.25850512562814	1.38826873953134\\
4.30860518592965	0.904499796119241\\
4.35870524623116	1.45105947707822\\
4.40880530653266	1.13236230289363\\
4.45890536683417	1.48584857700674\\
4.50900542713568	1.3408440010873\\
4.55910548743719	1.45167644068708\\
4.60920554773869	1.13067583360545\\
4.6593056080402	1.23688450194822\\
4.70940566834171	0.61861275987618\\
4.75950572864322	0.531402789400726\\
4.80960578894472	0.463988463473428\\
4.85970584924623	0.509683178784937\\
4.90980590954774	0.406596713357659\\
4.95990596984925	0.533127148145193\\
5.01000603015075	0.37909192265534\\
5.06010609045226	0.658997505041358\\
5.11020615075377	0.530225142234277\\
5.16030621105528	0.447068922514004\\
5.21040627135678	0.495294036752621\\
5.26050633165829	0.678032414457551\\
5.3106063919598	0.873558472316754\\
5.36070645226131	0.942944622787003\\
5.41080651256281	0.662519900171803\\
5.46090657286432	0.900831055688429\\
5.51100663316583	0.918010413995459\\
5.56110669346734	0.769710332905666\\
5.61120675376884	0.998801382619172\\
5.66130681407035	1.28163069225208\\
5.71140687437186	1.46842026956918\\
5.76150693467337	1.08902177518314\\
5.81160699497487	1.48420713587426\\
5.86170705527638	1.06381389658729\\
5.91180711557789	1.13498840502439\\
5.9619071758794	0.95459233154237\\
6.0120072361809	1.17339592805658\\
6.06210729648241	0.930080947878906\\
6.11220735678392	1.00051551314237\\
6.16230741708543	0.721245497964045\\
6.21240747738694	0.921345913451753\\
6.26250753768844	0.649501119743516\\
6.31260759798995	0.932367904290666\\
6.36270765829146	0.440708973712971\\
6.41280771859296	0.67101753508197\\
6.46290777889447	1.26636055788056\\
6.51300783919598	1.01833314957429\\
6.56310789949749	1.18317712502634\\
6.613207959799	0.961407188015256\\
6.6633080201005	1.1419446686701\\
6.71340808040201	0.809746680045975\\
6.76350814070352	0.693067807581374\\
6.81360820100503	0.601585114081076\\
6.86370826130653	0.351166773819921\\
6.91380832160804	0.59023636301824\\
6.96390838190955	0.150238496936737\\
7.01400844221105	nan\\
7.06410850251256	nan\\
7.11420856281407	nan\\
7.16430862311558	nan\\
7.21440868341709	nan\\
7.26450874371859	nan\\
7.3146088040201	nan\\
7.36470886432161	nan\\
7.41480892462312	nan\\
7.46490898492462	0.386563386658644\\
7.51500904522613	2.43042032106074\\
7.56510910552764	4.35064054281193\\
7.61520916582915	5.57391233353787\\
7.66530922613065	5.03553059104519\\
7.71540928643216	4.609617594161\\
7.76550934673367	4.83483500054552\\
7.81560940703518	4.4750447721224\\
7.86570946733668	1.77936087376099\\
7.91580952763819	0.736838217917312\\
7.9659095879397	0.867604809879202\\
8.01600964824121	0.694335787149042\\
8.06610970854271	1.02820931576643\\
8.11620976884422	1.5284710581409\\
8.16630982914573	1.34345682682253\\
8.21640988944723	1.72519363966947\\
8.26650994974874	1.47363707711901\\
8.31661001005025	1.72135822630077\\
8.36671007035176	1.27319222110089\\
8.41681013065327	1.71166049955586\\
8.46691019095477	1.35223501104895\\
8.51701025125628	1.32205798578406\\
8.56711031155779	1.68207776138011\\
8.6172103718593	1.37458471640313\\
8.6673104321608	1.52676142033576\\
8.71741049246231	1.63500259846761\\
8.76751055276382	1.55141793296603\\
8.81761061306532	1.75651942806725\\
8.86771067336683	1.68790781895028\\
8.91781073366834	1.64404568487656\\
8.96791079396985	1.58391781662397\\
9.01801085427136	1.64378593552272\\
9.06811091457286	1.53254765641868\\
9.11821097487437	1.78072481809817\\
9.16831103517588	1.63948428950532\\
9.21841109547739	1.85316496545197\\
9.26851115577889	1.76770551615968\\
9.3186112160804	1.85005672722166\\
9.36871127638191	1.80199867922672\\
9.41881133668342	1.5575455426578\\
9.46891139698492	1.81633513872663\\
9.51901145728643	1.47148360954148\\
9.56911151758794	1.54937797884808\\
9.61921157788945	1.47306715606993\\
9.66931163819095	nan\\
9.71941169849246	nan\\
9.76951175879397	nan\\
9.81961181909548	nan\\
9.86971187939698	nan\\
9.91981193969849	0.813763453567436\\
9.969912	0.875247596834747\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid, very thin]
  table[row sep=crcr]{%
0	0.534995776206523\\
0.0502232211055277	0.592330055977974\\
0.100446442211055	0.631822572642242\\
0.150669663316583	0.600675486016099\\
0.200892884422111	0.516220408609338\\
0.251116105527638	0.573926136160376\\
0.301339326633166	0.670288242558475\\
0.351562547738693	0.648717591691252\\
0.401785768844221	0.608423230077082\\
0.452008989949749	0.552021059555271\\
0.502232211055276	0.537398600882458\\
0.552455432160804	0.533700230181438\\
0.602678653266332	0.602408865628247\\
0.652901874371859	0.620722499030236\\
0.703125095477387	0.629048726349543\\
0.753348316582915	0.775344206911353\\
0.803571537688442	0.639731390001273\\
0.85379475879397	0.517645793407464\\
0.904017979899497	0.473003525158837\\
0.954241201005025	0.525813805804541\\
1.00446442211055	0.591169657770816\\
1.05468764321608	0.502981534632809\\
1.10491086432161	0.638304546260834\\
1.15513408542714	0.656084057446254\\
1.20535730653266	0.67610469883221\\
1.25558052763819	0.66312372178382\\
1.30580374874372	0.710451816696864\\
1.35602696984925	0.622185704626279\\
1.40625019095477	0.616874681079862\\
1.4564734120603	0.534403221393623\\
1.50669663316583	0.548948146666524\\
1.55691985427136	0.620133982554743\\
1.60714307537688	0.588516835827749\\
1.65736629648241	0.775048828444235\\
1.70758951758794	0.74498865836431\\
1.75781273869347	0.658058126670603\\
1.808035959799	0.703936244326722\\
1.85825918090452	0.659850695508972\\
1.90848240201005	0.648820628575974\\
1.95870562311558	0.689403854252055\\
2.00892884422111	0.733949931146258\\
2.05915206532663	0.791802936220918\\
2.10937528643216	0.859167179564919\\
2.15959850753769	0.785940510157634\\
2.20982172864322	0.817825870525818\\
2.26004494974874	0.716602044684003\\
2.31026817085427	0.678133999869641\\
2.3604913919598	0.764524925174977\\
2.41071461306533	0.814979267390052\\
2.46093783417085	0.941457708301938\\
2.51116105527638	0.820494948393279\\
2.56138427638191	0.83539090785771\\
2.61160749748744	0.780210229463614\\
2.66183071859296	0.743652677801826\\
2.71205393969849	0.706163525991923\\
2.76227716080402	0.413422492501011\\
2.81250038190955	0.46843312828021\\
2.86272360301508	0.514389770112637\\
2.9129468241206	0.623164132756801\\
2.96317004522613	0.61916141336873\\
3.01339326633166	0.615888784324005\\
3.06361648743719	0.582005901702171\\
3.11383970854271	0.750876815763249\\
3.16406292964824	0.75681355662508\\
3.21428615075377	0.935002098495099\\
3.2645093718593	0.925531804484383\\
3.31473259296482	1.06484558830954\\
3.36495581407035	1.06785738256088\\
3.41517903517588	1.08419499117883\\
3.46540225628141	1.06201218943334\\
3.51562547738693	1.15356601889877\\
3.56584869849246	1.1002224002286\\
3.61607191959799	1.14751971131391\\
3.66629514070352	1.17956925346444\\
3.71651836180905	1.21478649940273\\
3.76674158291457	1.00226789769829\\
3.8169648040201	0.983870739608445\\
3.86718802512563	0.830329498710113\\
3.91741124623116	0.711990600063839\\
3.96763446733668	0.839466112286626\\
4.01785768844221	0.771172350611954\\
4.06808090954774	0.626424942961338\\
4.11830413065327	0.565599063608077\\
4.16852735175879	0.438132086197478\\
4.21875057286432	0.355316280101083\\
4.26897379396985	0.466677964022777\\
4.31919701507538	0.601695897823352\\
4.3694202361809	0.638179357512209\\
4.41964345728643	0.421733991607449\\
4.46986667839196	0.473434207052353\\
4.52008989949749	0.601816975515936\\
4.57031312060302	0.651450001618087\\
4.62053634170854	0.695014922970497\\
4.67075956281407	0.726872269804406\\
4.7209827839196	0.686963128748655\\
4.77120600502513	0.706748762857987\\
4.82142922613065	0.728020582720503\\
4.87165244723618	0.989674637525257\\
4.92187566834171	1.19517633278829\\
4.97209888944724	1.15574627198032\\
5.02232211055276	0.956470480380784\\
5.07254533165829	0.973182875284673\\
5.12276855276382	1.05796577503403\\
5.17299177386935	0.942299054291713\\
5.22321499497487	0.888647989361769\\
5.2734382160804	0.766514546858062\\
5.32366143718593	0.82971769058633\\
5.37388465829146	0.756100339149323\\
5.42410787939698	0.726176616978174\\
5.47433110050251	0.66336541390274\\
5.52455432160804	0.771503664998211\\
5.57477754271357	0.858265026750032\\
5.6250007638191	0.832787855522525\\
5.67522398492462	0.852509821419135\\
5.72544720603015	0.969864663025318\\
5.77567042713568	0.907011734529748\\
5.82589364824121	0.753178730069644\\
5.87611686934673	0.792350961823906\\
5.92634009045226	0.867220408497128\\
5.97656331155779	1.05799000404836\\
6.02678653266332	1.00341017801433\\
6.07700975376884	1.08863813986381\\
6.12723297487437	1.08121408436163\\
6.1774561959799	1.01499272261242\\
6.22767941708543	0.835933888299135\\
6.27790263819095	0.999652857703579\\
6.32812585929648	0.94941197763617\\
6.37834908040201	1.11889183552301\\
6.42857230150754	1.22084906005914\\
6.47879552261306	1.12935836208408\\
6.52901874371859	1.05754446633935\\
6.57924196482412	1.13429877891325\\
6.62946518592965	0.94994831004907\\
6.67968840703518	1.04583135946138\\
6.7299116281407	0.857968289256794\\
6.78013484924623	0.813188400820043\\
6.83035807035176	0.822283027178685\\
6.88058129145729	0.883291090427791\\
6.93080451256281	0.963728852673392\\
6.98102773366834	0.859618006985744\\
7.03125095477387	0.894315408181792\\
7.0814741758794	0.768070338847317\\
7.13169739698492	0.912380791334337\\
7.18192061809045	0.939283701126427\\
7.23214383919598	0.942766022134299\\
7.28236706030151	0.839156140662729\\
7.33259028140704	0.915354193341014\\
7.38281350251256	0.944893315801787\\
7.43303672361809	0.904921776529415\\
7.48325994472362	0.813797872065778\\
7.53348316582915	0.707059824292855\\
7.58370638693467	0.695716503271937\\
7.6339296080402	0.632247984386014\\
7.68415282914573	0.864691164361396\\
7.73437605025126	0.89458623041285\\
7.78459927135678	0.915905826960928\\
7.83482249246231	0.791564142508263\\
7.88504571356784	0.740599968657113\\
7.93526893467337	0.587891604295216\\
7.9854921557789	0.648707611541233\\
8.03571537688442	0.702803674666567\\
8.08593859798995	0.754068753039104\\
8.13616181909548	0.831529027680037\\
8.18638504020101	0.909742241921563\\
8.23660826130653	1.24207185243193\\
8.28683148241206	1.57119228920173\\
8.33705470351759	1.46255480777206\\
8.38727792462312	1.59254096911576\\
8.43750114572864	1.31079350983988\\
8.48772436683417	0.843648173952962\\
8.5379475879397	0.657142641077062\\
8.58817080904523	1.21392794208622\\
8.63839403015075	1.58468994494148\\
8.68861725125628	1.55277500926832\\
8.73884047236181	2.31676697255361\\
8.78906369346734	3.33776333243264\\
8.83928691457286	3.23765768563225\\
8.88951013567839	2.77074387926392\\
8.93973335678392	3.23824076022547\\
8.98995657788945	3.69677436472987\\
9.04017979899498	1.3691894244873\\
9.0904030201005	1.20874309476897\\
9.14062624120603	1.57819040422859\\
9.19084946231156	0.981781865912503\\
9.24107268341709	3.03816785164263\\
9.29129590452261	3.36330663860389\\
9.34151912562814	2.09419077990006\\
9.39174234673367	2.57173907510634\\
9.4419655678392	1.76709322911857\\
9.49218878894473	0.688791158225961\\
9.54241201005025	2.17035316999572\\
9.59263523115578	2.76125690776405\\
9.64285845226131	1.93080488738326\\
9.69308167336684	1.103370460304\\
9.74330489447236	1.22974900172249\\
9.79352811557789	1.35354139669024\\
9.84375133668342	1.60029316910919\\
9.89397455778895	1.56034896665494\\
9.94419777889447	1.50449532047977\\
9.994421	1.61888557825719\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid, thin]
  table[row sep=crcr]{%
0	0.533165217911281\\
0.050199267839196	0.594147826741099\\
0.100398535678392	0.582267658103605\\
0.150597803517588	0.576358336794262\\
0.200797071356784	0.528473708303334\\
0.25099633919598	0.531816920249294\\
0.301195607035176	0.605584485270029\\
0.351394874874372	0.536696216071526\\
0.401594142713568	0.574593325990195\\
0.451793410552764	0.525521285720165\\
0.50199267839196	0.559893029369322\\
0.552191946231156	0.571202066104833\\
0.602391214070352	0.645952856043787\\
0.652590481909548	0.584896188571333\\
0.702789749748744	0.601590974556639\\
0.75298901758794	0.592111146122098\\
0.803188285427136	0.603891806229371\\
0.853387553266332	0.569772924251191\\
0.903586821105528	0.632040303630702\\
0.953786088944724	0.640525428627227\\
1.00398535678392	0.664646639794997\\
1.05418462462312	0.665493256502818\\
1.10438389246231	0.555370904184204\\
1.15458316030151	0.542145208548198\\
1.2047824281407	0.546526676637133\\
1.2549816959799	0.577691284472968\\
1.3051809638191	0.52246617548838\\
1.35538023165829	0.613807591497791\\
1.40557949949749	0.574261694366997\\
1.45577876733668	0.530894909145548\\
1.50597803517588	0.561434329267042\\
1.55617730301508	0.63683020323212\\
1.60637657085427	0.642484893316552\\
1.65657583869347	0.57811969598055\\
1.70677510653266	0.638279470739267\\
1.75697437437186	0.617432242096739\\
1.80717364221106	0.737499125296163\\
1.85737291005025	0.660312149050753\\
1.90757217788945	0.530737799461228\\
1.95777144572864	0.543667741136828\\
2.00797071356784	0.513068447181913\\
2.05816998140704	0.605891285414641\\
2.10836924924623	0.598599440355994\\
2.15856851708543	0.644800667196033\\
2.20876778492462	0.637643319184823\\
2.25896705276382	0.619332688456729\\
2.30916632060302	0.651555160831614\\
2.35936558844221	0.605432545913185\\
2.40956485628141	0.686234484411404\\
2.4597641241206	0.532880521306798\\
2.5099633919598	0.446770907337257\\
2.56016265979899	0.531643035186599\\
2.61036192763819	0.472276626966666\\
2.66056119547739	0.517201701349106\\
2.71076046331658	0.509961987917576\\
2.76095973115578	0.655822759042143\\
2.81115899899497	0.649200912406569\\
2.86135826683417	0.738757761118209\\
2.91155753467337	0.7725577674794\\
2.96175680251256	0.699403080982745\\
3.01195607035176	0.696452201392161\\
3.06215533819095	0.591882245999793\\
3.11235460603015	0.615025307498875\\
3.16255387386935	0.582440248642681\\
3.21275314170854	0.650292010494455\\
3.26295240954774	0.603119057042713\\
3.31315167738693	0.592062854765304\\
3.36335094522613	0.658799597858733\\
3.41355021306533	0.641136131347871\\
3.46374948090452	0.759038564932371\\
3.51394874874372	0.722949752825262\\
3.56414801658291	0.754151248300432\\
3.61434728442211	0.74677967057918\\
3.66454655226131	0.740418016792683\\
3.7147458201005	0.719630292868114\\
3.7649450879397	0.664653871991705\\
3.81514435577889	0.742701280913685\\
3.86534362361809	0.712754734191801\\
3.91554289145729	0.737322498979548\\
3.96574215929648	0.770083896899515\\
4.01594142713568	0.766512461335456\\
4.06614069497487	0.756782600619407\\
4.11633996281407	0.565049411418759\\
4.16653923065327	0.45945737041952\\
4.21673849849246	0.34837752917245\\
4.26693776633166	0.354005221913427\\
4.31713703417085	0.343443548729071\\
4.36733630201005	0.342212377946534\\
4.41753556984925	0.455599413257585\\
4.46773483768844	0.611126901961796\\
4.51793410552764	0.610923112370117\\
4.56813337336683	0.654693300926493\\
4.61833264120603	0.741885068759703\\
4.66853190904523	0.859033031781317\\
4.71873117688442	0.891307968923034\\
4.76893044472362	1.00524587733067\\
4.81912971256281	0.864730307774615\\
4.86932898040201	0.866993083242303\\
4.91952824824121	0.73489480316731\\
4.9697275160804	0.582598485107914\\
5.0199267839196	0.568904914165056\\
5.07012605175879	0.507508631978751\\
5.12032531959799	0.589169568040263\\
5.17052458743719	0.659822563264137\\
5.22072385527638	0.617441093056669\\
5.27092312311558	0.773349052890223\\
5.32112239095478	0.63591691539431\\
5.37132165879397	0.695538688256823\\
5.42152092663317	0.648272801020509\\
5.47172019447236	0.5786386051157\\
5.52191946231156	0.626253331631217\\
5.57211873015075	0.617742634835478\\
5.62231799798995	0.703258216459293\\
5.67251726582915	0.736284430703552\\
5.72271653366834	0.700749083779076\\
5.77291580150754	0.703880215087827\\
5.82311506934674	0.846998427801594\\
5.87331433718593	0.907495586361186\\
5.92351360502513	1.0617160112534\\
5.97371287286432	1.06759135347695\\
6.02391214070352	1.20615211598797\\
6.07411140854271	1.17172116100488\\
6.12431067638191	1.27118215745765\\
6.17450994422111	1.18194041659258\\
6.2247092120603	1.14115740500963\\
6.2749084798995	1.0546235139795\\
6.32510774773869	0.91339732850751\\
6.37530701557789	0.714523148986591\\
6.42550628341709	0.674815089386298\\
6.47570555125628	0.683899075372021\\
6.52590481909548	0.837031564225793\\
6.57610408693467	0.814018007598957\\
6.62630335477387	0.964419279823492\\
6.67650262261307	0.86989556297415\\
6.72670189045226	0.930440305639657\\
6.77690115829146	0.892065702428651\\
6.82710042613065	0.785074450051056\\
6.87729969396985	0.768893602403431\\
6.92749896180905	0.669552775425715\\
6.97769822964824	0.665598523127236\\
7.02789749748744	0.780100256384668\\
7.07809676532663	0.764233027666854\\
7.12829603316583	0.75232356890587\\
7.17849530100503	0.74730280083644\\
7.22869456884422	0.810096625700763\\
7.27889383668342	0.951380715237658\\
7.32909310452261	0.963412507237225\\
7.37929237236181	1.1072643537497\\
7.42949164020101	1.04869790820869\\
7.4796909080402	1.14456157598817\\
7.5298901758794	1.18793694421519\\
7.58008944371859	1.13806155692797\\
7.63028871155779	1.2352668628752\\
7.68048797939699	1.18977964787448\\
7.73068724723618	1.21661918230209\\
7.78088651507538	1.2613793745923\\
7.83108578291457	1.27896852441127\\
7.88128505075377	1.39224715553232\\
7.93148431859297	1.26904992088876\\
7.98168358643216	1.23876116077371\\
8.03188285427136	1.14345069188397\\
8.08208212211055	1.04272346594098\\
8.13228138994975	0.806872963391736\\
8.18248065778895	0.854894540165723\\
8.23267992562814	0.769392425884749\\
8.28287919346734	0.627805365622219\\
8.33307846130653	0.479673674429031\\
8.38327772914573	0.759373135079211\\
8.43347699698492	0.780467067748562\\
8.48367626482412	0.633163960556754\\
8.53387553266332	0.688053600334709\\
8.58407480050251	0.860060390400736\\
8.63427406834171	0.976854296830329\\
8.6844733361809	1.06235915359909\\
8.7346726040201	0.878781079187144\\
8.7848718718593	0.950957550595389\\
8.83507113969849	1.04230232313135\\
8.88527040753769	1.22387059338537\\
8.93546967537688	1.83474835515082\\
8.98566894321608	2.77663826825681\\
9.03586821105528	2.57320522676262\\
9.08606747889447	3.83916166470206\\
9.13626674673367	3.32515398829374\\
9.18646601457286	2.84537092403645\\
9.23666528241206	2.35885740753956\\
9.28686455025126	2.26500274639758\\
9.33706381809045	1.09689954596095\\
9.38726308592965	0.670194216729198\\
9.43746235376884	1.21371935085481\\
9.48766162160804	1.09018034337064\\
9.53786088944724	1.11404239458407\\
9.58806015728643	1.336359264859\\
9.63825942512563	1.25757929329779\\
9.68845869296482	0.948242740419963\\
9.73865796080402	0.829017596309872\\
9.78885722864322	1.33358076311978\\
9.83905649648241	1.37822566135602\\
9.88925576432161	1.27302977762665\\
9.9394550321608	1.09587723808274\\
9.9896543	1.08850304371322\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/mesh_conv_vellight_strat_old.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
%width=1.5in,
width=2.0in,
height=1.5in,
at={(0in,0in)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xmin=0,
xmax=10,
xlabel={X (\meter)},
ymin=0.7,
ymax=1.4,
ytick={0.7,0.875,1.05,1.225,1.4},
ylabel={Velocity Magnitude (\meter\per\second)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=red,solid, ultra thin]
  table[row sep=crcr]{%
0	nan\\
0.0501855326633166	1.27978773908493\\
0.100371065326633	0.772796679533238\\
0.15055659798995	1.17954222266076\\
0.200742130653266	1.11506602902329\\
0.250927663316583	1.13958132976046\\
0.301113195979899	0.983792953560331\\
0.351298728643216	1.06261832225888\\
0.401484261306533	0.925342738137226\\
0.451669793969849	1.15057940532819\\
0.501855326633166	1.01009084461591\\
0.552040859296483	0.971638026697405\\
0.602226391959799	1.00056970187073\\
0.652411924623116	0.950901968163045\\
0.702597457286432	1.00960322065398\\
0.752782989949749	0.899390830806696\\
0.802968522613065	0.925704912338602\\
0.853154055276382	0.889928187837333\\
0.903339587939698	0.882898782699328\\
0.953525120603015	0.936174186363476\\
1.00371065326633	0.860287995385456\\
1.05389618592965	0.910672375640673\\
1.10408171859297	0.897465451410355\\
1.15426725125628	0.875753413710047\\
1.2044527839196	0.894415422527092\\
1.25463831658291	0.877813195465335\\
1.30482384924623	0.892059461894015\\
1.35500938190955	0.798853318952359\\
1.40519491457286	0.940110802176399\\
1.45538044723618	0.819201883915011\\
1.5055659798995	0.837827874162355\\
1.55575151256281	0.867946954132781\\
1.60593704522613	0.90436352910283\\
1.65612257788945	0.82427940610574\\
1.70630811055276	0.861159948905212\\
1.75649364321608	0.878681133842631\\
1.8066791758794	0.793390192013775\\
1.85686470854271	0.885306974005402\\
1.90705024120603	0.858031015213261\\
1.95723577386935	0.868732185066177\\
2.00742130653266	0.857732050914686\\
2.05760683919598	0.86561264429135\\
2.1077923718593	0.867454398574393\\
2.15797790452261	0.799260444051149\\
2.20816343718593	0.867994327324414\\
2.25834896984925	0.781896143549686\\
2.30853450251256	0.917682910513374\\
2.35872003517588	0.786411069900088\\
2.4089055678392	0.813102276423268\\
2.45909110050251	0.915242626805382\\
2.50927663316583	0.832082251208799\\
2.55946216582915	0.755543193760709\\
2.60964769849246	0.924858674202371\\
2.65983323115578	0.777533336791605\\
2.7100187638191	0.851835899052332\\
2.76020429648241	0.884925385089363\\
2.81038982914573	0.792694542533394\\
2.86057536180905	0.814064605530544\\
2.91076089447236	0.855136740999782\\
2.96094642713568	0.868695674098677\\
3.011131959799	0.853353238758822\\
3.06131749246231	0.79762912971381\\
3.11150302512563	0.853394081961592\\
3.16168855778895	0.842595248492141\\
3.21187409045226	0.81002271276585\\
3.26205962311558	0.853246608673722\\
3.31224515577889	0.799006055392055\\
3.36243068844221	0.860480326435025\\
3.41261622110553	0.833795426606787\\
3.46280175376884	0.875830307274488\\
3.51298728643216	0.782947179207286\\
3.56317281909548	0.845923678901453\\
3.61335835175879	0.907766485965218\\
3.66354388442211	0.828567881501705\\
3.71372941708543	0.798781068583484\\
3.76391494974874	0.883985870510715\\
3.81410048241206	0.798720105124683\\
3.86428601507538	0.814061649989677\\
3.91447154773869	0.897578196910243\\
3.96465708040201	0.799873185560144\\
4.01484261306533	0.797334584794493\\
4.06502814572864	0.811740195650881\\
4.11521367839196	0.807277578521301\\
4.16539921105528	0.844827124365671\\
4.21558474371859	0.887225512401169\\
4.26577027638191	0.809992375889325\\
4.31595580904523	0.785854217751415\\
4.36614134170854	0.886408467316219\\
4.41632687437186	0.776578206601345\\
4.46651240703518	0.799462241623188\\
4.51669793969849	0.88993406681777\\
4.56688347236181	0.765290354703272\\
4.61706900502513	0.816902127263032\\
4.66725453768844	0.849321836048955\\
4.71744007035176	0.800465732126382\\
4.76762560301508	0.817022441632188\\
4.81781113567839	0.836436710189946\\
4.86799666834171	0.813604558835715\\
4.91818220100503	0.818050562571501\\
4.96836773366834	0.902550805710768\\
5.01855326633166	0.809643735464196\\
5.06873879899497	0.810054386473649\\
5.11892433165829	0.924434519552471\\
5.16910986432161	0.797416948067517\\
5.21929539698492	0.873421992374184\\
5.26948092964824	0.847904450742514\\
5.31966646231156	0.829292109158018\\
5.36985199497487	0.886804534745755\\
5.42003752763819	0.910303842735405\\
5.47022306030151	0.848345484460585\\
5.52040859296482	0.818758785796995\\
5.57059412562814	0.911215657898636\\
5.62077965829146	0.817444885674429\\
5.67096519095477	0.863271270161752\\
5.72115072361809	0.926820912360372\\
5.77133625628141	0.829986245907051\\
5.82152178894472	0.831704683158009\\
5.87170732160804	0.927920538079687\\
5.92189285427136	0.835511425360153\\
5.97207838693467	0.831258604407745\\
6.02226391959799	0.895207035108507\\
6.07244945226131	0.832631190417575\\
6.12263498492462	0.855468276802097\\
6.17282051758794	0.905601248214021\\
6.22300605025126	0.853910741268695\\
6.27319158291457	0.822487978062047\\
6.32337711557789	0.913751478050211\\
6.37356264824121	0.865378395619945\\
6.42374818090452	0.864393328786461\\
6.47393371356784	0.884477555395647\\
6.52411924623116	0.822857302975966\\
6.57430477889447	0.829356573142062\\
6.62449031155779	0.906852672585935\\
6.67467584422111	0.811486438962936\\
6.72486137688442	0.950241873520456\\
6.77504690954774	0.82931073077535\\
6.82523244221105	0.85288024702751\\
6.87541797487437	0.90378640499146\\
6.92560350753769	0.844636696951743\\
6.975789040201	0.851363481490178\\
7.02597457286432	0.91795008253762\\
7.07616010552764	0.844716097430848\\
7.12634563819095	0.822821319560891\\
7.17653117085427	0.934317801101781\\
7.22671670351759	0.843852574905668\\
7.2769022361809	0.871200623330731\\
7.32708776884422	0.877388313629316\\
7.37727330150754	0.834495036796987\\
7.42745883417085	0.935856166904686\\
7.47764436683417	0.880811804495351\\
7.52782989949749	0.87274354051504\\
7.5780154321608	0.895269108486866\\
7.62820096482412	0.86568071847863\\
7.67838649748744	0.831616713023654\\
7.72857203015075	0.869396321786397\\
7.77875756281407	0.878257956446414\\
7.82894309547739	0.840868165899692\\
7.8791286281407	0.878242948054115\\
7.92931416080402	0.903204874945982\\
7.97949969346734	0.84205466305861\\
8.02968522613065	0.964715667221117\\
8.07987075879397	0.858608049692984\\
8.13005629145729	0.888461908449267\\
8.1802418241206	0.92902522190182\\
8.23042735678392	0.903684426079458\\
8.28061288944724	0.837251596923099\\
8.33079842211055	0.892738595253324\\
8.38098395477387	0.884507982782456\\
8.43116948743719	0.819863619691475\\
8.4813550201005	0.949570046445936\\
8.53154055276382	0.859557807062196\\
8.58172608542714	0.813797050989643\\
8.63191161809045	0.926156874164719\\
8.68209715075377	0.828478900811988\\
8.73228268341709	0.940480589962424\\
8.7824682160804	0.888314735811886\\
8.83265374874372	0.835867026651737\\
8.88283928140704	0.92689653575747\\
8.93302481407035	0.855428816863022\\
8.98321034673367	0.838687056991908\\
9.03339587939699	0.908182527735581\\
9.0835814120603	0.855386709108062\\
9.13376694472362	0.819515694253477\\
9.18395247738693	0.935568394839875\\
9.23413801005025	0.820765175788485\\
9.28432354271357	0.858848416335216\\
9.33450907537689	0.928449922881486\\
9.3846946080402	0.809361597518967\\
9.43488014070352	0.965015999749439\\
9.48506567336683	0.863345576594062\\
9.53525120603015	0.87095390875408\\
9.58543673869347	0.974598519319546\\
9.63562227135678	0.883990287800736\\
9.6858078040201	0.841236262075182\\
9.73599333668342	0.916582355968126\\
9.78617886934673	0.862515171033476\\
9.83636440201005	0.852750816544418\\
9.88654993467337	0.88662498591725\\
9.93673546733668	0.871813472649991\\
9.986921	0.918087486249373\\
};
\addlegendentry{$L/\Delta r = 312$};
\addplot [color=blue,solid, very thin]
  table[row sep=crcr]{%
0	1.30031896348385\\
0.0502388492462311	1.24375813942327\\
0.100477698492462	1.18193203314138\\
0.150716547738694	1.14296398439546\\
0.200955396984925	1.11947954082317\\
0.251194246231156	1.1105641171269\\
0.301433095477387	1.10138192093422\\
0.351671944723618	1.0782944322689\\
0.401910793969849	1.03548856100311\\
0.45214964321608	0.986320051608135\\
0.502388492462312	0.9822395790799\\
0.552627341708543	0.939809124291407\\
0.602866190954774	0.95669506453106\\
0.653105040201005	0.939124732295797\\
0.703343889447236	0.92874219065192\\
0.753582738693467	0.865555281370383\\
0.803821587939698	0.896115639827268\\
0.85406043718593	0.921026639471977\\
0.904299286432161	0.912721971505962\\
0.954538135678392	0.889722994735405\\
1.00477698492462	0.879865394889147\\
1.05501583417085	0.879690834182408\\
1.10525468341709	0.866264627162574\\
1.15549353266332	0.876179308522693\\
1.20573238190955	0.856319095161117\\
1.25597123115578	0.885368599100241\\
1.30621008040201	0.875588325870296\\
1.35644892964824	0.887589699015939\\
1.40668777889447	0.84552999297745\\
1.4569266281407	0.836484766850932\\
1.50716547738693	0.825843627064334\\
1.55740432663317	0.853829901236606\\
1.6076431758794	0.859633776546583\\
1.65788202512563	0.822137095864324\\
1.70812087437186	0.8324711998963\\
1.75835972361809	0.846841366823886\\
1.80859857286432	0.828909669639637\\
1.85883742211055	0.850237777608542\\
1.90907627135678	0.84932883385993\\
1.95931512060302	0.839908351683967\\
2.00955396984925	0.819827118577879\\
2.05979281909548	0.830121496305987\\
2.11003166834171	0.833511659716971\\
2.16027051758794	0.873972408660757\\
2.21050936683417	0.839891480100624\\
2.2607482160804	0.827858430169765\\
2.31098706532663	0.832805609147845\\
2.36122591457286	0.827116731719403\\
2.4114647638191	0.841020661179921\\
2.46170361306533	0.838923525963712\\
2.51194246231156	0.827847490362461\\
2.56218131155779	0.839766916362304\\
2.61242016080402	0.857279676212539\\
2.66265901005025	0.836549613197804\\
2.71289785929648	0.827895400633923\\
2.76313670854271	0.835327409878801\\
2.81337555778894	0.837209051856948\\
2.86361440703518	0.819470584618955\\
2.91385325628141	0.822384217228932\\
2.96409210552764	0.823403896127743\\
3.01433095477387	0.843206693532672\\
3.0645698040201	0.831976703757268\\
3.11480865326633	0.834387401636186\\
3.16504750251256	0.829376082786799\\
3.21528635175879	0.856914844711717\\
3.26552520100503	0.820585777391023\\
3.31576405025126	0.828673614722263\\
3.36600289949749	0.82210934755748\\
3.41624174874372	0.832714869778044\\
3.46648059798995	0.836345723523191\\
3.51671944723618	0.830889328819977\\
3.56695829648241	0.835245330379844\\
3.61719714572864	0.837898484700294\\
3.66743599497487	0.854967020862429\\
3.71767484422111	0.831361459794164\\
3.76791369346734	0.845669276074547\\
3.81815254271357	0.821168272517495\\
3.8683913919598	0.814432048560463\\
3.91863024120603	0.837170020198371\\
3.96886909045226	0.800943175675507\\
4.01910793969849	0.81111363800912\\
4.06934678894472	0.815167741075293\\
4.11958563819096	0.820386084444617\\
4.16982448743719	0.854678931886508\\
4.22006333668342	0.825557733329573\\
4.27030218592965	0.833945183523971\\
4.32054103517588	0.821228909583516\\
4.37077988442211	0.824103828915734\\
4.42101873366834	0.822025737776124\\
4.47125758291457	0.844454910102224\\
4.5214964321608	0.843711660800048\\
4.57173528140703	0.852737339133354\\
4.62197413065327	0.856237799753253\\
4.6722129798995	0.845350783427056\\
4.72245182914573	0.847969929027131\\
4.77269067839196	0.855857040561494\\
4.82292952763819	0.837322859997483\\
4.87316837688442	0.856637133714663\\
4.92340722613065	0.876587713404286\\
4.97364607537688	0.842165941440897\\
5.02388492462311	0.846552799369556\\
5.07412377386935	0.890141265602967\\
5.12436262311558	0.854482948910021\\
5.17460147236181	0.84642858796398\\
5.22484032160804	0.846864975751956\\
5.27507917085427	0.845412715415364\\
5.3253180201005	0.860757454493473\\
5.37555686934673	0.872688154342018\\
5.42579571859296	0.851879177741457\\
5.4760345678392	0.85567525906204\\
5.52627341708543	0.857004839530762\\
5.57651226633166	0.881346470980681\\
5.62675111557789	0.853080347615891\\
5.67698996482412	0.846697373214331\\
5.72722881407035	0.868905774440338\\
5.77746766331658	0.871266075291839\\
5.82770651256281	0.860196793565186\\
5.87794536180904	0.860716617376588\\
5.92818421105528	0.860044784761785\\
5.97842306030151	0.864160883533238\\
6.02866190954774	0.876110971643262\\
6.07890075879397	0.859875072807197\\
6.1291396080402	0.87279531303761\\
6.17937845728643	0.862770155389052\\
6.22961730653266	0.857816742709261\\
6.27985615577889	0.867565925866077\\
6.33009500502513	0.860196357403394\\
6.38033385427136	0.865328499148686\\
6.43057270351759	0.87651870335174\\
6.48081155276382	0.855129605312475\\
6.53105040201005	0.868931386090503\\
6.58128925125628	0.854063274172019\\
6.63152810050251	0.862817590629179\\
6.68176694974874	0.864480009588564\\
6.73200579899497	0.870081905535629\\
6.78224464824121	0.856793347508561\\
6.83248349748744	0.871664344372488\\
6.88272234673367	0.8902992461322\\
6.9329611959799	0.879420386093972\\
6.98320004522613	0.852494817816713\\
7.03343889447236	0.863386024956898\\
7.08367774371859	0.851730572057884\\
7.13391659296482	0.860773133747225\\
7.18415544221105	0.860957637486757\\
7.23439429145729	0.852090424206221\\
7.28463314070352	0.887722365021493\\
7.33487198994975	0.860156942754117\\
7.38511083919598	0.856707548979046\\
7.43534968844221	0.842858916015227\\
7.48558853768844	0.861738788712578\\
7.53582738693467	0.873956385707377\\
7.5860662361809	0.852770286339627\\
7.63630508542713	0.867645074697274\\
7.68654393467337	0.86719548807879\\
7.7367827839196	0.860728103069\\
7.78702163316583	0.870981341293347\\
7.83726048241206	0.864796162662823\\
7.88749933165829	0.866227348469196\\
7.93773818090452	0.891684638770531\\
7.98797703015075	0.866698925987469\\
8.03821587939698	0.855924693347911\\
8.08845472864322	0.871674577585183\\
8.13869357788945	0.867320340534229\\
8.18893242713568	0.849519789207448\\
8.23917127638191	0.854002061175937\\
8.28941012562814	0.854415369691596\\
8.33964897487437	0.864151251634375\\
8.3898878241206	0.862394749030997\\
8.44012667336684	0.85643571523177\\
8.49036552261307	0.854375684841578\\
8.5406043718593	0.870189584552133\\
8.59084322110553	0.836965063980927\\
8.64108207035176	0.853240714265592\\
8.69132091959799	0.864650073890447\\
8.74155976884422	0.865529475375999\\
8.79179861809045	0.852785284882636\\
8.84203746733668	0.887720271111728\\
8.89227631658292	0.903990104608706\\
8.94251516582915	0.863411759323397\\
8.99275401507538	0.903333760859317\\
9.04299286432161	0.865911244607767\\
9.09323171356784	0.869194882959813\\
9.14347056281407	0.880779144131916\\
9.1937094120603	0.857001045596193\\
9.24394826130653	0.889952758585651\\
9.29418711055276	0.880732769263993\\
9.344425959799	0.880013406923427\\
9.39466480904523	0.867978886471223\\
9.44490365829146	0.861271509112921\\
9.49514250753769	0.872364728416981\\
9.54538135678392	0.886504469757876\\
9.59562020603015	0.867418448252976\\
9.64585905527638	0.864353611898058\\
9.69609790452261	0.862758316572448\\
9.74633675376884	0.905065588337421\\
9.79657560301508	0.877167080806765\\
9.84681445226131	0.860557281820987\\
9.89705330150754	0.850527796806656\\
9.94729215075377	0.895604141470372\\
9.997531	0.87720298586483\\
};
\addlegendentry{$L/\Delta r = 444$};
\addplot [color=black,solid, thin]
  table[row sep=crcr]{%
0	1.35240456650693\\
0.0502425638190955	1.2822907635022\\
0.100485127638191	1.25821254438961\\
0.150727691457286	1.19465099049234\\
0.200970255276382	1.14491945110803\\
0.251212819095477	1.1194770407099\\
0.301455382914573	1.0885631020197\\
0.351697946733668	1.07115677927911\\
0.401940510552764	1.03938901135379\\
0.452183074371859	1.0007862054774\\
0.502425638190955	0.962372107741617\\
0.55266820201005	0.978242536880475\\
0.602910765829146	0.978091987455515\\
0.653153329648241	0.954973265459678\\
0.703395893467337	0.928539397970527\\
0.753638457286432	0.915617100867312\\
0.803881021105528	0.912172046583962\\
0.854123584924623	0.895053355654605\\
0.904366148743719	0.903111381028562\\
0.954608712562814	0.889108562724093\\
1.00485127638191	0.902764827694521\\
1.05509384020101	0.867438410034507\\
1.1053364040201	0.874837426164601\\
1.1555789678392	0.866811506946015\\
1.20582153165829	0.864944748263174\\
1.25606409547739	0.871499726151467\\
1.30630665929648	0.879076865169448\\
1.35654922311558	0.856796128413618\\
1.40679178693467	0.850862899939135\\
1.45703435075377	0.859989309417562\\
1.50727691457286	0.840428332674968\\
1.55751947839196	0.867016320769523\\
1.60776204221106	0.851193833150581\\
1.65800460603015	0.845978157603956\\
1.70824716984925	0.844941310750935\\
1.75848973366834	0.842433641447345\\
1.80873229748744	0.8338419335307\\
1.85897486130653	0.854000154689713\\
1.90921742512563	0.831132089555163\\
1.95945998894472	0.836297942222974\\
2.00970255276382	0.852881856794586\\
2.05994511658291	0.83267201832412\\
2.11018768040201	0.837694916693188\\
2.16043024422111	0.847174508588431\\
2.2106728080402	0.82766037248237\\
2.2609153718593	0.835305444937036\\
2.31115793567839	0.849120410425423\\
2.36140049949749	0.826790365491399\\
2.41164306331658	0.851218370176721\\
2.46188562713568	0.837188104344707\\
2.51212819095477	0.823310190822277\\
2.56237075477387	0.852154157722673\\
2.61261331859296	0.82017432245262\\
2.66285588241206	0.85019388373284\\
2.71309844623116	0.830491808486898\\
2.76334101005025	0.848569246367373\\
2.81358357386935	0.828968366564078\\
2.86382613768844	0.831356986970401\\
2.91406870150754	0.83604124339303\\
2.96431126532663	0.857686083595375\\
3.01455382914573	0.812457832353528\\
3.06479639296482	0.830725214887108\\
3.11503895678392	0.826602811919801\\
3.16528152060302	0.843179896952199\\
3.21552408442211	0.81140726492754\\
3.26576664824121	0.845666772663167\\
3.3160092120603	0.819349017014814\\
3.3662517758794	0.843523097002697\\
3.41649433969849	0.840903521294289\\
3.46673690351759	0.842281224737405\\
3.51697946733668	0.839916175750472\\
3.56722203115578	0.836405054456666\\
3.61746459497487	0.853633352022315\\
3.66770715879397	0.825912551280067\\
3.71794972261307	0.843228521415038\\
3.76819228643216	0.850335051974835\\
3.81843485025126	0.85763131622207\\
3.86867741407035	0.853204505946987\\
3.91891997788945	0.840332241685448\\
3.96916254170854	0.832043565500545\\
4.01940510552764	0.848199033167215\\
4.06964766934673	0.859366658300725\\
4.11989023316583	0.842107011504854\\
4.17013279698492	0.840961538190657\\
4.22037536080402	0.850472161797509\\
4.27061792462312	0.841232837649405\\
4.32086048844221	0.862565418584757\\
4.37110305226131	0.828030261710992\\
4.4213456160804	0.856434402566425\\
4.4715881798995	0.827072122660831\\
4.52183074371859	0.865011091895536\\
4.57207330753769	0.852233794879794\\
4.62231587135678	0.867396229148183\\
4.67255843517588	0.843569934410908\\
4.72280099899498	0.85772022173312\\
4.77304356281407	0.841365419979698\\
4.82328612663317	0.860284957050469\\
4.87352869045226	0.848464053966576\\
4.92377125427136	0.847204198032212\\
4.97401381809045	0.868519503196414\\
5.02425638190955	0.856074473770609\\
5.07449894572864	0.859622978839593\\
5.12474150954774	0.856926758480672\\
5.17498407336683	0.857640133042415\\
5.22522663718593	0.837752522556714\\
5.27546920100502	0.867487045122947\\
5.32571176482412	0.845374421625526\\
5.37595432864322	0.854103127467836\\
5.42619689246231	0.863313960529632\\
5.47643945628141	0.861901222894529\\
5.5266820201005	0.867869269633358\\
5.5769245839196	0.861699870687485\\
5.62716714773869	0.84966381455546\\
5.67740971155779	0.870838066670757\\
5.72765227537688	0.853715150775851\\
5.77789483919598	0.87709030716094\\
5.82813740301507	0.870032425146906\\
5.87837996683417	0.852888624626522\\
5.92862253065327	0.862302689635988\\
5.97886509447236	0.874887785552608\\
6.02910765829146	0.850323838927542\\
6.07935022211055	0.88074286521771\\
6.12959278592965	0.840215005156607\\
6.17983534974874	0.885740467154742\\
6.23007791356784	0.866284853698799\\
6.28032047738693	0.872651671593486\\
6.33056304120603	0.851880458746875\\
6.38080560502512	0.868913261844877\\
6.43104816884422	0.85744417638826\\
6.48129073266332	0.86713004271044\\
6.53153329648241	0.848253324784275\\
6.58177586030151	0.856542299283877\\
6.6320184241206	0.870719700029572\\
6.6822609879397	0.865281752664994\\
6.73250355175879	0.854141196236794\\
6.78274611557789	0.850719847147004\\
6.83298867939698	0.871470809372865\\
6.88323124321608	0.883775112824268\\
6.93347380703517	0.880656593271928\\
6.98371637085427	0.857112193453839\\
7.03395893467337	0.861060585687297\\
7.08420149849246	0.870885446754968\\
7.13444406231156	0.861420115454088\\
7.18468662613065	0.865105565646515\\
7.23492918994975	0.868694460536293\\
7.28517175376884	0.866637302154754\\
7.33541431758794	0.872821617648507\\
7.38565688140703	0.867031202752366\\
7.43589944522613	0.874495000840528\\
7.48614200904523	0.869507400451249\\
7.53638457286432	0.866919162313181\\
7.58662713668342	0.861405067310237\\
7.63686970050251	0.863375058501841\\
7.68711226432161	0.870985724216561\\
7.7373548281407	0.87825836988187\\
7.7875973919598	0.877992353543521\\
7.83783995577889	0.868456269061413\\
7.88808251959799	0.871815548109321\\
7.93832508341708	0.867936067564061\\
7.98856764723618	0.878138928747287\\
8.03881021105528	0.856451687137059\\
8.08905277487437	0.872640683538294\\
8.13929533869347	0.867191343061368\\
8.18953790251256	0.863864101075785\\
8.23978046633166	0.874993108545191\\
8.29002303015075	0.860148712586317\\
8.34026559396985	0.861932057940935\\
8.39050815778895	0.862108794092784\\
8.44075072160804	0.891463705809794\\
8.49099328542714	0.871361277532986\\
8.54123584924623	0.8603185912111\\
8.59147841306533	0.890142668733305\\
8.64172097688442	0.869575300507897\\
8.69196354070352	0.875127202833434\\
8.74220610452261	0.865032003857495\\
8.79244866834171	0.883981260303135\\
8.8426912321608	0.871955788411563\\
8.8929337959799	0.867311141695234\\
8.943176359799	0.869741389159252\\
8.99341892361809	0.883703659340351\\
9.04366148743719	0.872714762211544\\
9.09390405125628	0.872221014767507\\
9.14414661507538	0.894081613772602\\
9.19438917889447	0.90044640787602\\
9.24463174271357	0.872775272981527\\
9.29487430653266	0.890988479155588\\
9.34511687035176	0.887503805284366\\
9.39535943417085	0.888112291613424\\
9.44560199798995	0.873428764682308\\
9.49584456180905	0.87847756812251\\
9.54608712562814	0.90685859691201\\
9.59632968944724	0.871290180341571\\
9.64657225326633	0.892277066204045\\
9.69681481708543	0.904338113447367\\
9.74705738090452	0.87097491957884\\
9.79729994472362	0.913186060143996\\
9.84754250854271	0.908297585717282\\
9.89778507236181	0.904067982477836\\
9.94802763618091	0.921638819388804\\
9.9982702	0.878102953748315\\
};
\addlegendentry{$L/\Delta r = 704$};
\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp1_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.590551181102362\\
0.2	0.645161290322581\\
0.3	0.653225806451613\\
0.4	0.62992125984252\\
0.5	0.650793650793651\\
0.6	0.704918032786885\\
0.7	0.6796875\\
0.8	0.606299212598425\\
0.9	0.56\\
1	0.484848484848485\\
1.1	0.541984732824427\\
1.2	0.625954198473282\\
1.3	0.625954198473282\\
1.4	0.587786259541985\\
1.5	0.569230769230769\\
1.6	0.633587786259542\\
1.7	0.503759398496241\\
1.8	0.412698412698413\\
1.9	0.452380952380952\\
2	0.488549618320611\\
2.1	0.6\\
2.2	0.438461538461538\\
2.3	0.458646616541353\\
2.4	0.377952755905512\\
2.5	0.383458646616541\\
2.6	0.418604651162791\\
2.7	0.50381679389313\\
2.8	0.589147286821705\\
2.9	0.643939393939394\\
3	0.787878787878788\\
3.1	0.768\\
3.2	0.777777777777778\\
3.3	0.723880597014925\\
3.4	0.772727272727273\\
3.5	0.844961240310077\\
3.6	0.893129770992366\\
3.7	0.921875\\
3.8	0.938461538461538\\
3.9	0.917293233082707\\
4	0.891472868217054\\
4.1	0.967741935483871\\
4.2	0.885496183206107\\
4.3	0.7890625\\
4.4	0.842105263157895\\
4.5	0.876923076923077\\
4.6	0.907692307692308\\
4.7	0.939393939393939\\
4.8	0.968\\
4.9	0.938931297709924\\
5	0.792307692307692\\
5.1	0.954545454545455\\
5.2	0.969230769230769\\
5.3	0.87218045112782\\
5.4	0.830769230769231\\
5.5	0.94488188976378\\
5.6	0.765625\\
5.7	0.84375\\
5.8	0.953846153846154\\
5.9	0.881889763779528\\
6	0.9140625\\
6.1	0.875\\
6.2	0.86046511627907\\
6.3	0.931818181818182\\
6.4	0.96969696969697\\
6.5	0.984848484848485\\
6.6	0.887218045112782\\
6.7	0.883720930232558\\
6.8	0.80952380952381\\
6.9	0.9\\
7	0.969230769230769\\
7.1	0.897637795275591\\
7.2	0.920634920634921\\
7.3	0.947761194029851\\
7.4	0.922480620155039\\
7.5	0.826771653543307\\
7.6	0.691729323308271\\
7.7	0.821705426356589\\
7.8	0.890625\\
7.9	0.92\\
8	0.891472868217054\\
8.1	0.940740740740741\\
8.2	0.883720930232558\\
8.3	0.792307692307692\\
8.4	0.921259842519685\\
8.5	0.937984496124031\\
8.6	0.833333333333333\\
8.7	0.782258064516129\\
8.8	0.850393700787402\\
8.9	0.953846153846154\\
9	0.938931297709924\\
9.1	0.7734375\\
9.2	0.661538461538462\\
9.3	0.854961832061069\\
9.4	0.992125984251969\\
9.5	1\\
9.6	1\\
9.7	0.992307692307692\\
9.8	0.923076923076923\\
9.9	0.921875\\
10	0.931297709923664\\
10.1	0.838461538461538\\
10.2	0.823076923076923\\
10.3	0.708661417322835\\
10.4	0.775193798449612\\
10.5	0.870229007633588\\
10.6	0.9296875\\
10.7	0.961240310077519\\
10.8	0.713178294573643\\
10.9	0.772727272727273\\
11	0.682170542635659\\
11.1	0.892307692307692\\
11.2	0.86046511627907\\
11.3	0.857142857142857\\
11.4	0.892307692307692\\
11.5	0.907692307692308\\
11.6	0.952755905511811\\
11.7	0.916030534351145\\
11.8	0.868217054263566\\
11.9	0.946564885496183\\
12	0.946564885496183\\
12.1	0.9609375\\
12.2	0.832\\
12.3	0.9921875\\
12.4	0.992424242424242\\
12.5	0.892307692307692\\
12.6	0.769230769230769\\
12.7	0.793893129770992\\
12.8	0.889763779527559\\
12.9	0.953125\\
13	0.984375\\
13.1	0.935483870967742\\
13.2	0.781954887218045\\
13.3	0.828125\\
13.4	0.9375\\
13.5	0.992063492063492\\
13.6	0.992424242424242\\
13.7	0.984496124031008\\
13.8	0.850393700787402\\
13.9	0.882352941176471\\
14	0.946153846153846\\
14.1	0.875\\
14.2	0.875968992248062\\
14.3	0.7890625\\
14.4	0.83969465648855\\
14.5	0.850746268656716\\
14.6	0.901515151515151\\
14.7	0.923076923076923\\
14.8	0.975806451612903\\
14.9	0.837209302325581\\
15	0.838461538461538\\
15.1	0.837209302325581\\
15.2	0.828125\\
15.3	0.953488372093023\\
15.4	0.969230769230769\\
15.5	0.908396946564885\\
15.6	0.930769230769231\\
15.7	0.969924812030075\\
15.8	0.833333333333333\\
15.9	0.666666666666667\\
16	0.717557251908397\\
16.1	0.7\\
16.2	0.968503937007874\\
16.3	1\\
16.4	1\\
16.5	0.961832061068702\\
16.6	0.913385826771654\\
16.7	0.753968253968254\\
16.8	0.862595419847328\\
16.9	0.828125\\
17	0.9140625\\
17.1	0.969465648854962\\
17.2	0.9296875\\
17.3	0.924242424242424\\
17.4	0.859375\\
17.5	0.761538461538461\\
17.6	0.922480620155039\\
17.7	0.937007874015748\\
17.8	0.984615384615385\\
17.9	0.953125\\
18	0.992307692307692\\
18.1	0.984\\
18.2	0.83206106870229\\
18.3	1\\
18.4	0.939393939393939\\
18.5	1\\
18.6	1\\
18.7	0.905511811023622\\
18.8	0.8671875\\
18.9	0.873134328358209\\
19	0.977099236641221\\
19.1	1\\
19.2	0.96875\\
19.3	0.921259842519685\\
19.4	0.976\\
19.5	0.984251968503937\\
19.6	0.826771653543307\\
19.7	0.850393700787402\\
19.8	0.807692307692308\\
19.9	0.796875\\
20	0.7734375\\
20.1	0.9375\\
20.2	0.992307692307692\\
20.3	0.924242424242424\\
20.4	0.952\\
20.5	0.871212121212121\\
20.6	0.781954887218045\\
20.7	0.976744186046512\\
20.8	0.970149253731343\\
20.9	0.917293233082707\\
21	1\\
21.1	1\\
21.2	0.992481203007519\\
21.3	0.929133858267717\\
21.4	0.75968992248062\\
21.5	0.874015748031496\\
21.6	0.905511811023622\\
21.7	0.946969696969697\\
21.8	0.938931297709924\\
21.9	0.837037037037037\\
22	0.992481203007519\\
22.1	0.984375\\
22.2	0.992424242424242\\
22.3	0.992307692307692\\
22.4	1\\
22.5	0.897810218978102\\
22.6	0.9375\\
22.7	0.96969696969697\\
22.8	0.930769230769231\\
22.9	0.877862595419847\\
23	0.829457364341085\\
23.1	0.9765625\\
23.2	0.985294117647059\\
23.3	0.8515625\\
23.4	1\\
23.5	0.975409836065574\\
23.6	0.744360902255639\\
23.7	0.833333333333333\\
23.8	0.930232558139535\\
23.9	0.976\\
24	0.969230769230769\\
24.1	0.984\\
24.2	0.902255639097744\\
24.3	0.807692307692308\\
24.4	0.866141732283465\\
24.5	0.9\\
24.6	0.87218045112782\\
24.7	0.803149606299213\\
24.8	0.8046875\\
24.9	0.916030534351145\\
25	0.976744186046512\\
25.1	0.976923076923077\\
25.2	0.868217054263566\\
25.3	0.811023622047244\\
25.4	0.7890625\\
25.5	0.813953488372093\\
25.6	0.952755905511811\\
25.7	1\\
25.8	0.984496124031008\\
25.9	0.968992248062015\\
26	0.937007874015748\\
26.1	0.875\\
26.2	0.968992248062015\\
26.3	0.96\\
26.4	0.888059701492537\\
26.5	0.924242424242424\\
26.6	0.931297709923664\\
26.7	0.862595419847328\\
26.8	0.803149606299213\\
26.9	0.954887218045113\\
27	0.992248062015504\\
27.1	0.984375\\
27.2	1\\
27.3	1\\
27.4	0.984615384615385\\
27.5	0.926470588235294\\
27.6	0.9765625\\
27.7	0.9921875\\
27.8	0.984126984126984\\
27.9	0.869230769230769\\
28	0.9453125\\
28.1	0.888888888888889\\
28.2	0.870229007633588\\
28.3	0.908396946564885\\
28.4	0.921259842519685\\
28.5	0.945736434108527\\
28.6	0.969230769230769\\
28.7	0.945736434108527\\
28.8	0.969465648854962\\
28.9	0.883720930232558\\
29	0.835820895522388\\
29.1	0.768\\
29.2	0.7890625\\
29.3	0.736434108527132\\
29.4	0.766917293233083\\
29.5	0.893939393939394\\
29.6	0.954545454545455\\
29.7	0.866666666666667\\
29.8	0.904\\
29.9	0.984848484848485\\
30	0.984496124031008\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.409448818897638\\
0.2	0.354838709677419\\
0.3	0.346774193548387\\
0.4	0.37007874015748\\
0.5	0.349206349206349\\
0.6	0.295081967213115\\
0.7	0.3203125\\
0.8	0.393700787401575\\
0.9	0.44\\
1	0.515151515151515\\
1.1	0.458015267175573\\
1.2	0.374045801526718\\
1.3	0.374045801526718\\
1.4	0.412213740458015\\
1.5	0.430769230769231\\
1.6	0.366412213740458\\
1.7	0.496240601503759\\
1.8	0.587301587301587\\
1.9	0.547619047619048\\
2	0.511450381679389\\
2.1	0.4\\
2.2	0.561538461538462\\
2.3	0.541353383458647\\
2.4	0.622047244094488\\
2.5	0.616541353383459\\
2.6	0.581395348837209\\
2.7	0.49618320610687\\
2.8	0.410852713178295\\
2.9	0.356060606060606\\
3	0.212121212121212\\
3.1	0.232\\
3.2	0.222222222222222\\
3.3	0.276119402985075\\
3.4	0.227272727272727\\
3.5	0.155038759689922\\
3.6	0.106870229007634\\
3.7	0.078125\\
3.8	0.0615384615384615\\
3.9	0.0827067669172932\\
4	0.108527131782946\\
4.1	0.032258064516129\\
4.2	0.114503816793893\\
4.3	0.2109375\\
4.4	0.157894736842105\\
4.5	0.123076923076923\\
4.6	0.0923076923076923\\
4.7	0.0606060606060606\\
4.8	0.032\\
4.9	0.0610687022900763\\
5	0.207692307692308\\
5.1	0.0454545454545455\\
5.2	0.0307692307692308\\
5.3	0.12781954887218\\
5.4	0.169230769230769\\
5.5	0.0551181102362205\\
5.6	0.234375\\
5.7	0.15625\\
5.8	0.0461538461538462\\
5.9	0.118110236220472\\
6	0.0859375\\
6.1	0.125\\
6.2	0.13953488372093\\
6.3	0.0681818181818182\\
6.4	0.0303030303030303\\
6.5	0.0151515151515152\\
6.6	0.112781954887218\\
6.7	0.116279069767442\\
6.8	0.19047619047619\\
6.9	0.1\\
7	0.0307692307692308\\
7.1	0.102362204724409\\
7.2	0.0793650793650794\\
7.3	0.0522388059701493\\
7.4	0.0775193798449612\\
7.5	0.173228346456693\\
7.6	0.308270676691729\\
7.7	0.178294573643411\\
7.8	0.109375\\
7.9	0.08\\
8	0.108527131782946\\
8.1	0.0592592592592593\\
8.2	0.116279069767442\\
8.3	0.207692307692308\\
8.4	0.078740157480315\\
8.5	0.062015503875969\\
8.6	0.166666666666667\\
8.7	0.217741935483871\\
8.8	0.149606299212598\\
8.9	0.0461538461538462\\
9	0.0610687022900763\\
9.1	0.2265625\\
9.2	0.338461538461538\\
9.3	0.145038167938931\\
9.4	0.0078740157480315\\
9.5	0\\
9.6	0\\
9.7	0.00769230769230769\\
9.8	0.0769230769230769\\
9.9	0.078125\\
10	0.0687022900763359\\
10.1	0.161538461538462\\
10.2	0.176923076923077\\
10.3	0.291338582677165\\
10.4	0.224806201550388\\
10.5	0.129770992366412\\
10.6	0.0703125\\
10.7	0.0387596899224806\\
10.8	0.286821705426357\\
10.9	0.227272727272727\\
11	0.317829457364341\\
11.1	0.107692307692308\\
11.2	0.13953488372093\\
11.3	0.142857142857143\\
11.4	0.107692307692308\\
11.5	0.0923076923076923\\
11.6	0.047244094488189\\
11.7	0.083969465648855\\
11.8	0.131782945736434\\
11.9	0.0534351145038168\\
12	0.0534351145038168\\
12.1	0.0390625\\
12.2	0.168\\
12.3	0.0078125\\
12.4	0.00757575757575758\\
12.5	0.107692307692308\\
12.6	0.230769230769231\\
12.7	0.206106870229008\\
12.8	0.110236220472441\\
12.9	0.046875\\
13	0.015625\\
13.1	0.0645161290322581\\
13.2	0.218045112781955\\
13.3	0.171875\\
13.4	0.0625\\
13.5	0.00793650793650794\\
13.6	0.00757575757575758\\
13.7	0.0155038759689922\\
13.8	0.149606299212598\\
13.9	0.117647058823529\\
14	0.0538461538461538\\
14.1	0.125\\
14.2	0.124031007751938\\
14.3	0.2109375\\
14.4	0.16030534351145\\
14.5	0.149253731343284\\
14.6	0.0984848484848485\\
14.7	0.0769230769230769\\
14.8	0.0241935483870968\\
14.9	0.162790697674419\\
15	0.161538461538462\\
15.1	0.162790697674419\\
15.2	0.171875\\
15.3	0.0465116279069767\\
15.4	0.0307692307692308\\
15.5	0.0916030534351145\\
15.6	0.0692307692307692\\
15.7	0.0300751879699248\\
15.8	0.166666666666667\\
15.9	0.333333333333333\\
16	0.282442748091603\\
16.1	0.3\\
16.2	0.031496062992126\\
16.3	0\\
16.4	0\\
16.5	0.0381679389312977\\
16.6	0.0866141732283465\\
16.7	0.246031746031746\\
16.8	0.137404580152672\\
16.9	0.171875\\
17	0.0859375\\
17.1	0.0305343511450382\\
17.2	0.0703125\\
17.3	0.0757575757575758\\
17.4	0.140625\\
17.5	0.238461538461538\\
17.6	0.0775193798449612\\
17.7	0.062992125984252\\
17.8	0.0153846153846154\\
17.9	0.046875\\
18	0.00769230769230769\\
18.1	0.016\\
18.2	0.16793893129771\\
18.3	0\\
18.4	0.0606060606060606\\
18.5	0\\
18.6	0\\
18.7	0.094488188976378\\
18.8	0.1328125\\
18.9	0.126865671641791\\
19	0.0229007633587786\\
19.1	0\\
19.2	0.03125\\
19.3	0.078740157480315\\
19.4	0.024\\
19.5	0.015748031496063\\
19.6	0.173228346456693\\
19.7	0.149606299212598\\
19.8	0.192307692307692\\
19.9	0.203125\\
20	0.2265625\\
20.1	0.0625\\
20.2	0.00769230769230769\\
20.3	0.0757575757575758\\
20.4	0.048\\
20.5	0.128787878787879\\
20.6	0.218045112781955\\
20.7	0.0232558139534884\\
20.8	0.0298507462686567\\
20.9	0.0827067669172932\\
21	0\\
21.1	0\\
21.2	0.0075187969924812\\
21.3	0.0708661417322835\\
21.4	0.24031007751938\\
21.5	0.125984251968504\\
21.6	0.094488188976378\\
21.7	0.053030303030303\\
21.8	0.0610687022900763\\
21.9	0.162962962962963\\
22	0.0075187969924812\\
22.1	0.015625\\
22.2	0.00757575757575758\\
22.3	0.00769230769230769\\
22.4	0\\
22.5	0.102189781021898\\
22.6	0.0625\\
22.7	0.0303030303030303\\
22.8	0.0692307692307692\\
22.9	0.122137404580153\\
23	0.170542635658915\\
23.1	0.0234375\\
23.2	0.0147058823529412\\
23.3	0.1484375\\
23.4	0\\
23.5	0.0245901639344262\\
23.6	0.255639097744361\\
23.7	0.166666666666667\\
23.8	0.0697674418604651\\
23.9	0.024\\
24	0.0307692307692308\\
24.1	0.016\\
24.2	0.0977443609022556\\
24.3	0.192307692307692\\
24.4	0.133858267716535\\
24.5	0.1\\
24.6	0.12781954887218\\
24.7	0.196850393700787\\
24.8	0.1953125\\
24.9	0.083969465648855\\
25	0.0232558139534884\\
25.1	0.0230769230769231\\
25.2	0.131782945736434\\
25.3	0.188976377952756\\
25.4	0.2109375\\
25.5	0.186046511627907\\
25.6	0.047244094488189\\
25.7	0\\
25.8	0.0155038759689922\\
25.9	0.0310077519379845\\
26	0.062992125984252\\
26.1	0.125\\
26.2	0.0310077519379845\\
26.3	0.04\\
26.4	0.111940298507463\\
26.5	0.0757575757575758\\
26.6	0.0687022900763359\\
26.7	0.137404580152672\\
26.8	0.196850393700787\\
26.9	0.0451127819548872\\
27	0.00775193798449612\\
27.1	0.015625\\
27.2	0\\
27.3	0\\
27.4	0.0153846153846154\\
27.5	0.0735294117647059\\
27.6	0.0234375\\
27.7	0.0078125\\
27.8	0.0158730158730159\\
27.9	0.130769230769231\\
28	0.0546875\\
28.1	0.111111111111111\\
28.2	0.129770992366412\\
28.3	0.0916030534351145\\
28.4	0.078740157480315\\
28.5	0.0542635658914729\\
28.6	0.0307692307692308\\
28.7	0.0542635658914729\\
28.8	0.0305343511450382\\
28.9	0.116279069767442\\
29	0.164179104477612\\
29.1	0.232\\
29.2	0.2109375\\
29.3	0.263565891472868\\
29.4	0.233082706766917\\
29.5	0.106060606060606\\
29.6	0.0454545454545455\\
29.7	0.133333333333333\\
29.8	0.096\\
29.9	0.0151515151515152\\
30	0.0155038759689922\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp1_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-250,
ymax=750,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00044417195022e-11\\
0.05	51.3699778676955\\
0.1	38.4995631505332\\
0.15	48.5751603970883\\
0.2	19.7692003341314\\
0.25	-17.8203317452217\\
0.3	-53.8274953974648\\
0.35	-36.5190781449127\\
0.4	-15.4644359495998\\
0.45	-13.5388866635831\\
0.5	-11.9148782613194\\
0.6	-5.22067692334374\\
0.7	-5.10274431696239\\
0.8	-5.98860116479744\\
0.9	-10.4909489524939\\
1	1.9199648020341\\
1.1	23.4755735654782\\
1.2	57.6776976063906\\
1.3	58.6806511112472\\
1.4	39.9192063801913\\
1.5	45.6269381813489\\
1.6	57.1473245468942\\
1.7	64.2617194571136\\
1.8	61.7049660565146\\
1.9	66.8770456437082\\
2	72.3075293634777\\
2.1	77.7715385282967\\
2.2	87.5273323184968\\
2.3	93.0320003522226\\
2.4	95.8737760069247\\
2.5	95.7594911909662\\
2.6	90.5730280079027\\
2.7	79.8891356044435\\
2.8	76.7373666289749\\
2.9	82.6320259354231\\
3	92.8529369677421\\
3.1	94.3850235686915\\
3.2	95.7309600425868\\
3.3	88.6104973349664\\
3.4	80.3001638160142\\
3.5	74.5287344825854\\
3.6	91.5723027041145\\
3.7	94.7388841736066\\
3.8	101.844195299049\\
3.9	99.2918049671582\\
4	92.0867308569984\\
4.1	89.4762873034373\\
4.2	92.3503219757417\\
4.3	84.783158247444\\
4.4	90.7320057977966\\
4.5	90.1403290900014\\
4.6	91.3250046632813\\
4.7	88.6475430605382\\
4.8	91.3655891405458\\
4.9	91.594959602023\\
5	88.488101220183\\
5.1	84.2932050470879\\
5.2	64.9157547586406\\
5.3	56.2071333207209\\
5.4	72.1451380688261\\
5.5	57.586617865622\\
5.6	51.7638023254274\\
5.7	49.4392980379831\\
5.8	43.8845555959188\\
5.9	51.792192526242\\
6	54.4370949527594\\
6.1	61.7233684316259\\
6.2	69.5665887010797\\
6.3	77.601137977251\\
6.4	78.4850432796938\\
6.5	68.6294592294239\\
6.6	84.5676692741566\\
6.7	95.2734095285262\\
6.8	111.63450459145\\
6.9	108.232546501916\\
7	95.110442610919\\
7.1	91.7552900268772\\
7.2	89.2050731950265\\
7.3	75.3753467208126\\
7.4	80.1771783380953\\
7.5	74.2305090754854\\
7.6	74.4688325314819\\
7.7	67.3989329157692\\
7.8	65.0581437174248\\
7.9	49.4436567631387\\
8	54.5151953756729\\
8.1	58.8292499016721\\
8.2	59.0126785305948\\
8.3	57.5255202714841\\
8.4	72.1698742039915\\
8.5	69.015631857569\\
8.6	82.874505329405\\
8.7	81.2607908463747\\
8.8	82.4569502152347\\
8.9	82.975489644734\\
9	85.5426305098526\\
9.1	90.9661706976597\\
9.2	83.8612438992539\\
9.3	82.2136858532497\\
9.4	82.174100401949\\
9.5	75.1603386928293\\
9.6	72.107962970722\\
9.7	78.3473073281008\\
9.8	90.7140854487061\\
9.9	92.2242750160164\\
10	92.6568532137423\\
10.1	90.9596540960341\\
10.2	95.787825257393\\
10.3	106.089443978404\\
10.4	108.044961169596\\
10.5	99.1178577196754\\
10.6	99.3265497629523\\
10.7	102.769371137118\\
10.8	79.8614381568948\\
10.9	60.784838640628\\
11	62.7333162410248\\
11.1	61.1941834792909\\
11.2	64.807995508864\\
11.3	58.5115870421811\\
11.4	56.376282815055\\
11.5	53.3951263449597\\
11.6	60.184352688964\\
11.7	62.0037829507043\\
11.8	59.0463199797604\\
11.9	76.0896151700943\\
12	82.8245324623012\\
12.1	78.0258625699938\\
12.2	75.3108818870492\\
12.3	72.3620576000633\\
12.4	73.7277616998853\\
12.5	70.7225123862145\\
12.6	71.5632735779639\\
12.7	68.1378904306041\\
12.8	70.0900373007633\\
12.9	77.6758577785038\\
13	72.5448354608452\\
13.1	65.7404314180306\\
13.2	61.5318833407456\\
13.3	58.1926510089417\\
13.4	54.4971146473032\\
13.5	56.0319691322036\\
13.6	64.5119034624967\\
13.7	65.2397470485153\\
13.8	71.3100764618267\\
13.9	70.2993425603614\\
14	70.5366172109832\\
14.1	66.4519284269348\\
14.2	72.7200167422412\\
14.3	76.1184366295089\\
14.4	79.2431802570032\\
14.5	83.0506894682222\\
14.6	73.8081408164871\\
14.7	72.9473550411254\\
14.8	75.6007730755351\\
14.9	75.2674461861321\\
15	78.7253846424779\\
15.1	75.9432285623775\\
15.2	77.5162763672978\\
15.3	71.869847033339\\
15.4	68.4753473116759\\
15.5	67.7242162503857\\
15.6	70.1270342810269\\
15.7	74.1640936043257\\
15.8	69.3296112245398\\
15.9	67.0321415868374\\
16	72.3914905976832\\
16.1	74.7793203231985\\
16.2	75.8429639609954\\
16.3	74.1101530326685\\
16.4	79.4843114074881\\
16.5	86.822144968111\\
16.6	93.4062738668543\\
16.7	88.6160423198919\\
16.8	90.3644544804346\\
16.9	85.0413763306217\\
17	87.3265523005313\\
17.1	73.8687800972579\\
17.2	68.2460544765001\\
17.3	65.5743230520714\\
17.4	72.1811393147838\\
17.5	64.2990410406088\\
17.6	61.3510909442831\\
17.7	55.6936372726698\\
17.8	53.8258948709223\\
17.9	46.816167479927\\
18	57.8131385026106\\
18.1	50.1095730030107\\
18.2	53.2216719986482\\
18.3	61.3130614116667\\
18.4	65.8856184597473\\
18.5	56.4896343277352\\
18.6	67.2374043870414\\
18.7	66.0414397030615\\
18.8	66.2656239813472\\
18.9	68.2650151311061\\
19	70.1888907285417\\
19.1	64.9088388851881\\
19.2	74.0749904503622\\
19.3	79.8666216912602\\
19.4	73.7964106896191\\
19.5	73.6011486222928\\
19.6	82.7779233090786\\
19.7	84.4066574291862\\
19.8	79.8782368108972\\
19.9	82.1343699810783\\
20	80.587753603096\\
20.1	84.7104375445819\\
20.2	89.0157314733726\\
20.3	90.0323708885681\\
20.4	86.6702001867187\\
20.5	84.0104856027799\\
20.6	87.2921903207876\\
20.7	86.8022253419373\\
20.8	89.2706358087887\\
20.9	101.327729919588\\
21	96.545060564575\\
21.1	96.1619783613555\\
21.2	98.0594915519589\\
21.3	91.1929743772109\\
21.4	86.8151199701451\\
21.5	89.4849971357877\\
21.6	95.0845261295145\\
21.7	90.4316044322436\\
21.8	90.2816916480133\\
21.9	80.3492545240811\\
22	77.3231908096477\\
22.1	88.4138136668716\\
22.2	93.053810484707\\
22.3	89.999689007941\\
22.4	93.914508676534\\
22.5	93.9463093037102\\
22.6	92.8170011326437\\
22.7	91.4598686420997\\
22.8	86.6124794980337\\
22.9	83.5568991245997\\
23	87.5725430921571\\
23.1	90.5773357218232\\
23.2	79.0792573974286\\
23.3	84.2794866337339\\
23.4	79.6748432003139\\
23.5	75.6351517725435\\
23.6	69.604128118245\\
23.7	63.142360098411\\
23.8	57.8907239763272\\
23.9	62.9111144287745\\
24	54.8627436532211\\
24.1	58.912065119612\\
24.2	55.8809802199564\\
24.3	65.3704795370847\\
24.4	59.314293751795\\
24.5	64.7045409975321\\
24.6	62.1709306720469\\
24.7	68.3782518919743\\
24.8	73.7490629067356\\
24.9	77.3339493744718\\
25	76.283546122361\\
25.1	89.378602518466\\
25.2	81.7883863012759\\
25.3	84.1262703754559\\
25.4	78.4418948161487\\
25.5	82.2015375361768\\
25.6	82.6823357623405\\
25.7	85.4175329439678\\
25.8	86.0821007668401\\
25.9	90.0379838102114\\
26	89.6296993918481\\
26.1	95.1685761929423\\
26.2	86.4844740777365\\
26.3	88.7270949115868\\
26.4	78.8999429282268\\
26.5	81.7729084912645\\
26.6	73.1490257685891\\
26.7	75.7516311821813\\
26.8	80.1218092202931\\
26.9	79.2784990710451\\
27	73.6316661975192\\
27.1	79.77656782043\\
27.2	77.9396115509778\\
27.3	84.9529804745782\\
27.4	81.979143594757\\
27.5	79.967553348855\\
27.6	74.4612320421238\\
27.7	82.2357096904364\\
27.8	79.0910535377461\\
27.9	66.488236321035\\
28	66.7012168088397\\
28.1	67.5884701813452\\
28.2	56.9594136556523\\
28.3	60.0300556097799\\
28.4	55.9561436862514\\
28.5	57.492608394415\\
28.6	58.6933673385999\\
28.7	60.3114238792357\\
28.8	50.8353190130701\\
28.9	49.8778235444466\\
29	61.4257164425814\\
29.1	72.456936273935\\
29.2	81.9228069299704\\
29.3	89.5943170696393\\
29.4	86.9005321262607\\
29.5	89.5353690734984\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp2_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.614173228346457\\
0.2	0.666666666666667\\
0.3	0.676923076923077\\
0.4	0.688\\
0.5	0.73015873015873\\
0.6	0.747967479674797\\
0.7	0.511450381679389\\
0.8	0.534883720930233\\
0.9	0.595238095238095\\
1	0.582677165354331\\
1.1	0.515873015873016\\
1.2	0.480916030534351\\
1.3	0.515873015873016\\
1.4	0.522727272727273\\
1.5	0.625\\
1.6	0.476923076923077\\
1.7	0.526315789473684\\
1.8	0.522727272727273\\
1.9	0.392\\
2	0.37984496124031\\
2.1	0.427480916030534\\
2.2	0.449612403100775\\
2.3	0.623076923076923\\
2.4	0.692307692307692\\
2.5	0.75187969924812\\
2.6	0.772727272727273\\
2.7	0.907692307692308\\
2.8	0.917293233082707\\
2.9	0.892307692307692\\
3	0.9765625\\
3.1	0.954887218045113\\
3.2	0.992125984251969\\
3.3	0.992248062015504\\
3.4	1\\
3.5	1\\
3.6	0.9765625\\
3.7	0.992424242424242\\
3.8	0.934959349593496\\
3.9	0.828125\\
4	0.920634920634921\\
4.1	0.921875\\
4.2	0.953846153846154\\
4.3	0.984126984126984\\
4.4	0.977777777777778\\
4.5	0.8515625\\
4.6	0.896825396825397\\
4.7	0.884615384615385\\
4.8	0.825757575757576\\
4.9	0.806451612903226\\
5	0.893129770992366\\
5.1	0.9140625\\
5.2	0.9609375\\
5.3	0.977611940298508\\
5.4	0.938461538461538\\
5.5	0.946969696969697\\
5.6	0.833333333333333\\
5.7	0.921875\\
5.8	0.937984496124031\\
5.9	0.8984375\\
6	0.938931297709924\\
6.1	0.954545454545455\\
6.2	0.930232558139535\\
6.3	0.830645161290323\\
6.4	0.78030303030303\\
6.5	0.53125\\
6.6	0.653543307086614\\
6.7	0.769230769230769\\
6.8	0.948148148148148\\
6.9	0.947368421052632\\
7	0.9609375\\
7.1	0.880952380952381\\
7.2	0.969465648854962\\
7.3	0.932330827067669\\
7.4	0.977099236641221\\
7.5	0.948148148148148\\
7.6	0.930232558139535\\
7.7	0.962406015037594\\
7.8	0.953125\\
7.9	0.961240310077519\\
8	0.968253968253968\\
8.1	0.976923076923077\\
8.2	0.984126984126984\\
8.3	0.921259842519685\\
8.4	0.7890625\\
8.5	0.78740157480315\\
8.6	0.880597014925373\\
8.7	0.970588235294118\\
8.8	0.938931297709924\\
8.9	0.969465648854962\\
9	0.992481203007519\\
9.1	0.977443609022556\\
9.2	0.91869918699187\\
9.3	0.977272727272727\\
9.4	0.946153846153846\\
9.5	0.936507936507937\\
9.6	0.849206349206349\\
9.7	0.651162790697674\\
9.8	0.806201550387597\\
9.9	0.941176470588235\\
10	0.976923076923077\\
10.1	0.968992248062015\\
10.2	0.961240310077519\\
10.3	0.976190476190476\\
10.4	0.976190476190476\\
10.5	0.928\\
10.6	0.868217054263566\\
10.7	0.815384615384615\\
10.8	0.8671875\\
10.9	0.984126984126984\\
11	0.954198473282443\\
11.1	0.952380952380952\\
11.2	0.96969696969697\\
11.3	0.930232558139535\\
11.4	0.984615384615385\\
11.5	0.984962406015038\\
11.6	0.977099236641221\\
11.7	0.96875\\
11.8	0.934782608695652\\
11.9	0.9765625\\
12	0.952\\
12.1	0.992424242424242\\
12.2	0.99236641221374\\
12.3	0.984615384615385\\
12.4	0.9765625\\
12.5	0.961832061068702\\
12.6	0.922480620155039\\
12.7	0.954198473282443\\
12.8	0.953846153846154\\
12.9	0.952380952380952\\
13	0.984732824427481\\
13.1	0.962121212121212\\
13.2	0.954198473282443\\
13.3	0.954545454545455\\
13.4	0.904\\
13.5	0.952380952380952\\
13.6	0.849206349206349\\
13.7	0.984126984126984\\
13.8	0.966942148760331\\
13.9	0.962686567164179\\
14	0.960629921259842\\
14.1	0.897637795275591\\
14.2	0.93984962406015\\
14.3	0.909774436090226\\
14.4	0.984375\\
14.5	0.984848484848485\\
14.6	0.968\\
14.7	0.90625\\
14.8	0.87218045112782\\
14.9	0.848484848484849\\
15	0.89922480620155\\
15.1	0.969230769230769\\
15.2	0.900763358778626\\
15.3	0.940298507462687\\
15.4	0.96\\
15.5	0.977099236641221\\
15.6	0.968992248062015\\
15.7	0.932835820895522\\
15.8	0.945736434108527\\
15.9	0.953846153846154\\
16	0.945736434108527\\
16.1	0.937984496124031\\
16.2	0.968992248062015\\
16.3	0.9609375\\
16.4	0.984496124031008\\
16.5	0.917910447761194\\
16.6	0.961538461538462\\
16.7	0.969924812030075\\
16.8	0.945736434108527\\
16.9	0.909774436090226\\
17	0.918518518518519\\
17.1	0.968992248062015\\
17.2	0.968992248062015\\
17.3	0.923664122137405\\
17.4	0.984732824427481\\
17.5	0.976923076923077\\
17.6	0.968253968253968\\
17.7	0.953846153846154\\
17.8	0.953125\\
17.9	0.9765625\\
18	0.905511811023622\\
18.1	0.885496183206107\\
18.2	0.936507936507937\\
18.3	0.861538461538462\\
18.4	0.976190476190476\\
18.5	0.984496124031008\\
18.6	0.885496183206107\\
18.7	0.969924812030075\\
18.8	0.984496124031008\\
18.9	0.922480620155039\\
19	0.961832061068702\\
19.1	0.947368421052632\\
19.2	0.968\\
19.3	0.977099236641221\\
19.4	0.884615384615385\\
19.5	0.903225806451613\\
19.6	0.976377952755906\\
19.7	0.953846153846154\\
19.8	0.954887218045113\\
19.9	0.961832061068702\\
20	0.977272727272727\\
20.1	0.984\\
20.2	0.976923076923077\\
20.3	0.968992248062015\\
20.4	0.976190476190476\\
20.5	0.89922480620155\\
20.6	0.96875\\
20.7	0.932330827067669\\
20.8	0.904761904761905\\
20.9	0.903703703703704\\
21	0.976744186046512\\
21.1	0.9453125\\
21.2	0.96031746031746\\
21.3	0.852713178294574\\
21.4	0.936\\
21.5	0.9375\\
21.6	0.976190476190476\\
21.7	0.969230769230769\\
21.8	0.9765625\\
21.9	0.906976744186046\\
22	0.8984375\\
22.1	0.961538461538462\\
22.2	0.84375\\
22.3	0.992125984251969\\
22.4	0.984251968503937\\
22.5	1\\
22.6	0.992125984251969\\
22.7	0.984962406015038\\
22.8	0.984251968503937\\
22.9	0.9921875\\
23	0.976923076923077\\
23.1	0.984126984126984\\
23.2	0.984732824427481\\
23.3	0.976923076923077\\
23.4	0.8671875\\
23.5	0.876923076923077\\
23.6	0.8359375\\
23.7	0.893129770992366\\
23.8	0.984251968503937\\
23.9	0.962406015037594\\
24	0.976744186046512\\
24.1	0.976923076923077\\
24.2	0.953846153846154\\
24.3	0.969465648854962\\
24.4	0.931297709923664\\
24.5	0.984375\\
24.6	0.9921875\\
24.7	0.9375\\
24.8	0.976\\
24.9	0.96031746031746\\
25	0.99236641221374\\
25.1	0.937984496124031\\
25.2	0.968503937007874\\
25.3	0.992424242424242\\
25.4	0.962686567164179\\
25.5	0.953488372093023\\
25.6	0.954887218045113\\
25.7	0.859375\\
25.8	0.776923076923077\\
25.9	0.825757575757576\\
26	0.9296875\\
26.1	0.977099236641221\\
26.2	0.953488372093023\\
26.3	0.954198473282443\\
26.4	0.968503937007874\\
26.5	0.985185185185185\\
26.6	0.866141732283465\\
26.7	0.976377952755906\\
26.8	0.955555555555556\\
26.9	0.992307692307692\\
27	0.992481203007519\\
27.1	0.99236641221374\\
27.2	0.984962406015038\\
27.3	0.969230769230769\\
27.4	0.952755905511811\\
27.5	0.945736434108527\\
27.6	1\\
27.7	0.984848484848485\\
27.8	0.984848484848485\\
27.9	0.976377952755906\\
28	0.915384615384615\\
28.1	0.9453125\\
28.2	0.961538461538462\\
28.3	0.968\\
28.4	0.953488372093023\\
28.5	0.920634920634921\\
28.6	0.938931297709924\\
28.7	0.859375\\
28.8	0.905511811023622\\
28.9	0.984848484848485\\
29	0.962962962962963\\
29.1	0.984126984126984\\
29.2	0.962406015037594\\
29.3	0.99236641221374\\
29.4	0.984251968503937\\
29.5	0.9453125\\
29.6	0.922480620155039\\
29.7	0.862595419847328\\
29.8	0.969465648854962\\
29.9	0.96969696969697\\
30	0.984732824427481\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.385826771653543\\
0.2	0.333333333333333\\
0.3	0.323076923076923\\
0.4	0.312\\
0.5	0.26984126984127\\
0.6	0.252032520325203\\
0.7	0.488549618320611\\
0.8	0.465116279069767\\
0.9	0.404761904761905\\
1	0.417322834645669\\
1.1	0.484126984126984\\
1.2	0.519083969465649\\
1.3	0.484126984126984\\
1.4	0.477272727272727\\
1.5	0.375\\
1.6	0.523076923076923\\
1.7	0.473684210526316\\
1.8	0.477272727272727\\
1.9	0.608\\
2	0.62015503875969\\
2.1	0.572519083969466\\
2.2	0.550387596899225\\
2.3	0.376923076923077\\
2.4	0.307692307692308\\
2.5	0.24812030075188\\
2.6	0.227272727272727\\
2.7	0.0923076923076923\\
2.8	0.0827067669172932\\
2.9	0.107692307692308\\
3	0.0234375\\
3.1	0.0451127819548872\\
3.2	0.0078740157480315\\
3.3	0.00775193798449612\\
3.4	0\\
3.5	0\\
3.6	0.0234375\\
3.7	0.00757575757575758\\
3.8	0.0650406504065041\\
3.9	0.171875\\
4	0.0793650793650794\\
4.1	0.078125\\
4.2	0.0461538461538462\\
4.3	0.0158730158730159\\
4.4	0.0222222222222222\\
4.5	0.1484375\\
4.6	0.103174603174603\\
4.7	0.115384615384615\\
4.8	0.174242424242424\\
4.9	0.193548387096774\\
5	0.106870229007634\\
5.1	0.0859375\\
5.2	0.0390625\\
5.3	0.0223880597014925\\
5.4	0.0615384615384615\\
5.5	0.053030303030303\\
5.6	0.166666666666667\\
5.7	0.078125\\
5.8	0.062015503875969\\
5.9	0.1015625\\
6	0.0610687022900763\\
6.1	0.0454545454545455\\
6.2	0.0697674418604651\\
6.3	0.169354838709677\\
6.4	0.21969696969697\\
6.5	0.46875\\
6.6	0.346456692913386\\
6.7	0.230769230769231\\
6.8	0.0518518518518519\\
6.9	0.0526315789473684\\
7	0.0390625\\
7.1	0.119047619047619\\
7.2	0.0305343511450382\\
7.3	0.0676691729323308\\
7.4	0.0229007633587786\\
7.5	0.0518518518518519\\
7.6	0.0697674418604651\\
7.7	0.037593984962406\\
7.8	0.046875\\
7.9	0.0387596899224806\\
8	0.0317460317460317\\
8.1	0.0230769230769231\\
8.2	0.0158730158730159\\
8.3	0.078740157480315\\
8.4	0.2109375\\
8.5	0.21259842519685\\
8.6	0.119402985074627\\
8.7	0.0294117647058824\\
8.8	0.0610687022900763\\
8.9	0.0305343511450382\\
9	0.0075187969924812\\
9.1	0.0225563909774436\\
9.2	0.0813008130081301\\
9.3	0.0227272727272727\\
9.4	0.0538461538461538\\
9.5	0.0634920634920635\\
9.6	0.150793650793651\\
9.7	0.348837209302326\\
9.8	0.193798449612403\\
9.9	0.0588235294117647\\
10	0.0230769230769231\\
10.1	0.0310077519379845\\
10.2	0.0387596899224806\\
10.3	0.0238095238095238\\
10.4	0.0238095238095238\\
10.5	0.072\\
10.6	0.131782945736434\\
10.7	0.184615384615385\\
10.8	0.1328125\\
10.9	0.0158730158730159\\
11	0.0458015267175573\\
11.1	0.0476190476190476\\
11.2	0.0303030303030303\\
11.3	0.0697674418604651\\
11.4	0.0153846153846154\\
11.5	0.0150375939849624\\
11.6	0.0229007633587786\\
11.7	0.03125\\
11.8	0.0652173913043478\\
11.9	0.0234375\\
12	0.048\\
12.1	0.00757575757575758\\
12.2	0.00763358778625954\\
12.3	0.0153846153846154\\
12.4	0.0234375\\
12.5	0.0381679389312977\\
12.6	0.0775193798449612\\
12.7	0.0458015267175573\\
12.8	0.0461538461538462\\
12.9	0.0476190476190476\\
13	0.0152671755725191\\
13.1	0.0378787878787879\\
13.2	0.0458015267175573\\
13.3	0.0454545454545455\\
13.4	0.096\\
13.5	0.0476190476190476\\
13.6	0.150793650793651\\
13.7	0.0158730158730159\\
13.8	0.0330578512396694\\
13.9	0.0373134328358209\\
14	0.0393700787401575\\
14.1	0.102362204724409\\
14.2	0.0601503759398496\\
14.3	0.0902255639097744\\
14.4	0.015625\\
14.5	0.0151515151515152\\
14.6	0.032\\
14.7	0.09375\\
14.8	0.12781954887218\\
14.9	0.151515151515152\\
15	0.10077519379845\\
15.1	0.0307692307692308\\
15.2	0.099236641221374\\
15.3	0.0597014925373134\\
15.4	0.04\\
15.5	0.0229007633587786\\
15.6	0.0310077519379845\\
15.7	0.0671641791044776\\
15.8	0.0542635658914729\\
15.9	0.0461538461538462\\
16	0.0542635658914729\\
16.1	0.062015503875969\\
16.2	0.0310077519379845\\
16.3	0.0390625\\
16.4	0.0155038759689922\\
16.5	0.082089552238806\\
16.6	0.0384615384615385\\
16.7	0.0300751879699248\\
16.8	0.0542635658914729\\
16.9	0.0902255639097744\\
17	0.0814814814814815\\
17.1	0.0310077519379845\\
17.2	0.0310077519379845\\
17.3	0.0763358778625954\\
17.4	0.0152671755725191\\
17.5	0.0230769230769231\\
17.6	0.0317460317460317\\
17.7	0.0461538461538462\\
17.8	0.046875\\
17.9	0.0234375\\
18	0.094488188976378\\
18.1	0.114503816793893\\
18.2	0.0634920634920635\\
18.3	0.138461538461538\\
18.4	0.0238095238095238\\
18.5	0.0155038759689922\\
18.6	0.114503816793893\\
18.7	0.0300751879699248\\
18.8	0.0155038759689922\\
18.9	0.0775193798449612\\
19	0.0381679389312977\\
19.1	0.0526315789473684\\
19.2	0.032\\
19.3	0.0229007633587786\\
19.4	0.115384615384615\\
19.5	0.0967741935483871\\
19.6	0.0236220472440945\\
19.7	0.0461538461538462\\
19.8	0.0451127819548872\\
19.9	0.0381679389312977\\
20	0.0227272727272727\\
20.1	0.016\\
20.2	0.0230769230769231\\
20.3	0.0310077519379845\\
20.4	0.0238095238095238\\
20.5	0.10077519379845\\
20.6	0.03125\\
20.7	0.0676691729323308\\
20.8	0.0952380952380952\\
20.9	0.0962962962962963\\
21	0.0232558139534884\\
21.1	0.0546875\\
21.2	0.0396825396825397\\
21.3	0.147286821705426\\
21.4	0.064\\
21.5	0.0625\\
21.6	0.0238095238095238\\
21.7	0.0307692307692308\\
21.8	0.0234375\\
21.9	0.0930232558139535\\
22	0.1015625\\
22.1	0.0384615384615385\\
22.2	0.15625\\
22.3	0.0078740157480315\\
22.4	0.015748031496063\\
22.5	0\\
22.6	0.0078740157480315\\
22.7	0.0150375939849624\\
22.8	0.015748031496063\\
22.9	0.0078125\\
23	0.0230769230769231\\
23.1	0.0158730158730159\\
23.2	0.0152671755725191\\
23.3	0.0230769230769231\\
23.4	0.1328125\\
23.5	0.123076923076923\\
23.6	0.1640625\\
23.7	0.106870229007634\\
23.8	0.015748031496063\\
23.9	0.037593984962406\\
24	0.0232558139534884\\
24.1	0.0230769230769231\\
24.2	0.0461538461538462\\
24.3	0.0305343511450382\\
24.4	0.0687022900763359\\
24.5	0.015625\\
24.6	0.0078125\\
24.7	0.0625\\
24.8	0.024\\
24.9	0.0396825396825397\\
25	0.00763358778625954\\
25.1	0.062015503875969\\
25.2	0.031496062992126\\
25.3	0.00757575757575758\\
25.4	0.0373134328358209\\
25.5	0.0465116279069767\\
25.6	0.0451127819548872\\
25.7	0.140625\\
25.8	0.223076923076923\\
25.9	0.174242424242424\\
26	0.0703125\\
26.1	0.0229007633587786\\
26.2	0.0465116279069767\\
26.3	0.0458015267175573\\
26.4	0.031496062992126\\
26.5	0.0148148148148148\\
26.6	0.133858267716535\\
26.7	0.0236220472440945\\
26.8	0.0444444444444444\\
26.9	0.00769230769230769\\
27	0.0075187969924812\\
27.1	0.00763358778625954\\
27.2	0.0150375939849624\\
27.3	0.0307692307692308\\
27.4	0.047244094488189\\
27.5	0.0542635658914729\\
27.6	0\\
27.7	0.0151515151515152\\
27.8	0.0151515151515152\\
27.9	0.0236220472440945\\
28	0.0846153846153846\\
28.1	0.0546875\\
28.2	0.0384615384615385\\
28.3	0.032\\
28.4	0.0465116279069767\\
28.5	0.0793650793650794\\
28.6	0.0610687022900763\\
28.7	0.140625\\
28.8	0.094488188976378\\
28.9	0.0151515151515152\\
29	0.037037037037037\\
29.1	0.0158730158730159\\
29.2	0.037593984962406\\
29.3	0.00763358778625954\\
29.4	0.015748031496063\\
29.5	0.0546875\\
29.6	0.0775193798449612\\
29.7	0.137404580152672\\
29.8	0.0305343511450382\\
29.9	0.0303030303030303\\
30	0.0152671755725191\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp2_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-250,
ymax=750,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-1.90993887372315e-11\\
0.05	18.2551505930242\\
0.1	37.917427071201\\
0.15	81.278144031299\\
0.2	37.6817906073244\\
0.25	19.3832282838819\\
0.3	28.0445799713676\\
0.35	22.9952290517103\\
0.4	-9.15753082470949\\
0.45	-6.50208812445599\\
0.5	14.6624905154858\\
0.6	8.06091693807296\\
0.7	13.6292700803288\\
0.8	27.9597792273836\\
0.9	24.47425342734\\
1	39.3697389701091\\
1.1	43.885392989381\\
1.2	50.9914074539323\\
1.3	78.4336744328989\\
1.4	114.813862779499\\
1.5	112.984937681747\\
1.6	96.0745939501886\\
1.7	109.91023041881\\
1.8	111.334556006286\\
1.9	94.1285975844032\\
2	74.162594893485\\
2.1	87.2895715609939\\
2.2	112.295625117479\\
2.3	124.955979044009\\
2.4	105.793445765393\\
2.5	99.4783676197444\\
2.6	115.356901261688\\
2.7	133.280185659236\\
2.8	147.351404734678\\
2.9	139.16736377591\\
3	155.273113889706\\
3.1	169.939180714408\\
3.2	179.679332040041\\
3.3	176.137777215709\\
3.4	156.614288882393\\
3.5	157.795440053997\\
3.6	152.588658019961\\
3.7	146.787199723161\\
3.8	129.957961760946\\
3.9	106.636586835531\\
4	102.454905659362\\
4.1	85.2455121232169\\
4.2	89.6200349061679\\
4.3	65.8483946813392\\
4.4	62.5378828640487\\
4.5	55.5445165148662\\
4.6	53.7690902897037\\
4.7	61.502693626082\\
4.8	90.0910191370268\\
4.9	103.174204832752\\
5	107.673000338524\\
5.1	111.974616076877\\
5.2	117.754302042103\\
5.3	102.078087450541\\
5.4	112.771746128056\\
5.5	97.6653024018101\\
5.6	113.726174644915\\
5.7	120.308444487518\\
5.8	118.308483525295\\
5.9	82.3232702195414\\
6	63.0645324035352\\
6.1	76.8867103285829\\
6.2	70.6306844319476\\
6.3	77.4294552173372\\
6.4	87.5731877664894\\
6.5	101.379683375744\\
6.6	130.981030400504\\
6.7	136.366764148561\\
6.8	143.917493993387\\
6.9	151.286516758014\\
7	150.425834766538\\
7.1	172.743699918053\\
7.2	160.692672682488\\
7.3	189.104348277702\\
7.4	196.905691139719\\
7.5	195.838194468643\\
7.6	176.19802318662\\
7.7	158.64992848022\\
7.8	128.484022661842\\
7.9	118.979896346451\\
8	121.63976218144\\
8.1	137.774789129421\\
8.2	138.77255354507\\
8.3	147.261427581308\\
8.4	123.527023115222\\
8.5	126.395378656447\\
8.6	117.39674185434\\
8.7	139.474287076934\\
8.8	144.006617715264\\
8.9	154.089326435116\\
9	147.534956234739\\
9.1	135.161453330581\\
9.2	135.842840105286\\
9.3	120.028286131993\\
9.4	121.900055747452\\
9.5	134.796916991945\\
9.6	119.843441923264\\
9.7	131.693344087039\\
9.8	124.926050798767\\
9.9	139.569409399893\\
10	146.285321550591\\
10.1	140.714072199592\\
10.2	152.147871944609\\
10.3	156.258776480421\\
10.4	166.654182073709\\
10.5	160.159720569127\\
10.6	162.284610830769\\
10.7	163.069739813897\\
10.8	155.591366347526\\
10.9	157.676803433801\\
11	127.858367050639\\
11.1	128.662337479161\\
11.2	134.99677741563\\
11.3	137.801497903575\\
11.4	132.046718705131\\
11.5	124.470211174707\\
11.6	121.822675517317\\
11.7	123.511092063929\\
11.8	121.050997094077\\
11.9	134.404662033666\\
12	116.803095672695\\
12.1	130.216375746924\\
12.2	141.58873296196\\
12.3	149.981164029255\\
12.4	157.928419459331\\
12.5	137.529935540515\\
12.6	129.270776247893\\
12.7	127.573901788575\\
12.8	120.106020824268\\
12.9	124.808519257704\\
13	139.059341367021\\
13.1	141.341333759488\\
13.2	139.036555436212\\
13.3	128.645609195314\\
13.4	127.078040983975\\
13.5	120.552816983069\\
13.6	134.829468138973\\
13.7	148.593012756664\\
13.8	157.993956180042\\
13.9	161.936170186466\\
14	163.710278303796\\
14.1	141.527346290755\\
14.2	136.277966148354\\
14.3	135.752946398619\\
14.4	121.236947228298\\
14.5	114.668841462517\\
14.6	108.915151386445\\
14.7	102.982174470494\\
14.8	100.550821343152\\
14.9	116.039292497196\\
15	105.751553601117\\
15.1	98.1555691677084\\
15.2	105.926929820576\\
15.3	109.310747929638\\
15.4	104.737306898759\\
15.5	137.372732275978\\
15.6	174.221351619735\\
15.7	163.689193912081\\
15.8	170.14458372884\\
15.9	165.44880675735\\
16	149.461245485837\\
16.1	170.556367009661\\
16.2	160.106825210381\\
16.3	139.184382027191\\
16.4	135.533002507756\\
16.5	147.20248074415\\
16.6	137.472273482148\\
16.7	103.923806078202\\
16.8	105.010450738891\\
16.9	110.363483461935\\
17	121.424124016421\\
17.1	144.735311979304\\
17.2	142.195549186709\\
17.3	154.612829785864\\
17.4	170.44132417577\\
17.5	193.783948402313\\
17.6	202.812608553496\\
17.7	195.024864613964\\
17.8	190.631361267589\\
17.9	197.382950457951\\
18	211.683728557447\\
18.1	203.845263454041\\
18.2	184.925902822012\\
18.3	182.503789860028\\
18.4	186.122822354644\\
18.5	181.415336820819\\
18.6	175.057014589958\\
18.7	155.473485183281\\
18.8	156.398433754729\\
18.9	158.362979200041\\
19	159.94498867931\\
19.1	134.8121745796\\
19.2	149.762871544249\\
19.3	147.904368965491\\
19.4	136.745411763743\\
19.5	130.328093095411\\
19.6	129.205969522526\\
19.7	119.651125415416\\
19.8	129.727207930116\\
19.9	133.10079516969\\
20	129.688405831824\\
20.1	129.430269412277\\
20.2	136.082199475068\\
20.3	130.519200151078\\
20.4	119.840327656854\\
20.5	120.023086335995\\
20.6	122.373089227017\\
20.7	124.189981856128\\
20.8	135.908683947611\\
20.9	137.992906779165\\
21	129.059815065708\\
21.1	138.978749453863\\
21.2	127.594303908586\\
21.3	117.214052830079\\
21.4	120.391790572306\\
21.5	138.445408474741\\
21.6	138.400842158238\\
21.7	130.730437089329\\
21.8	125.051956621647\\
21.9	126.215242220137\\
22	130.419985747924\\
22.1	127.382717187762\\
22.2	114.133848639906\\
22.3	125.964230610342\\
22.4	124.084705815186\\
22.5	117.291083702866\\
22.6	106.326089884759\\
22.7	105.933630299267\\
22.8	135.52749980346\\
22.9	128.292744351354\\
23	112.295949360674\\
23.1	89.646293265261\\
23.2	107.287637155683\\
23.3	113.376217316179\\
23.4	118.425585971623\\
23.5	130.871080791099\\
23.6	125.687020331965\\
23.7	125.232550265446\\
23.8	107.187896576093\\
23.9	91.4514998455129\\
24	99.7708144011647\\
24.1	105.416193401562\\
24.2	128.043319618104\\
24.3	116.303806897282\\
24.4	123.640993377652\\
24.5	110.246403934836\\
24.6	115.769066723376\\
24.7	133.885785403858\\
24.8	123.300490978119\\
24.9	148.35584664821\\
25	147.864721888463\\
25.1	163.14994167524\\
25.2	172.334009051334\\
25.3	153.917536207226\\
25.4	168.396925990715\\
25.5	169.304300493653\\
25.6	176.660689926501\\
25.7	159.949512532958\\
25.8	140.151426967453\\
25.9	154.312148796614\\
26	157.936980819142\\
26.1	141.739802287885\\
26.2	118.531124792794\\
26.3	109.892176183174\\
26.4	126.71486314833\\
26.5	119.169702917875\\
26.6	127.537583476167\\
26.7	123.631098469989\\
26.8	139.276424785741\\
26.9	140.332729633875\\
27	146.141471190522\\
27.1	126.13596366644\\
27.2	146.785219363711\\
27.3	156.203319016759\\
27.4	158.496926220921\\
27.5	136.159703386614\\
27.6	125.571708973162\\
27.7	123.369149314858\\
27.8	124.471169424413\\
27.9	127.384965848383\\
28	145.079995561642\\
28.1	151.845348167013\\
28.2	172.155701101791\\
28.3	165.318720009329\\
28.4	179.999894387325\\
28.5	169.837817697784\\
28.6	184.223650413622\\
28.7	184.566707525196\\
28.8	175.546803602346\\
28.9	172.077556031322\\
29	156.863984164224\\
29.1	143.273129039341\\
29.2	127.517133231475\\
29.3	118.877216189281\\
29.4	136.600343950828\\
29.5	125.85528641879\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp3_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.669291338582677\\
0.2	0.674418604651163\\
0.3	0.736\\
0.4	0.650406504065041\\
0.5	0.530769230769231\\
0.6	0.682539682539683\\
0.7	0.5\\
0.8	0.556390977443609\\
0.9	0.515873015873016\\
1	0.5703125\\
1.1	0.251968503937008\\
1.2	0.204545454545455\\
1.3	0.283464566929134\\
1.4	0.308270676691729\\
1.5	0.305343511450382\\
1.6	0.598484848484849\\
1.7	0.8359375\\
1.8	0.947368421052632\\
1.9	0.953488372093023\\
2	0.961240310077519\\
2.1	1\\
2.2	0.992063492063492\\
2.3	0.99236641221374\\
2.4	0.984375\\
2.5	0.99236641221374\\
2.6	0.961240310077519\\
2.7	0.976744186046512\\
2.8	0.992248062015504\\
2.9	0.968503937007874\\
3	0.96875\\
3.1	0.968503937007874\\
3.2	0.937007874015748\\
3.3	0.837209302325581\\
3.4	0.7578125\\
3.5	0.907692307692308\\
3.6	0.892307692307692\\
3.7	0.976923076923077\\
3.8	0.920634920634921\\
3.9	0.9296875\\
4	0.9609375\\
4.1	0.940298507462687\\
4.2	0.923664122137405\\
4.3	0.953846153846154\\
4.4	0.969465648854962\\
4.5	0.976377952755906\\
4.6	0.830769230769231\\
4.7	0.8671875\\
4.8	0.96875\\
4.9	0.938931297709924\\
5	0.96875\\
5.1	0.923076923076923\\
5.2	0.96875\\
5.3	0.969465648854962\\
5.4	0.992248062015504\\
5.5	0.954887218045113\\
5.6	0.945736434108527\\
5.7	0.984732824427481\\
5.8	0.952\\
5.9	0.953125\\
6	0.937007874015748\\
6.1	0.961538461538462\\
6.2	0.931818181818182\\
6.3	0.850393700787402\\
6.4	0.970149253731343\\
6.5	0.954198473282443\\
6.6	0.9609375\\
6.7	0.96\\
6.8	0.976923076923077\\
6.9	0.952380952380952\\
7	0.9921875\\
7.1	0.976190476190476\\
7.2	0.946153846153846\\
7.3	0.9765625\\
7.4	0.976190476190476\\
7.5	1\\
7.6	0.977272727272727\\
7.7	0.977272727272727\\
7.8	0.984496124031008\\
7.9	0.905511811023622\\
8	0.961538461538462\\
8.1	0.96969696969697\\
8.2	0.976377952755906\\
8.3	0.984732824427481\\
8.4	0.976744186046512\\
8.5	0.953125\\
8.6	0.954198473282443\\
8.7	0.961538461538462\\
8.8	0.969465648854962\\
8.9	0.977443609022556\\
9	0.99236641221374\\
9.1	0.984615384615385\\
9.2	1\\
9.3	1\\
9.4	0.991803278688525\\
9.5	1\\
9.6	0.888\\
9.7	0.934959349593496\\
9.8	0.992248062015504\\
9.9	0.9765625\\
10	0.9765625\\
10.1	0.992248062015504\\
10.2	0.976377952755906\\
10.3	0.969924812030075\\
10.4	0.977099236641221\\
10.5	0.984496124031008\\
10.6	0.938931297709924\\
10.7	0.945736434108527\\
10.8	1\\
10.9	0.984732824427481\\
11	0.9765625\\
11.1	0.953125\\
11.2	0.977099236641221\\
11.3	0.976923076923077\\
11.4	0.969465648854962\\
11.5	0.977099236641221\\
11.6	1\\
11.7	0.992063492063492\\
11.8	0.960629921259842\\
11.9	0.928\\
12	0.952755905511811\\
12.1	0.984848484848485\\
12.2	0.984251968503937\\
12.3	0.977611940298508\\
12.4	0.992307692307692\\
12.5	0.984615384615385\\
12.6	0.984496124031008\\
12.7	0.977099236641221\\
12.8	0.992248062015504\\
12.9	0.968992248062015\\
13	1\\
13.1	0.968992248062015\\
13.2	0.968253968253968\\
13.3	0.984\\
13.4	0.991935483870968\\
13.5	0.976744186046512\\
13.6	0.969230769230769\\
13.7	0.984732824427481\\
13.8	0.962686567164179\\
13.9	0.901515151515151\\
14	0.923076923076923\\
14.1	0.977443609022556\\
14.2	0.9609375\\
14.3	0.968503937007874\\
14.4	0.968503937007874\\
14.5	0.96\\
14.6	0.976923076923077\\
14.7	0.9921875\\
14.8	0.984732824427481\\
14.9	0.984496124031008\\
15	0.96875\\
15.1	0.977099236641221\\
15.2	0.992481203007519\\
15.3	0.984126984126984\\
15.4	0.976744186046512\\
15.5	0.94488188976378\\
15.6	0.992307692307692\\
15.7	0.969230769230769\\
15.8	0.984\\
15.9	0.992248062015504\\
16	0.992307692307692\\
16.1	0.977272727272727\\
16.2	0.984496124031008\\
16.3	0.9765625\\
16.4	0.908396946564885\\
16.5	0.961538461538462\\
16.6	0.992248062015504\\
16.7	0.992125984251969\\
16.8	0.992248062015504\\
16.9	0.9921875\\
17	0.991803278688525\\
17.1	0.992248062015504\\
17.2	0.977777777777778\\
17.3	0.9921875\\
17.4	0.9921875\\
17.5	0.99236641221374\\
17.6	0.992424242424242\\
17.7	0.960629921259842\\
17.8	1\\
17.9	0.9\\
18	0.970149253731343\\
18.1	0.985185185185185\\
18.2	0.992248062015504\\
18.3	0.93984962406015\\
18.4	0.977611940298508\\
18.5	0.984848484848485\\
18.6	0.984732824427481\\
18.7	1\\
18.8	1\\
18.9	1\\
19	0.9609375\\
19.1	0.953846153846154\\
19.2	0.984251968503937\\
19.3	0.961538461538462\\
19.4	0.984615384615385\\
19.5	1\\
19.6	0.977443609022556\\
19.7	0.953125\\
19.8	0.921875\\
19.9	0.96031746031746\\
20	0.961538461538462\\
20.1	0.984962406015038\\
20.2	0.984848484848485\\
20.3	1\\
20.4	0.984251968503937\\
20.5	1\\
20.6	1\\
20.7	0.968503937007874\\
20.8	1\\
20.9	0.970149253731343\\
21	0.992424242424242\\
21.1	0.984\\
21.2	0.976923076923077\\
21.3	0.876923076923077\\
21.4	0.976744186046512\\
21.5	0.967741935483871\\
21.6	0.984962406015038\\
21.7	0.984496124031008\\
21.8	0.984496124031008\\
21.9	1\\
22	0.976923076923077\\
22.1	0.968503937007874\\
22.2	0.984615384615385\\
22.3	0.977272727272727\\
22.4	0.992481203007519\\
22.5	0.955555555555556\\
22.6	0.9921875\\
22.7	0.984126984126984\\
22.8	1\\
22.9	0.984615384615385\\
23	0.969465648854962\\
23.1	0.976744186046512\\
23.2	0.984251968503937\\
23.3	1\\
23.4	0.977443609022556\\
23.5	0.992307692307692\\
23.6	0.984126984126984\\
23.7	0.922480620155039\\
23.8	0.977099236641221\\
23.9	0.984848484848485\\
24	0.992125984251969\\
24.1	1\\
24.2	1\\
24.3	0.99236641221374\\
24.4	0.984848484848485\\
24.5	1\\
24.6	0.992248062015504\\
24.7	0.976923076923077\\
24.8	1\\
24.9	0.992248062015504\\
25	0.96969696969697\\
25.1	0.937984496124031\\
25.2	0.968503937007874\\
25.3	0.984126984126984\\
25.4	0.992063492063492\\
25.5	0.992307692307692\\
25.6	0.992063492063492\\
25.7	0.960629921259842\\
25.8	0.992248062015504\\
25.9	0.984615384615385\\
26	0.969465648854962\\
26.1	0.946153846153846\\
26.2	0.992063492063492\\
26.3	0.984251968503937\\
26.4	0.9921875\\
26.5	0.992063492063492\\
26.6	0.9921875\\
26.7	0.96875\\
26.8	0.9765625\\
26.9	0.9921875\\
27	0.969230769230769\\
27.1	0.968992248062015\\
27.2	1\\
27.3	0.992\\
27.4	0.9453125\\
27.5	0.961832061068702\\
27.6	0.984732824427481\\
27.7	0.967741935483871\\
27.8	0.984496124031008\\
27.9	0.992307692307692\\
28	0.9765625\\
28.1	1\\
28.2	0.992537313432836\\
28.3	0.984496124031008\\
28.4	1\\
28.5	0.992424242424242\\
28.6	1\\
28.7	1\\
28.8	0.992248062015504\\
28.9	0.93984962406015\\
29	0.906976744186046\\
29.1	0.9609375\\
29.2	0.984375\\
29.3	0.96875\\
29.4	0.984496124031008\\
29.5	0.969230769230769\\
29.6	0.984375\\
29.7	0.961240310077519\\
29.8	0.984375\\
29.9	0.984496124031008\\
30	0.984732824427481\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.330708661417323\\
0.2	0.325581395348837\\
0.3	0.264\\
0.4	0.349593495934959\\
0.5	0.469230769230769\\
0.6	0.317460317460317\\
0.7	0.5\\
0.8	0.443609022556391\\
0.9	0.484126984126984\\
1	0.4296875\\
1.1	0.748031496062992\\
1.2	0.795454545454545\\
1.3	0.716535433070866\\
1.4	0.691729323308271\\
1.5	0.694656488549618\\
1.6	0.401515151515151\\
1.7	0.1640625\\
1.8	0.0526315789473684\\
1.9	0.0465116279069767\\
2	0.0387596899224806\\
2.1	0\\
2.2	0.00793650793650794\\
2.3	0.00763358778625954\\
2.4	0.015625\\
2.5	0.00763358778625954\\
2.6	0.0387596899224806\\
2.7	0.0232558139534884\\
2.8	0.00775193798449612\\
2.9	0.031496062992126\\
3	0.03125\\
3.1	0.031496062992126\\
3.2	0.062992125984252\\
3.3	0.162790697674419\\
3.4	0.2421875\\
3.5	0.0923076923076923\\
3.6	0.107692307692308\\
3.7	0.0230769230769231\\
3.8	0.0793650793650794\\
3.9	0.0703125\\
4	0.0390625\\
4.1	0.0597014925373134\\
4.2	0.0763358778625954\\
4.3	0.0461538461538462\\
4.4	0.0305343511450382\\
4.5	0.0236220472440945\\
4.6	0.169230769230769\\
4.7	0.1328125\\
4.8	0.03125\\
4.9	0.0610687022900763\\
5	0.03125\\
5.1	0.0769230769230769\\
5.2	0.03125\\
5.3	0.0305343511450382\\
5.4	0.00775193798449612\\
5.5	0.0451127819548872\\
5.6	0.0542635658914729\\
5.7	0.0152671755725191\\
5.8	0.048\\
5.9	0.046875\\
6	0.062992125984252\\
6.1	0.0384615384615385\\
6.2	0.0681818181818182\\
6.3	0.149606299212598\\
6.4	0.0298507462686567\\
6.5	0.0458015267175573\\
6.6	0.0390625\\
6.7	0.04\\
6.8	0.0230769230769231\\
6.9	0.0476190476190476\\
7	0.0078125\\
7.1	0.0238095238095238\\
7.2	0.0538461538461538\\
7.3	0.0234375\\
7.4	0.0238095238095238\\
7.5	0\\
7.6	0.0227272727272727\\
7.7	0.0227272727272727\\
7.8	0.0155038759689922\\
7.9	0.094488188976378\\
8	0.0384615384615385\\
8.1	0.0303030303030303\\
8.2	0.0236220472440945\\
8.3	0.0152671755725191\\
8.4	0.0232558139534884\\
8.5	0.046875\\
8.6	0.0458015267175573\\
8.7	0.0384615384615385\\
8.8	0.0305343511450382\\
8.9	0.0225563909774436\\
9	0.00763358778625954\\
9.1	0.0153846153846154\\
9.2	0\\
9.3	0\\
9.4	0.00819672131147541\\
9.5	0\\
9.6	0.112\\
9.7	0.0650406504065041\\
9.8	0.00775193798449612\\
9.9	0.0234375\\
10	0.0234375\\
10.1	0.00775193798449612\\
10.2	0.0236220472440945\\
10.3	0.0300751879699248\\
10.4	0.0229007633587786\\
10.5	0.0155038759689922\\
10.6	0.0610687022900763\\
10.7	0.0542635658914729\\
10.8	0\\
10.9	0.0152671755725191\\
11	0.0234375\\
11.1	0.046875\\
11.2	0.0229007633587786\\
11.3	0.0230769230769231\\
11.4	0.0305343511450382\\
11.5	0.0229007633587786\\
11.6	0\\
11.7	0.00793650793650794\\
11.8	0.0393700787401575\\
11.9	0.072\\
12	0.047244094488189\\
12.1	0.0151515151515152\\
12.2	0.015748031496063\\
12.3	0.0223880597014925\\
12.4	0.00769230769230769\\
12.5	0.0153846153846154\\
12.6	0.0155038759689922\\
12.7	0.0229007633587786\\
12.8	0.00775193798449612\\
12.9	0.0310077519379845\\
13	0\\
13.1	0.0310077519379845\\
13.2	0.0317460317460317\\
13.3	0.016\\
13.4	0.00806451612903226\\
13.5	0.0232558139534884\\
13.6	0.0307692307692308\\
13.7	0.0152671755725191\\
13.8	0.0373134328358209\\
13.9	0.0984848484848485\\
14	0.0769230769230769\\
14.1	0.0225563909774436\\
14.2	0.0390625\\
14.3	0.031496062992126\\
14.4	0.031496062992126\\
14.5	0.04\\
14.6	0.0230769230769231\\
14.7	0.0078125\\
14.8	0.0152671755725191\\
14.9	0.0155038759689922\\
15	0.03125\\
15.1	0.0229007633587786\\
15.2	0.0075187969924812\\
15.3	0.0158730158730159\\
15.4	0.0232558139534884\\
15.5	0.0551181102362205\\
15.6	0.00769230769230769\\
15.7	0.0307692307692308\\
15.8	0.016\\
15.9	0.00775193798449612\\
16	0.00769230769230769\\
16.1	0.0227272727272727\\
16.2	0.0155038759689922\\
16.3	0.0234375\\
16.4	0.0916030534351145\\
16.5	0.0384615384615385\\
16.6	0.00775193798449612\\
16.7	0.0078740157480315\\
16.8	0.00775193798449612\\
16.9	0.0078125\\
17	0.00819672131147541\\
17.1	0.00775193798449612\\
17.2	0.0222222222222222\\
17.3	0.0078125\\
17.4	0.0078125\\
17.5	0.00763358778625954\\
17.6	0.00757575757575758\\
17.7	0.0393700787401575\\
17.8	0\\
17.9	0.1\\
18	0.0298507462686567\\
18.1	0.0148148148148148\\
18.2	0.00775193798449612\\
18.3	0.0601503759398496\\
18.4	0.0223880597014925\\
18.5	0.0151515151515152\\
18.6	0.0152671755725191\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0.0390625\\
19.1	0.0461538461538462\\
19.2	0.015748031496063\\
19.3	0.0384615384615385\\
19.4	0.0153846153846154\\
19.5	0\\
19.6	0.0225563909774436\\
19.7	0.046875\\
19.8	0.078125\\
19.9	0.0396825396825397\\
20	0.0384615384615385\\
20.1	0.0150375939849624\\
20.2	0.0151515151515152\\
20.3	0\\
20.4	0.015748031496063\\
20.5	0\\
20.6	0\\
20.7	0.031496062992126\\
20.8	0\\
20.9	0.0298507462686567\\
21	0.00757575757575758\\
21.1	0.016\\
21.2	0.0230769230769231\\
21.3	0.123076923076923\\
21.4	0.0232558139534884\\
21.5	0.032258064516129\\
21.6	0.0150375939849624\\
21.7	0.0155038759689922\\
21.8	0.0155038759689922\\
21.9	0\\
22	0.0230769230769231\\
22.1	0.031496062992126\\
22.2	0.0153846153846154\\
22.3	0.0227272727272727\\
22.4	0.0075187969924812\\
22.5	0.0444444444444444\\
22.6	0.0078125\\
22.7	0.0158730158730159\\
22.8	0\\
22.9	0.0153846153846154\\
23	0.0305343511450382\\
23.1	0.0232558139534884\\
23.2	0.015748031496063\\
23.3	0\\
23.4	0.0225563909774436\\
23.5	0.00769230769230769\\
23.6	0.0158730158730159\\
23.7	0.0775193798449612\\
23.8	0.0229007633587786\\
23.9	0.0151515151515152\\
24	0.0078740157480315\\
24.1	0\\
24.2	0\\
24.3	0.00763358778625954\\
24.4	0.0151515151515152\\
24.5	0\\
24.6	0.00775193798449612\\
24.7	0.0230769230769231\\
24.8	0\\
24.9	0.00775193798449612\\
25	0.0303030303030303\\
25.1	0.062015503875969\\
25.2	0.031496062992126\\
25.3	0.0158730158730159\\
25.4	0.00793650793650794\\
25.5	0.00769230769230769\\
25.6	0.00793650793650794\\
25.7	0.0393700787401575\\
25.8	0.00775193798449612\\
25.9	0.0153846153846154\\
26	0.0305343511450382\\
26.1	0.0538461538461538\\
26.2	0.00793650793650794\\
26.3	0.015748031496063\\
26.4	0.0078125\\
26.5	0.00793650793650794\\
26.6	0.0078125\\
26.7	0.03125\\
26.8	0.0234375\\
26.9	0.0078125\\
27	0.0307692307692308\\
27.1	0.0310077519379845\\
27.2	0\\
27.3	0.008\\
27.4	0.0546875\\
27.5	0.0381679389312977\\
27.6	0.0152671755725191\\
27.7	0.032258064516129\\
27.8	0.0155038759689922\\
27.9	0.00769230769230769\\
28	0.0234375\\
28.1	0\\
28.2	0.00746268656716418\\
28.3	0.0155038759689922\\
28.4	0\\
28.5	0.00757575757575758\\
28.6	0\\
28.7	0\\
28.8	0.00775193798449612\\
28.9	0.0601503759398496\\
29	0.0930232558139535\\
29.1	0.0390625\\
29.2	0.015625\\
29.3	0.03125\\
29.4	0.0155038759689922\\
29.5	0.0307692307692308\\
29.6	0.015625\\
29.7	0.0387596899224806\\
29.8	0.015625\\
29.9	0.0155038759689922\\
30	0.0152671755725191\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp3_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-250,
ymax=750,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	1.97129544604286\\
0.1	177.020519832992\\
0.15	-69.529184174145\\
0.2	-13.622917231789\\
0.25	-79.863087111147\\
0.3	-18.2759818255883\\
0.35	-34.985241356391\\
0.4	-37.1887466628753\\
0.45	-6.13704446644297\\
0.5	13.0535368117334\\
0.6	44.0959554407529\\
0.7	82.5965670071281\\
0.8	11.352956327009\\
0.9	95.8796203924154\\
1	152.865246085342\\
1.1	209.207329588957\\
1.2	196.648282430755\\
1.3	252.809756436932\\
1.4	272.909555447364\\
1.5	261.870745214382\\
1.6	256.545261820252\\
1.7	257.738461671113\\
1.8	254.979683139266\\
1.9	309.009436433503\\
2	335.442378772856\\
2.1	284.539259765015\\
2.2	278.580488295555\\
2.3	292.729640452873\\
2.4	283.924799160634\\
2.5	285.375675859491\\
2.6	279.06927142675\\
2.7	297.300075393074\\
2.8	322.039852856093\\
2.9	324.307138189952\\
3	297.819241958081\\
3.1	316.113365884255\\
3.2	349.792207405409\\
3.3	375.139275775055\\
3.4	387.6451498184\\
3.5	375.145588728108\\
3.6	370.069988821565\\
3.7	361.471536844971\\
3.8	340.680852172295\\
3.9	319.666695561492\\
4	288.136791741426\\
4.1	336.311089490519\\
4.2	313.217255883991\\
4.3	315.777948885706\\
4.4	333.712811936862\\
4.5	305.007580413647\\
4.6	314.916670943805\\
4.7	391.903783656296\\
4.8	425.945036981532\\
4.9	424.091409639525\\
5	423.355058283969\\
5.1	440.173957281343\\
5.2	438.153011472726\\
5.3	435.758874337785\\
5.4	388.596759197182\\
5.5	361.075610490923\\
5.6	351.879502376732\\
5.7	316.660265541005\\
5.8	272.38944923169\\
5.9	281.8959208547\\
6	322.110748551152\\
6.1	302.262542954882\\
6.2	306.283334665008\\
6.3	292.856146439368\\
6.4	293.264799586086\\
6.5	307.518213422264\\
6.6	314.669362168421\\
6.7	317.991779009011\\
6.8	353.285739201089\\
6.9	300.207829756283\\
7	293.081545324976\\
7.1	282.81618040622\\
7.2	274.702682039713\\
7.3	308.020333763564\\
7.4	319.195848915079\\
7.5	291.924470954296\\
7.6	296.363232685156\\
7.7	259.137396661196\\
7.8	255.853588677524\\
7.9	237.914761661721\\
8	296.59573442556\\
8.1	289.427177180286\\
8.2	264.770336561349\\
8.3	274.72048588092\\
8.4	213.293006751429\\
8.5	195.951079000525\\
8.6	197.659014040145\\
8.7	145.709549460722\\
8.8	154.172424049572\\
8.9	179.550379248273\\
9	205.299704560106\\
9.1	180.696922395534\\
9.2	190.1095732119\\
9.3	275.37476403755\\
9.4	285.561563887906\\
9.5	290.863590596248\\
9.6	273.170534448279\\
9.7	280.721502965265\\
9.8	348.895703208634\\
9.9	376.246420057837\\
10	391.81883014637\\
10.1	417.898764215762\\
10.2	418.290980886653\\
10.3	382.342759850013\\
10.4	285.613894875248\\
10.5	242.099030109777\\
10.6	270.674216579953\\
10.7	273.818390527682\\
10.8	311.061014363622\\
10.9	270.98288912489\\
11	210.574576900414\\
11.1	192.149238501449\\
11.2	130.33291468142\\
11.3	93.9899648727\\
11.4	112.316847403262\\
11.5	181.089697149084\\
11.6	215.644675156109\\
11.7	220.951220881869\\
11.8	267.192461827351\\
11.9	233.468373024473\\
12	230.418453849623\\
12.1	297.096988296322\\
12.2	306.923844327831\\
12.3	340.675168506894\\
12.4	382.23788423561\\
12.5	423.831741151254\\
12.6	385.162568605479\\
12.7	383.484122072504\\
12.8	373.700185770379\\
12.9	340.070028041667\\
13	339.539430606944\\
13.1	352.590103376324\\
13.2	315.157949885844\\
13.3	312.764897275208\\
13.4	296.945426599017\\
13.5	284.728833371913\\
13.6	258.590324908126\\
13.7	217.855590095628\\
13.8	219.469672116023\\
13.9	241.894963847865\\
14	244.218577571722\\
14.1	269.557797148792\\
14.2	257.834869892006\\
14.3	255.573998752945\\
14.4	221.2525417188\\
14.5	238.489898573853\\
14.6	291.810594850576\\
14.7	328.274578238241\\
14.8	345.402666479316\\
14.9	325.228572053657\\
15	229.545739806636\\
15.1	233.643190162731\\
15.2	195.620197339765\\
15.3	205.522099051316\\
15.4	216.390026647809\\
15.5	211.107597253164\\
15.6	205.212076406347\\
15.7	144.113757001917\\
15.8	94.9059742501931\\
15.9	104.948316795386\\
16	141.545888615743\\
16.1	195.131879399206\\
16.2	185.227992336522\\
16.3	214.653782063056\\
16.4	218.610630311685\\
16.5	211.620124385916\\
16.6	244.39946321083\\
16.7	231.240544482773\\
16.8	236.129794026618\\
16.9	225.471756025347\\
17	239.511038952363\\
17.1	215.511737823172\\
17.2	218.755545506302\\
17.3	222.987947029063\\
17.4	195.307352380623\\
17.5	208.200315431723\\
17.6	220.91838174832\\
17.7	183.706609882193\\
17.8	218.433505432463\\
17.9	217.857273881861\\
18	239.471913692056\\
18.1	229.971619660281\\
18.2	268.841379663931\\
18.3	323.157483723084\\
18.4	331.749435249574\\
18.5	335.125566705502\\
18.6	306.48790767224\\
18.7	315.705012884003\\
18.8	343.499561605775\\
18.9	303.257046967811\\
19	312.338438406784\\
19.1	312.142370108102\\
19.2	295.215687711998\\
19.3	268.050906280663\\
19.4	250.793110961588\\
19.5	257.81154432567\\
19.6	292.142233737091\\
19.7	319.761933319414\\
19.8	301.87960610066\\
19.9	272.489622367619\\
20	298.811405649652\\
20.1	305.505525828356\\
20.2	282.16650130203\\
20.3	263.653750238288\\
20.4	249.74013169303\\
20.5	215.912933651778\\
20.6	180.425323078183\\
20.7	143.072050794705\\
20.8	143.130424645373\\
20.9	173.708341418143\\
21	236.259806908717\\
21.1	219.370303495504\\
21.2	221.817389170144\\
21.3	233.134948135824\\
21.4	245.104486077305\\
21.5	312.648813227605\\
21.6	305.056380591866\\
21.7	301.248694940499\\
21.8	283.213031978831\\
21.9	234.411252609705\\
22	268.151170098867\\
22.1	259.268650062839\\
22.2	233.681184448684\\
22.3	234.333671520821\\
22.4	261.277195239427\\
22.5	248.949012666832\\
22.6	168.985741474232\\
22.7	174.628768916236\\
22.8	211.532210189239\\
22.9	260.581954920002\\
23	281.231359268834\\
23.1	193.239689864979\\
23.2	156.226492799382\\
23.3	155.056988636585\\
23.4	148.206288634008\\
23.5	132.150895498269\\
23.6	174.714267064391\\
23.7	190.923237093945\\
23.8	183.860002811808\\
23.9	172.356445944348\\
24	128.363460656733\\
24.1	142.717275383731\\
24.2	182.304410677051\\
24.3	189.9899020745\\
24.4	207.750737777923\\
24.5	208.744997717002\\
24.6	221.788663005481\\
24.7	197.604348162033\\
24.8	210.516357077709\\
24.9	233.004531457121\\
25	230.806615006596\\
25.1	222.080464016633\\
25.2	248.47410358814\\
25.3	240.387672333813\\
25.4	266.130916841964\\
25.5	278.303587512838\\
25.6	256.282665966147\\
25.7	202.798136606018\\
25.8	190.52205914108\\
25.9	192.465633318996\\
26	179.010952446218\\
26.1	142.280581897265\\
26.2	208.82106403819\\
26.3	204.699837417157\\
26.4	201.095561384212\\
26.5	176.98235541852\\
26.6	202.747993329324\\
26.7	217.097996409155\\
26.8	215.711459661965\\
26.9	245.330131831416\\
27	270.45938109032\\
27.1	278.015377111407\\
27.2	258.044341081819\\
27.3	192.168717598861\\
27.4	195.412515363783\\
27.5	229.269437891674\\
27.6	257.802238753305\\
27.7	243.277222481165\\
27.8	259.673585340528\\
27.9	283.726177586224\\
28	344.703060517399\\
28.1	287.338297320185\\
28.2	315.659008150703\\
28.3	369.866654164721\\
28.4	411.833661836383\\
28.5	402.998422829776\\
28.6	427.266026671573\\
28.7	415.469502244089\\
28.8	383.618613349253\\
28.9	373.348800779108\\
29	353.536090662458\\
29.1	280.075952042504\\
29.2	317.884988099254\\
29.3	281.832043686058\\
29.4	263.810551422096\\
29.5	268.831869219111\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp4_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.72\\
0.2	0.700787401574803\\
0.3	0.795275590551181\\
0.4	0.548872180451128\\
0.5	0.595419847328244\\
0.6	0.5625\\
0.7	0.592\\
0.8	0.547619047619048\\
0.9	0.488372093023256\\
1	0.348837209302326\\
1.1	0.312977099236641\\
1.2	0.358778625954198\\
1.3	0.360902255639098\\
1.4	0.561538461538462\\
1.5	0.77037037037037\\
1.6	0.938931297709924\\
1.7	0.977099236641221\\
1.8	0.984732824427481\\
1.9	0.992248062015504\\
2	1\\
2.1	0.992248062015504\\
2.2	0.954545454545455\\
2.3	0.983606557377049\\
2.4	0.946564885496183\\
2.5	0.953125\\
2.6	0.939393939393939\\
2.7	0.907692307692308\\
2.8	0.976377952755906\\
2.9	0.929133858267717\\
3	0.896825396825397\\
3.1	0.728\\
3.2	0.772727272727273\\
3.3	0.834645669291339\\
3.4	0.938461538461538\\
3.5	0.906976744186046\\
3.6	0.938931297709924\\
3.7	0.9765625\\
3.8	0.962686567164179\\
3.9	0.984615384615385\\
4	0.992\\
4.1	1\\
4.2	0.984\\
4.3	0.976923076923077\\
4.4	0.968503937007874\\
4.5	0.985074626865672\\
4.6	0.977272727272727\\
4.7	0.984732824427481\\
4.8	0.952\\
4.9	0.84375\\
5	0.9296875\\
5.1	0.968992248062015\\
5.2	0.984375\\
5.3	0.96875\\
5.4	0.992248062015504\\
5.5	0.992307692307692\\
5.6	0.961832061068702\\
5.7	0.985185185185185\\
5.8	0.992424242424242\\
5.9	1\\
6	0.992424242424242\\
6.1	0.969924812030075\\
6.2	0.976744186046512\\
6.3	0.984732824427481\\
6.4	0.992481203007519\\
6.5	0.99236641221374\\
6.6	0.984615384615385\\
6.7	0.991935483870968\\
6.8	1\\
6.9	0.963235294117647\\
7	0.977099236641221\\
7.1	0.962406015037594\\
7.2	0.96875\\
7.3	1\\
7.4	0.992424242424242\\
7.5	0.984732824427481\\
7.6	1\\
7.7	0.984848484848485\\
7.8	0.977099236641221\\
7.9	0.984375\\
8	0.976744186046512\\
8.1	0.992248062015504\\
8.2	0.976744186046512\\
8.3	0.977099236641221\\
8.4	0.9921875\\
8.5	0.984375\\
8.6	0.9921875\\
8.7	0.960629921259842\\
8.8	0.976923076923077\\
8.9	0.984848484848485\\
9	0.977611940298508\\
9.1	1\\
9.2	0.992125984251969\\
9.3	1\\
9.4	0.992063492063492\\
9.5	1\\
9.6	0.984615384615385\\
9.7	0.976190476190476\\
9.8	1\\
9.9	1\\
10	1\\
10.1	0.984126984126984\\
10.2	0.984732824427481\\
10.3	0.976744186046512\\
10.4	0.99236641221374\\
10.5	0.992125984251969\\
10.6	0.992248062015504\\
10.7	0.992248062015504\\
10.8	0.969924812030075\\
10.9	0.992307692307692\\
11	0.984732824427481\\
11.1	0.96969696969697\\
11.2	1\\
11.3	0.984496124031008\\
11.4	1\\
11.5	0.992307692307692\\
11.6	0.992125984251969\\
11.7	1\\
11.8	0.992537313432836\\
11.9	0.992248062015504\\
12	0.984732824427481\\
12.1	0.977443609022556\\
12.2	0.977272727272727\\
12.3	0.984732824427481\\
12.4	1\\
12.5	0.99236641221374\\
12.6	1\\
12.7	0.992307692307692\\
12.8	1\\
12.9	0.992063492063492\\
13	1\\
13.1	1\\
13.2	0.984615384615385\\
13.3	0.946969696969697\\
13.4	0.930232558139535\\
13.5	0.945736434108527\\
13.6	1\\
13.7	0.992592592592593\\
13.8	1\\
13.9	0.992125984251969\\
14	0.976744186046512\\
14.1	0.99236641221374\\
14.2	0.992\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	0.992248062015504\\
14.7	0.976744186046512\\
14.8	0.992307692307692\\
14.9	1\\
15	0.9765625\\
15.1	0.976923076923077\\
15.2	0.977611940298508\\
15.3	0.96875\\
15.4	1\\
15.5	0.976377952755906\\
15.6	0.984615384615385\\
15.7	1\\
15.8	0.992537313432836\\
15.9	1\\
16	0.99236641221374\\
16.1	1\\
16.2	1\\
16.3	0.984251968503937\\
16.4	0.992307692307692\\
16.5	0.99236641221374\\
16.6	0.9765625\\
16.7	0.977443609022556\\
16.8	0.9765625\\
16.9	0.984615384615385\\
17	0.984496124031008\\
17.1	0.99236641221374\\
17.2	1\\
17.3	0.99236641221374\\
17.4	0.9765625\\
17.5	0.968503937007874\\
17.6	0.992307692307692\\
17.7	0.99236641221374\\
17.8	1\\
17.9	0.992307692307692\\
18	0.9921875\\
18.1	0.969230769230769\\
18.2	1\\
18.3	1\\
18.4	0.992424242424242\\
18.5	0.992125984251969\\
18.6	0.984732824427481\\
18.7	1\\
18.8	0.992248062015504\\
18.9	0.976190476190476\\
19	1\\
19.1	0.984848484848485\\
19.2	0.992307692307692\\
19.3	1\\
19.4	0.976377952755906\\
19.5	0.985074626865672\\
19.6	1\\
19.7	0.983870967741935\\
19.8	0.992063492063492\\
19.9	0.992125984251969\\
20	0.9921875\\
20.1	0.976190476190476\\
20.2	0.992424242424242\\
20.3	0.992063492063492\\
20.4	0.992481203007519\\
20.5	0.992248062015504\\
20.6	0.968503937007874\\
20.7	0.977099236641221\\
20.8	0.992307692307692\\
20.9	1\\
21	0.992307692307692\\
21.1	0.99236641221374\\
21.2	0.992\\
21.3	0.984732824427481\\
21.4	0.9921875\\
21.5	0.992063492063492\\
21.6	0.96\\
21.7	0.976744186046512\\
21.8	0.99236641221374\\
21.9	0.984496124031008\\
22	0.984848484848485\\
22.1	0.992481203007519\\
22.2	0.9609375\\
22.3	0.984496124031008\\
22.4	1\\
22.5	1\\
22.6	0.992125984251969\\
22.7	1\\
22.8	0.99236641221374\\
22.9	1\\
23	0.976377952755906\\
23.1	0.969465648854962\\
23.2	0.969924812030075\\
23.3	1\\
23.4	0.992125984251969\\
23.5	0.992125984251969\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	0.984375\\
24	1\\
24.1	0.992063492063492\\
24.2	0.992125984251969\\
24.3	1\\
24.4	0.96875\\
24.5	0.9921875\\
24.6	0.976377952755906\\
24.7	0.992481203007519\\
24.8	1\\
24.9	0.976744186046512\\
25	1\\
25.1	0.977272727272727\\
25.2	1\\
25.3	0.984375\\
25.4	0.977099236641221\\
25.5	0.99236641221374\\
25.6	0.984496124031008\\
25.7	0.976923076923077\\
25.8	0.992424242424242\\
25.9	1\\
26	0.992481203007519\\
26.1	1\\
26.2	0.968253968253968\\
26.3	0.96875\\
26.4	0.984251968503937\\
26.5	0.977443609022556\\
26.6	0.992248062015504\\
26.7	1\\
26.8	1\\
26.9	0.992248062015504\\
27	0.985074626865672\\
27.1	1\\
27.2	0.992125984251969\\
27.3	0.992481203007519\\
27.4	0.992307692307692\\
27.5	0.992\\
27.6	0.984732824427481\\
27.7	0.976377952755906\\
27.8	0.976923076923077\\
27.9	0.992307692307692\\
28	0.985074626865672\\
28.1	0.977443609022556\\
28.2	1\\
28.3	0.992\\
28.4	1\\
28.5	1\\
28.6	0.984375\\
28.7	0.96969696969697\\
28.8	0.968992248062015\\
28.9	1\\
29	0.984496124031008\\
29.1	0.992307692307692\\
29.2	0.992307692307692\\
29.3	0.992248062015504\\
29.4	0.992125984251969\\
29.5	0.9765625\\
29.6	0.968503937007874\\
29.7	0.9921875\\
29.8	0.992125984251969\\
29.9	1\\
30	0.992063492063492\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.28\\
0.2	0.299212598425197\\
0.3	0.204724409448819\\
0.4	0.451127819548872\\
0.5	0.404580152671756\\
0.6	0.4375\\
0.7	0.408\\
0.8	0.452380952380952\\
0.9	0.511627906976744\\
1	0.651162790697674\\
1.1	0.687022900763359\\
1.2	0.641221374045801\\
1.3	0.639097744360902\\
1.4	0.438461538461538\\
1.5	0.22962962962963\\
1.6	0.0610687022900763\\
1.7	0.0229007633587786\\
1.8	0.0152671755725191\\
1.9	0.00775193798449612\\
2	0\\
2.1	0.00775193798449612\\
2.2	0.0454545454545455\\
2.3	0.0163934426229508\\
2.4	0.0534351145038168\\
2.5	0.046875\\
2.6	0.0606060606060606\\
2.7	0.0923076923076923\\
2.8	0.0236220472440945\\
2.9	0.0708661417322835\\
3	0.103174603174603\\
3.1	0.272\\
3.2	0.227272727272727\\
3.3	0.165354330708661\\
3.4	0.0615384615384615\\
3.5	0.0930232558139535\\
3.6	0.0610687022900763\\
3.7	0.0234375\\
3.8	0.0373134328358209\\
3.9	0.0153846153846154\\
4	0.008\\
4.1	0\\
4.2	0.016\\
4.3	0.0230769230769231\\
4.4	0.031496062992126\\
4.5	0.0149253731343284\\
4.6	0.0227272727272727\\
4.7	0.0152671755725191\\
4.8	0.048\\
4.9	0.15625\\
5	0.0703125\\
5.1	0.0310077519379845\\
5.2	0.015625\\
5.3	0.03125\\
5.4	0.00775193798449612\\
5.5	0.00769230769230769\\
5.6	0.0381679389312977\\
5.7	0.0148148148148148\\
5.8	0.00757575757575758\\
5.9	0\\
6	0.00757575757575758\\
6.1	0.0300751879699248\\
6.2	0.0232558139534884\\
6.3	0.0152671755725191\\
6.4	0.0075187969924812\\
6.5	0.00763358778625954\\
6.6	0.0153846153846154\\
6.7	0.00806451612903226\\
6.8	0\\
6.9	0.0367647058823529\\
7	0.0229007633587786\\
7.1	0.037593984962406\\
7.2	0.03125\\
7.3	0\\
7.4	0.00757575757575758\\
7.5	0.0152671755725191\\
7.6	0\\
7.7	0.0151515151515152\\
7.8	0.0229007633587786\\
7.9	0.015625\\
8	0.0232558139534884\\
8.1	0.00775193798449612\\
8.2	0.0232558139534884\\
8.3	0.0229007633587786\\
8.4	0.0078125\\
8.5	0.015625\\
8.6	0.0078125\\
8.7	0.0393700787401575\\
8.8	0.0230769230769231\\
8.9	0.0151515151515152\\
9	0.0223880597014925\\
9.1	0\\
9.2	0.0078740157480315\\
9.3	0\\
9.4	0.00793650793650794\\
9.5	0\\
9.6	0.0153846153846154\\
9.7	0.0238095238095238\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0.0158730158730159\\
10.2	0.0152671755725191\\
10.3	0.0232558139534884\\
10.4	0.00763358778625954\\
10.5	0.0078740157480315\\
10.6	0.00775193798449612\\
10.7	0.00775193798449612\\
10.8	0.0300751879699248\\
10.9	0.00769230769230769\\
11	0.0152671755725191\\
11.1	0.0303030303030303\\
11.2	0\\
11.3	0.0155038759689922\\
11.4	0\\
11.5	0.00769230769230769\\
11.6	0.0078740157480315\\
11.7	0\\
11.8	0.00746268656716418\\
11.9	0.00775193798449612\\
12	0.0152671755725191\\
12.1	0.0225563909774436\\
12.2	0.0227272727272727\\
12.3	0.0152671755725191\\
12.4	0\\
12.5	0.00763358778625954\\
12.6	0\\
12.7	0.00769230769230769\\
12.8	0\\
12.9	0.00793650793650794\\
13	0\\
13.1	0\\
13.2	0.0153846153846154\\
13.3	0.053030303030303\\
13.4	0.0697674418604651\\
13.5	0.0542635658914729\\
13.6	0\\
13.7	0.00740740740740741\\
13.8	0\\
13.9	0.0078740157480315\\
14	0.0232558139534884\\
14.1	0.00763358778625954\\
14.2	0.008\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0.00775193798449612\\
14.7	0.0232558139534884\\
14.8	0.00769230769230769\\
14.9	0\\
15	0.0234375\\
15.1	0.0230769230769231\\
15.2	0.0223880597014925\\
15.3	0.03125\\
15.4	0\\
15.5	0.0236220472440945\\
15.6	0.0153846153846154\\
15.7	0\\
15.8	0.00746268656716418\\
15.9	0\\
16	0.00763358778625954\\
16.1	0\\
16.2	0\\
16.3	0.015748031496063\\
16.4	0.00769230769230769\\
16.5	0.00763358778625954\\
16.6	0.0234375\\
16.7	0.0225563909774436\\
16.8	0.0234375\\
16.9	0.0153846153846154\\
17	0.0155038759689922\\
17.1	0.00763358778625954\\
17.2	0\\
17.3	0.00763358778625954\\
17.4	0.0234375\\
17.5	0.031496062992126\\
17.6	0.00769230769230769\\
17.7	0.00763358778625954\\
17.8	0\\
17.9	0.00769230769230769\\
18	0.0078125\\
18.1	0.0307692307692308\\
18.2	0\\
18.3	0\\
18.4	0.00757575757575758\\
18.5	0.0078740157480315\\
18.6	0.0152671755725191\\
18.7	0\\
18.8	0.00775193798449612\\
18.9	0.0238095238095238\\
19	0\\
19.1	0.0151515151515152\\
19.2	0.00769230769230769\\
19.3	0\\
19.4	0.0236220472440945\\
19.5	0.0149253731343284\\
19.6	0\\
19.7	0.0161290322580645\\
19.8	0.00793650793650794\\
19.9	0.0078740157480315\\
20	0.0078125\\
20.1	0.0238095238095238\\
20.2	0.00757575757575758\\
20.3	0.00793650793650794\\
20.4	0.0075187969924812\\
20.5	0.00775193798449612\\
20.6	0.031496062992126\\
20.7	0.0229007633587786\\
20.8	0.00769230769230769\\
20.9	0\\
21	0.00769230769230769\\
21.1	0.00763358778625954\\
21.2	0.008\\
21.3	0.0152671755725191\\
21.4	0.0078125\\
21.5	0.00793650793650794\\
21.6	0.04\\
21.7	0.0232558139534884\\
21.8	0.00763358778625954\\
21.9	0.0155038759689922\\
22	0.0151515151515152\\
22.1	0.0075187969924812\\
22.2	0.0390625\\
22.3	0.0155038759689922\\
22.4	0\\
22.5	0\\
22.6	0.0078740157480315\\
22.7	0\\
22.8	0.00763358778625954\\
22.9	0\\
23	0.0236220472440945\\
23.1	0.0305343511450382\\
23.2	0.0300751879699248\\
23.3	0\\
23.4	0.0078740157480315\\
23.5	0.0078740157480315\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0.015625\\
24	0\\
24.1	0.00793650793650794\\
24.2	0.0078740157480315\\
24.3	0\\
24.4	0.03125\\
24.5	0.0078125\\
24.6	0.0236220472440945\\
24.7	0.0075187969924812\\
24.8	0\\
24.9	0.0232558139534884\\
25	0\\
25.1	0.0227272727272727\\
25.2	0\\
25.3	0.015625\\
25.4	0.0229007633587786\\
25.5	0.00763358778625954\\
25.6	0.0155038759689922\\
25.7	0.0230769230769231\\
25.8	0.00757575757575758\\
25.9	0\\
26	0.0075187969924812\\
26.1	0\\
26.2	0.0317460317460317\\
26.3	0.03125\\
26.4	0.015748031496063\\
26.5	0.0225563909774436\\
26.6	0.00775193798449612\\
26.7	0\\
26.8	0\\
26.9	0.00775193798449612\\
27	0.0149253731343284\\
27.1	0\\
27.2	0.0078740157480315\\
27.3	0.0075187969924812\\
27.4	0.00769230769230769\\
27.5	0.008\\
27.6	0.0152671755725191\\
27.7	0.0236220472440945\\
27.8	0.0230769230769231\\
27.9	0.00769230769230769\\
28	0.0149253731343284\\
28.1	0.0225563909774436\\
28.2	0\\
28.3	0.008\\
28.4	0\\
28.5	0\\
28.6	0.015625\\
28.7	0.0303030303030303\\
28.8	0.0310077519379845\\
28.9	0\\
29	0.0155038759689922\\
29.1	0.00769230769230769\\
29.2	0.00769230769230769\\
29.3	0.00775193798449612\\
29.4	0.0078740157480315\\
29.5	0.0234375\\
29.6	0.031496062992126\\
29.7	0.0078125\\
29.8	0.0078740157480315\\
29.9	0\\
30	0.00793650793650794\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/slug2disp4_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=-250,
ymax=750,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-87.2170081967197\\
0.1	-268.334738044518\\
0.15	-208.393354543092\\
0.2	-103.431593083293\\
0.25	29.7207742451055\\
0.3	108.030210807036\\
0.35	82.6383042040557\\
0.4	112.277275627477\\
0.45	153.051543009049\\
0.5	161.504728677849\\
0.6	215.011021196875\\
0.7	276.451931778097\\
0.8	368.484686496895\\
0.9	390.010819042992\\
1	419.46358307982\\
1.1	378.067376700747\\
1.2	428.683516855933\\
1.3	509.64784900021\\
1.4	515.602825509577\\
1.5	561.511899746357\\
1.6	564.290091841524\\
1.7	594.114469371239\\
1.8	627.474211863746\\
1.9	696.587627661482\\
2	707.596339088731\\
2.1	698.626935129875\\
2.2	694.698350004708\\
2.3	625.695742915156\\
2.4	550.386802758169\\
2.5	551.665566074355\\
2.6	506.141258338411\\
2.7	518.716859469913\\
2.8	469.771709540397\\
2.9	371.900291961164\\
3	302.66001525249\\
3.1	353.416485857623\\
3.2	325.272312029513\\
3.3	367.119540363546\\
3.4	392.545739715955\\
3.5	433.512680504248\\
3.6	428.814468986441\\
3.7	410.012187531337\\
3.8	446.297000180498\\
3.9	439.025820119453\\
4	533.171942133055\\
4.1	539.367978127884\\
4.2	475.94011051208\\
4.3	551.555287729775\\
4.4	501.381686860392\\
4.5	460.535921502135\\
4.6	516.047865273534\\
4.7	572.909781531574\\
4.8	550.130919163702\\
4.9	516.682008409822\\
5	583.123825482405\\
5.1	592.683696291785\\
5.2	565.761680298804\\
5.3	577.881101711206\\
5.4	530.326511479846\\
5.5	505.135503228647\\
5.6	481.855748763338\\
5.7	448.188680911492\\
5.8	416.470517363573\\
5.9	462.736529258699\\
6	458.384417285307\\
6.1	359.924801142372\\
6.2	287.690471820133\\
6.3	333.883693312695\\
6.4	371.122034011218\\
6.5	319.623223421458\\
6.6	358.428056680479\\
6.7	442.23559989815\\
6.8	411.579801716931\\
6.9	306.485484678955\\
7	331.585741946581\\
7.1	316.133707633421\\
7.2	251.48624379795\\
7.3	349.662266844693\\
7.4	262.23487236584\\
7.5	250.313745104022\\
7.6	265.339351584085\\
7.7	322.834813503137\\
7.8	322.378150591453\\
7.9	343.000123376689\\
8	426.300429390826\\
8.1	383.591630098985\\
8.2	392.228184965258\\
8.3	494.452137281467\\
8.4	349.00078807853\\
8.5	420.02448994279\\
8.6	399.130512215943\\
8.7	422.115867201766\\
8.8	364.648112108529\\
8.9	274.774367715466\\
9	219.204096202572\\
9.1	209.401135065781\\
9.2	217.941828517823\\
9.3	229.713437610203\\
9.4	228.371678906824\\
9.5	298.045663113647\\
9.6	300.574141211301\\
9.7	355.500446728741\\
9.8	426.671423676143\\
9.9	392.372353056239\\
10	478.645616694964\\
10.1	532.535996462903\\
10.2	573.682425928754\\
10.3	580.971822005661\\
10.4	578.319601451077\\
10.5	583.984517266427\\
10.6	576.805154573128\\
10.7	652.198156340854\\
10.8	630.880472054063\\
10.9	483.701619949728\\
11	515.594329991802\\
11.1	495.261341113579\\
11.2	484.592489938389\\
11.3	376.329781735634\\
11.4	399.495969620433\\
11.5	389.158152168808\\
11.6	374.302213787794\\
11.7	356.943157787442\\
11.8	293.216142357326\\
11.9	238.977891171198\\
12	369.858287859699\\
12.1	294.341025206043\\
12.2	291.586814407987\\
12.3	293.490501357048\\
12.4	353.863686703772\\
12.5	366.650601050058\\
12.6	347.543001588132\\
12.7	311.204835181353\\
12.8	289.388476354429\\
12.9	298.025462783899\\
13	350.183584136781\\
13.1	354.318097333262\\
13.2	503.219247772778\\
13.3	521.821586164333\\
13.4	489.885644474157\\
13.5	497.274028665363\\
13.6	472.540577903295\\
13.7	541.331725472062\\
13.8	584.158509475095\\
13.9	704.231744617022\\
14	709.700747915947\\
14.1	699.181206750104\\
14.2	679.934587345978\\
14.3	550.254817154681\\
14.4	483.984317556515\\
14.5	467.901173727985\\
14.6	522.25344280548\\
14.7	469.417634833837\\
14.8	456.138434504926\\
14.9	433.485478867508\\
15	357.987931966261\\
15.1	331.319800394843\\
15.2	339.826739323319\\
15.3	324.822193478334\\
15.4	339.75569855805\\
15.5	344.30743825554\\
15.6	359.45787366567\\
15.7	260.333156973106\\
15.8	244.504179493596\\
15.9	171.646941667614\\
16	248.160172001948\\
16.1	204.208011884647\\
16.2	182.508714208681\\
16.3	137.662379860395\\
16.4	-44.7020342652661\\
16.5	62.4211812512433\\
16.6	77.8535541106002\\
16.7	110.037952069567\\
16.8	114.61534510106\\
16.9	189.749702343663\\
17	282.028475802471\\
17.1	174.216037020765\\
17.2	180.340249991705\\
17.3	141.680946899598\\
17.4	140.976564175603\\
17.5	324.014753583761\\
17.6	254.539628151294\\
17.7	181.321309454118\\
17.8	151.096359531839\\
17.9	210.367868356953\\
18	165.486293248221\\
18.1	112.311987814345\\
18.2	176.03493459519\\
18.3	197.439025250176\\
18.4	258.60669607121\\
18.5	255.837152196566\\
18.6	296.056597997108\\
18.7	310.574460895374\\
18.8	427.907982620062\\
18.9	380.389196080953\\
19	340.816298216442\\
19.1	374.500695671082\\
19.2	350.273718695611\\
19.3	275.552269905716\\
19.4	302.813919800633\\
19.5	324.828784262309\\
19.6	282.99835844656\\
19.7	199.404605175391\\
19.8	158.198221899363\\
19.9	61.561610603458\\
20	172.274017641581\\
20.1	192.993639055414\\
20.2	191.046469173628\\
20.3	265.202648033956\\
20.4	396.369496373408\\
20.5	416.682364220673\\
20.6	424.161906978579\\
20.7	526.718100056392\\
20.8	488.044158885325\\
20.9	536.089014829276\\
21	594.76480732995\\
21.1	579.376327527569\\
21.2	594.997200349824\\
21.3	594.610458163449\\
21.4	453.478130224513\\
21.5	439.508725147874\\
21.6	417.295010208822\\
21.7	367.882687302493\\
21.8	320.341074220188\\
21.9	423.566047807592\\
22	376.138468882452\\
22.1	320.670199611502\\
22.2	278.048081476459\\
22.3	220.025563226185\\
22.4	259.888048460536\\
22.5	302.864178919299\\
22.6	212.065474923651\\
22.7	249.325714108196\\
22.8	324.261940302443\\
22.9	324.077787427387\\
23	257.98720186477\\
23.1	402.64823244878\\
23.2	439.858523579544\\
23.3	454.062926204282\\
23.4	463.622987441799\\
23.5	356.548050191694\\
23.6	428.723728173948\\
23.7	444.27380546344\\
23.8	442.076535582684\\
23.9	281.864047014866\\
24	196.413816899568\\
24.1	276.908672000669\\
24.2	186.073453003447\\
24.3	227.366575277003\\
24.4	207.032979824899\\
24.5	291.821540251541\\
24.6	319.707431247433\\
24.7	339.575032727181\\
24.8	339.275816061011\\
24.9	248.655858139541\\
25	402.275363002144\\
25.1	452.37737360735\\
25.2	360.011918405505\\
25.3	346.798325031624\\
25.4	251.249376772828\\
25.5	272.147713077957\\
25.6	247.222216513049\\
25.7	246.466174325415\\
25.8	176.853335212067\\
25.9	228.678743249123\\
26	265.841121137256\\
26.1	193.083040350778\\
26.2	260.375545522926\\
26.3	328.126377833856\\
26.4	334.773735381586\\
26.5	359.389564249207\\
26.6	374.267426482891\\
26.7	409.664922045787\\
26.8	423.113600068516\\
26.9	428.922600060393\\
27	421.253596953368\\
27.1	440.258910880974\\
27.2	453.844656964351\\
27.3	395.09948688447\\
27.4	409.681912340678\\
27.5	345.440067784168\\
27.6	435.491618756366\\
27.7	492.864563521013\\
27.8	437.199042310988\\
27.9	362.20148219471\\
28	390.118864261722\\
28.1	402.881447897344\\
28.2	451.818213346822\\
28.3	432.780902024428\\
28.4	441.948941735478\\
28.5	374.213239107509\\
28.6	438.508463074452\\
28.7	446.341705688496\\
28.8	359.541923691339\\
28.9	392.714231864487\\
29	504.245890624605\\
29.1	536.687190876713\\
29.2	553.890584536817\\
29.3	519.903352832062\\
29.4	512.146304997629\\
29.5	618.631369681516\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann1_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.469230769230769\\
0.2	0.4453125\\
0.3	0.427480916030534\\
0.4	0.387596899224806\\
0.5	0.384615384615385\\
0.6	0.346456692913386\\
0.7	0.361538461538462\\
0.8	0.346153846153846\\
0.9	0.330708661417323\\
1	0.333333333333333\\
1.1	0.328125\\
1.2	0.338582677165354\\
1.3	0.325581395348837\\
1.4	0.338582677165354\\
1.5	0.336\\
1.6	0.3359375\\
1.7	0.366412213740458\\
1.8	0.360902255639098\\
1.9	0.366412213740458\\
2	0.37984496124031\\
2.1	0.392307692307692\\
2.2	0.376\\
2.3	0.395161290322581\\
2.4	0.370967741935484\\
2.5	0.366412213740458\\
2.6	0.366412213740458\\
2.7	0.358778625954198\\
2.8	0.34375\\
2.9	0.356589147286822\\
3	0.322834645669291\\
3.1	0.330708661417323\\
3.2	0.336\\
3.3	0.351145038167939\\
3.4	0.366412213740458\\
3.5	0.37007874015748\\
3.6	0.387096774193548\\
3.7	0.389312977099237\\
3.8	0.384\\
3.9	0.406015037593985\\
4	0.406015037593985\\
4.1	0.409090909090909\\
4.2	0.403100775193798\\
4.3	0.407692307692308\\
4.4	0.375\\
4.5	0.37984496124031\\
4.6	0.386363636363636\\
4.7	0.37984496124031\\
4.8	0.389312977099237\\
4.9	0.396946564885496\\
5	0.404580152671756\\
5.1	0.420634920634921\\
5.2	0.404580152671756\\
5.3	0.418604651162791\\
5.4	0.390625\\
5.5	0.396825396825397\\
5.6	0.393939393939394\\
5.7	0.392307692307692\\
5.8	0.4\\
5.9	0.396946564885496\\
6	0.407692307692308\\
6.1	0.407692307692308\\
6.2	0.3828125\\
6.3	0.396946564885496\\
6.4	0.4\\
6.5	0.393939393939394\\
6.6	0.392307692307692\\
6.7	0.395348837209302\\
6.8	0.393939393939394\\
6.9	0.393939393939394\\
7	0.421052631578947\\
7.1	0.417322834645669\\
7.2	0.415384615384615\\
7.3	0.410852713178295\\
7.4	0.4\\
7.5	0.402985074626866\\
7.6	0.421875\\
7.7	0.424242424242424\\
7.8	0.409448818897638\\
7.9	0.393700787401575\\
8	0.387596899224806\\
8.1	0.401574803149606\\
8.2	0.378787878787879\\
8.3	0.358778625954198\\
8.4	0.388059701492537\\
8.5	0.410852713178295\\
8.6	0.392307692307692\\
8.7	0.387596899224806\\
8.8	0.401515151515151\\
8.9	0.393700787401575\\
9	0.372093023255814\\
9.1	0.37984496124031\\
9.2	0.395348837209302\\
9.3	0.392307692307692\\
9.4	0.387596899224806\\
9.5	0.393700787401575\\
9.6	0.3828125\\
9.7	0.374045801526718\\
9.8	0.384615384615385\\
9.9	0.366412213740458\\
10	0.359375\\
10.1	0.340909090909091\\
10.2	0.333333333333333\\
10.3	0.351145038167939\\
10.4	0.359375\\
10.5	0.348484848484849\\
10.6	0.354330708661417\\
10.7	0.353846153846154\\
10.8	0.353846153846154\\
10.9	0.354330708661417\\
11	0.353846153846154\\
11.1	0.35036496350365\\
11.2	0.310077519379845\\
11.3	0.307692307692308\\
11.4	0.325581395348837\\
11.5	0.312\\
11.6	0.318181818181818\\
11.7	0.323076923076923\\
11.8	0.33587786259542\\
11.9	0.302325581395349\\
12	0.310077519379845\\
12.1	0.3046875\\
12.2	0.307086614173228\\
12.3	0.299212598425197\\
12.4	0.310077519379845\\
12.5	0.307692307692308\\
12.6	0.322834645669291\\
12.7	0.310077519379845\\
12.8	0.315384615384615\\
12.9	0.307086614173228\\
13	0.325581395348837\\
13.1	0.307086614173228\\
13.2	0.276923076923077\\
13.3	0.277777777777778\\
13.4	0.296875\\
13.5	0.310077519379845\\
13.6	0.295454545454545\\
13.7	0.303030303030303\\
13.8	0.3125\\
13.9	0.292307692307692\\
14	0.298507462686567\\
14.1	0.277777777777778\\
14.2	0.292307692307692\\
14.3	0.275590551181102\\
14.4	0.279411764705882\\
14.5	0.275590551181102\\
14.6	0.28125\\
14.7	0.27906976744186\\
14.8	0.267175572519084\\
14.9	0.27906976744186\\
15	0.287878787878788\\
15.1	0.263565891472868\\
15.2	0.271317829457364\\
15.3	0.27906976744186\\
15.4	0.283464566929134\\
15.5	0.293233082706767\\
15.6	0.310077519379845\\
15.7	0.333333333333333\\
15.8	0.307692307692308\\
15.9	0.27906976744186\\
16	0.286821705426357\\
16.1	0.297709923664122\\
16.2	0.26984126984127\\
16.3	0.253968253968254\\
16.4	0.274809160305344\\
16.5	0.276923076923077\\
16.6	0.283582089552239\\
16.7	0.276923076923077\\
16.8	0.276923076923077\\
16.9	0.2734375\\
17	0.24812030075188\\
17.1	0.238461538461538\\
17.2	0.258064516129032\\
17.3	0.2734375\\
17.4	0.267175572519084\\
17.5	0.25\\
17.6	0.261538461538462\\
17.7	0.251968503937008\\
17.8	0.227272727272727\\
17.9	0.234375\\
18	0.25\\
18.1	0.25\\
18.2	0.2421875\\
18.3	0.257575757575758\\
18.4	0.265625\\
18.5	0.257575757575758\\
18.6	0.265151515151515\\
18.7	0.248062015503876\\
18.8	0.257575757575758\\
18.9	0.253846153846154\\
19	0.246153846153846\\
19.1	0.248062015503876\\
19.2	0.244094488188976\\
19.3	0.244094488188976\\
19.4	0.25\\
19.5	0.244444444444444\\
19.6	0.240601503759398\\
19.7	0.233870967741935\\
19.8	0.22962962962963\\
19.9	0.230769230769231\\
20	0.233870967741935\\
20.1	0.224806201550388\\
20.2	0.223076923076923\\
20.3	0.213740458015267\\
20.4	0.223880597014925\\
20.5	0.2109375\\
20.6	0.196850393700787\\
20.7	0.222222222222222\\
20.8	0.210526315789474\\
20.9	0.224806201550388\\
21	0.244274809160305\\
21.1	0.24031007751938\\
21.2	0.216\\
21.3	0.223076923076923\\
21.4	0.217054263565891\\
21.5	0.215384615384615\\
21.6	0.244094488188976\\
21.7	0.227272727272727\\
21.8	0.221374045801527\\
21.9	0.230769230769231\\
22	0.237037037037037\\
22.1	0.223076923076923\\
22.2	0.217054263565891\\
22.3	0.201550387596899\\
22.4	0.203125\\
22.5	0.201550387596899\\
22.6	0.192307692307692\\
22.7	0.1953125\\
22.8	0.203125\\
22.9	0.192307692307692\\
23	0.178294573643411\\
23.1	0.174242424242424\\
23.2	0.1796875\\
23.3	0.184615384615385\\
23.4	0.193798449612403\\
23.5	0.196969696969697\\
23.6	0.184615384615385\\
23.7	0.2\\
23.8	0.2\\
23.9	0.196850393700787\\
24	0.212121212121212\\
24.1	0.198473282442748\\
24.2	0.201550387596899\\
24.3	0.1953125\\
24.4	0.206349206349206\\
24.5	0.210526315789474\\
24.6	0.192307692307692\\
24.7	0.203007518796992\\
24.8	0.181818181818182\\
24.9	0.181102362204724\\
25	0.1875\\
25.1	0.198473282442748\\
25.2	0.189393939393939\\
25.3	0.189393939393939\\
25.4	0.1796875\\
25.5	0.17741935483871\\
25.6	0.165354330708661\\
25.7	0.164179104477612\\
25.8	0.171875\\
25.9	0.168\\
26	0.169230769230769\\
26.1	0.162790697674419\\
26.2	0.178294573643411\\
26.3	0.1875\\
26.4	0.1796875\\
26.5	0.186046511627907\\
26.6	0.162790697674419\\
26.7	0.161538461538462\\
26.8	0.155038759689922\\
26.9	0.166666666666667\\
27	0.161538461538462\\
27.1	0.1640625\\
27.2	0.15625\\
27.3	0.159090909090909\\
27.4	0.16030534351145\\
27.5	0.161538461538462\\
27.6	0.1796875\\
27.7	0.165354330708661\\
27.8	0.159090909090909\\
27.9	0.166666666666667\\
28	0.168\\
28.1	0.162790697674419\\
28.2	0.161538461538462\\
28.3	0.170542635658915\\
28.4	0.17037037037037\\
28.5	0.15748031496063\\
28.6	0.15625\\
28.7	0.129032258064516\\
28.8	0.168\\
28.9	0.155038759689922\\
29	0.162790697674419\\
29.1	0.16030534351145\\
29.2	0.161538461538462\\
29.3	0.151515151515152\\
29.4	0.1640625\\
29.5	0.168\\
29.6	0.15748031496063\\
29.7	0.170542635658915\\
29.8	0.169230769230769\\
29.9	0.169230769230769\\
30	0.16030534351145\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.530769230769231\\
0.2	0.5546875\\
0.3	0.572519083969466\\
0.4	0.612403100775194\\
0.5	0.615384615384615\\
0.6	0.653543307086614\\
0.7	0.638461538461538\\
0.8	0.653846153846154\\
0.9	0.669291338582677\\
1	0.666666666666667\\
1.1	0.671875\\
1.2	0.661417322834646\\
1.3	0.674418604651163\\
1.4	0.661417322834646\\
1.5	0.664\\
1.6	0.6640625\\
1.7	0.633587786259542\\
1.8	0.639097744360902\\
1.9	0.633587786259542\\
2	0.62015503875969\\
2.1	0.607692307692308\\
2.2	0.624\\
2.3	0.604838709677419\\
2.4	0.629032258064516\\
2.5	0.633587786259542\\
2.6	0.633587786259542\\
2.7	0.641221374045801\\
2.8	0.65625\\
2.9	0.643410852713178\\
3	0.677165354330709\\
3.1	0.669291338582677\\
3.2	0.664\\
3.3	0.648854961832061\\
3.4	0.633587786259542\\
3.5	0.62992125984252\\
3.6	0.612903225806452\\
3.7	0.610687022900763\\
3.8	0.616\\
3.9	0.593984962406015\\
4	0.593984962406015\\
4.1	0.590909090909091\\
4.2	0.596899224806202\\
4.3	0.592307692307692\\
4.4	0.625\\
4.5	0.62015503875969\\
4.6	0.613636363636364\\
4.7	0.62015503875969\\
4.8	0.610687022900763\\
4.9	0.603053435114504\\
5	0.595419847328244\\
5.1	0.579365079365079\\
5.2	0.595419847328244\\
5.3	0.581395348837209\\
5.4	0.609375\\
5.5	0.603174603174603\\
5.6	0.606060606060606\\
5.7	0.607692307692308\\
5.8	0.6\\
5.9	0.603053435114504\\
6	0.592307692307692\\
6.1	0.592307692307692\\
6.2	0.6171875\\
6.3	0.603053435114504\\
6.4	0.6\\
6.5	0.606060606060606\\
6.6	0.607692307692308\\
6.7	0.604651162790698\\
6.8	0.606060606060606\\
6.9	0.606060606060606\\
7	0.578947368421053\\
7.1	0.582677165354331\\
7.2	0.584615384615385\\
7.3	0.589147286821705\\
7.4	0.6\\
7.5	0.597014925373134\\
7.6	0.578125\\
7.7	0.575757575757576\\
7.8	0.590551181102362\\
7.9	0.606299212598425\\
8	0.612403100775194\\
8.1	0.598425196850394\\
8.2	0.621212121212121\\
8.3	0.641221374045801\\
8.4	0.611940298507463\\
8.5	0.589147286821705\\
8.6	0.607692307692308\\
8.7	0.612403100775194\\
8.8	0.598484848484849\\
8.9	0.606299212598425\\
9	0.627906976744186\\
9.1	0.62015503875969\\
9.2	0.604651162790698\\
9.3	0.607692307692308\\
9.4	0.612403100775194\\
9.5	0.606299212598425\\
9.6	0.6171875\\
9.7	0.625954198473282\\
9.8	0.615384615384615\\
9.9	0.633587786259542\\
10	0.640625\\
10.1	0.659090909090909\\
10.2	0.666666666666667\\
10.3	0.648854961832061\\
10.4	0.640625\\
10.5	0.651515151515151\\
10.6	0.645669291338583\\
10.7	0.646153846153846\\
10.8	0.646153846153846\\
10.9	0.645669291338583\\
11	0.646153846153846\\
11.1	0.64963503649635\\
11.2	0.689922480620155\\
11.3	0.692307692307692\\
11.4	0.674418604651163\\
11.5	0.688\\
11.6	0.681818181818182\\
11.7	0.676923076923077\\
11.8	0.66412213740458\\
11.9	0.697674418604651\\
12	0.689922480620155\\
12.1	0.6953125\\
12.2	0.692913385826772\\
12.3	0.700787401574803\\
12.4	0.689922480620155\\
12.5	0.692307692307692\\
12.6	0.677165354330709\\
12.7	0.689922480620155\\
12.8	0.684615384615385\\
12.9	0.692913385826772\\
13	0.674418604651163\\
13.1	0.692913385826772\\
13.2	0.723076923076923\\
13.3	0.722222222222222\\
13.4	0.703125\\
13.5	0.689922480620155\\
13.6	0.704545454545455\\
13.7	0.696969696969697\\
13.8	0.6875\\
13.9	0.707692307692308\\
14	0.701492537313433\\
14.1	0.722222222222222\\
14.2	0.707692307692308\\
14.3	0.724409448818898\\
14.4	0.720588235294118\\
14.5	0.724409448818898\\
14.6	0.71875\\
14.7	0.720930232558139\\
14.8	0.732824427480916\\
14.9	0.720930232558139\\
15	0.712121212121212\\
15.1	0.736434108527132\\
15.2	0.728682170542636\\
15.3	0.720930232558139\\
15.4	0.716535433070866\\
15.5	0.706766917293233\\
15.6	0.689922480620155\\
15.7	0.666666666666667\\
15.8	0.692307692307692\\
15.9	0.720930232558139\\
16	0.713178294573643\\
16.1	0.702290076335878\\
16.2	0.73015873015873\\
16.3	0.746031746031746\\
16.4	0.725190839694656\\
16.5	0.723076923076923\\
16.6	0.716417910447761\\
16.7	0.723076923076923\\
16.8	0.723076923076923\\
16.9	0.7265625\\
17	0.75187969924812\\
17.1	0.761538461538461\\
17.2	0.741935483870968\\
17.3	0.7265625\\
17.4	0.732824427480916\\
17.5	0.75\\
17.6	0.738461538461539\\
17.7	0.748031496062992\\
17.8	0.772727272727273\\
17.9	0.765625\\
18	0.75\\
18.1	0.75\\
18.2	0.7578125\\
18.3	0.742424242424242\\
18.4	0.734375\\
18.5	0.742424242424242\\
18.6	0.734848484848485\\
18.7	0.751937984496124\\
18.8	0.742424242424242\\
18.9	0.746153846153846\\
19	0.753846153846154\\
19.1	0.751937984496124\\
19.2	0.755905511811024\\
19.3	0.755905511811024\\
19.4	0.75\\
19.5	0.755555555555556\\
19.6	0.759398496240602\\
19.7	0.766129032258065\\
19.8	0.77037037037037\\
19.9	0.769230769230769\\
20	0.766129032258065\\
20.1	0.775193798449612\\
20.2	0.776923076923077\\
20.3	0.786259541984733\\
20.4	0.776119402985075\\
20.5	0.7890625\\
20.6	0.803149606299213\\
20.7	0.777777777777778\\
20.8	0.789473684210526\\
20.9	0.775193798449612\\
21	0.755725190839695\\
21.1	0.75968992248062\\
21.2	0.784\\
21.3	0.776923076923077\\
21.4	0.782945736434108\\
21.5	0.784615384615385\\
21.6	0.755905511811024\\
21.7	0.772727272727273\\
21.8	0.778625954198473\\
21.9	0.769230769230769\\
22	0.762962962962963\\
22.1	0.776923076923077\\
22.2	0.782945736434108\\
22.3	0.798449612403101\\
22.4	0.796875\\
22.5	0.798449612403101\\
22.6	0.807692307692308\\
22.7	0.8046875\\
22.8	0.796875\\
22.9	0.807692307692308\\
23	0.821705426356589\\
23.1	0.825757575757576\\
23.2	0.8203125\\
23.3	0.815384615384615\\
23.4	0.806201550387597\\
23.5	0.803030303030303\\
23.6	0.815384615384615\\
23.7	0.8\\
23.8	0.8\\
23.9	0.803149606299213\\
24	0.787878787878788\\
24.1	0.801526717557252\\
24.2	0.798449612403101\\
24.3	0.8046875\\
24.4	0.793650793650794\\
24.5	0.789473684210526\\
24.6	0.807692307692308\\
24.7	0.796992481203007\\
24.8	0.818181818181818\\
24.9	0.818897637795276\\
25	0.8125\\
25.1	0.801526717557252\\
25.2	0.810606060606061\\
25.3	0.810606060606061\\
25.4	0.8203125\\
25.5	0.82258064516129\\
25.6	0.834645669291339\\
25.7	0.835820895522388\\
25.8	0.828125\\
25.9	0.832\\
26	0.830769230769231\\
26.1	0.837209302325581\\
26.2	0.821705426356589\\
26.3	0.8125\\
26.4	0.8203125\\
26.5	0.813953488372093\\
26.6	0.837209302325581\\
26.7	0.838461538461538\\
26.8	0.844961240310077\\
26.9	0.833333333333333\\
27	0.838461538461538\\
27.1	0.8359375\\
27.2	0.84375\\
27.3	0.840909090909091\\
27.4	0.83969465648855\\
27.5	0.838461538461538\\
27.6	0.8203125\\
27.7	0.834645669291339\\
27.8	0.840909090909091\\
27.9	0.833333333333333\\
28	0.832\\
28.1	0.837209302325581\\
28.2	0.838461538461538\\
28.3	0.829457364341085\\
28.4	0.82962962962963\\
28.5	0.84251968503937\\
28.6	0.84375\\
28.7	0.870967741935484\\
28.8	0.832\\
28.9	0.844961240310077\\
29	0.837209302325581\\
29.1	0.83969465648855\\
29.2	0.838461538461538\\
29.3	0.848484848484849\\
29.4	0.8359375\\
29.5	0.832\\
29.6	0.84251968503937\\
29.7	0.829457364341085\\
29.8	0.830769230769231\\
29.9	0.830769230769231\\
30	0.83969465648855\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann1_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.47792889038101e-12\\
0.05	3.49435021152911\\
0.1	8.48997176967075\\
0.15	9.47228740382243\\
0.2	11.5627853976582\\
0.25	12.1039907504422\\
0.3	12.8847040346415\\
0.35	14.8570348514495\\
0.4	15.1316143611391\\
0.45	15.1064523227566\\
0.5	14.854021274303\\
0.6	16.2415674359061\\
0.7	16.5762616014558\\
0.8	15.4757021103574\\
0.9	13.2282572342112\\
1	11.4418849803809\\
1.1	10.1200392612375\\
1.2	8.80842151583927\\
1.3	8.39918971400854\\
1.4	8.97950218336252\\
1.5	10.3898246415111\\
1.6	11.5639413728697\\
1.7	11.9795888639979\\
1.8	12.5121514409125\\
1.9	12.6373242139931\\
2	13.5161895439005\\
2.1	13.4277691121806\\
2.2	13.397892798092\\
2.3	13.3381665524192\\
2.4	12.2860186606251\\
2.5	11.4227406288206\\
2.6	10.5697462720158\\
2.7	10.7608776904133\\
2.8	10.8057180362036\\
2.9	11.6635980660098\\
3	12.0968911111354\\
3.1	13.3835607758722\\
3.2	15.3681073955068\\
3.3	15.697524975986\\
3.4	16.5826884040251\\
3.5	16.4641122709833\\
3.6	15.9374390720783\\
3.7	15.3580507077513\\
3.8	14.6348313442914\\
3.9	14.8527070475037\\
4	15.0272653068149\\
4.1	16.5927671297962\\
4.2	17.9078587899064\\
4.3	17.9057981200931\\
4.4	18.8662112259415\\
4.5	18.4199078418241\\
4.6	18.3541314516674\\
4.7	18.3685298382168\\
4.8	18.1046601369082\\
4.9	17.1383486272408\\
5	16.1526382625604\\
5.1	15.8176065648508\\
5.2	14.6112455928667\\
5.3	14.2036141816512\\
5.4	14.2837703567376\\
5.5	14.5759951452271\\
5.6	15.2749010625234\\
5.7	15.0808691692727\\
5.8	15.3172958080288\\
5.9	15.0384214510661\\
6	15.5488170270374\\
6.1	15.8754344288004\\
6.2	14.8794214381316\\
6.3	15.5235359246927\\
6.4	15.3134126206344\\
6.5	14.7057039566076\\
6.6	14.4877402791592\\
6.7	15.1011723423901\\
6.8	15.3895572241541\\
6.9	15.5143769506965\\
7	16.1792314139706\\
7.1	15.9109234557644\\
7.2	15.5314233123036\\
7.3	15.0600720053129\\
7.4	14.3570313311682\\
7.5	14.669038422377\\
7.6	14.6352225602428\\
7.7	15.3247153556128\\
7.8	15.0215203449741\\
7.9	15.4754619917575\\
8	15.2218066352501\\
8.1	14.7612404316181\\
8.2	15.1670891327853\\
8.3	15.2106114749527\\
8.4	15.223271535899\\
8.5	15.1829320350667\\
8.6	14.8665341072598\\
8.7	14.8203094328813\\
8.8	14.4445302346374\\
8.9	14.1574589957039\\
9	13.5194837284242\\
9.1	14.0290505657387\\
9.2	13.8817228352044\\
9.3	13.7709922688916\\
9.4	14.2431148654177\\
9.5	14.5736448714944\\
9.6	15.5498368321284\\
9.7	16.2957046160247\\
9.8	17.1151527545528\\
9.9	16.8194099117822\\
10	16.9051405604378\\
10.1	18.0055211203897\\
10.2	18.000714825357\\
10.3	18.2362388929857\\
10.4	17.4744551483961\\
10.5	17.1592745861335\\
10.6	17.5964413805795\\
10.7	16.4397959740269\\
10.8	15.5623430451448\\
10.9	15.206175592763\\
11	15.4029768989841\\
11.1	15.3163492816123\\
11.2	14.8796609077017\\
11.3	14.6279112529312\\
11.4	14.0185288497611\\
11.5	13.9409821025241\\
11.6	14.0625639235678\\
11.7	13.4352081370466\\
11.8	13.4954596475474\\
11.9	13.5676236288626\\
12	13.5760702462601\\
12.1	13.280776590805\\
12.2	13.4424930102609\\
12.3	13.7526747751559\\
12.4	13.303359045563\\
12.5	13.433453378522\\
12.6	14.3369845130322\\
12.7	13.8771333894338\\
12.8	13.966081749299\\
12.9	13.8660033099899\\
13	13.6618411572153\\
13.1	13.7965834826139\\
13.2	14.2329427017031\\
13.3	13.8338039242768\\
13.4	13.1396387273339\\
13.5	13.2580905110077\\
13.6	13.244829574991\\
13.7	12.2597646891531\\
13.8	11.702176991467\\
13.9	11.2155762359595\\
14	10.9221000204382\\
14.1	10.1591260441806\\
14.2	9.52195459705623\\
14.3	9.38440810330255\\
14.4	9.62304016593624\\
14.5	9.8064220792935\\
14.6	9.96649082747479\\
14.7	10.6280319388224\\
14.8	11.296817836754\\
14.9	11.3119012323017\\
15	11.4543503804374\\
15.1	11.1948977670934\\
15.2	11.2966529088335\\
15.3	10.626161233019\\
15.4	10.358905900326\\
15.5	10.2595114781341\\
15.6	10.4436943083001\\
15.7	10.5586628136931\\
15.8	10.4186056043745\\
15.9	10.4432955731083\\
16	10.4011186359511\\
16.1	10.9490067438709\\
16.2	11.6148096187771\\
16.3	11.6629223497355\\
16.4	12.4012186371554\\
16.5	12.1771831659711\\
16.6	11.9510603943525\\
16.7	12.3333003575668\\
16.8	13.6474085126563\\
16.9	14.0685480887397\\
17	14.1749586263483\\
17.1	15.955377969914\\
17.2	16.0423484333732\\
17.3	15.7728961365289\\
17.4	15.8573068735399\\
17.5	15.187630478247\\
17.6	14.7495480985187\\
17.7	15.0955619833048\\
17.8	14.5603613196434\\
17.9	13.0180441798277\\
18	13.0077181074061\\
18.1	13.3439167737272\\
18.2	12.9113388272271\\
18.3	12.634483718659\\
18.4	12.7713585637767\\
18.5	12.8905481378239\\
18.6	13.1255511999205\\
18.7	13.5875632161957\\
18.8	13.5432083173177\\
18.9	12.9154113964966\\
19	13.0788964343223\\
19.1	12.5218960606639\\
19.2	12.4162170923053\\
19.3	11.5064223786625\\
19.4	11.2796445277875\\
19.5	10.8886634342016\\
19.6	10.6930195649759\\
19.7	10.9845094738412\\
19.8	10.7970198299544\\
19.9	9.75340822485133\\
20	9.85609585151133\\
20.1	10.2390404531944\\
20.2	10.3881861747964\\
20.3	9.97380106756449\\
20.4	10.7889862339265\\
20.5	11.098327220443\\
20.6	11.3152031242377\\
20.7	11.8248697897704\\
20.8	11.1461645959423\\
20.9	11.2525263580136\\
21	11.6400596586912\\
21.1	11.767369027368\\
21.2	11.1078520664336\\
21.3	11.0140399186232\\
21.4	10.7282902009642\\
21.5	10.6612337085591\\
21.6	10.6132957798408\\
21.7	10.7057482836878\\
21.8	10.3317983467284\\
21.9	10.4834186170648\\
22	10.6954020205028\\
22.1	10.7173109300716\\
22.2	10.9416232354525\\
22.3	11.3027520352177\\
22.4	11.0180984495918\\
22.5	11.3717529621316\\
22.6	11.7418115066586\\
22.7	11.7854174900327\\
22.8	12.2582790120905\\
22.9	11.7099544460876\\
23	12.0013353021719\\
23.1	11.8196331412064\\
23.2	12.2544651372069\\
23.3	11.7578684364423\\
23.4	11.4913865173966\\
23.5	12.0270427990606\\
23.6	12.2788437147849\\
23.7	11.7258576959167\\
23.8	11.7194024471226\\
23.9	11.4211772152261\\
24	12.3439762904406\\
24.1	13.0190908844336\\
24.2	13.8160870988331\\
24.3	13.596949551481\\
24.4	13.6859536832126\\
24.5	13.9615155020724\\
24.6	13.7422328181858\\
24.7	13.1792497771219\\
24.8	12.9630015857233\\
24.9	12.3362711524308\\
25	12.1953698720206\\
25.1	11.9681833533934\\
25.2	11.3039822404821\\
25.3	10.4283779268876\\
25.4	10.4896483143983\\
25.5	11.0200398223018\\
25.6	11.2974977869248\\
25.7	11.4501339886567\\
25.8	11.9684740493249\\
25.9	11.5930776450237\\
26	12.0055380154825\\
26.1	11.9310405602639\\
26.2	11.679222549121\\
26.3	11.1871678272886\\
26.4	11.0880044336437\\
26.5	11.0098532902842\\
26.6	11.2119968895499\\
26.7	11.5125542724408\\
26.8	12.1598372203351\\
26.9	11.8901953964896\\
27	12.6400283943264\\
27.1	13.1303995040336\\
27.2	13.3167762551985\\
27.3	13.6473951328761\\
27.4	14.0242771499346\\
27.5	14.198456229699\\
27.6	14.5840334779984\\
27.7	14.2351469303919\\
27.8	13.6441000989779\\
27.9	13.5613297497857\\
28	13.4410179618966\\
28.1	13.1558649039257\\
28.2	13.0466859606507\\
28.3	12.8445785767427\\
28.4	12.7951002415442\\
28.5	12.9866931390402\\
28.6	12.6491362688066\\
28.7	12.8116947578404\\
28.8	13.2192894168039\\
28.9	12.7899240152896\\
29	12.9154111877721\\
29.1	12.9101921990588\\
29.2	12.7497297125349\\
29.3	11.9782325264247\\
29.4	11.7103113245094\\
29.5	11.2829045264913\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann2_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.453125\\
0.2	0.390977443609023\\
0.3	0.359375\\
0.4	0.32\\
0.5	0.333333333333333\\
0.6	0.356589147286822\\
0.7	0.340909090909091\\
0.8	0.3515625\\
0.9	0.348484848484849\\
1	0.341463414634146\\
1.1	0.351145038167939\\
1.2	0.349206349206349\\
1.3	0.341269841269841\\
1.4	0.338709677419355\\
1.5	0.32\\
1.6	0.325396825396825\\
1.7	0.395161290322581\\
1.8	0.412213740458015\\
1.9	0.423076923076923\\
2	0.442748091603053\\
2.1	0.419847328244275\\
2.2	0.396825396825397\\
2.3	0.362204724409449\\
2.4	0.348837209302326\\
2.5	0.369230769230769\\
2.6	0.333333333333333\\
2.7	0.376\\
2.8	0.448\\
2.9	0.430769230769231\\
3	0.403100775193798\\
3.1	0.4\\
3.2	0.358778625954198\\
3.3	0.346456692913386\\
3.4	0.336\\
3.5	0.37984496124031\\
3.6	0.434108527131783\\
3.7	0.4375\\
3.8	0.41044776119403\\
3.9	0.4\\
4	0.403100775193798\\
4.1	0.407692307692308\\
4.2	0.3984375\\
4.3	0.407692307692308\\
4.4	0.4609375\\
4.5	0.439393939393939\\
4.6	0.450381679389313\\
4.7	0.421875\\
4.8	0.401515151515151\\
4.9	0.4\\
5	0.395522388059701\\
5.1	0.375\\
5.2	0.395348837209302\\
5.3	0.403100775193798\\
5.4	0.403100775193798\\
5.5	0.341085271317829\\
5.6	0.360902255639098\\
5.7	0.366412213740458\\
5.8	0.4\\
5.9	0.421875\\
6	0.464566929133858\\
6.1	0.488372093023256\\
6.2	0.462121212121212\\
6.3	0.461538461538462\\
6.4	0.472868217054264\\
6.5	0.457364341085271\\
6.6	0.466165413533835\\
6.7	0.457364341085271\\
6.8	0.438461538461538\\
6.9	0.447761194029851\\
7	0.431818181818182\\
7.1	0.415384615384615\\
7.2	0.395522388059701\\
7.3	0.421875\\
7.4	0.435114503816794\\
7.5	0.435114503816794\\
7.6	0.424242424242424\\
7.7	0.418604651162791\\
7.8	0.384615384615385\\
7.9	0.361538461538462\\
8	0.348837209302326\\
8.1	0.348148148148148\\
8.2	0.354330708661417\\
8.3	0.356589147286822\\
8.4	0.33587786259542\\
8.5	0.351145038167939\\
8.6	0.3515625\\
8.7	0.349206349206349\\
8.8	0.32824427480916\\
8.9	0.346153846153846\\
9	0.341085271317829\\
9.1	0.323076923076923\\
9.2	0.325757575757576\\
9.3	0.317460317460317\\
9.4	0.325757575757576\\
9.5	0.320610687022901\\
9.6	0.294573643410853\\
9.7	0.282442748091603\\
9.8	0.277777777777778\\
9.9	0.290076335877863\\
10	0.284615384615385\\
10.1	0.299212598425197\\
10.2	0.282442748091603\\
10.3	0.274809160305344\\
10.4	0.287878787878788\\
10.5	0.253846153846154\\
10.6	0.236220472440945\\
10.7	0.24031007751938\\
10.8	0.255639097744361\\
10.9	0.24031007751938\\
11	0.238461538461538\\
11.1	0.238461538461538\\
11.2	0.238461538461538\\
11.3	0.244444444444444\\
11.4	0.263565891472868\\
11.5	0.24031007751938\\
11.6	0.2109375\\
11.7	0.207692307692308\\
11.8	0.203125\\
11.9	0.2109375\\
12	0.228346456692913\\
12.1	0.198473282442748\\
12.2	0.198412698412698\\
12.3	0.2109375\\
12.4	0.224806201550388\\
12.5	0.192307692307692\\
12.6	0.203125\\
12.7	0.206106870229008\\
12.8	0.204724409448819\\
12.9	0.198412698412698\\
13	0.1953125\\
13.1	0.203125\\
13.2	0.210526315789474\\
13.3	0.192307692307692\\
13.4	0.15748031496063\\
13.5	0.15625\\
13.6	0.16\\
13.7	0.166666666666667\\
13.8	0.150375939849624\\
13.9	0.162790697674419\\
14	0.181102362204724\\
14.1	0.171875\\
14.2	0.150793650793651\\
14.3	0.15625\\
14.4	0.178294573643411\\
14.5	0.176923076923077\\
14.6	0.175572519083969\\
14.7	0.140625\\
14.8	0.111111111111111\\
14.9	0.134920634920635\\
15	0.125984251968504\\
15.1	0.136363636363636\\
15.2	0.1015625\\
15.3	0.107692307692308\\
15.4	0.13953488372093\\
15.5	0.1328125\\
15.6	0.124031007751938\\
15.7	0.131782945736434\\
15.8	0.138461538461538\\
15.9	0.142857142857143\\
16	0.145038167938931\\
16.1	0.133858267716535\\
16.2	0.147286821705426\\
16.3	0.137404580152672\\
16.4	0.1171875\\
16.5	0.130769230769231\\
16.6	0.13953488372093\\
16.7	0.142857142857143\\
16.8	0.124031007751938\\
16.9	0.119047619047619\\
17	0.111111111111111\\
17.1	0.109375\\
17.2	0.113636363636364\\
17.3	0.120300751879699\\
17.4	0.109375\\
17.5	0.13953488372093\\
17.6	0.134328358208955\\
17.7	0.141732283464567\\
17.8	0.149606299212598\\
17.9	0.121951219512195\\
18	0.13953488372093\\
18.1	0.138461538461538\\
18.2	0.133858267716535\\
18.3	0.166666666666667\\
18.4	0.16030534351145\\
18.5	0.15625\\
18.6	0.165413533834586\\
18.7	0.151515151515152\\
18.8	0.1171875\\
18.9	0.102362204724409\\
19	0.129770992366412\\
19.1	0.123076923076923\\
19.2	0.112903225806452\\
19.3	0.116279069767442\\
19.4	0.102362204724409\\
19.5	0.0984848484848485\\
19.6	0.09375\\
19.7	0.136363636363636\\
19.8	0.1484375\\
19.9	0.124031007751938\\
20	0.112\\
20.1	0.124031007751938\\
20.2	0.113821138211382\\
20.3	0.122950819672131\\
20.4	0.143939393939394\\
20.5	0.133858267716535\\
20.6	0.125984251968504\\
20.7	0.140625\\
20.8	0.152\\
20.9	0.180451127819549\\
21	0.196850393700787\\
21.1	0.217054263565891\\
21.2	0.203125\\
21.3	0.21875\\
21.4	0.209302325581395\\
21.5	0.189393939393939\\
21.6	0.193798449612403\\
21.7	0.146153846153846\\
21.8	0.125\\
21.9	0.0465116279069767\\
22	0.0227272727272727\\
22.1	0.0153846153846154\\
22.2	0.0078740157480315\\
22.3	0.00763358778625954\\
22.4	0.00793650793650794\\
22.5	0.015748031496063\\
22.6	0.138461538461538\\
22.7	0.227272727272727\\
22.8	0.217054263565891\\
22.9	0.203125\\
23	0.172932330827068\\
23.1	0.0894308943089431\\
23.2	0.0681818181818182\\
23.3	0.0393700787401575\\
23.4	0.0238095238095238\\
23.5	0.0227272727272727\\
23.6	0.015748031496063\\
23.7	0.00775193798449612\\
23.8	0.008\\
23.9	0.00806451612903226\\
24	0.062015503875969\\
24.1	0.1796875\\
24.2	0.201492537313433\\
24.3	0.204724409448819\\
24.4	0.186046511627907\\
24.5	0.171875\\
24.6	0.130769230769231\\
24.7	0.0697674418604651\\
24.8	0.0378787878787879\\
24.9	0.0300751879699248\\
25	0.0227272727272727\\
25.1	0.0155038759689922\\
25.2	0.015625\\
25.3	0.0148148148148148\\
25.4	0.015748031496063\\
25.5	0.0151515151515152\\
25.6	0.00775193798449612\\
25.7	0.00763358778625954\\
25.8	0.00757575757575758\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0.140625\\
29.8	0.263565891472868\\
29.9	0.296875\\
30	0.308270676691729\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.546875\\
0.2	0.609022556390977\\
0.3	0.640625\\
0.4	0.68\\
0.5	0.666666666666667\\
0.6	0.643410852713178\\
0.7	0.659090909090909\\
0.8	0.6484375\\
0.9	0.651515151515151\\
1	0.658536585365854\\
1.1	0.648854961832061\\
1.2	0.650793650793651\\
1.3	0.658730158730159\\
1.4	0.661290322580645\\
1.5	0.68\\
1.6	0.674603174603175\\
1.7	0.604838709677419\\
1.8	0.587786259541985\\
1.9	0.576923076923077\\
2	0.557251908396947\\
2.1	0.580152671755725\\
2.2	0.603174603174603\\
2.3	0.637795275590551\\
2.4	0.651162790697674\\
2.5	0.630769230769231\\
2.6	0.666666666666667\\
2.7	0.624\\
2.8	0.552\\
2.9	0.569230769230769\\
3	0.596899224806202\\
3.1	0.6\\
3.2	0.641221374045801\\
3.3	0.653543307086614\\
3.4	0.664\\
3.5	0.62015503875969\\
3.6	0.565891472868217\\
3.7	0.5625\\
3.8	0.58955223880597\\
3.9	0.6\\
4	0.596899224806202\\
4.1	0.592307692307692\\
4.2	0.6015625\\
4.3	0.592307692307692\\
4.4	0.5390625\\
4.5	0.560606060606061\\
4.6	0.549618320610687\\
4.7	0.578125\\
4.8	0.598484848484849\\
4.9	0.6\\
5	0.604477611940298\\
5.1	0.625\\
5.2	0.604651162790698\\
5.3	0.596899224806202\\
5.4	0.596899224806202\\
5.5	0.65891472868217\\
5.6	0.639097744360902\\
5.7	0.633587786259542\\
5.8	0.6\\
5.9	0.578125\\
6	0.535433070866142\\
6.1	0.511627906976744\\
6.2	0.537878787878788\\
6.3	0.538461538461538\\
6.4	0.527131782945736\\
6.5	0.542635658914729\\
6.6	0.533834586466165\\
6.7	0.542635658914729\\
6.8	0.561538461538462\\
6.9	0.552238805970149\\
7	0.568181818181818\\
7.1	0.584615384615385\\
7.2	0.604477611940298\\
7.3	0.578125\\
7.4	0.564885496183206\\
7.5	0.564885496183206\\
7.6	0.575757575757576\\
7.7	0.581395348837209\\
7.8	0.615384615384615\\
7.9	0.638461538461538\\
8	0.651162790697674\\
8.1	0.651851851851852\\
8.2	0.645669291338583\\
8.3	0.643410852713178\\
8.4	0.66412213740458\\
8.5	0.648854961832061\\
8.6	0.6484375\\
8.7	0.650793650793651\\
8.8	0.67175572519084\\
8.9	0.653846153846154\\
9	0.65891472868217\\
9.1	0.676923076923077\\
9.2	0.674242424242424\\
9.3	0.682539682539683\\
9.4	0.674242424242424\\
9.5	0.679389312977099\\
9.6	0.705426356589147\\
9.7	0.717557251908397\\
9.8	0.722222222222222\\
9.9	0.709923664122137\\
10	0.715384615384615\\
10.1	0.700787401574803\\
10.2	0.717557251908397\\
10.3	0.725190839694656\\
10.4	0.712121212121212\\
10.5	0.746153846153846\\
10.6	0.763779527559055\\
10.7	0.75968992248062\\
10.8	0.744360902255639\\
10.9	0.75968992248062\\
11	0.761538461538461\\
11.1	0.761538461538461\\
11.2	0.761538461538461\\
11.3	0.755555555555556\\
11.4	0.736434108527132\\
11.5	0.75968992248062\\
11.6	0.7890625\\
11.7	0.792307692307692\\
11.8	0.796875\\
11.9	0.7890625\\
12	0.771653543307087\\
12.1	0.801526717557252\\
12.2	0.801587301587302\\
12.3	0.7890625\\
12.4	0.775193798449612\\
12.5	0.807692307692308\\
12.6	0.796875\\
12.7	0.793893129770992\\
12.8	0.795275590551181\\
12.9	0.801587301587302\\
13	0.8046875\\
13.1	0.796875\\
13.2	0.789473684210526\\
13.3	0.807692307692308\\
13.4	0.84251968503937\\
13.5	0.84375\\
13.6	0.84\\
13.7	0.833333333333333\\
13.8	0.849624060150376\\
13.9	0.837209302325581\\
14	0.818897637795276\\
14.1	0.828125\\
14.2	0.849206349206349\\
14.3	0.84375\\
14.4	0.821705426356589\\
14.5	0.823076923076923\\
14.6	0.824427480916031\\
14.7	0.859375\\
14.8	0.888888888888889\\
14.9	0.865079365079365\\
15	0.874015748031496\\
15.1	0.863636363636364\\
15.2	0.8984375\\
15.3	0.892307692307692\\
15.4	0.86046511627907\\
15.5	0.8671875\\
15.6	0.875968992248062\\
15.7	0.868217054263566\\
15.8	0.861538461538462\\
15.9	0.857142857142857\\
16	0.854961832061069\\
16.1	0.866141732283465\\
16.2	0.852713178294574\\
16.3	0.862595419847328\\
16.4	0.8828125\\
16.5	0.869230769230769\\
16.6	0.86046511627907\\
16.7	0.857142857142857\\
16.8	0.875968992248062\\
16.9	0.880952380952381\\
17	0.888888888888889\\
17.1	0.890625\\
17.2	0.886363636363636\\
17.3	0.879699248120301\\
17.4	0.890625\\
17.5	0.86046511627907\\
17.6	0.865671641791045\\
17.7	0.858267716535433\\
17.8	0.850393700787402\\
17.9	0.878048780487805\\
18	0.86046511627907\\
18.1	0.861538461538462\\
18.2	0.866141732283465\\
18.3	0.833333333333333\\
18.4	0.83969465648855\\
18.5	0.84375\\
18.6	0.834586466165414\\
18.7	0.848484848484849\\
18.8	0.8828125\\
18.9	0.897637795275591\\
19	0.870229007633588\\
19.1	0.876923076923077\\
19.2	0.887096774193548\\
19.3	0.883720930232558\\
19.4	0.897637795275591\\
19.5	0.901515151515151\\
19.6	0.90625\\
19.7	0.863636363636364\\
19.8	0.8515625\\
19.9	0.875968992248062\\
20	0.888\\
20.1	0.875968992248062\\
20.2	0.886178861788618\\
20.3	0.877049180327869\\
20.4	0.856060606060606\\
20.5	0.866141732283465\\
20.6	0.874015748031496\\
20.7	0.859375\\
20.8	0.848\\
20.9	0.819548872180451\\
21	0.803149606299213\\
21.1	0.782945736434108\\
21.2	0.796875\\
21.3	0.78125\\
21.4	0.790697674418605\\
21.5	0.810606060606061\\
21.6	0.806201550387597\\
21.7	0.853846153846154\\
21.8	0.875\\
21.9	0.953488372093023\\
22	0.977272727272727\\
22.1	0.984615384615385\\
22.2	0.992125984251969\\
22.3	0.99236641221374\\
22.4	0.992063492063492\\
22.5	0.984251968503937\\
22.6	0.861538461538462\\
22.7	0.772727272727273\\
22.8	0.782945736434108\\
22.9	0.796875\\
23	0.827067669172932\\
23.1	0.910569105691057\\
23.2	0.931818181818182\\
23.3	0.960629921259842\\
23.4	0.976190476190476\\
23.5	0.977272727272727\\
23.6	0.984251968503937\\
23.7	0.992248062015504\\
23.8	0.992\\
23.9	0.991935483870968\\
24	0.937984496124031\\
24.1	0.8203125\\
24.2	0.798507462686567\\
24.3	0.795275590551181\\
24.4	0.813953488372093\\
24.5	0.828125\\
24.6	0.869230769230769\\
24.7	0.930232558139535\\
24.8	0.962121212121212\\
24.9	0.969924812030075\\
25	0.977272727272727\\
25.1	0.984496124031008\\
25.2	0.984375\\
25.3	0.985185185185185\\
25.4	0.984251968503937\\
25.5	0.984848484848485\\
25.6	0.992248062015504\\
25.7	0.99236641221374\\
25.8	0.992424242424242\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	0.859375\\
29.8	0.736434108527132\\
29.9	0.703125\\
30	0.691729323308271\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann2_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-4.20641299569979e-12\\
0.05	6.39574228394878\\
0.1	19.0998363525645\\
0.15	19.9927322835728\\
0.2	25.9324707862079\\
0.25	27.0225611223638\\
0.3	27.3183586541168\\
0.35	25.8900962861443\\
0.4	26.5068859792582\\
0.45	27.570771019619\\
0.5	21.8383387319862\\
0.6	27.0474557278292\\
0.7	27.7398084067706\\
0.8	25.6000024492992\\
0.9	27.0904513084159\\
1	22.3024415931501\\
1.1	22.5755261285923\\
1.2	20.1547377688573\\
1.3	17.9234042673435\\
1.4	17.0949164634674\\
1.5	16.6355120201522\\
1.6	24.0641786406943\\
1.7	23.2353264356165\\
1.8	27.078687636889\\
1.9	25.656215637571\\
2	24.4199954280974\\
2.1	25.3359961230926\\
2.2	24.2284888395704\\
2.3	27.9059662756304\\
2.4	32.1702692362667\\
2.5	34.2053366611128\\
2.6	35.453101717757\\
2.7	33.9822906995582\\
2.8	32.8910141785881\\
2.9	26.876174268557\\
3	26.7047148295846\\
3.1	27.1579696129073\\
3.2	30.2120033876041\\
3.3	33.4424890504871\\
3.4	33.197260220775\\
3.5	34.2204229346624\\
3.6	32.4432479786507\\
3.7	30.3459456389819\\
3.8	30.0651211072801\\
3.9	28.9785838291167\\
4	31.5930322209951\\
4.1	35.3088274793331\\
4.2	34.2308172287947\\
4.3	35.7175460337169\\
4.4	32.1695120136428\\
4.5	31.524629382243\\
4.6	28.8760205818459\\
4.7	27.7612807244261\\
4.8	29.2108826901773\\
4.9	29.2482023942496\\
5	30.825417385023\\
5.1	31.4224547472211\\
5.2	29.2077284881647\\
5.3	29.1882009044101\\
5.4	26.1695833627879\\
5.5	25.3221236853685\\
5.6	25.7164496252631\\
5.7	26.5482104450535\\
5.8	29.9949557818882\\
5.9	29.681176505916\\
6	29.2076867598982\\
6.1	27.5535208736428\\
6.2	26.3154138645566\\
6.3	27.7289289498813\\
6.4	28.4972504204374\\
6.5	30.4747608836109\\
6.6	32.9785928689016\\
6.7	32.6581837234127\\
6.8	31.8865396746445\\
6.9	26.9886475699636\\
7	24.9805128237545\\
7.1	23.9952190782285\\
7.2	25.803630470136\\
7.3	27.3722794317102\\
7.4	28.044123424039\\
7.5	28.2720660632634\\
7.6	26.2274977839131\\
7.7	24.5895891232127\\
7.8	22.0860355428361\\
7.9	21.9954659724374\\
8	25.3724485444031\\
8.1	26.2459567974173\\
8.2	28.2285547248796\\
8.3	28.391753744712\\
8.4	25.6586810322102\\
8.5	24.3721797320926\\
8.6	22.9468707117634\\
8.7	23.7089223625724\\
8.8	24.8828101389364\\
8.9	27.3536882679423\\
9	27.7870940846754\\
9.1	26.2219563781994\\
9.2	26.4754460963064\\
9.3	24.0974318012368\\
9.4	22.5889733391898\\
9.5	24.7492313818008\\
9.6	24.617682126241\\
9.7	25.9551447268459\\
9.8	26.0306779611466\\
9.9	24.9513760000124\\
10	21.8822899967254\\
10.1	22.1148025348785\\
10.2	22.0809323691392\\
10.3	22.9718392039631\\
10.4	25.9691365223016\\
10.5	26.6420942325569\\
10.6	27.1633801437699\\
10.7	28.003485154075\\
10.8	29.5240158611532\\
10.9	28.986246604804\\
11	29.8097282411076\\
11.1	32.1595340055318\\
11.2	29.3083171762781\\
11.3	28.4520550793106\\
11.4	28.0983722432494\\
11.5	26.5098713876486\\
11.6	26.2829567761079\\
11.7	26.5645331545262\\
11.8	26.2135686964129\\
11.9	24.4911920321846\\
12	26.1348595513981\\
12.1	27.0780980741709\\
12.2	27.1670923493129\\
12.3	29.5244710737206\\
12.4	30.2884965865279\\
12.5	30.817393594226\\
12.6	32.6315651197796\\
12.7	32.7762263171818\\
12.8	34.1114053171862\\
12.9	34.2920245547058\\
13	35.1641793125985\\
13.1	33.1664463764977\\
13.2	31.6577013790208\\
13.3	30.6144285315607\\
13.4	31.7739155816661\\
13.5	33.6019767013123\\
13.6	34.5801258086971\\
13.7	33.721834716134\\
13.8	32.3012881835847\\
13.9	29.6538159440484\\
14	30.5383265951602\\
14.1	33.4275474961697\\
14.2	35.5772082734342\\
14.3	36.8044272380331\\
14.4	36.0504486095154\\
14.5	31.6195642622182\\
14.6	31.3845816742418\\
14.7	28.1418769819846\\
14.8	28.7014319956628\\
14.9	29.1798029380527\\
15	29.3817940341995\\
15.1	27.1418338127133\\
15.2	21.8549226930634\\
15.3	20.3478720262128\\
15.4	18.1593320055512\\
15.5	20.3356861611405\\
15.6	24.5833164730379\\
15.7	23.4087138486851\\
15.8	23.7001067230009\\
15.9	23.7309614355034\\
16	25.1763356690412\\
16.1	27.1545557292204\\
16.2	29.1005830599353\\
16.3	31.3666592461821\\
16.4	31.5169897298939\\
16.5	32.9735088468361\\
16.6	32.5663891820336\\
16.7	30.0253472945064\\
16.8	29.316782545715\\
16.9	30.3027222514039\\
17	27.9335103797759\\
17.1	23.5409923713507\\
17.2	18.9374397549611\\
17.3	15.9260858097239\\
17.4	14.1782124898456\\
17.5	12.3091687321222\\
17.6	10.3319500824808\\
17.7	10.4107756230538\\
17.8	12.1781674535514\\
17.9	13.099336350945\\
18	13.2543861388838\\
18.1	14.3029923501678\\
18.2	17.6383390065858\\
18.3	19.0794584972287\\
18.4	20.3520739089609\\
18.5	20.8133743911197\\
18.6	22.0270418959576\\
18.7	23.0248001645328\\
18.8	21.456908301064\\
18.9	19.3644990298328\\
19	17.7361386830509\\
19.1	17.4551947087927\\
19.2	18.6871961218091\\
19.3	19.2904808662458\\
19.4	22.4208072037218\\
19.5	21.6867814142101\\
19.6	23.5653670716362\\
19.7	20.7618793869781\\
19.8	22.20849403563\\
19.9	23.6042548893269\\
20	26.107773154269\\
20.1	28.8313284668035\\
20.2	28.7369766323859\\
20.3	27.6375448609297\\
20.4	25.3461138509835\\
20.5	24.8550335971959\\
20.6	28.2516159153228\\
20.7	28.2507457632822\\
20.8	30.8214338818806\\
20.9	29.0347897257604\\
21	28.6450997094107\\
21.1	26.3160559939625\\
21.2	26.1662481329928\\
21.3	25.0462112046274\\
21.4	26.6847196442273\\
21.5	27.9505360010678\\
21.6	24.9851477304021\\
21.7	20.0795767979134\\
21.8	16.8090630998895\\
21.9	15.524999114906\\
22	17.1784247675575\\
22.1	18.3668253465724\\
22.2	20.5774758575608\\
22.3	20.167388244368\\
22.4	20.6717792471289\\
22.5	17.4839335948388\\
22.6	16.044188073274\\
22.7	15.6880387993378\\
22.8	17.0334797536818\\
22.9	19.1439744303099\\
23	22.3953380414326\\
23.1	22.0056975341133\\
23.2	22.2468458178689\\
23.3	22.1544156481897\\
23.4	21.3401695832268\\
23.5	22.5578342878185\\
23.6	22.2006208367445\\
23.7	22.8105320042279\\
23.8	23.8373319434527\\
23.9	25.0874160125237\\
24	24.9112607582057\\
24.1	24.4480913117988\\
24.2	25.7339761045506\\
24.3	24.6706701280121\\
24.4	25.0848087603757\\
24.5	24.8607464521205\\
24.6	22.6783224779174\\
24.7	25.5270704881143\\
24.8	26.6897311692097\\
24.9	28.0089012039256\\
25	28.6383402244417\\
25.1	27.4561406892693\\
25.2	25.1518845644955\\
25.3	23.4998744713207\\
25.4	22.9977178159357\\
25.5	23.0508000147822\\
25.6	24.5986135299719\\
25.7	28.603021220549\\
25.8	27.2393085873486\\
25.9	25.9233877193469\\
26	27.0762929151448\\
26.1	26.6853347212562\\
26.2	27.419478898134\\
26.3	29.7658513751054\\
26.4	30.3641583206095\\
26.5	33.1817685448484\\
26.6	33.9062830155888\\
26.7	33.8811934021074\\
26.8	31.5996319258731\\
26.9	31.2170731214928\\
27	32.679587732745\\
27.1	30.9767071773097\\
27.2	29.4560530383986\\
27.3	28.7156582767107\\
27.4	27.2979357824473\\
27.5	27.3212902299031\\
27.6	25.1908236609636\\
27.7	24.9673434576237\\
27.8	24.7580263035974\\
27.9	23.7185573185193\\
28	26.0726993963512\\
28.1	25.0981426329654\\
28.2	25.3670741739105\\
28.3	26.7209613633677\\
28.4	29.6293736278848\\
28.5	29.7052967112898\\
28.6	29.1942137404292\\
28.7	27.3558640447324\\
28.8	27.3187040601195\\
28.9	27.7182406454853\\
29	31.1232076421968\\
29.1	29.0868346545854\\
29.2	29.6460679956238\\
29.3	30.8319889696572\\
29.4	29.5400834578855\\
29.5	28.1411617264322\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann3_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.409448818897638\\
0.2	0.349206349206349\\
0.3	0.310077519379845\\
0.4	0.30952380952381\\
0.5	0.274809160305344\\
0.6	0.315384615384615\\
0.7	0.294573643410853\\
0.8	0.318181818181818\\
0.9	0.263565891472868\\
1	0.303030303030303\\
1.1	0.368421052631579\\
1.2	0.46875\\
1.3	0.488372093023256\\
1.4	0.572519083969466\\
1.5	0.465116279069767\\
1.6	0.392307692307692\\
1.7	0.296875\\
1.8	0.23015873015873\\
1.9	0.236641221374046\\
2	0.215384615384615\\
2.1	0.206349206349206\\
2.2	0.270676691729323\\
2.3	0.420634920634921\\
2.4	0.586466165413534\\
2.5	0.389312977099237\\
2.6	0.426356589147287\\
2.7	0.465116279069767\\
2.8	0.503875968992248\\
2.9	0.507936507936508\\
3	0.481751824817518\\
3.1	0.477611940298507\\
3.2	0.392307692307692\\
3.3	0.323076923076923\\
3.4	0.374045801526718\\
3.5	0.325757575757576\\
3.6	0.374045801526718\\
3.7	0.553846153846154\\
3.8	0.48\\
3.9	0.410852713178295\\
4	0.447154471544715\\
4.1	0.511627906976744\\
4.2	0.592307692307692\\
4.3	0.534883720930233\\
4.4	0.519083969465649\\
4.5	0.507462686567164\\
4.6	0.492307692307692\\
4.7	0.492537313432836\\
4.8	0.453846153846154\\
4.9	0.408\\
5	0.396825396825397\\
5.1	0.348837209302326\\
5.2	0.330769230769231\\
5.3	0.310077519379845\\
5.4	0.28\\
5.5	0.274809160305344\\
5.6	0.267716535433071\\
5.7	0.24031007751938\\
5.8	0.255813953488372\\
5.9	0.25\\
6	0.246153846153846\\
6.1	0.236641221374046\\
6.2	0.173228346456693\\
6.3	0.203125\\
6.4	0.207692307692308\\
6.5	0.18796992481203\\
6.6	0.140625\\
6.7	0.2\\
6.8	0.186046511627907\\
6.9	0.183823529411765\\
7	0.178294573643411\\
7.1	0.147286821705426\\
7.2	0.124031007751938\\
7.3	0.140625\\
7.4	0.175572519083969\\
7.5	0.196850393700787\\
7.6	0.238095238095238\\
7.7	0.1875\\
7.8	0.216\\
7.9	0.215384615384615\\
8	0.21259842519685\\
8.1	0.166666666666667\\
8.2	0.137404580152672\\
8.3	0.107692307692308\\
8.4	0.0546875\\
8.5	0.0229007633587786\\
8.6	0.0151515151515152\\
8.7	0.0078125\\
8.8	0.00813008130081301\\
8.9	0.112903225806452\\
9	0.0775193798449612\\
9.1	0.0465116279069767\\
9.2	0.03125\\
9.3	0.0236220472440945\\
9.4	0.0149253731343284\\
9.5	0.00769230769230769\\
9.6	0.0078125\\
9.7	0\\
9.8	0\\
9.9	0.0151515151515152\\
10	0\\
10.1	0.00793650793650794\\
10.2	0.00763358778625954\\
10.3	0.00757575757575758\\
10.4	0.00746268656716418\\
10.5	0.00775193798449612\\
10.6	0.0078740157480315\\
10.7	0.0152671755725191\\
10.8	0.00763358778625954\\
10.9	0.1\\
11	0.1640625\\
11.1	0.083969465648855\\
11.2	0.0610687022900763\\
11.3	0.0305343511450382\\
11.4	0.0232558139534884\\
11.5	0.0155038759689922\\
11.6	0.00806451612903226\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0.0930232558139535\\
13.1	0.198412698412698\\
13.2	0.1875\\
13.3	0.193798449612403\\
13.4	0.172932330827068\\
13.5	0.169230769230769\\
13.6	0.0852713178294574\\
13.7	0.238461538461538\\
13.8	0.1796875\\
13.9	0.178294573643411\\
14	0.10077519379845\\
14.1	0.0461538461538462\\
14.2	0.0225563909774436\\
14.3	0.0151515151515152\\
14.4	0.00793650793650794\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0.00757575757575758\\
15	0\\
15.1	0\\
15.2	0.00775193798449612\\
15.3	0.00775193798449612\\
15.4	0.00769230769230769\\
15.5	0.00793650793650794\\
15.6	0.0078740157480315\\
15.7	0.0075187969924812\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0.0241935483870968\\
16.3	0.0303030303030303\\
16.4	0.0078740157480315\\
16.5	0.0078125\\
16.6	0.00757575757575758\\
16.7	0.131782945736434\\
16.8	0.192307692307692\\
16.9	0.174603174603175\\
17	0.149606299212598\\
17.1	0.139705882352941\\
17.2	0.0769230769230769\\
17.3	0.0390625\\
17.4	0.00769230769230769\\
17.5	0.00769230769230769\\
17.6	0.121212121212121\\
17.7	0.0916030534351145\\
17.8	0.0381679389312977\\
17.9	0.0153846153846154\\
18	0.0155038759689922\\
18.1	0.0078740157480315\\
18.2	0.0075187969924812\\
18.3	0.00775193798449612\\
18.4	0\\
18.5	0.00775193798449612\\
18.6	0.0229007633587786\\
18.7	0.008\\
18.8	0.00775193798449612\\
18.9	0.0227272727272727\\
19	0.00793650793650794\\
19.1	0.00757575757575758\\
19.2	0.00757575757575758\\
19.3	0.0078125\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0.1171875\\
19.9	0.109489051094891\\
20	0.0697674418604651\\
20.1	0.165354330708661\\
20.2	0.193798449612403\\
20.3	0.131782945736434\\
20.4	0.0597014925373134\\
20.5	0.0444444444444444\\
20.6	0.0155038759689922\\
20.7	0.0078125\\
20.8	0.0393700787401575\\
20.9	0.0294117647058824\\
21	0.15625\\
21.1	0.165354330708661\\
21.2	0.115384615384615\\
21.3	0.0546875\\
21.4	0.0078740157480315\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0.015625\\
22.7	0.00775193798449612\\
22.8	0.193798449612403\\
22.9	0.18796992481203\\
23	0.201550387596899\\
23.1	0.190839694656489\\
23.2	0.189393939393939\\
23.3	0.109375\\
23.4	0.0697674418604651\\
23.5	0.0234375\\
23.6	0.0151515151515152\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0.00769230769230769\\
24.6	0\\
24.7	0.119047619047619\\
24.8	0.17741935483871\\
24.9	0.161538461538462\\
25	0.146153846153846\\
25.1	0.12781954887218\\
25.2	0.0708661417322835\\
25.3	0.0317460317460317\\
25.4	0.0307692307692308\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0.00775193798449612\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0.00793650793650794\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0.0078125\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0.136\\
27.8	0.2109375\\
27.9	0.209302325581395\\
28	0.192\\
28.1	0.204545454545455\\
28.2	0.183206106870229\\
28.3	0.116279069767442\\
28.4	0.064\\
28.5	0.0381679389312977\\
28.6	0.0230769230769231\\
28.7	0.008\\
28.8	0.0230769230769231\\
28.9	0.1\\
29	0.078125\\
29.1	0.0236220472440945\\
29.2	0.00775193798449612\\
29.3	0.00775193798449612\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.590551181102362\\
0.2	0.650793650793651\\
0.3	0.689922480620155\\
0.4	0.69047619047619\\
0.5	0.725190839694656\\
0.6	0.684615384615385\\
0.7	0.705426356589147\\
0.8	0.681818181818182\\
0.9	0.736434108527132\\
1	0.696969696969697\\
1.1	0.631578947368421\\
1.2	0.53125\\
1.3	0.511627906976744\\
1.4	0.427480916030534\\
1.5	0.534883720930233\\
1.6	0.607692307692308\\
1.7	0.703125\\
1.8	0.76984126984127\\
1.9	0.763358778625954\\
2	0.784615384615385\\
2.1	0.793650793650794\\
2.2	0.729323308270677\\
2.3	0.579365079365079\\
2.4	0.413533834586466\\
2.5	0.610687022900763\\
2.6	0.573643410852713\\
2.7	0.534883720930233\\
2.8	0.496124031007752\\
2.9	0.492063492063492\\
3	0.518248175182482\\
3.1	0.522388059701492\\
3.2	0.607692307692308\\
3.3	0.676923076923077\\
3.4	0.625954198473282\\
3.5	0.674242424242424\\
3.6	0.625954198473282\\
3.7	0.446153846153846\\
3.8	0.52\\
3.9	0.589147286821705\\
4	0.552845528455285\\
4.1	0.488372093023256\\
4.2	0.407692307692308\\
4.3	0.465116279069767\\
4.4	0.480916030534351\\
4.5	0.492537313432836\\
4.6	0.507692307692308\\
4.7	0.507462686567164\\
4.8	0.546153846153846\\
4.9	0.592\\
5	0.603174603174603\\
5.1	0.651162790697674\\
5.2	0.669230769230769\\
5.3	0.689922480620155\\
5.4	0.72\\
5.5	0.725190839694656\\
5.6	0.732283464566929\\
5.7	0.75968992248062\\
5.8	0.744186046511628\\
5.9	0.75\\
6	0.753846153846154\\
6.1	0.763358778625954\\
6.2	0.826771653543307\\
6.3	0.796875\\
6.4	0.792307692307692\\
6.5	0.81203007518797\\
6.6	0.859375\\
6.7	0.8\\
6.8	0.813953488372093\\
6.9	0.816176470588235\\
7	0.821705426356589\\
7.1	0.852713178294574\\
7.2	0.875968992248062\\
7.3	0.859375\\
7.4	0.824427480916031\\
7.5	0.803149606299213\\
7.6	0.761904761904762\\
7.7	0.8125\\
7.8	0.784\\
7.9	0.784615384615385\\
8	0.78740157480315\\
8.1	0.833333333333333\\
8.2	0.862595419847328\\
8.3	0.892307692307692\\
8.4	0.9453125\\
8.5	0.977099236641221\\
8.6	0.984848484848485\\
8.7	0.9921875\\
8.8	0.991869918699187\\
8.9	0.887096774193548\\
9	0.922480620155039\\
9.1	0.953488372093023\\
9.2	0.96875\\
9.3	0.976377952755906\\
9.4	0.985074626865672\\
9.5	0.992307692307692\\
9.6	0.9921875\\
9.7	1\\
9.8	1\\
9.9	0.984848484848485\\
10	1\\
10.1	0.992063492063492\\
10.2	0.99236641221374\\
10.3	0.992424242424242\\
10.4	0.992537313432836\\
10.5	0.992248062015504\\
10.6	0.992125984251969\\
10.7	0.984732824427481\\
10.8	0.99236641221374\\
10.9	0.9\\
11	0.8359375\\
11.1	0.916030534351145\\
11.2	0.938931297709924\\
11.3	0.969465648854962\\
11.4	0.976744186046512\\
11.5	0.984496124031008\\
11.6	0.991935483870968\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	0.906976744186046\\
13.1	0.801587301587302\\
13.2	0.8125\\
13.3	0.806201550387597\\
13.4	0.827067669172932\\
13.5	0.830769230769231\\
13.6	0.914728682170543\\
13.7	0.761538461538461\\
13.8	0.8203125\\
13.9	0.821705426356589\\
14	0.89922480620155\\
14.1	0.953846153846154\\
14.2	0.977443609022556\\
14.3	0.984848484848485\\
14.4	0.992063492063492\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	0.992424242424242\\
15	1\\
15.1	1\\
15.2	0.992248062015504\\
15.3	0.992248062015504\\
15.4	0.992307692307692\\
15.5	0.992063492063492\\
15.6	0.992125984251969\\
15.7	0.992481203007519\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	0.975806451612903\\
16.3	0.96969696969697\\
16.4	0.992125984251969\\
16.5	0.9921875\\
16.6	0.992424242424242\\
16.7	0.868217054263566\\
16.8	0.807692307692308\\
16.9	0.825396825396825\\
17	0.850393700787402\\
17.1	0.860294117647059\\
17.2	0.923076923076923\\
17.3	0.9609375\\
17.4	0.992307692307692\\
17.5	0.992307692307692\\
17.6	0.878787878787879\\
17.7	0.908396946564885\\
17.8	0.961832061068702\\
17.9	0.984615384615385\\
18	0.984496124031008\\
18.1	0.992125984251969\\
18.2	0.992481203007519\\
18.3	0.992248062015504\\
18.4	1\\
18.5	0.992248062015504\\
18.6	0.977099236641221\\
18.7	0.992\\
18.8	0.992248062015504\\
18.9	0.977272727272727\\
19	0.992063492063492\\
19.1	0.992424242424242\\
19.2	0.992424242424242\\
19.3	0.9921875\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	0.8828125\\
19.9	0.89051094890511\\
20	0.930232558139535\\
20.1	0.834645669291339\\
20.2	0.806201550387597\\
20.3	0.868217054263566\\
20.4	0.940298507462687\\
20.5	0.955555555555556\\
20.6	0.984496124031008\\
20.7	0.9921875\\
20.8	0.960629921259842\\
20.9	0.970588235294118\\
21	0.84375\\
21.1	0.834645669291339\\
21.2	0.884615384615385\\
21.3	0.9453125\\
21.4	0.992125984251969\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	0.984375\\
22.7	0.992248062015504\\
22.8	0.806201550387597\\
22.9	0.81203007518797\\
23	0.798449612403101\\
23.1	0.809160305343511\\
23.2	0.810606060606061\\
23.3	0.890625\\
23.4	0.930232558139535\\
23.5	0.9765625\\
23.6	0.984848484848485\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	0.992307692307692\\
24.6	1\\
24.7	0.880952380952381\\
24.8	0.82258064516129\\
24.9	0.838461538461538\\
25	0.853846153846154\\
25.1	0.87218045112782\\
25.2	0.929133858267717\\
25.3	0.968253968253968\\
25.4	0.969230769230769\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	0.992248062015504\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	0.992063492063492\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	0.9921875\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	0.864\\
27.8	0.7890625\\
27.9	0.790697674418605\\
28	0.808\\
28.1	0.795454545454545\\
28.2	0.816793893129771\\
28.3	0.883720930232558\\
28.4	0.936\\
28.5	0.961832061068702\\
28.6	0.976923076923077\\
28.7	0.992\\
28.8	0.976923076923077\\
28.9	0.9\\
29	0.921875\\
29.1	0.976377952755906\\
29.2	0.992248062015504\\
29.3	0.992248062015504\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann3_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	3.63797880709171e-12\\
0.05	31.0213562753056\\
0.1	37.6836166018379\\
0.15	46.1277638865866\\
0.2	50.0945215078886\\
0.25	57.7721283568448\\
0.3	55.0981418665671\\
0.35	65.4750367239023\\
0.4	67.8348394933294\\
0.45	76.9124342954658\\
0.5	74.0734004804803\\
0.6	84.84890134201\\
0.7	83.1005902303712\\
0.8	89.3315811354269\\
0.9	97.9243084727706\\
1	96.1920999338089\\
1.1	97.0489649370364\\
1.2	99.031469717032\\
1.3	100.075364033953\\
1.4	104.390383249147\\
1.5	96.3710568995128\\
1.6	100.14524034412\\
1.7	98.2376827168676\\
1.8	101.009374702019\\
1.9	106.026850395724\\
2	104.004074790736\\
2.1	104.933911969081\\
2.2	102.642359604435\\
2.3	103.939295326725\\
2.4	99.9340097997937\\
2.5	101.605134998571\\
2.6	98.7670872224283\\
2.7	96.6206872924678\\
2.8	101.098264050009\\
2.9	105.148219042544\\
3	103.458851077176\\
3.1	108.75742878619\\
3.2	107.774654815232\\
3.3	105.722200422483\\
3.4	104.876817250342\\
3.5	107.380304425864\\
3.6	102.73344518085\\
3.7	105.823458191518\\
3.8	105.982204369328\\
3.9	102.48805774282\\
4	101.817664928495\\
4.1	97.2765927784225\\
4.2	85.7859319196653\\
4.3	88.0973959061471\\
4.4	84.5081313064113\\
4.5	83.4925276298903\\
4.6	80.3281467242371\\
4.7	80.0574043617879\\
4.8	79.9531200821096\\
4.9	85.5000818372297\\
5	82.4095108274583\\
5.1	83.4189119946392\\
5.2	82.6310719640815\\
5.3	80.3832244194359\\
5.4	82.0842466184748\\
5.5	90.7375524340628\\
5.6	87.4361330081487\\
5.7	84.8956961791596\\
5.8	90.7475114045849\\
5.9	89.740480237608\\
6	82.3515160781565\\
6.1	85.0434484469095\\
6.2	86.2268515209608\\
6.3	81.975764526163\\
6.4	85.3859877446641\\
6.5	81.2592101992636\\
6.6	77.2951142080947\\
6.7	82.0621693748697\\
6.8	81.8697601344355\\
6.9	70.6194455741989\\
7	69.6159810684771\\
7.1	73.953863749831\\
7.2	71.8342454170637\\
7.3	63.0038994559505\\
7.4	68.5422020215551\\
7.5	67.1509746454314\\
7.6	76.0248013281711\\
7.7	73.2787486158074\\
7.8	68.3666296830992\\
7.9	67.6733534876905\\
8	70.7751031341522\\
8.1	71.6355194928615\\
8.2	71.2955419801292\\
8.3	67.5176872387188\\
8.4	67.0285291097497\\
8.5	63.8764743027071\\
8.6	66.9384372373874\\
8.7	61.1261469522146\\
8.8	65.7219263986094\\
8.9	71.6067233837344\\
9	75.8526378588086\\
9.1	76.5289877528204\\
9.2	75.9389757667122\\
9.3	72.3314528533353\\
9.4	77.1119399895388\\
9.5	75.811187395129\\
9.6	77.5266101803029\\
9.7	80.4545057547227\\
9.8	81.0919625706582\\
9.9	76.1872280934189\\
10	68.720444786761\\
10.1	68.429456407407\\
10.2	73.350642079754\\
10.3	72.1336958724435\\
10.4	71.4299760064799\\
10.5	68.2290832807679\\
10.6	74.669239176467\\
10.7	68.865732703009\\
10.8	62.8281743171557\\
10.9	66.5722175713802\\
11	74.3189584012238\\
11.1	79.0766104758549\\
11.2	78.6686642464485\\
11.3	79.4196565820482\\
11.4	85.6145921344223\\
11.5	86.0694209115869\\
11.6	82.2747908436263\\
11.7	81.7481783549426\\
11.8	85.3284019733237\\
11.9	87.9552206940887\\
12	81.1919250965516\\
12.1	78.9086525187038\\
12.2	80.5725760965808\\
12.3	71.1440173043401\\
12.4	66.1473715629351\\
12.5	62.7522140784427\\
12.6	66.2924040904829\\
12.7	73.2959243749381\\
12.8	68.0413853629121\\
12.9	66.5977279196512\\
13	66.2501619245223\\
13.1	68.9024313452372\\
13.2	65.9522710693304\\
13.3	65.3198581661047\\
13.4	74.0448537029083\\
13.5	70.9544812902981\\
13.6	67.4872669096958\\
13.7	63.6768737095508\\
13.8	60.5023032972516\\
13.9	70.2122061015058\\
14	67.8228834009436\\
14.1	62.9824135674988\\
14.2	64.1284408140868\\
14.3	68.8888446952462\\
14.4	62.2244266831219\\
14.5	55.3507141528417\\
14.6	58.4616813953221\\
14.7	68.2384518197806\\
14.8	68.1684986300463\\
14.9	65.3793351831061\\
15	58.0341746726208\\
15.1	62.8343530176807\\
15.2	65.6655437954231\\
15.3	60.1795340384498\\
15.4	53.1511865136148\\
15.5	64.2762189133427\\
15.6	73.0235942758464\\
15.7	69.7457354660546\\
15.8	71.7472727433684\\
15.9	77.2594888032776\\
16	79.9839115760323\\
16.1	84.419008439439\\
16.2	82.5263169630661\\
16.3	79.0956933096552\\
16.4	86.410413817284\\
16.5	93.6110141133148\\
16.6	88.8981023059672\\
16.7	81.4886385063069\\
16.8	80.2576159096452\\
16.9	72.175739968216\\
17	75.1142470214528\\
17.1	74.3318948835867\\
17.2	68.1064959456312\\
17.3	66.8040854908531\\
17.4	77.5145974116855\\
17.5	73.7462410809857\\
17.6	68.4070472202388\\
17.7	73.8040227421125\\
17.8	79.4323133401392\\
17.9	80.5171448939041\\
18	80.962740427974\\
18.1	76.8537940177096\\
18.2	85.4276998639003\\
18.3	89.3586166801313\\
18.4	93.348079059263\\
18.5	85.5315789558999\\
18.6	86.0609023426114\\
18.7	83.4503056859142\\
18.8	80.4356931588082\\
18.9	79.1941299692302\\
19	81.2164408468602\\
19.1	79.669513854441\\
19.2	80.1904529861197\\
19.3	75.8714819467943\\
19.4	72.5344717232072\\
19.5	68.2498721006735\\
19.6	68.4135559647689\\
19.7	66.0796642913223\\
19.8	73.8540305597908\\
19.9	73.7807744473741\\
20	75.4560164859818\\
20.1	80.557536405873\\
20.2	82.0897828467839\\
20.3	76.5587560971792\\
20.4	71.7440725178674\\
20.5	73.921850485108\\
20.6	82.1033971605523\\
20.7	85.1792601340439\\
20.8	82.5735063266208\\
20.9	74.4472017740686\\
21	70.7728145337428\\
21.1	67.6905738292513\\
21.2	63.8687353532244\\
21.3	70.0384937109958\\
21.4	71.643434502022\\
21.5	74.6818661820375\\
21.6	77.4021282401823\\
21.7	73.8882331751112\\
21.8	72.9254786935692\\
21.9	80.3535712218048\\
22	85.1863716205387\\
22.1	87.3935674115931\\
22.2	85.2092374756693\\
22.3	83.0118228713205\\
22.4	74.2971455069508\\
22.5	76.9982209921319\\
22.6	79.4561722465134\\
22.7	79.4899884191818\\
22.8	76.9839946802962\\
22.9	81.4437998209854\\
23	82.9618923802263\\
23.1	88.5169295012835\\
23.2	90.2655601826049\\
23.3	96.4244548659187\\
23.4	98.9044781870237\\
23.5	101.507388116677\\
23.6	98.3902911980228\\
23.7	97.5375152861144\\
23.8	91.2935393574036\\
23.9	93.5113814284034\\
24	86.4962944881582\\
24.1	83.9991688454542\\
24.2	86.1369527147606\\
24.3	82.5128361063543\\
24.4	79.0999861312212\\
24.5	76.3054630190535\\
24.6	76.5193161713089\\
24.7	79.1977349185841\\
24.8	74.5524888029582\\
24.9	75.9040403454239\\
25	77.0641236316514\\
25.1	79.9907431782745\\
25.2	74.3747655357314\\
25.3	63.0981762150428\\
25.4	63.8375357422294\\
25.5	60.7320261975467\\
25.6	60.3166040102641\\
25.7	58.8446389223254\\
25.8	62.2180272866131\\
25.9	69.4446442025491\\
26	72.2718609156679\\
26.1	71.0010542092913\\
26.2	70.1201902012473\\
26.3	71.4646839151714\\
26.4	73.5071408641074\\
26.5	73.209168411964\\
26.6	74.3240961720304\\
26.7	77.7888923056999\\
26.8	81.489521953502\\
26.9	75.3127731917499\\
27	71.6702750393777\\
27.1	70.7822500623127\\
27.2	67.503462049966\\
27.3	64.6514200797968\\
27.4	67.4398635713842\\
27.5	65.8853552563841\\
27.6	67.8977865648969\\
27.7	70.8469510070855\\
27.8	68.4138836359736\\
27.9	64.2136914599296\\
28	65.9924288710908\\
28.1	62.8271278248039\\
28.2	60.5858816812922\\
28.3	60.3096707501691\\
28.4	62.7360259407582\\
28.5	57.0885410987979\\
28.6	53.5812641735114\\
28.7	58.2529844692794\\
28.8	61.1430005789436\\
28.9	60.3617116177584\\
29	61.9354950104041\\
29.1	59.3984452015168\\
29.2	60.5314963721283\\
29.3	64.0935623751334\\
29.4	63.9774075672154\\
29.5	61.583389121557\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann4_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.37007874015748\\
0.2	0.307086614173228\\
0.3	0.292307692307692\\
0.4	0.300813008130081\\
0.5	0.328358208955224\\
0.6	0.248\\
0.7	0.244094488188976\\
0.8	0.354330708661417\\
0.9	0.425196850393701\\
1	0.480916030534351\\
1.1	0.444444444444444\\
1.2	0.417322834645669\\
1.3	0.30952380952381\\
1.4	0.315384615384615\\
1.5	0.263565891472868\\
1.6	0.2578125\\
1.7	0.388888888888889\\
1.8	0.441860465116279\\
1.9	0.369230769230769\\
2	0.503937007874016\\
2.1	0.455284552845528\\
2.2	0.4\\
2.3	0.351145038167939\\
2.4	0.457364341085271\\
2.5	0.507692307692308\\
2.6	0.333333333333333\\
2.7	0.576923076923077\\
2.8	0.784\\
2.9	0.607692307692308\\
3	0.588709677419355\\
3.1	0.604838709677419\\
3.2	0.534351145038168\\
3.3	0.418604651162791\\
3.4	0.4\\
3.5	0.325581395348837\\
3.6	0.348484848484849\\
3.7	0.360902255639098\\
3.8	0.330708661417323\\
3.9	0.295454545454545\\
4	0.227272727272727\\
4.1	0.229007633587786\\
4.2	0.18978102189781\\
4.3	0.180451127819549\\
4.4	0.162790697674419\\
4.5	0.161538461538462\\
4.6	0.15625\\
4.7	0.165354330708661\\
4.8	0.201492537313433\\
4.9	0.130081300813008\\
5	0.1015625\\
5.1	0.130769230769231\\
5.2	0.131782945736434\\
5.3	0.108527131782946\\
5.4	0.111111111111111\\
5.5	0.134920634920635\\
5.6	0.140625\\
5.7	0.137096774193548\\
5.8	0.0757575757575758\\
5.9	0.0852713178294574\\
6	0.078125\\
6.1	0.129770992366412\\
6.2	0.099236641221374\\
6.3	0.146153846153846\\
6.4	0.0461538461538462\\
6.5	0.118110236220472\\
6.6	0.136363636363636\\
6.7	0.0551181102362205\\
6.8	0.062015503875969\\
6.9	0.0601503759398496\\
7	0.03125\\
7.1	0.015748031496063\\
7.2	0.00775193798449612\\
7.3	0.0149253731343284\\
7.4	0.031496062992126\\
7.5	0.146153846153846\\
7.6	0.201550387596899\\
7.7	0.107692307692308\\
7.8	0.0697674418604651\\
7.9	0.0387596899224806\\
8	0.0538461538461538\\
8.1	0.0310077519379845\\
8.2	0.0230769230769231\\
8.3	0.0238095238095238\\
8.4	0.0155038759689922\\
8.5	0.0153846153846154\\
8.6	0.0230769230769231\\
8.7	0.00769230769230769\\
8.8	0.0153846153846154\\
8.9	0.0846153846153846\\
9	0.0454545454545455\\
9.1	0.0236220472440945\\
9.2	0.062015503875969\\
9.3	0.0546875\\
9.4	0.0153846153846154\\
9.5	0\\
9.6	0.145038167938931\\
9.7	0.123076923076923\\
9.8	0.0769230769230769\\
9.9	0.0692307692307692\\
10	0.0465116279069767\\
10.1	0.031496062992126\\
10.2	0.0317460317460317\\
10.3	0.016\\
10.4	0\\
10.5	0\\
10.6	0.031496062992126\\
10.7	0.0155038759689922\\
10.8	0.00793650793650794\\
10.9	0.03125\\
11	0.00763358778625954\\
11.1	0.015625\\
11.2	0.0232558139534884\\
11.3	0.00775193798449612\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0.0542635658914729\\
12.3	0.107692307692308\\
12.4	0.131782945736434\\
12.5	0.0542635658914729\\
12.6	0.0310077519379845\\
12.7	0.0300751879699248\\
12.8	0.00769230769230769\\
12.9	0.0078125\\
13	0.00757575757575758\\
13.1	0.00769230769230769\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0.0234375\\
13.6	0.053030303030303\\
13.7	0.056\\
13.8	0.0451127819548872\\
13.9	0.00769230769230769\\
14	0.0697674418604651\\
14.1	0.136363636363636\\
14.2	0.0461538461538462\\
14.3	0.0234375\\
14.4	0.0465116279069767\\
14.5	0.0152671755725191\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0.00775193798449612\\
15.1	0\\
15.2	0.0078740157480315\\
15.3	0.0378787878787879\\
15.4	0.0538461538461538\\
15.5	0.0241935483870968\\
15.6	0.03125\\
15.7	0.0155038759689922\\
15.8	0.00769230769230769\\
15.9	0\\
16	0.00763358778625954\\
16.1	0.0078740157480315\\
16.2	0.0305343511450382\\
16.3	0.140625\\
16.4	0.0852713178294574\\
16.5	0.0930232558139535\\
16.6	0.128\\
16.7	0.0305343511450382\\
16.8	0.015625\\
16.9	0.0232558139534884\\
17	0.00757575757575758\\
17.1	0.0236220472440945\\
17.2	0.0542635658914729\\
17.3	0.0763358778625954\\
17.4	0.0625\\
17.5	0.0227272727272727\\
17.6	0.0615384615384615\\
17.7	0.00793650793650794\\
17.8	0.0229007633587786\\
17.9	0.0155038759689922\\
18	0\\
18.1	0.0150375939849624\\
18.2	0.00775193798449612\\
18.3	0.0390625\\
18.4	0.015625\\
18.5	0.153225806451613\\
18.6	0.122137404580153\\
18.7	0.048\\
18.8	0.0396825396825397\\
18.9	0.102362204724409\\
19	0.0555555555555556\\
19.1	0.0378787878787879\\
19.2	0.016\\
19.3	0.015625\\
19.4	0.0152671755725191\\
19.5	0.0153846153846154\\
19.6	0.015748031496063\\
19.7	0.138461538461538\\
19.8	0.0846153846153846\\
19.9	0.0551181102362205\\
20	0.0534351145038168\\
20.1	0.106870229007634\\
20.2	0.0387596899224806\\
20.3	0.0230769230769231\\
20.4	0\\
20.5	0\\
20.6	0.0078740157480315\\
20.7	0\\
20.8	0\\
20.9	0.046875\\
21	0.0714285714285714\\
21.1	0.0305343511450382\\
21.2	0.0393700787401575\\
21.3	0.015748031496063\\
21.4	0.0078740157480315\\
21.5	0.0227272727272727\\
21.6	0\\
21.7	0.0606060606060606\\
21.8	0.072\\
21.9	0.0458015267175573\\
22	0.0232558139534884\\
22.1	0.0227272727272727\\
22.2	0.0387596899224806\\
22.3	0.047244094488189\\
22.4	0.0546875\\
22.5	0.0538461538461538\\
22.6	0.0384615384615385\\
22.7	0.0232558139534884\\
22.8	0.0232558139534884\\
22.9	0.0153846153846154\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0.031496062992126\\
23.4	0.0078740157480315\\
23.5	0.0305343511450382\\
23.6	0.00769230769230769\\
23.7	0.0305343511450382\\
23.8	0.0236220472440945\\
23.9	0.0238095238095238\\
24	0.015748031496063\\
24.1	0.015625\\
24.2	0.016260162601626\\
24.3	0.0078125\\
24.4	0.0909090909090909\\
24.5	0.00757575757575758\\
24.6	0.015748031496063\\
24.7	0\\
24.8	0.0230769230769231\\
24.9	0\\
25	0.1171875\\
25.1	0.142857142857143\\
25.2	0.0852713178294574\\
25.3	0.031496062992126\\
25.4	0.0708661417322835\\
25.5	0.0303030303030303\\
25.6	0.00775193798449612\\
25.7	0.0153846153846154\\
25.8	0.00769230769230769\\
25.9	0.0152671755725191\\
26	0.00775193798449612\\
26.1	0.0078740157480315\\
26.2	0\\
26.3	0.122137404580153\\
26.4	0.046875\\
26.5	0.0634920634920635\\
26.6	0.09375\\
26.7	0.0465116279069767\\
26.8	0.0465116279069767\\
26.9	0.0610687022900763\\
27	0.0153846153846154\\
27.1	0.0310077519379845\\
27.2	0.0163934426229508\\
27.3	0\\
27.4	0.00740740740740741\\
27.5	0.0317460317460317\\
27.6	0\\
27.7	0\\
27.8	0.0746268656716418\\
27.9	0.0769230769230769\\
28	0.064\\
28.1	0.0542635658914729\\
28.2	0.0381679389312977\\
28.3	0.0538461538461538\\
28.4	0.0534351145038168\\
28.5	0.106870229007634\\
28.6	0.0555555555555556\\
28.7	0.046875\\
28.8	0.0305343511450382\\
28.9	0.015625\\
29	0\\
29.1	0.0403225806451613\\
29.2	0.0155038759689922\\
29.3	0.0230769230769231\\
29.4	0.0078125\\
29.5	0.00757575757575758\\
29.6	0\\
29.7	0.0447761194029851\\
29.8	0.0317460317460317\\
29.9	0.00775193798449612\\
30	0.0229007633587786\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.62992125984252\\
0.2	0.692913385826772\\
0.3	0.707692307692308\\
0.4	0.699186991869919\\
0.5	0.671641791044776\\
0.6	0.752\\
0.7	0.755905511811024\\
0.8	0.645669291338583\\
0.9	0.574803149606299\\
1	0.519083969465649\\
1.1	0.555555555555556\\
1.2	0.582677165354331\\
1.3	0.69047619047619\\
1.4	0.684615384615385\\
1.5	0.736434108527132\\
1.6	0.7421875\\
1.7	0.611111111111111\\
1.8	0.558139534883721\\
1.9	0.630769230769231\\
2	0.496062992125984\\
2.1	0.544715447154472\\
2.2	0.6\\
2.3	0.648854961832061\\
2.4	0.542635658914729\\
2.5	0.492307692307692\\
2.6	0.666666666666667\\
2.7	0.423076923076923\\
2.8	0.216\\
2.9	0.392307692307692\\
3	0.411290322580645\\
3.1	0.395161290322581\\
3.2	0.465648854961832\\
3.3	0.581395348837209\\
3.4	0.6\\
3.5	0.674418604651163\\
3.6	0.651515151515151\\
3.7	0.639097744360902\\
3.8	0.669291338582677\\
3.9	0.704545454545455\\
4	0.772727272727273\\
4.1	0.770992366412214\\
4.2	0.81021897810219\\
4.3	0.819548872180451\\
4.4	0.837209302325581\\
4.5	0.838461538461538\\
4.6	0.84375\\
4.7	0.834645669291339\\
4.8	0.798507462686567\\
4.9	0.869918699186992\\
5	0.8984375\\
5.1	0.869230769230769\\
5.2	0.868217054263566\\
5.3	0.891472868217054\\
5.4	0.888888888888889\\
5.5	0.865079365079365\\
5.6	0.859375\\
5.7	0.862903225806452\\
5.8	0.924242424242424\\
5.9	0.914728682170543\\
6	0.921875\\
6.1	0.870229007633588\\
6.2	0.900763358778626\\
6.3	0.853846153846154\\
6.4	0.953846153846154\\
6.5	0.881889763779528\\
6.6	0.863636363636364\\
6.7	0.94488188976378\\
6.8	0.937984496124031\\
6.9	0.93984962406015\\
7	0.96875\\
7.1	0.984251968503937\\
7.2	0.992248062015504\\
7.3	0.985074626865672\\
7.4	0.968503937007874\\
7.5	0.853846153846154\\
7.6	0.798449612403101\\
7.7	0.892307692307692\\
7.8	0.930232558139535\\
7.9	0.961240310077519\\
8	0.946153846153846\\
8.1	0.968992248062015\\
8.2	0.976923076923077\\
8.3	0.976190476190476\\
8.4	0.984496124031008\\
8.5	0.984615384615385\\
8.6	0.976923076923077\\
8.7	0.992307692307692\\
8.8	0.984615384615385\\
8.9	0.915384615384615\\
9	0.954545454545455\\
9.1	0.976377952755906\\
9.2	0.937984496124031\\
9.3	0.9453125\\
9.4	0.984615384615385\\
9.5	1\\
9.6	0.854961832061069\\
9.7	0.876923076923077\\
9.8	0.923076923076923\\
9.9	0.930769230769231\\
10	0.953488372093023\\
10.1	0.968503937007874\\
10.2	0.968253968253968\\
10.3	0.984\\
10.4	1\\
10.5	1\\
10.6	0.968503937007874\\
10.7	0.984496124031008\\
10.8	0.992063492063492\\
10.9	0.96875\\
11	0.99236641221374\\
11.1	0.984375\\
11.2	0.976744186046512\\
11.3	0.992248062015504\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	0.945736434108527\\
12.3	0.892307692307692\\
12.4	0.868217054263566\\
12.5	0.945736434108527\\
12.6	0.968992248062015\\
12.7	0.969924812030075\\
12.8	0.992307692307692\\
12.9	0.9921875\\
13	0.992424242424242\\
13.1	0.992307692307692\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	0.9765625\\
13.6	0.946969696969697\\
13.7	0.944\\
13.8	0.954887218045113\\
13.9	0.992307692307692\\
14	0.930232558139535\\
14.1	0.863636363636364\\
14.2	0.953846153846154\\
14.3	0.9765625\\
14.4	0.953488372093023\\
14.5	0.984732824427481\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	0.992248062015504\\
15.1	1\\
15.2	0.992125984251969\\
15.3	0.962121212121212\\
15.4	0.946153846153846\\
15.5	0.975806451612903\\
15.6	0.96875\\
15.7	0.984496124031008\\
15.8	0.992307692307692\\
15.9	1\\
16	0.99236641221374\\
16.1	0.992125984251969\\
16.2	0.969465648854962\\
16.3	0.859375\\
16.4	0.914728682170543\\
16.5	0.906976744186046\\
16.6	0.872\\
16.7	0.969465648854962\\
16.8	0.984375\\
16.9	0.976744186046512\\
17	0.992424242424242\\
17.1	0.976377952755906\\
17.2	0.945736434108527\\
17.3	0.923664122137405\\
17.4	0.9375\\
17.5	0.977272727272727\\
17.6	0.938461538461538\\
17.7	0.992063492063492\\
17.8	0.977099236641221\\
17.9	0.984496124031008\\
18	1\\
18.1	0.984962406015038\\
18.2	0.992248062015504\\
18.3	0.9609375\\
18.4	0.984375\\
18.5	0.846774193548387\\
18.6	0.877862595419847\\
18.7	0.952\\
18.8	0.96031746031746\\
18.9	0.897637795275591\\
19	0.944444444444444\\
19.1	0.962121212121212\\
19.2	0.984\\
19.3	0.984375\\
19.4	0.984732824427481\\
19.5	0.984615384615385\\
19.6	0.984251968503937\\
19.7	0.861538461538462\\
19.8	0.915384615384615\\
19.9	0.94488188976378\\
20	0.946564885496183\\
20.1	0.893129770992366\\
20.2	0.961240310077519\\
20.3	0.976923076923077\\
20.4	1\\
20.5	1\\
20.6	0.992125984251969\\
20.7	1\\
20.8	1\\
20.9	0.953125\\
21	0.928571428571429\\
21.1	0.969465648854962\\
21.2	0.960629921259842\\
21.3	0.984251968503937\\
21.4	0.992125984251969\\
21.5	0.977272727272727\\
21.6	1\\
21.7	0.939393939393939\\
21.8	0.928\\
21.9	0.954198473282443\\
22	0.976744186046512\\
22.1	0.977272727272727\\
22.2	0.961240310077519\\
22.3	0.952755905511811\\
22.4	0.9453125\\
22.5	0.946153846153846\\
22.6	0.961538461538462\\
22.7	0.976744186046512\\
22.8	0.976744186046512\\
22.9	0.984615384615385\\
23	1\\
23.1	1\\
23.2	1\\
23.3	0.968503937007874\\
23.4	0.992125984251969\\
23.5	0.969465648854962\\
23.6	0.992307692307692\\
23.7	0.969465648854962\\
23.8	0.976377952755906\\
23.9	0.976190476190476\\
24	0.984251968503937\\
24.1	0.984375\\
24.2	0.983739837398374\\
24.3	0.9921875\\
24.4	0.909090909090909\\
24.5	0.992424242424242\\
24.6	0.984251968503937\\
24.7	1\\
24.8	0.976923076923077\\
24.9	1\\
25	0.8828125\\
25.1	0.857142857142857\\
25.2	0.914728682170543\\
25.3	0.968503937007874\\
25.4	0.929133858267717\\
25.5	0.96969696969697\\
25.6	0.992248062015504\\
25.7	0.984615384615385\\
25.8	0.992307692307692\\
25.9	0.984732824427481\\
26	0.992248062015504\\
26.1	0.992125984251969\\
26.2	1\\
26.3	0.877862595419847\\
26.4	0.953125\\
26.5	0.936507936507937\\
26.6	0.90625\\
26.7	0.953488372093023\\
26.8	0.953488372093023\\
26.9	0.938931297709924\\
27	0.984615384615385\\
27.1	0.968992248062015\\
27.2	0.983606557377049\\
27.3	1\\
27.4	0.992592592592593\\
27.5	0.968253968253968\\
27.6	1\\
27.7	1\\
27.8	0.925373134328358\\
27.9	0.923076923076923\\
28	0.936\\
28.1	0.945736434108527\\
28.2	0.961832061068702\\
28.3	0.946153846153846\\
28.4	0.946564885496183\\
28.5	0.893129770992366\\
28.6	0.944444444444444\\
28.7	0.953125\\
28.8	0.969465648854962\\
28.9	0.984375\\
29	1\\
29.1	0.959677419354839\\
29.2	0.984496124031008\\
29.3	0.976923076923077\\
29.4	0.9921875\\
29.5	0.992424242424242\\
29.6	1\\
29.7	0.955223880597015\\
29.8	0.968253968253968\\
29.9	0.992248062015504\\
30	0.977099236641221\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2ann4_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=200,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	108.840479060477\\
0.1	180.298789319007\\
0.15	153.320919845743\\
0.2	50.0830549410728\\
0.25	47.8459497870501\\
0.3	52.2704325511159\\
0.35	79.3832240106815\\
0.4	77.9891448802929\\
0.45	80.6446807148443\\
0.5	97.7022411392189\\
0.6	110.439221517747\\
0.7	90.9913084206986\\
0.8	66.776316305134\\
0.9	84.2823472645997\\
1	133.30234601786\\
1.1	139.419549572735\\
1.2	134.051145654088\\
1.3	124.709620143081\\
1.4	140.985762068416\\
1.5	141.524956849428\\
1.6	135.787822843431\\
1.7	136.898555833887\\
1.8	151.870897658822\\
1.9	155.442358098268\\
2	138.813229941775\\
2.1	139.738778822853\\
2.2	136.445861677869\\
2.3	147.308936395269\\
2.4	144.195649634216\\
2.5	141.402849057015\\
2.6	146.101791478424\\
2.7	155.673275889241\\
2.8	155.145990168642\\
2.9	158.962372085733\\
3	168.012651209041\\
3.1	177.354957249276\\
3.2	175.026526784531\\
3.3	182.50509960036\\
3.4	186.026257735701\\
3.5	184.007538452063\\
3.6	171.854062924244\\
3.7	173.725033119578\\
3.8	161.405840250493\\
3.9	166.739488050469\\
4	159.419236635404\\
4.1	150.486344659399\\
4.2	137.825384666603\\
4.3	139.793554000443\\
4.4	146.854866140623\\
4.5	140.931690502742\\
4.6	145.546502591825\\
4.7	151.522508422675\\
4.8	147.295435580149\\
4.9	151.738294897711\\
5	152.745934507153\\
5.1	146.542598186842\\
5.2	162.926143004028\\
5.3	180.880760588812\\
5.4	176.725685499519\\
5.5	174.128782966375\\
5.6	184.460459628543\\
5.7	184.283776286585\\
5.8	188.290123226099\\
5.9	184.456968419088\\
6	177.056479178925\\
6.1	174.314973829448\\
6.2	176.602536727926\\
6.3	164.940514051073\\
6.4	165.805157276742\\
6.5	163.665357067573\\
6.6	156.408408476499\\
6.7	141.914533621464\\
6.8	136.978335704798\\
6.9	118.780249371343\\
7	130.767692046054\\
7.1	133.888341972789\\
7.2	116.902673596149\\
7.3	119.180079254696\\
7.4	120.131001913894\\
7.5	117.747294321788\\
7.6	116.424940494857\\
7.7	108.20330377639\\
7.8	120.73876082748\\
7.9	125.130517620358\\
8	143.606365144379\\
8.1	139.350213102682\\
8.2	138.339093939665\\
8.3	163.955894471056\\
8.4	165.255541885037\\
8.5	164.444875362858\\
8.6	157.771447343469\\
8.7	163.204153374033\\
8.8	169.03225259046\\
8.9	167.732874728179\\
9	166.277094122477\\
9.1	172.664711565197\\
9.2	178.630052882115\\
9.3	176.827253663315\\
9.4	155.907222920622\\
9.5	163.209998524931\\
9.6	160.385927301403\\
9.7	147.865783353673\\
9.8	141.67979606604\\
9.9	149.116590068779\\
10	138.262016535123\\
10.1	146.262698929323\\
10.2	139.640900078771\\
10.3	126.073799124305\\
10.4	122.195383206721\\
10.5	130.954575520204\\
10.6	124.308055751563\\
10.7	123.225031826896\\
10.8	127.293797607938\\
10.9	140.422324456829\\
11	153.477238985993\\
11.1	156.49698760345\\
11.2	153.390414406005\\
11.3	153.96302292042\\
11.4	154.388781208026\\
11.5	160.325406569105\\
11.6	155.831688472484\\
11.7	165.335341825688\\
11.8	160.041346833296\\
11.9	160.831155059755\\
12	154.675925833682\\
12.1	135.671217744151\\
12.2	138.257574852926\\
12.3	136.242961515388\\
12.4	129.86007201727\\
12.5	133.734377346067\\
12.6	127.385320278077\\
12.7	120.056825856823\\
12.8	107.452493896702\\
12.9	114.32478559238\\
13	120.741773487455\\
13.1	121.653954550742\\
13.2	130.576520326391\\
13.3	130.083220045513\\
13.4	141.839661067301\\
13.5	138.487025592684\\
13.6	134.030593285886\\
13.7	141.14076774354\\
13.8	156.172025042493\\
13.9	162.866530928122\\
14	169.695130405147\\
14.1	171.477208369706\\
14.2	172.655635999525\\
14.3	169.729396138551\\
14.4	167.184045855484\\
14.5	157.0806328265\\
14.6	165.338084229595\\
14.7	166.203499361059\\
14.8	167.649488753501\\
14.9	166.781176902195\\
15	152.437280320864\\
15.1	152.905767992195\\
15.2	152.862776205475\\
15.3	143.146123344832\\
15.4	138.247966691188\\
15.5	156.234167254061\\
15.6	145.036609167093\\
15.7	139.915349160309\\
15.8	145.196003425484\\
15.9	135.020260279741\\
16	130.186212735516\\
16.1	148.98529437222\\
16.2	138.116727479473\\
16.3	143.069612582523\\
16.4	145.910071014658\\
16.5	140.89538161192\\
16.6	126.688205147632\\
16.7	130.20737808582\\
16.8	133.857304479865\\
16.9	128.946530559354\\
17	129.987339705028\\
17.1	142.87170465707\\
17.2	138.796933236608\\
17.3	139.61155382049\\
17.4	121.40095856859\\
17.5	125.886657998428\\
17.6	134.78317348328\\
17.7	134.023238338739\\
17.8	144.414182387575\\
17.9	139.850130314103\\
18	143.052079118029\\
18.1	145.14421308086\\
18.2	119.861313489491\\
18.3	121.275225761266\\
18.4	121.10428293685\\
18.5	128.432229423261\\
18.6	136.324554946931\\
18.7	136.052367334642\\
18.8	133.63637736146\\
18.9	128.855452435163\\
19	137.665520266425\\
19.1	149.017917970944\\
19.2	158.296640407365\\
19.3	181.357394829431\\
19.4	180.78039642877\\
19.5	182.261233464956\\
19.6	196.086519635147\\
19.7	182.064596158278\\
19.8	181.67389884919\\
19.9	193.884476435411\\
20	189.783362687023\\
20.1	196.043122756741\\
20.2	180.926066993534\\
20.3	166.146133316467\\
20.4	155.214464712522\\
20.5	162.644795375926\\
20.6	161.897415035942\\
20.7	143.797878852902\\
20.8	148.371771135358\\
20.9	149.405811441442\\
21	155.749860138577\\
21.1	162.902458541651\\
21.2	152.395771667377\\
21.3	158.751425490025\\
21.4	158.69796018611\\
21.5	172.266840976982\\
21.6	160.965066965792\\
21.7	156.358117761347\\
21.8	165.634859265445\\
21.9	163.096719272175\\
22	162.211545162422\\
22.1	154.696127981823\\
22.2	151.018792843653\\
22.3	147.985728035548\\
22.4	138.451136302287\\
22.5	136.98323014009\\
22.6	132.356189563833\\
22.7	133.268414304991\\
22.8	143.786922218478\\
22.9	144.668968070072\\
23	154.830112061903\\
23.1	157.786284073848\\
23.2	149.90725875945\\
23.3	148.886915185677\\
23.4	148.228778152089\\
23.5	147.748557143297\\
23.6	157.823343967596\\
23.7	146.64800109638\\
23.8	138.758090223178\\
23.9	134.576275950361\\
24	131.33333116675\\
24.1	120.073203428687\\
24.2	123.435885881418\\
24.3	122.432974215784\\
24.4	122.537332591848\\
24.5	128.258844992005\\
24.6	133.850273331478\\
24.7	122.539790821022\\
24.8	123.678363292554\\
24.9	127.127009482053\\
25	127.229697458125\\
25.1	132.199311198195\\
25.2	134.719967213111\\
25.3	132.323969008024\\
25.4	139.031043744038\\
25.5	122.615391022076\\
25.6	121.901081116838\\
25.7	134.957211666268\\
25.8	142.251898491187\\
25.9	144.713676624665\\
26	152.972692721086\\
26.1	160.707593230512\\
26.2	153.698112623046\\
26.3	150.997572120354\\
26.4	144.663413660973\\
26.5	134.978056900478\\
26.6	147.60020307673\\
26.7	147.343235056973\\
26.8	129.562660543948\\
26.9	141.27394912559\\
27	148.273929560651\\
27.1	147.366460904196\\
27.2	146.653178469846\\
27.3	160.933415563664\\
27.4	164.237299500254\\
27.5	163.708615946663\\
27.6	171.446733262015\\
27.7	173.15672488599\\
27.8	175.163078811277\\
27.9	184.319441886463\\
28	165.302496717284\\
28.1	157.922895536203\\
28.2	152.103141367909\\
28.3	147.623243456031\\
28.4	139.64017171327\\
28.5	138.104351837194\\
28.6	135.496126300479\\
28.7	138.112773184062\\
28.8	134.497595742251\\
28.9	124.869786129739\\
29	125.877313186016\\
29.1	141.693671877275\\
29.2	151.266056697223\\
29.3	146.448562985825\\
29.4	150.180813113999\\
29.5	146.275082000901\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug1_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.49618320610687\\
0.2	0.503875968992248\\
0.3	0.484848484848485\\
0.4	0.48062015503876\\
0.5	0.477611940298507\\
0.6	0.4375\\
0.7	0.430769230769231\\
0.8	0.416666666666667\\
0.9	0.4140625\\
1	0.386363636363636\\
1.1	0.398496240601504\\
1.2	0.3828125\\
1.3	0.371212121212121\\
1.4	0.353846153846154\\
1.5	0.353383458646617\\
1.6	0.356060606060606\\
1.7	0.366412213740458\\
1.8	0.351145038167939\\
1.9	0.358778625954198\\
2	0.3671875\\
2.1	0.362204724409449\\
2.2	0.372093023255814\\
2.3	0.352\\
2.4	0.371212121212121\\
2.5	0.369230769230769\\
2.6	0.353846153846154\\
2.7	0.358778625954198\\
2.8	0.365671641791045\\
2.9	0.364341085271318\\
3	0.371212121212121\\
3.1	0.378787878787879\\
3.2	0.377952755905512\\
3.3	0.364341085271318\\
3.4	0.372093023255814\\
3.5	0.368\\
3.6	0.366412213740458\\
3.7	0.369230769230769\\
3.8	0.372093023255814\\
3.9	0.362204724409449\\
4	0.36\\
4.1	0.354330708661417\\
4.2	0.364341085271318\\
4.3	0.361538461538462\\
4.4	0.351145038167939\\
4.5	0.346153846153846\\
4.6	0.343511450381679\\
4.7	0.365853658536585\\
4.8	0.346153846153846\\
4.9	0.346153846153846\\
5	0.338345864661654\\
5.1	0.356060606060606\\
5.2	0.350746268656716\\
5.3	0.372093023255814\\
5.4	0.364341085271318\\
5.5	0.365079365079365\\
5.6	0.348837209302326\\
5.7	0.364341085271318\\
5.8	0.34375\\
5.9	0.361538461538462\\
6	0.3515625\\
6.1	0.371212121212121\\
6.2	0.348837209302326\\
6.3	0.356589147286822\\
6.4	0.369230769230769\\
6.5	0.366412213740458\\
6.6	0.358778625954198\\
6.7	0.369230769230769\\
6.8	0.353846153846154\\
6.9	0.338461538461538\\
7	0.366412213740458\\
7.1	0.348837209302326\\
7.2	0.356060606060606\\
7.3	0.362204724409449\\
7.4	0.356589147286822\\
7.5	0.351145038167939\\
7.6	0.359375\\
7.7	0.366412213740458\\
7.8	0.346153846153846\\
7.9	0.358778625954198\\
8	0.346153846153846\\
8.1	0.356060606060606\\
8.2	0.348484848484849\\
8.3	0.341085271317829\\
8.4	0.338345864661654\\
8.5	0.358778625954198\\
8.6	0.356060606060606\\
8.7	0.356060606060606\\
8.8	0.361538461538462\\
8.9	0.359375\\
9	0.348837209302326\\
9.1	0.348484848484849\\
9.2	0.346153846153846\\
9.3	0.34375\\
9.4	0.366412213740458\\
9.5	0.3515625\\
9.6	0.373134328358209\\
9.7	0.366412213740458\\
9.8	0.390625\\
9.9	0.365853658536585\\
10	0.366412213740458\\
10.1	0.372093023255814\\
10.2	0.393939393939394\\
10.3	0.360902255639098\\
10.4	0.363636363636364\\
10.5	0.353846153846154\\
10.6	0.356060606060606\\
10.7	0.358778625954198\\
10.8	0.353383458646617\\
10.9	0.353846153846154\\
11	0.361538461538462\\
11.1	0.354330708661417\\
11.2	0.368421052631579\\
11.3	0.343511450381679\\
11.4	0.361538461538462\\
11.5	0.351145038167939\\
11.6	0.3515625\\
11.7	0.364963503649635\\
11.8	0.357142857142857\\
11.9	0.356060606060606\\
12	0.343511450381679\\
12.1	0.37037037037037\\
12.2	0.346456692913386\\
12.3	0.348484848484849\\
12.4	0.341085271317829\\
12.5	0.343511450381679\\
12.6	0.37007874015748\\
12.7	0.354330708661417\\
12.8	0.351145038167939\\
12.9	0.360902255639098\\
13	0.353383458646617\\
13.1	0.356060606060606\\
13.2	0.338461538461538\\
13.3	0.340909090909091\\
13.4	0.346153846153846\\
13.5	0.348837209302326\\
13.6	0.353846153846154\\
13.7	0.353846153846154\\
13.8	0.3671875\\
13.9	0.348837209302326\\
14	0.346456692913386\\
14.1	0.346456692913386\\
14.2	0.338461538461538\\
14.3	0.375\\
14.4	0.353846153846154\\
14.5	0.353846153846154\\
14.6	0.343283582089552\\
14.7	0.356589147286822\\
14.8	0.34375\\
14.9	0.356060606060606\\
15	0.351145038167939\\
15.1	0.363636363636364\\
15.2	0.348837209302326\\
15.3	0.33587786259542\\
15.4	0.348484848484849\\
15.5	0.351145038167939\\
15.6	0.356060606060606\\
15.7	0.343511450381679\\
15.8	0.3515625\\
15.9	0.3515625\\
16	0.348837209302326\\
16.1	0.346456692913386\\
16.2	0.345864661654135\\
16.3	0.348484848484849\\
16.4	0.351145038167939\\
16.5	0.328\\
16.6	0.341085271317829\\
16.7	0.358778625954198\\
16.8	0.354330708661417\\
16.9	0.351145038167939\\
17	0.333333333333333\\
17.1	0.348837209302326\\
17.2	0.333333333333333\\
17.3	0.3359375\\
17.4	0.351145038167939\\
17.5	0.3359375\\
17.6	0.323076923076923\\
17.7	0.33587786259542\\
17.8	0.323308270676692\\
17.9	0.3359375\\
18	0.333333333333333\\
18.1	0.343511450381679\\
18.2	0.358208955223881\\
18.3	0.335820895522388\\
18.4	0.353383458646617\\
18.5	0.34375\\
18.6	0.346153846153846\\
18.7	0.333333333333333\\
18.8	0.352\\
18.9	0.356589147286822\\
19	0.372093023255814\\
19.1	0.362204724409449\\
19.2	0.3515625\\
19.3	0.354330708661417\\
19.4	0.356060606060606\\
19.5	0.333333333333333\\
19.6	0.325581395348837\\
19.7	0.3359375\\
19.8	0.343511450381679\\
19.9	0.328125\\
20	0.348484848484849\\
20.1	0.351145038167939\\
20.2	0.348484848484849\\
20.3	0.354330708661417\\
20.4	0.338461538461538\\
20.5	0.348837209302326\\
20.6	0.348837209302326\\
20.7	0.356589147286822\\
20.8	0.351145038167939\\
20.9	0.363636363636364\\
21	0.357142857142857\\
21.1	0.356589147286822\\
21.2	0.353846153846154\\
21.3	0.340740740740741\\
21.4	0.336\\
21.5	0.351145038167939\\
21.6	0.356589147286822\\
21.7	0.325581395348837\\
21.8	0.346456692913386\\
21.9	0.356060606060606\\
22	0.353846153846154\\
22.1	0.354330708661417\\
22.2	0.330769230769231\\
22.3	0.325757575757576\\
22.4	0.333333333333333\\
22.5	0.3515625\\
22.6	0.33587786259542\\
22.7	0.330769230769231\\
22.8	0.341085271317829\\
22.9	0.340909090909091\\
23	0.340909090909091\\
23.1	0.325581395348837\\
23.2	0.308270676691729\\
23.3	0.338461538461538\\
23.4	0.344\\
23.5	0.341085271317829\\
23.6	0.348837209302326\\
23.7	0.348837209302326\\
23.8	0.351145038167939\\
23.9	0.356060606060606\\
24	0.338461538461538\\
24.1	0.343511450381679\\
24.2	0.3359375\\
24.3	0.338345864661654\\
24.4	0.351145038167939\\
24.5	0.350746268656716\\
24.6	0.34375\\
24.7	0.343511450381679\\
24.8	0.346153846153846\\
24.9	0.346153846153846\\
25	0.32520325203252\\
25.1	0.33587786259542\\
25.2	0.32824427480916\\
25.3	0.343511450381679\\
25.4	0.348837209302326\\
25.5	0.340740740740741\\
25.6	0.338345864661654\\
25.7	0.330769230769231\\
25.8	0.338461538461538\\
25.9	0.33587786259542\\
26	0.353846153846154\\
26.1	0.345864661654135\\
26.2	0.341269841269841\\
26.3	0.348484848484849\\
26.4	0.338345864661654\\
26.5	0.338582677165354\\
26.6	0.348484848484849\\
26.7	0.338582677165354\\
26.8	0.345864661654135\\
26.9	0.333333333333333\\
27	0.343511450381679\\
27.1	0.335820895522388\\
27.2	0.33587786259542\\
27.3	0.348484848484849\\
27.4	0.341085271317829\\
27.5	0.346456692913386\\
27.6	0.328125\\
27.7	0.346456692913386\\
27.8	0.3515625\\
27.9	0.343511450381679\\
28	0.361538461538462\\
28.1	0.354330708661417\\
28.2	0.341085271317829\\
28.3	0.341269841269841\\
28.4	0.346153846153846\\
28.5	0.343283582089552\\
28.6	0.351145038167939\\
28.7	0.333333333333333\\
28.8	0.338461538461538\\
28.9	0.343511450381679\\
29	0.338461538461538\\
29.1	0.323076923076923\\
29.2	0.348484848484849\\
29.3	0.3515625\\
29.4	0.338461538461538\\
29.5	0.328\\
29.6	0.345864661654135\\
29.7	0.338461538461538\\
29.8	0.348837209302326\\
29.9	0.355555555555556\\
30	0.353846153846154\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.50381679389313\\
0.2	0.496124031007752\\
0.3	0.515151515151515\\
0.4	0.51937984496124\\
0.5	0.522388059701492\\
0.6	0.5625\\
0.7	0.569230769230769\\
0.8	0.583333333333333\\
0.9	0.5859375\\
1	0.613636363636364\\
1.1	0.601503759398496\\
1.2	0.6171875\\
1.3	0.628787878787879\\
1.4	0.646153846153846\\
1.5	0.646616541353383\\
1.6	0.643939393939394\\
1.7	0.633587786259542\\
1.8	0.648854961832061\\
1.9	0.641221374045801\\
2	0.6328125\\
2.1	0.637795275590551\\
2.2	0.627906976744186\\
2.3	0.648\\
2.4	0.628787878787879\\
2.5	0.630769230769231\\
2.6	0.646153846153846\\
2.7	0.641221374045801\\
2.8	0.634328358208955\\
2.9	0.635658914728682\\
3	0.628787878787879\\
3.1	0.621212121212121\\
3.2	0.622047244094488\\
3.3	0.635658914728682\\
3.4	0.627906976744186\\
3.5	0.632\\
3.6	0.633587786259542\\
3.7	0.630769230769231\\
3.8	0.627906976744186\\
3.9	0.637795275590551\\
4	0.64\\
4.1	0.645669291338583\\
4.2	0.635658914728682\\
4.3	0.638461538461538\\
4.4	0.648854961832061\\
4.5	0.653846153846154\\
4.6	0.656488549618321\\
4.7	0.634146341463415\\
4.8	0.653846153846154\\
4.9	0.653846153846154\\
5	0.661654135338346\\
5.1	0.643939393939394\\
5.2	0.649253731343284\\
5.3	0.627906976744186\\
5.4	0.635658914728682\\
5.5	0.634920634920635\\
5.6	0.651162790697674\\
5.7	0.635658914728682\\
5.8	0.65625\\
5.9	0.638461538461538\\
6	0.6484375\\
6.1	0.628787878787879\\
6.2	0.651162790697674\\
6.3	0.643410852713178\\
6.4	0.630769230769231\\
6.5	0.633587786259542\\
6.6	0.641221374045801\\
6.7	0.630769230769231\\
6.8	0.646153846153846\\
6.9	0.661538461538462\\
7	0.633587786259542\\
7.1	0.651162790697674\\
7.2	0.643939393939394\\
7.3	0.637795275590551\\
7.4	0.643410852713178\\
7.5	0.648854961832061\\
7.6	0.640625\\
7.7	0.633587786259542\\
7.8	0.653846153846154\\
7.9	0.641221374045801\\
8	0.653846153846154\\
8.1	0.643939393939394\\
8.2	0.651515151515151\\
8.3	0.65891472868217\\
8.4	0.661654135338346\\
8.5	0.641221374045801\\
8.6	0.643939393939394\\
8.7	0.643939393939394\\
8.8	0.638461538461538\\
8.9	0.640625\\
9	0.651162790697674\\
9.1	0.651515151515151\\
9.2	0.653846153846154\\
9.3	0.65625\\
9.4	0.633587786259542\\
9.5	0.6484375\\
9.6	0.626865671641791\\
9.7	0.633587786259542\\
9.8	0.609375\\
9.9	0.634146341463415\\
10	0.633587786259542\\
10.1	0.627906976744186\\
10.2	0.606060606060606\\
10.3	0.639097744360902\\
10.4	0.636363636363636\\
10.5	0.646153846153846\\
10.6	0.643939393939394\\
10.7	0.641221374045801\\
10.8	0.646616541353383\\
10.9	0.646153846153846\\
11	0.638461538461538\\
11.1	0.645669291338583\\
11.2	0.631578947368421\\
11.3	0.656488549618321\\
11.4	0.638461538461538\\
11.5	0.648854961832061\\
11.6	0.6484375\\
11.7	0.635036496350365\\
11.8	0.642857142857143\\
11.9	0.643939393939394\\
12	0.656488549618321\\
12.1	0.62962962962963\\
12.2	0.653543307086614\\
12.3	0.651515151515151\\
12.4	0.65891472868217\\
12.5	0.656488549618321\\
12.6	0.62992125984252\\
12.7	0.645669291338583\\
12.8	0.648854961832061\\
12.9	0.639097744360902\\
13	0.646616541353383\\
13.1	0.643939393939394\\
13.2	0.661538461538462\\
13.3	0.659090909090909\\
13.4	0.653846153846154\\
13.5	0.651162790697674\\
13.6	0.646153846153846\\
13.7	0.646153846153846\\
13.8	0.6328125\\
13.9	0.651162790697674\\
14	0.653543307086614\\
14.1	0.653543307086614\\
14.2	0.661538461538462\\
14.3	0.625\\
14.4	0.646153846153846\\
14.5	0.646153846153846\\
14.6	0.656716417910448\\
14.7	0.643410852713178\\
14.8	0.65625\\
14.9	0.643939393939394\\
15	0.648854961832061\\
15.1	0.636363636363636\\
15.2	0.651162790697674\\
15.3	0.66412213740458\\
15.4	0.651515151515151\\
15.5	0.648854961832061\\
15.6	0.643939393939394\\
15.7	0.656488549618321\\
15.8	0.6484375\\
15.9	0.6484375\\
16	0.651162790697674\\
16.1	0.653543307086614\\
16.2	0.654135338345865\\
16.3	0.651515151515151\\
16.4	0.648854961832061\\
16.5	0.672\\
16.6	0.65891472868217\\
16.7	0.641221374045801\\
16.8	0.645669291338583\\
16.9	0.648854961832061\\
17	0.666666666666667\\
17.1	0.651162790697674\\
17.2	0.666666666666667\\
17.3	0.6640625\\
17.4	0.648854961832061\\
17.5	0.6640625\\
17.6	0.676923076923077\\
17.7	0.66412213740458\\
17.8	0.676691729323308\\
17.9	0.6640625\\
18	0.666666666666667\\
18.1	0.656488549618321\\
18.2	0.641791044776119\\
18.3	0.664179104477612\\
18.4	0.646616541353383\\
18.5	0.65625\\
18.6	0.653846153846154\\
18.7	0.666666666666667\\
18.8	0.648\\
18.9	0.643410852713178\\
19	0.627906976744186\\
19.1	0.637795275590551\\
19.2	0.6484375\\
19.3	0.645669291338583\\
19.4	0.643939393939394\\
19.5	0.666666666666667\\
19.6	0.674418604651163\\
19.7	0.6640625\\
19.8	0.656488549618321\\
19.9	0.671875\\
20	0.651515151515151\\
20.1	0.648854961832061\\
20.2	0.651515151515151\\
20.3	0.645669291338583\\
20.4	0.661538461538462\\
20.5	0.651162790697674\\
20.6	0.651162790697674\\
20.7	0.643410852713178\\
20.8	0.648854961832061\\
20.9	0.636363636363636\\
21	0.642857142857143\\
21.1	0.643410852713178\\
21.2	0.646153846153846\\
21.3	0.659259259259259\\
21.4	0.664\\
21.5	0.648854961832061\\
21.6	0.643410852713178\\
21.7	0.674418604651163\\
21.8	0.653543307086614\\
21.9	0.643939393939394\\
22	0.646153846153846\\
22.1	0.645669291338583\\
22.2	0.669230769230769\\
22.3	0.674242424242424\\
22.4	0.666666666666667\\
22.5	0.6484375\\
22.6	0.66412213740458\\
22.7	0.669230769230769\\
22.8	0.65891472868217\\
22.9	0.659090909090909\\
23	0.659090909090909\\
23.1	0.674418604651163\\
23.2	0.691729323308271\\
23.3	0.661538461538462\\
23.4	0.656\\
23.5	0.65891472868217\\
23.6	0.651162790697674\\
23.7	0.651162790697674\\
23.8	0.648854961832061\\
23.9	0.643939393939394\\
24	0.661538461538462\\
24.1	0.656488549618321\\
24.2	0.6640625\\
24.3	0.661654135338346\\
24.4	0.648854961832061\\
24.5	0.649253731343284\\
24.6	0.65625\\
24.7	0.656488549618321\\
24.8	0.653846153846154\\
24.9	0.653846153846154\\
25	0.67479674796748\\
25.1	0.66412213740458\\
25.2	0.67175572519084\\
25.3	0.656488549618321\\
25.4	0.651162790697674\\
25.5	0.659259259259259\\
25.6	0.661654135338346\\
25.7	0.669230769230769\\
25.8	0.661538461538462\\
25.9	0.66412213740458\\
26	0.646153846153846\\
26.1	0.654135338345865\\
26.2	0.658730158730159\\
26.3	0.651515151515151\\
26.4	0.661654135338346\\
26.5	0.661417322834646\\
26.6	0.651515151515151\\
26.7	0.661417322834646\\
26.8	0.654135338345865\\
26.9	0.666666666666667\\
27	0.656488549618321\\
27.1	0.664179104477612\\
27.2	0.66412213740458\\
27.3	0.651515151515151\\
27.4	0.65891472868217\\
27.5	0.653543307086614\\
27.6	0.671875\\
27.7	0.653543307086614\\
27.8	0.6484375\\
27.9	0.656488549618321\\
28	0.638461538461538\\
28.1	0.645669291338583\\
28.2	0.65891472868217\\
28.3	0.658730158730159\\
28.4	0.653846153846154\\
28.5	0.656716417910448\\
28.6	0.648854961832061\\
28.7	0.666666666666667\\
28.8	0.661538461538462\\
28.9	0.656488549618321\\
29	0.661538461538462\\
29.1	0.676923076923077\\
29.2	0.651515151515151\\
29.3	0.6484375\\
29.4	0.661538461538462\\
29.5	0.672\\
29.6	0.654135338345865\\
29.7	0.661538461538462\\
29.8	0.651162790697674\\
29.9	0.644444444444444\\
30	0.646153846153846\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug1_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=20,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.619085930648325\\
0.1	1.88984573017159\\
0.15	2.43033552376429\\
0.2	3.03383274074011\\
0.25	3.21546698584711\\
0.3	3.56328353462044\\
0.35	3.70339709547994\\
0.4	3.92594801508227\\
0.45	4.23854074266832\\
0.5	4.49911344695265\\
0.6	5.17218198660013\\
0.7	5.70253283917948\\
0.8	5.86347683482691\\
0.9	6.05767560186772\\
1	6.22953998967078\\
1.1	6.3413712860157\\
1.2	6.27424410576718\\
1.3	6.30488475747508\\
1.4	6.19627088406801\\
1.5	5.94368910111352\\
1.6	5.8085328782729\\
1.7	5.47435206738845\\
1.8	5.09058106106104\\
1.9	4.66117453736878\\
2	4.33093613763156\\
2.1	3.94884098105237\\
2.2	3.739651088926\\
2.3	3.51451438522924\\
2.4	3.36016196597733\\
2.5	3.28822490744044\\
2.6	3.16595817164358\\
2.7	2.91270386562167\\
2.8	2.9111418548588\\
2.9	3.04180248892614\\
3	3.32478107570647\\
3.1	3.51502951877607\\
3.2	3.73881688474002\\
3.3	3.95733263725799\\
3.4	4.24320150002319\\
3.5	4.35031711784903\\
3.6	4.55183915203415\\
3.7	4.79403645810409\\
3.8	4.92134155730204\\
3.9	5.01407850679311\\
4	5.06362807603815\\
4.1	5.13676896676276\\
4.2	5.10278261068344\\
4.3	5.00631145903558\\
4.4	4.80057716464334\\
4.5	4.64886042251076\\
4.6	4.38800845883775\\
4.7	4.06368151633581\\
4.8	3.68405278557894\\
4.9	3.59949062568999\\
5	3.39336503240064\\
5.1	3.26090559776521\\
5.2	3.00548656046426\\
5.3	2.9375227612362\\
5.4	2.71616204646831\\
5.5	2.77932506423925\\
5.6	2.75732250506547\\
5.7	3.07983161072179\\
5.8	3.18434007545907\\
5.9	3.53616544699346\\
6	3.65413816262011\\
6.1	4.02777810602512\\
6.2	4.054830141839\\
6.3	4.21750746081264\\
6.4	4.37980722628398\\
6.5	4.65464548375694\\
6.6	4.66763394309366\\
6.7	4.82760791870069\\
6.8	4.83847902234084\\
6.9	5.04869852089634\\
7	5.0103588647603\\
7.1	4.99150261257239\\
7.2	4.62011854241995\\
7.3	4.63628934533675\\
7.4	4.53407657240938\\
7.5	4.39169638804971\\
7.6	4.28223533030316\\
7.7	4.19833380368398\\
7.8	4.0633199754975\\
7.9	3.81464311386046\\
8	3.56356805666182\\
8.1	3.34822744584259\\
8.2	3.2164173397472\\
8.3	3.29244869014937\\
8.4	3.42362546881357\\
8.5	3.5505632879177\\
8.6	3.59910897794208\\
8.7	3.60074846434929\\
8.8	3.73351572302353\\
8.9	3.76491439685898\\
9	3.95964688145694\\
9.1	3.9963958234811\\
9.2	4.28784716076932\\
9.3	4.36584293156362\\
9.4	4.51721243355795\\
9.5	4.43692948065806\\
9.6	4.55626184563103\\
9.7	4.60256960649793\\
9.8	4.57345907281027\\
9.9	4.47238586355446\\
10	4.46304905283822\\
10.1	4.31959164549376\\
10.2	4.28974963413013\\
10.3	4.04015304213978\\
10.4	4.0459625096187\\
10.5	3.9853779556659\\
10.6	3.90589887377682\\
10.7	3.58378634188556\\
10.8	3.44578457510269\\
10.9	3.39302355458621\\
11	3.46938382463363\\
11.1	3.38918473258028\\
11.2	3.47209647692499\\
11.3	3.51984975751787\\
11.4	3.68614244822508\\
11.5	3.72326203399879\\
11.6	3.74032492868201\\
11.7	3.79245287336156\\
11.8	3.86023565640565\\
11.9	3.87488763435445\\
12	4.02825234076279\\
12.1	4.11312866194233\\
12.2	4.29756096174787\\
12.3	4.30750769672915\\
12.4	4.39277811981202\\
12.5	4.3714752099658\\
12.6	4.31602153514247\\
12.7	4.20750785929839\\
12.8	4.30408071280388\\
12.9	4.37847571035381\\
13	4.51619436953826\\
13.1	4.41515115640534\\
13.2	4.3398097992407\\
13.3	4.10377287546587\\
13.4	4.10206033394037\\
13.5	4.10863517926752\\
13.6	4.11366014151015\\
13.7	4.097827641778\\
13.8	4.11760534687507\\
13.9	4.03199961422844\\
14	3.94594394911377\\
14.1	3.92397679092941\\
14.2	3.90061513941425\\
14.3	3.75998584230002\\
14.4	3.85169825165844\\
14.5	3.79742885981455\\
14.6	3.72462998144954\\
14.7	3.68404628294565\\
14.8	3.76682934737548\\
14.9	3.86066989242516\\
15	3.7897913463515\\
15.1	3.8447418954704\\
15.2	3.69797022480572\\
15.3	3.72446378783271\\
15.4	3.89180130059336\\
15.5	3.91839190423972\\
15.6	4.03421918513217\\
15.7	4.03154214521639\\
15.8	4.0133566011324\\
15.9	3.90573370622823\\
16	3.84075493200265\\
16.1	3.85035460086377\\
16.2	3.93176801098731\\
16.3	4.14802976942689\\
16.4	4.23256773781771\\
16.5	4.06460773807747\\
16.6	3.98540203055994\\
16.7	3.93132157449688\\
16.8	3.91311653412356\\
16.9	3.96314432987751\\
17	4.11911001926138\\
17.1	4.18753013663001\\
17.2	4.2432003995357\\
17.3	4.2045824674525\\
17.4	4.15616710811562\\
17.5	4.19246974835935\\
17.6	4.35967770590559\\
17.7	4.44831709713628\\
17.8	4.40654504450129\\
17.9	4.49113697865445\\
18	4.44845836220918\\
18.1	4.42855062590708\\
18.2	4.41251692917017\\
18.3	4.38667032187322\\
18.4	4.39562572823047\\
18.5	4.23101529340097\\
18.6	4.17200006227598\\
18.7	4.17391736409355\\
18.8	4.09398431710912\\
18.9	4.03992988226929\\
19	3.95603994837811\\
19.1	3.87732937569554\\
19.2	3.781237397959\\
19.3	3.80228569262893\\
19.4	3.89127104704061\\
19.5	3.89590466591223\\
19.6	4.05763887079485\\
19.7	4.12890775656591\\
19.8	4.11312942130924\\
19.9	4.14128180994056\\
20	4.220662238974\\
20.1	4.38035494449436\\
20.2	4.54728195113668\\
20.3	4.63802032035256\\
20.4	4.54433452877116\\
20.5	4.3851262000991\\
20.6	4.3531548919713\\
20.7	4.2780856759499\\
20.8	4.14610964641281\\
20.9	4.06986740165528\\
21	4.13624847261992\\
21.1	4.15823888421463\\
21.2	3.95426020841909\\
21.3	3.76522659657388\\
21.4	3.58455127986339\\
21.5	3.57599042442657\\
21.6	3.69793658435478\\
21.7	3.74451231156765\\
21.8	3.69935126732896\\
21.9	3.76275154659545\\
22	3.76292817171284\\
22.1	3.65224687429162\\
22.2	3.69945128331273\\
22.3	3.75522221971545\\
22.4	3.85732491193527\\
22.5	3.91137241623441\\
22.6	3.9665587453886\\
22.7	3.97667450606735\\
22.8	3.99111614041185\\
22.9	4.10312676480091\\
23	4.22910437156412\\
23.1	4.34687885530931\\
23.2	4.44887450493849\\
23.3	4.43582180989354\\
23.4	4.51032662461173\\
23.5	4.50653972396451\\
23.6	4.55289726727218\\
23.7	4.62987476664986\\
23.8	4.59564411676168\\
23.9	4.5801941385602\\
24	4.51805832524554\\
24.1	4.3117986143596\\
24.2	4.14506439370109\\
24.3	4.07553594603615\\
24.4	3.95112510918945\\
24.5	3.99614891111831\\
24.6	4.07438247228069\\
24.7	4.05273843141703\\
24.8	3.95366368041778\\
24.9	3.91621433755059\\
25	3.84674931518325\\
25.1	3.81349124880739\\
25.2	3.79659311603054\\
25.3	3.84192045095116\\
25.4	3.9305715768364\\
25.5	4.09734880114733\\
25.6	4.13789714403973\\
25.7	4.16339738678073\\
25.8	4.26902530092162\\
25.9	4.26514157733219\\
26	4.30090751685505\\
26.1	4.35770410629758\\
26.2	4.44502707841597\\
26.3	4.55135686043788\\
26.4	4.57264339023448\\
26.5	4.57169548873286\\
26.6	4.43712166875481\\
26.7	4.22914221158048\\
26.8	3.98268851212694\\
26.9	3.85057659798604\\
27	3.81149188698568\\
27.1	3.76117406765268\\
27.2	3.8491918113198\\
27.3	3.78794634657478\\
27.4	3.6542166189853\\
27.5	3.6503702652623\\
27.6	3.61151323168099\\
27.7	3.5868588793886\\
27.8	3.70118822681802\\
27.9	3.87421303233218\\
28	3.93385436839493\\
28.1	3.98207706355208\\
28.2	4.00501531898148\\
28.3	3.9248233627649\\
28.4	3.95538157281421\\
28.5	4.00847059440188\\
28.6	4.02751253828704\\
28.7	4.05870582148323\\
28.8	4.17748899130798\\
28.9	4.162837223247\\
29	4.12308192187191\\
29.1	4.18419157897249\\
29.2	4.28917613521884\\
29.3	4.36846799629099\\
29.4	4.2673092604305\\
29.5	4.24110326658171\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug2_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.50381679389313\\
0.2	0.50381679389313\\
0.3	0.5078125\\
0.4	0.484615384615385\\
0.5	0.484615384615385\\
0.6	0.492307692307692\\
0.7	0.46875\\
0.8	0.465116279069767\\
0.9	0.442748091603053\\
1	0.446969696969697\\
1.1	0.440944881889764\\
1.2	0.431818181818182\\
1.3	0.421875\\
1.4	0.403100775193798\\
1.5	0.421052631578947\\
1.6	0.412213740458015\\
1.7	0.396946564885496\\
1.8	0.392307692307692\\
1.9	0.384615384615385\\
2	0.410852713178295\\
2.1	0.410852713178295\\
2.2	0.40625\\
2.3	0.390977443609023\\
2.4	0.395348837209302\\
2.5	0.404580152671756\\
2.6	0.398496240601504\\
2.7	0.403100775193798\\
2.8	0.390977443609023\\
2.9	0.395348837209302\\
3	0.381679389312977\\
3.1	0.37984496124031\\
3.2	0.390977443609023\\
3.3	0.3828125\\
3.4	0.376923076923077\\
3.5	0.364341085271318\\
3.6	0.393939393939394\\
3.7	0.389312977099237\\
3.8	0.388059701492537\\
3.9	0.378787878787879\\
4	0.383458646616541\\
4.1	0.392307692307692\\
4.2	0.390977443609023\\
4.3	0.398496240601504\\
4.4	0.3828125\\
4.5	0.393700787401575\\
4.6	0.390625\\
4.7	0.390625\\
4.8	0.372093023255814\\
4.9	0.377952755905512\\
5	0.376923076923077\\
5.1	0.381679389312977\\
5.2	0.37593984962406\\
5.3	0.372093023255814\\
5.4	0.389312977099237\\
5.5	0.372093023255814\\
5.6	0.374045801526718\\
5.7	0.392307692307692\\
5.8	0.378787878787879\\
5.9	0.372093023255814\\
6	0.4\\
6.1	0.375\\
6.2	0.385185185185185\\
6.3	0.389312977099237\\
6.4	0.396946564885496\\
6.5	0.377777777777778\\
6.6	0.3984375\\
6.7	0.380597014925373\\
6.8	0.384615384615385\\
6.9	0.389312977099237\\
7	0.390977443609023\\
7.1	0.372093023255814\\
7.2	0.378787878787879\\
7.3	0.389312977099237\\
7.4	0.3828125\\
7.5	0.3828125\\
7.6	0.381679389312977\\
7.7	0.37984496124031\\
7.8	0.380597014925373\\
7.9	0.375\\
8	0.4\\
8.1	0.386363636363636\\
8.2	0.392307692307692\\
8.3	0.3984375\\
8.4	0.389312977099237\\
8.5	0.3984375\\
8.6	0.377952755905512\\
8.7	0.376923076923077\\
8.8	0.387596899224806\\
8.9	0.385826771653543\\
9	0.378787878787879\\
9.1	0.387596899224806\\
9.2	0.37984496124031\\
9.3	0.389312977099237\\
9.4	0.3828125\\
9.5	0.390625\\
9.6	0.376923076923077\\
9.7	0.384615384615385\\
9.8	0.374045801526718\\
9.9	0.385826771653543\\
10	0.376923076923077\\
10.1	0.378787878787879\\
10.2	0.376923076923077\\
10.3	0.37984496124031\\
10.4	0.376923076923077\\
10.5	0.389312977099237\\
10.6	0.390977443609023\\
10.7	0.387596899224806\\
10.8	0.395348837209302\\
10.9	0.380952380952381\\
11	0.4\\
11.1	0.407692307692308\\
11.2	0.392307692307692\\
11.3	0.389312977099237\\
11.4	0.384615384615385\\
11.5	0.402985074626866\\
11.6	0.381679389312977\\
11.7	0.3828125\\
11.8	0.380952380952381\\
11.9	0.392307692307692\\
12	0.386363636363636\\
12.1	0.375\\
12.2	0.386363636363636\\
12.3	0.403100775193798\\
12.4	0.357142857142857\\
12.5	0.378787878787879\\
12.6	0.395348837209302\\
12.7	0.409090909090909\\
12.8	0.375\\
12.9	0.387596899224806\\
13	0.37984496124031\\
13.1	0.37984496124031\\
13.2	0.380952380952381\\
13.3	0.3828125\\
13.4	0.3984375\\
13.5	0.384615384615385\\
13.6	0.378787878787879\\
13.7	0.401574803149606\\
13.8	0.373015873015873\\
13.9	0.387596899224806\\
14	0.366412213740458\\
14.1	0.381679389312977\\
14.2	0.387596899224806\\
14.3	0.381679389312977\\
14.4	0.3828125\\
14.5	0.37593984962406\\
14.6	0.380597014925373\\
14.7	0.383458646616541\\
14.8	0.392307692307692\\
14.9	0.384615384615385\\
15	0.403100775193798\\
15.1	0.393700787401575\\
15.2	0.392\\
15.3	0.375\\
15.4	0.3828125\\
15.5	0.392307692307692\\
15.6	0.390625\\
15.7	0.393700787401575\\
15.8	0.393939393939394\\
15.9	0.389312977099237\\
16	0.395161290322581\\
16.1	0.389312977099237\\
16.2	0.384615384615385\\
16.3	0.374045801526718\\
16.4	0.392592592592593\\
16.5	0.4\\
16.6	0.396946564885496\\
16.7	0.387596899224806\\
16.8	0.392307692307692\\
16.9	0.387596899224806\\
17	0.395348837209302\\
17.1	0.384615384615385\\
17.2	0.37593984962406\\
17.3	0.395348837209302\\
17.4	0.386363636363636\\
17.5	0.3828125\\
17.6	0.375\\
17.7	0.372093023255814\\
17.8	0.389312977099237\\
17.9	0.398496240601504\\
18	0.378787878787879\\
18.1	0.37007874015748\\
18.2	0.377777777777778\\
18.3	0.389312977099237\\
18.4	0.373015873015873\\
18.5	0.357142857142857\\
18.6	0.3671875\\
18.7	0.384615384615385\\
18.8	0.363636363636364\\
18.9	0.386363636363636\\
19	0.381679389312977\\
19.1	0.365671641791045\\
19.2	0.376923076923077\\
19.3	0.3671875\\
19.4	0.377952755905512\\
19.5	0.385185185185185\\
19.6	0.374045801526718\\
19.7	0.384615384615385\\
19.8	0.390625\\
19.9	0.376\\
20	0.390625\\
20.1	0.393939393939394\\
20.2	0.402985074626866\\
20.3	0.393939393939394\\
20.4	0.37984496124031\\
20.5	0.380952380952381\\
20.6	0.387596899224806\\
20.7	0.387596899224806\\
20.8	0.3828125\\
20.9	0.376923076923077\\
21	0.365671641791045\\
21.1	0.378787878787879\\
21.2	0.361538461538462\\
21.3	0.3671875\\
21.4	0.374045801526718\\
21.5	0.37593984962406\\
21.6	0.372093023255814\\
21.7	0.381679389312977\\
21.8	0.386363636363636\\
21.9	0.392307692307692\\
22	0.389312977099237\\
22.1	0.392307692307692\\
22.2	0.376923076923077\\
22.3	0.392307692307692\\
22.4	0.392307692307692\\
22.5	0.378787878787879\\
22.6	0.393700787401575\\
22.7	0.37593984962406\\
22.8	0.376923076923077\\
22.9	0.378787878787879\\
23	0.37984496124031\\
23.1	0.386363636363636\\
23.2	0.37007874015748\\
23.3	0.389312977099237\\
23.4	0.380952380952381\\
23.5	0.409448818897638\\
23.6	0.384615384615385\\
23.7	0.412698412698413\\
23.8	0.392307692307692\\
23.9	0.387596899224806\\
24	0.386363636363636\\
24.1	0.385826771653543\\
24.2	0.393939393939394\\
24.3	0.377952755905512\\
24.4	0.383458646616541\\
24.5	0.37984496124031\\
24.6	0.373015873015873\\
24.7	0.388059701492537\\
24.8	0.3828125\\
24.9	0.390977443609023\\
25	0.3828125\\
25.1	0.384615384615385\\
25.2	0.3828125\\
25.3	0.410852713178295\\
25.4	0.389312977099237\\
25.5	0.388888888888889\\
25.6	0.3984375\\
25.7	0.386363636363636\\
25.8	0.387096774193548\\
25.9	0.393939393939394\\
26	0.369230769230769\\
26.1	0.373015873015873\\
26.2	0.3828125\\
26.3	0.384615384615385\\
26.4	0.385826771653543\\
26.5	0.395348837209302\\
26.6	0.384615384615385\\
26.7	0.383458646616541\\
26.8	0.380952380952381\\
26.9	0.384615384615385\\
27	0.376923076923077\\
27.1	0.377952755905512\\
27.2	0.388888888888889\\
27.3	0.3828125\\
27.4	0.386363636363636\\
27.5	0.401574803149606\\
27.6	0.398496240601504\\
27.7	0.37984496124031\\
27.8	0.372093023255814\\
27.9	0.381679389312977\\
28	0.3671875\\
28.1	0.407692307692308\\
28.2	0.396946564885496\\
28.3	0.4\\
28.4	0.393939393939394\\
28.5	0.385826771653543\\
28.6	0.382113821138211\\
28.7	0.403100775193798\\
28.8	0.386363636363636\\
28.9	0.390625\\
29	0.384615384615385\\
29.1	0.3671875\\
29.2	0.376923076923077\\
29.3	0.369230769230769\\
29.4	0.375\\
29.5	0.384615384615385\\
29.6	0.4\\
29.7	0.390625\\
29.8	0.36\\
29.9	0.376923076923077\\
30	0.386363636363636\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.49618320610687\\
0.2	0.49618320610687\\
0.3	0.4921875\\
0.4	0.515384615384615\\
0.5	0.515384615384615\\
0.6	0.507692307692308\\
0.7	0.53125\\
0.8	0.534883720930233\\
0.9	0.557251908396947\\
1	0.553030303030303\\
1.1	0.559055118110236\\
1.2	0.568181818181818\\
1.3	0.578125\\
1.4	0.596899224806202\\
1.5	0.578947368421053\\
1.6	0.587786259541985\\
1.7	0.603053435114504\\
1.8	0.607692307692308\\
1.9	0.615384615384615\\
2	0.589147286821705\\
2.1	0.589147286821705\\
2.2	0.59375\\
2.3	0.609022556390977\\
2.4	0.604651162790698\\
2.5	0.595419847328244\\
2.6	0.601503759398496\\
2.7	0.596899224806202\\
2.8	0.609022556390977\\
2.9	0.604651162790698\\
3	0.618320610687023\\
3.1	0.62015503875969\\
3.2	0.609022556390977\\
3.3	0.6171875\\
3.4	0.623076923076923\\
3.5	0.635658914728682\\
3.6	0.606060606060606\\
3.7	0.610687022900763\\
3.8	0.611940298507463\\
3.9	0.621212121212121\\
4	0.616541353383459\\
4.1	0.607692307692308\\
4.2	0.609022556390977\\
4.3	0.601503759398496\\
4.4	0.6171875\\
4.5	0.606299212598425\\
4.6	0.609375\\
4.7	0.609375\\
4.8	0.627906976744186\\
4.9	0.622047244094488\\
5	0.623076923076923\\
5.1	0.618320610687023\\
5.2	0.62406015037594\\
5.3	0.627906976744186\\
5.4	0.610687022900763\\
5.5	0.627906976744186\\
5.6	0.625954198473282\\
5.7	0.607692307692308\\
5.8	0.621212121212121\\
5.9	0.627906976744186\\
6	0.6\\
6.1	0.625\\
6.2	0.614814814814815\\
6.3	0.610687022900763\\
6.4	0.603053435114504\\
6.5	0.622222222222222\\
6.6	0.6015625\\
6.7	0.619402985074627\\
6.8	0.615384615384615\\
6.9	0.610687022900763\\
7	0.609022556390977\\
7.1	0.627906976744186\\
7.2	0.621212121212121\\
7.3	0.610687022900763\\
7.4	0.6171875\\
7.5	0.6171875\\
7.6	0.618320610687023\\
7.7	0.62015503875969\\
7.8	0.619402985074627\\
7.9	0.625\\
8	0.6\\
8.1	0.613636363636364\\
8.2	0.607692307692308\\
8.3	0.6015625\\
8.4	0.610687022900763\\
8.5	0.6015625\\
8.6	0.622047244094488\\
8.7	0.623076923076923\\
8.8	0.612403100775194\\
8.9	0.614173228346457\\
9	0.621212121212121\\
9.1	0.612403100775194\\
9.2	0.62015503875969\\
9.3	0.610687022900763\\
9.4	0.6171875\\
9.5	0.609375\\
9.6	0.623076923076923\\
9.7	0.615384615384615\\
9.8	0.625954198473282\\
9.9	0.614173228346457\\
10	0.623076923076923\\
10.1	0.621212121212121\\
10.2	0.623076923076923\\
10.3	0.62015503875969\\
10.4	0.623076923076923\\
10.5	0.610687022900763\\
10.6	0.609022556390977\\
10.7	0.612403100775194\\
10.8	0.604651162790698\\
10.9	0.619047619047619\\
11	0.6\\
11.1	0.592307692307692\\
11.2	0.607692307692308\\
11.3	0.610687022900763\\
11.4	0.615384615384615\\
11.5	0.597014925373134\\
11.6	0.618320610687023\\
11.7	0.6171875\\
11.8	0.619047619047619\\
11.9	0.607692307692308\\
12	0.613636363636364\\
12.1	0.625\\
12.2	0.613636363636364\\
12.3	0.596899224806202\\
12.4	0.642857142857143\\
12.5	0.621212121212121\\
12.6	0.604651162790698\\
12.7	0.590909090909091\\
12.8	0.625\\
12.9	0.612403100775194\\
13	0.62015503875969\\
13.1	0.62015503875969\\
13.2	0.619047619047619\\
13.3	0.6171875\\
13.4	0.6015625\\
13.5	0.615384615384615\\
13.6	0.621212121212121\\
13.7	0.598425196850394\\
13.8	0.626984126984127\\
13.9	0.612403100775194\\
14	0.633587786259542\\
14.1	0.618320610687023\\
14.2	0.612403100775194\\
14.3	0.618320610687023\\
14.4	0.6171875\\
14.5	0.62406015037594\\
14.6	0.619402985074627\\
14.7	0.616541353383459\\
14.8	0.607692307692308\\
14.9	0.615384615384615\\
15	0.596899224806202\\
15.1	0.606299212598425\\
15.2	0.608\\
15.3	0.625\\
15.4	0.6171875\\
15.5	0.607692307692308\\
15.6	0.609375\\
15.7	0.606299212598425\\
15.8	0.606060606060606\\
15.9	0.610687022900763\\
16	0.604838709677419\\
16.1	0.610687022900763\\
16.2	0.615384615384615\\
16.3	0.625954198473282\\
16.4	0.607407407407407\\
16.5	0.6\\
16.6	0.603053435114504\\
16.7	0.612403100775194\\
16.8	0.607692307692308\\
16.9	0.612403100775194\\
17	0.604651162790698\\
17.1	0.615384615384615\\
17.2	0.62406015037594\\
17.3	0.604651162790698\\
17.4	0.613636363636364\\
17.5	0.6171875\\
17.6	0.625\\
17.7	0.627906976744186\\
17.8	0.610687022900763\\
17.9	0.601503759398496\\
18	0.621212121212121\\
18.1	0.62992125984252\\
18.2	0.622222222222222\\
18.3	0.610687022900763\\
18.4	0.626984126984127\\
18.5	0.642857142857143\\
18.6	0.6328125\\
18.7	0.615384615384615\\
18.8	0.636363636363636\\
18.9	0.613636363636364\\
19	0.618320610687023\\
19.1	0.634328358208955\\
19.2	0.623076923076923\\
19.3	0.6328125\\
19.4	0.622047244094488\\
19.5	0.614814814814815\\
19.6	0.625954198473282\\
19.7	0.615384615384615\\
19.8	0.609375\\
19.9	0.624\\
20	0.609375\\
20.1	0.606060606060606\\
20.2	0.597014925373134\\
20.3	0.606060606060606\\
20.4	0.62015503875969\\
20.5	0.619047619047619\\
20.6	0.612403100775194\\
20.7	0.612403100775194\\
20.8	0.6171875\\
20.9	0.623076923076923\\
21	0.634328358208955\\
21.1	0.621212121212121\\
21.2	0.638461538461538\\
21.3	0.6328125\\
21.4	0.625954198473282\\
21.5	0.62406015037594\\
21.6	0.627906976744186\\
21.7	0.618320610687023\\
21.8	0.613636363636364\\
21.9	0.607692307692308\\
22	0.610687022900763\\
22.1	0.607692307692308\\
22.2	0.623076923076923\\
22.3	0.607692307692308\\
22.4	0.607692307692308\\
22.5	0.621212121212121\\
22.6	0.606299212598425\\
22.7	0.62406015037594\\
22.8	0.623076923076923\\
22.9	0.621212121212121\\
23	0.62015503875969\\
23.1	0.613636363636364\\
23.2	0.62992125984252\\
23.3	0.610687022900763\\
23.4	0.619047619047619\\
23.5	0.590551181102362\\
23.6	0.615384615384615\\
23.7	0.587301587301587\\
23.8	0.607692307692308\\
23.9	0.612403100775194\\
24	0.613636363636364\\
24.1	0.614173228346457\\
24.2	0.606060606060606\\
24.3	0.622047244094488\\
24.4	0.616541353383459\\
24.5	0.62015503875969\\
24.6	0.626984126984127\\
24.7	0.611940298507463\\
24.8	0.6171875\\
24.9	0.609022556390977\\
25	0.6171875\\
25.1	0.615384615384615\\
25.2	0.6171875\\
25.3	0.589147286821705\\
25.4	0.610687022900763\\
25.5	0.611111111111111\\
25.6	0.6015625\\
25.7	0.613636363636364\\
25.8	0.612903225806452\\
25.9	0.606060606060606\\
26	0.630769230769231\\
26.1	0.626984126984127\\
26.2	0.6171875\\
26.3	0.615384615384615\\
26.4	0.614173228346457\\
26.5	0.604651162790698\\
26.6	0.615384615384615\\
26.7	0.616541353383459\\
26.8	0.619047619047619\\
26.9	0.615384615384615\\
27	0.623076923076923\\
27.1	0.622047244094488\\
27.2	0.611111111111111\\
27.3	0.6171875\\
27.4	0.613636363636364\\
27.5	0.598425196850394\\
27.6	0.601503759398496\\
27.7	0.62015503875969\\
27.8	0.627906976744186\\
27.9	0.618320610687023\\
28	0.6328125\\
28.1	0.592307692307692\\
28.2	0.603053435114504\\
28.3	0.6\\
28.4	0.606060606060606\\
28.5	0.614173228346457\\
28.6	0.617886178861789\\
28.7	0.596899224806202\\
28.8	0.613636363636364\\
28.9	0.609375\\
29	0.615384615384615\\
29.1	0.6328125\\
29.2	0.623076923076923\\
29.3	0.630769230769231\\
29.4	0.625\\
29.5	0.615384615384615\\
29.6	0.6\\
29.7	0.609375\\
29.8	0.64\\
29.9	0.623076923076923\\
30	0.613636363636364\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug2_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=20,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.898660665898902\\
0.1	1.84692471983401\\
0.15	2.52338494925976\\
0.2	2.60086124545064\\
0.25	2.59000800219724\\
0.3	2.74147197747512\\
0.35	2.91179206021541\\
0.4	3.13332535558127\\
0.45	3.50373379481306\\
0.5	3.77556341519802\\
0.6	4.38774817815183\\
0.7	4.68752474000612\\
0.8	4.83927945479952\\
0.9	5.06866365774332\\
1	5.42455556018268\\
1.1	5.84366612734279\\
1.2	5.91827760538888\\
1.3	5.99218695852187\\
1.4	5.85876752035922\\
1.5	5.71045661381478\\
1.6	5.42722751234759\\
1.7	5.19319995215213\\
1.8	5.05983573468772\\
1.9	4.83590638907552\\
2	4.52610295003617\\
2.1	4.12070455826997\\
2.2	3.88149988434986\\
2.3	3.71600365447765\\
2.4	3.59500067947949\\
2.5	3.61940232535669\\
2.6	3.55846167385086\\
2.7	3.60207010613777\\
2.8	3.60222508809221\\
2.9	3.69610149002124\\
3	3.82691714868499\\
3.1	4.06515757988741\\
3.2	4.22766199722656\\
3.3	4.3864610045029\\
3.4	4.44362868309367\\
3.5	4.63935380518573\\
3.6	4.71474412452761\\
3.7	4.90512298874182\\
3.8	4.84917594472523\\
3.9	4.97079152330108\\
4	4.84091026927986\\
4.1	4.89341749376402\\
4.2	4.60883361712655\\
4.3	4.59677274384457\\
4.4	4.36832975608287\\
4.5	4.37324231473026\\
4.6	4.18010516811696\\
4.7	4.06326422120984\\
4.8	3.83240285518514\\
4.9	3.82934814269476\\
5	3.69527639324353\\
5.1	3.71022579743567\\
5.2	3.67613216878272\\
5.3	3.678521104994\\
5.4	3.68914608117497\\
5.5	3.68076416198893\\
5.6	3.85519474499146\\
5.7	3.83879301893061\\
5.8	4.00171971044667\\
5.9	4.0154206147745\\
6	4.23645798083322\\
6.1	4.39375330414267\\
6.2	4.67453167056123\\
6.3	4.71266704459258\\
6.4	4.84886462931395\\
6.5	4.79531232060584\\
6.6	5.00585371833366\\
6.7	4.86820104769315\\
6.8	5.167735404685\\
6.9	4.99958413569696\\
7	5.02301707639336\\
7.1	4.8668928328054\\
7.2	4.7486441957156\\
7.3	4.44380289362052\\
7.4	4.29326345434149\\
7.5	4.14271162963663\\
7.6	4.10097954125931\\
7.7	3.87960490715234\\
7.8	3.90215635346045\\
7.9	3.71274588521134\\
8	3.75718622125548\\
8.1	3.79665227123083\\
8.2	3.76291142963515\\
8.3	3.74263510593425\\
8.4	3.88243656657038\\
8.5	3.99685038534068\\
8.6	4.07143077447898\\
8.7	4.30845112474811\\
8.8	4.37759955679682\\
8.9	4.39238711227241\\
9	4.46698960602869\\
9.1	4.57025558290617\\
9.2	4.50832303659508\\
9.3	4.44245393320306\\
9.4	4.51895155088566\\
9.5	4.44621541412863\\
9.6	4.48965919028898\\
9.7	4.47067473275789\\
9.8	4.35433337766644\\
9.9	4.35500470483643\\
10	4.45539877303083\\
10.1	4.38361603198742\\
10.2	4.26025284117204\\
10.3	4.24354815782287\\
10.4	4.32234568139928\\
10.5	4.28254182369029\\
10.6	4.24149844725084\\
10.7	4.19231746279933\\
10.8	4.19377278502613\\
10.9	4.28849225495245\\
11	4.26458716519063\\
11.1	4.18676426880903\\
11.2	4.20471024710937\\
11.3	4.24812382539059\\
11.4	4.29886868399929\\
11.5	4.26805189780455\\
11.6	4.32799634056585\\
11.7	4.36369514302272\\
11.8	4.41239174085221\\
11.9	4.56501910484486\\
12	4.58338463296535\\
12.1	4.55735448677697\\
12.2	4.512166722525\\
12.3	4.42224206339498\\
12.4	4.40735693281218\\
12.5	4.40112217438902\\
12.6	4.42918272056795\\
12.7	4.3534476327107\\
12.8	4.3127145604591\\
12.9	4.25936222536949\\
13	4.13276832960914\\
13.1	3.9325461644573\\
13.2	3.86796756607832\\
13.3	3.8517944191457\\
13.4	3.8211924238664\\
13.5	3.85394329488032\\
13.6	3.8179548249948\\
13.7	3.80083736770924\\
13.8	3.78802395563436\\
13.9	3.85243348745085\\
14	3.85993944522765\\
14.1	3.90489843371732\\
14.2	3.96731293992577\\
14.3	3.90244816508075\\
14.4	3.91575837196791\\
14.5	3.99606108309968\\
14.6	4.10808697742471\\
14.7	4.17428027788484\\
14.8	4.23833121577698\\
14.9	4.28581597448985\\
15	4.20182824851744\\
15.1	4.18339962949937\\
15.2	4.06709141057418\\
15.3	4.23212989604901\\
15.4	4.36361881862433\\
15.5	4.46418978904369\\
15.6	4.42622688473932\\
15.7	4.37724954743015\\
15.8	4.27687433113145\\
15.9	4.22087422287793\\
16	4.19924695756575\\
16.1	4.21951889092322\\
16.2	4.30782434641055\\
16.3	4.44391171953152\\
16.4	4.39764119749531\\
16.5	4.42881975078329\\
16.6	4.41809621432295\\
16.7	4.40534536331505\\
16.8	4.43436626104216\\
16.9	4.51818885617609\\
17	4.63863107244034\\
17.1	4.64574323162439\\
17.2	4.66934457271888\\
17.3	4.65891543472886\\
17.4	4.65773080018452\\
17.5	4.61720898214264\\
17.6	4.65832946595883\\
17.7	4.63923298384608\\
17.8	4.6050757997996\\
17.9	4.54471672546184\\
18	4.56537614372746\\
18.1	4.67786032106544\\
18.2	4.66795001072701\\
18.3	4.65125988399385\\
18.4	4.60778123041418\\
18.5	4.51312442262286\\
18.6	4.46722064759036\\
18.7	4.4150268759073\\
18.8	4.48128487194611\\
18.9	4.52276515117585\\
19	4.49068948292858\\
19.1	4.4130760964405\\
19.2	4.34253479201044\\
19.3	4.36686835328919\\
19.4	4.38150022939491\\
19.5	4.34402256450899\\
19.6	4.43401823903895\\
19.7	4.58316858075864\\
19.8	4.5285620634307\\
19.9	4.47613194544753\\
20	4.52441457321446\\
20.1	4.7783286476019\\
20.2	4.76167182009859\\
20.3	4.76948546787629\\
20.4	4.80875761677163\\
20.5	4.91364066801777\\
20.6	4.97988927544439\\
20.7	4.83789484976455\\
20.8	4.78403866524525\\
20.9	4.89726286714499\\
21	4.81174204133893\\
21.1	4.78802801434361\\
21.2	4.62424321464538\\
21.3	4.65918062242959\\
21.4	4.68595306990644\\
21.5	4.57114211618075\\
21.6	4.58285130577474\\
21.7	4.4707374269893\\
21.8	4.53095346465575\\
21.9	4.452328888145\\
22	4.40256455926114\\
22.1	4.60823733042054\\
22.2	4.62560674222821\\
22.3	4.55670323205835\\
22.4	4.52716778253753\\
22.5	4.40234036791171\\
22.6	4.35905216502468\\
22.7	4.34009760050109\\
22.8	4.53909974026294\\
22.9	4.5510146483587\\
23	4.57401116266752\\
23.1	4.64335308418687\\
23.2	4.58667409933407\\
23.3	4.50003219349058\\
23.4	4.48763709980909\\
23.5	4.45381625435102\\
23.6	4.42896720267001\\
23.7	4.52170361293264\\
23.8	4.51109908704136\\
23.9	4.3192736057048\\
24	4.39801021911215\\
24.1	4.56757558427273\\
24.2	4.41715642770779\\
24.3	4.33554445668768\\
24.4	4.30408220372102\\
24.5	4.35566247334402\\
24.6	4.31361264405676\\
24.7	4.41887853829826\\
24.8	4.35206799570931\\
24.9	4.37343272378556\\
25	4.4430688844965\\
25.1	4.49270782523351\\
25.2	4.30053620770236\\
25.3	4.29479060921529\\
25.4	4.30632881769864\\
25.5	4.31969097021542\\
25.6	4.29150295523225\\
25.7	4.32363464830963\\
25.8	4.26374811514397\\
25.9	4.30552900586083\\
26	4.35982653328003\\
26.1	4.35698553029347\\
26.2	4.31567961589977\\
26.3	4.28946973953691\\
26.4	4.26765592247581\\
26.5	4.21322445775211\\
26.6	4.26128821495841\\
26.7	4.37162261620409\\
26.8	4.51885922261063\\
26.9	4.63268690508515\\
27	4.73003348910384\\
27.1	4.73961902588466\\
27.2	4.67023258492211\\
27.3	4.68024414880124\\
27.4	4.68179224187075\\
27.5	4.90315408215925\\
27.6	4.9737043287273\\
27.7	5.00654231775139\\
27.8	5.0111260379348\\
27.9	4.90970148328518\\
28	4.86395100894319\\
28.1	4.71936589659743\\
28.2	4.5874287464408\\
28.3	4.59446581972657\\
28.4	4.63357073555809\\
28.5	4.68507314094251\\
28.6	4.68325015614128\\
28.7	4.67470707580178\\
28.8	4.64867439714017\\
28.9	4.63902113497977\\
29	4.60894255565206\\
29.1	4.52083075725677\\
29.2	4.47907488360713\\
29.3	4.54725374708343\\
29.4	4.52545146083774\\
29.5	4.57788853048081\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug3_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.515384615384615\\
0.2	0.523076923076923\\
0.3	0.511811023622047\\
0.4	0.534351145038168\\
0.5	0.523076923076923\\
0.6	0.523809523809524\\
0.7	0.51937984496124\\
0.8	0.526717557251908\\
0.9	0.511278195488722\\
1	0.492307692307692\\
1.1	0.50381679389313\\
1.2	0.492307692307692\\
1.3	0.492424242424242\\
1.4	0.507575757575758\\
1.5	0.503759398496241\\
1.6	0.507692307692308\\
1.7	0.511627906976744\\
1.8	0.504\\
1.9	0.48780487804878\\
2	0.4921875\\
2.1	0.5\\
2.2	0.503937007874016\\
2.3	0.48062015503876\\
2.4	0.464566929133858\\
2.5	0.480916030534351\\
2.6	0.474074074074074\\
2.7	0.477272727272727\\
2.8	0.484615384615385\\
2.9	0.492424242424242\\
3	0.458646616541353\\
3.1	0.456692913385827\\
3.2	0.458015267175573\\
3.3	0.477272727272727\\
3.4	0.453125\\
3.5	0.462121212121212\\
3.6	0.465116279069767\\
3.7	0.46875\\
3.8	0.477611940298507\\
3.9	0.469230769230769\\
4	0.449612403100775\\
4.1	0.446153846153846\\
4.2	0.484375\\
4.3	0.473282442748092\\
4.4	0.473282442748092\\
4.5	0.477611940298507\\
4.6	0.469230769230769\\
4.7	0.46969696969697\\
4.8	0.472868217054264\\
4.9	0.472868217054264\\
5	0.496124031007752\\
5.1	0.469230769230769\\
5.2	0.484848484848485\\
5.3	0.461538461538462\\
5.4	0.481203007518797\\
5.5	0.464566929133858\\
5.6	0.443609022556391\\
5.7	0.446153846153846\\
5.8	0.440944881889764\\
5.9	0.458015267175573\\
6	0.455223880597015\\
6.1	0.4453125\\
6.2	0.465648854961832\\
6.3	0.48062015503876\\
6.4	0.453125\\
6.5	0.464566929133858\\
6.6	0.465648854961832\\
6.7	0.469230769230769\\
6.8	0.469230769230769\\
6.9	0.46969696969697\\
7	0.469230769230769\\
7.1	0.448818897637795\\
7.2	0.480916030534351\\
7.3	0.444444444444444\\
7.4	0.444444444444444\\
7.5	0.461538461538462\\
7.6	0.4609375\\
7.7	0.461538461538462\\
7.8	0.458015267175573\\
7.9	0.450381679389313\\
8	0.448818897637795\\
8.1	0.454545454545455\\
8.2	0.449612403100775\\
8.3	0.453846153846154\\
8.4	0.440298507462687\\
8.5	0.451851851851852\\
8.6	0.461538461538462\\
8.7	0.457364341085271\\
8.8	0.477272727272727\\
8.9	0.46875\\
9	0.457364341085271\\
9.1	0.472\\
9.2	0.465116279069767\\
9.3	0.458015267175573\\
9.4	0.47244094488189\\
9.5	0.473684210526316\\
9.6	0.458646616541353\\
9.7	0.48062015503876\\
9.8	0.484848484848485\\
9.9	0.484615384615385\\
10	0.492307692307692\\
10.1	0.475409836065574\\
10.2	0.477272727272727\\
10.3	0.4921875\\
10.4	0.492647058823529\\
10.5	0.47244094488189\\
10.6	0.484848484848485\\
10.7	0.484615384615385\\
10.8	0.496124031007752\\
10.9	0.4765625\\
11	0.477272727272727\\
11.1	0.492307692307692\\
11.2	0.484126984126984\\
11.3	0.511450381679389\\
11.4	0.511111111111111\\
11.5	0.488888888888889\\
11.6	0.507936507936508\\
11.7	0.507692307692308\\
11.8	0.50381679389313\\
11.9	0.519083969465649\\
12	0.511627906976744\\
12.1	0.5078125\\
12.2	0.515625\\
12.3	0.53030303030303\\
12.4	0.511627906976744\\
12.5	0.533834586466165\\
12.6	0.511811023622047\\
12.7	0.515384615384615\\
12.8	0.515151515151515\\
12.9	0.511811023622047\\
13	0.5390625\\
13.1	0.515151515151515\\
13.2	0.538461538461538\\
13.3	0.5390625\\
13.4	0.5234375\\
13.5	0.527131782945736\\
13.6	0.53125\\
13.7	0.550387596899225\\
13.8	0.53968253968254\\
13.9	0.5390625\\
14	0.533834586466165\\
14.1	0.546153846153846\\
14.2	0.531746031746032\\
14.3	0.528\\
14.4	0.533834586466165\\
14.5	0.526717557251908\\
14.6	0.541984732824427\\
14.7	0.551470588235294\\
14.8	0.548872180451128\\
14.9	0.550387596899225\\
15	0.541984732824427\\
15.1	0.542635658914729\\
15.2	0.565891472868217\\
15.3	0.568181818181818\\
15.4	0.5546875\\
15.5	0.548872180451128\\
15.6	0.533834586466165\\
15.7	0.549618320610687\\
15.8	0.53030303030303\\
15.9	0.551181102362205\\
16	0.546153846153846\\
16.1	0.5390625\\
16.2	0.538461538461538\\
16.3	0.550387596899225\\
16.4	0.5546875\\
16.5	0.544715447154472\\
16.6	0.535433070866142\\
16.7	0.543307086614173\\
16.8	0.553846153846154\\
16.9	0.56390977443609\\
17	0.551470588235294\\
17.1	0.546153846153846\\
17.2	0.547619047619048\\
17.3	0.545454545454545\\
17.4	0.552238805970149\\
17.5	0.552238805970149\\
17.6	0.5625\\
17.7	0.571428571428571\\
17.8	0.56390977443609\\
17.9	0.5625\\
18	0.558139534883721\\
18.1	0.571428571428571\\
18.2	0.576923076923077\\
18.3	0.574803149606299\\
18.4	0.574803149606299\\
18.5	0.5625\\
18.6	0.558139534883721\\
18.7	0.578125\\
18.8	0.56390977443609\\
18.9	0.573643410852713\\
19	0.562962962962963\\
19.1	0.549618320610687\\
19.2	0.566929133858268\\
19.3	0.587786259541985\\
19.4	0.5625\\
19.5	0.551181102362205\\
19.6	0.576923076923077\\
19.7	0.560606060606061\\
19.8	0.565891472868217\\
19.9	0.564885496183206\\
20	0.576923076923077\\
20.1	0.569230769230769\\
20.2	0.580152671755725\\
20.3	0.586466165413534\\
20.4	0.576\\
20.5	0.5703125\\
20.6	0.581395348837209\\
20.7	0.565891472868217\\
20.8	0.576923076923077\\
20.9	0.555555555555556\\
21	0.574803149606299\\
21.1	0.564885496183206\\
21.2	0.550387596899225\\
21.3	0.576923076923077\\
21.4	0.573643410852713\\
21.5	0.571428571428571\\
21.6	0.5703125\\
21.7	0.573643410852713\\
21.8	0.583333333333333\\
21.9	0.567164179104478\\
22	0.568181818181818\\
22.1	0.593984962406015\\
22.2	0.573643410852713\\
22.3	0.582677165354331\\
22.4	0.595238095238095\\
22.5	0.589147286821705\\
22.6	0.573643410852713\\
22.7	0.578947368421053\\
22.8	0.587786259541985\\
22.9	0.571428571428571\\
23	0.595419847328244\\
23.1	0.5703125\\
23.2	0.588235294117647\\
23.3	0.569230769230769\\
23.4	0.582677165354331\\
23.5	0.579365079365079\\
23.6	0.578125\\
23.7	0.580152671755725\\
23.8	0.578125\\
23.9	0.598484848484849\\
24	0.575757575757576\\
24.1	0.580152671755725\\
24.2	0.598484848484849\\
24.3	0.592592592592593\\
24.4	0.576923076923077\\
24.5	0.579365079365079\\
24.6	0.5859375\\
24.7	0.578947368421053\\
24.8	0.587786259541985\\
24.9	0.569230769230769\\
25	0.571428571428571\\
25.1	0.574803149606299\\
25.2	0.578125\\
25.3	0.565891472868217\\
25.4	0.580152671755725\\
25.5	0.578947368421053\\
25.6	0.581395348837209\\
25.7	0.6\\
25.8	0.576923076923077\\
25.9	0.596899224806202\\
26	0.589147286821705\\
26.1	0.566929133858268\\
26.2	0.576923076923077\\
26.3	0.584615384615385\\
26.4	0.565891472868217\\
26.5	0.574626865671642\\
26.6	0.573643410852713\\
26.7	0.571428571428571\\
26.8	0.586466165413534\\
26.9	0.572519083969466\\
27	0.580152671755725\\
27.1	0.582677165354331\\
27.2	0.581395348837209\\
27.3	0.582677165354331\\
27.4	0.596899224806202\\
27.5	0.59375\\
27.6	0.583333333333333\\
27.7	0.587786259541985\\
27.8	0.587301587301587\\
27.9	0.573643410852713\\
28	0.579365079365079\\
28.1	0.565891472868217\\
28.2	0.589147286821705\\
28.3	0.564885496183206\\
28.4	0.580152671755725\\
28.5	0.587786259541985\\
28.6	0.590909090909091\\
28.7	0.59375\\
28.8	0.590551181102362\\
28.9	0.6015625\\
29	0.587786259541985\\
29.1	0.6\\
29.2	0.610687022900763\\
29.3	0.583333333333333\\
29.4	0.59375\\
29.5	0.587786259541985\\
29.6	0.572519083969466\\
29.7	0.590551181102362\\
29.8	0.5859375\\
29.9	0.590909090909091\\
30	0.582089552238806\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.484615384615385\\
0.2	0.476923076923077\\
0.3	0.488188976377953\\
0.4	0.465648854961832\\
0.5	0.476923076923077\\
0.6	0.476190476190476\\
0.7	0.48062015503876\\
0.8	0.473282442748092\\
0.9	0.488721804511278\\
1	0.507692307692308\\
1.1	0.49618320610687\\
1.2	0.507692307692308\\
1.3	0.507575757575758\\
1.4	0.492424242424242\\
1.5	0.496240601503759\\
1.6	0.492307692307692\\
1.7	0.488372093023256\\
1.8	0.496\\
1.9	0.51219512195122\\
2	0.5078125\\
2.1	0.5\\
2.2	0.496062992125984\\
2.3	0.51937984496124\\
2.4	0.535433070866142\\
2.5	0.519083969465649\\
2.6	0.525925925925926\\
2.7	0.522727272727273\\
2.8	0.515384615384615\\
2.9	0.507575757575758\\
3	0.541353383458647\\
3.1	0.543307086614173\\
3.2	0.541984732824427\\
3.3	0.522727272727273\\
3.4	0.546875\\
3.5	0.537878787878788\\
3.6	0.534883720930233\\
3.7	0.53125\\
3.8	0.522388059701492\\
3.9	0.530769230769231\\
4	0.550387596899225\\
4.1	0.553846153846154\\
4.2	0.515625\\
4.3	0.526717557251908\\
4.4	0.526717557251908\\
4.5	0.522388059701492\\
4.6	0.530769230769231\\
4.7	0.53030303030303\\
4.8	0.527131782945736\\
4.9	0.527131782945736\\
5	0.503875968992248\\
5.1	0.530769230769231\\
5.2	0.515151515151515\\
5.3	0.538461538461538\\
5.4	0.518796992481203\\
5.5	0.535433070866142\\
5.6	0.556390977443609\\
5.7	0.553846153846154\\
5.8	0.559055118110236\\
5.9	0.541984732824427\\
6	0.544776119402985\\
6.1	0.5546875\\
6.2	0.534351145038168\\
6.3	0.51937984496124\\
6.4	0.546875\\
6.5	0.535433070866142\\
6.6	0.534351145038168\\
6.7	0.530769230769231\\
6.8	0.530769230769231\\
6.9	0.53030303030303\\
7	0.530769230769231\\
7.1	0.551181102362205\\
7.2	0.519083969465649\\
7.3	0.555555555555556\\
7.4	0.555555555555556\\
7.5	0.538461538461538\\
7.6	0.5390625\\
7.7	0.538461538461538\\
7.8	0.541984732824427\\
7.9	0.549618320610687\\
8	0.551181102362205\\
8.1	0.545454545454545\\
8.2	0.550387596899225\\
8.3	0.546153846153846\\
8.4	0.559701492537313\\
8.5	0.548148148148148\\
8.6	0.538461538461538\\
8.7	0.542635658914729\\
8.8	0.522727272727273\\
8.9	0.53125\\
9	0.542635658914729\\
9.1	0.528\\
9.2	0.534883720930233\\
9.3	0.541984732824427\\
9.4	0.52755905511811\\
9.5	0.526315789473684\\
9.6	0.541353383458647\\
9.7	0.51937984496124\\
9.8	0.515151515151515\\
9.9	0.515384615384615\\
10	0.507692307692308\\
10.1	0.524590163934426\\
10.2	0.522727272727273\\
10.3	0.5078125\\
10.4	0.507352941176471\\
10.5	0.52755905511811\\
10.6	0.515151515151515\\
10.7	0.515384615384615\\
10.8	0.503875968992248\\
10.9	0.5234375\\
11	0.522727272727273\\
11.1	0.507692307692308\\
11.2	0.515873015873016\\
11.3	0.488549618320611\\
11.4	0.488888888888889\\
11.5	0.511111111111111\\
11.6	0.492063492063492\\
11.7	0.492307692307692\\
11.8	0.49618320610687\\
11.9	0.480916030534351\\
12	0.488372093023256\\
12.1	0.4921875\\
12.2	0.484375\\
12.3	0.46969696969697\\
12.4	0.488372093023256\\
12.5	0.466165413533835\\
12.6	0.488188976377953\\
12.7	0.484615384615385\\
12.8	0.484848484848485\\
12.9	0.488188976377953\\
13	0.4609375\\
13.1	0.484848484848485\\
13.2	0.461538461538462\\
13.3	0.4609375\\
13.4	0.4765625\\
13.5	0.472868217054264\\
13.6	0.46875\\
13.7	0.449612403100775\\
13.8	0.46031746031746\\
13.9	0.4609375\\
14	0.466165413533835\\
14.1	0.453846153846154\\
14.2	0.468253968253968\\
14.3	0.472\\
14.4	0.466165413533835\\
14.5	0.473282442748092\\
14.6	0.458015267175573\\
14.7	0.448529411764706\\
14.8	0.451127819548872\\
14.9	0.449612403100775\\
15	0.458015267175573\\
15.1	0.457364341085271\\
15.2	0.434108527131783\\
15.3	0.431818181818182\\
15.4	0.4453125\\
15.5	0.451127819548872\\
15.6	0.466165413533835\\
15.7	0.450381679389313\\
15.8	0.46969696969697\\
15.9	0.448818897637795\\
16	0.453846153846154\\
16.1	0.4609375\\
16.2	0.461538461538462\\
16.3	0.449612403100775\\
16.4	0.4453125\\
16.5	0.455284552845528\\
16.6	0.464566929133858\\
16.7	0.456692913385827\\
16.8	0.446153846153846\\
16.9	0.43609022556391\\
17	0.448529411764706\\
17.1	0.453846153846154\\
17.2	0.452380952380952\\
17.3	0.454545454545455\\
17.4	0.447761194029851\\
17.5	0.447761194029851\\
17.6	0.4375\\
17.7	0.428571428571429\\
17.8	0.43609022556391\\
17.9	0.4375\\
18	0.441860465116279\\
18.1	0.428571428571429\\
18.2	0.423076923076923\\
18.3	0.425196850393701\\
18.4	0.425196850393701\\
18.5	0.4375\\
18.6	0.441860465116279\\
18.7	0.421875\\
18.8	0.43609022556391\\
18.9	0.426356589147287\\
19	0.437037037037037\\
19.1	0.450381679389313\\
19.2	0.433070866141732\\
19.3	0.412213740458015\\
19.4	0.4375\\
19.5	0.448818897637795\\
19.6	0.423076923076923\\
19.7	0.439393939393939\\
19.8	0.434108527131783\\
19.9	0.435114503816794\\
20	0.423076923076923\\
20.1	0.430769230769231\\
20.2	0.419847328244275\\
20.3	0.413533834586466\\
20.4	0.424\\
20.5	0.4296875\\
20.6	0.418604651162791\\
20.7	0.434108527131783\\
20.8	0.423076923076923\\
20.9	0.444444444444444\\
21	0.425196850393701\\
21.1	0.435114503816794\\
21.2	0.449612403100775\\
21.3	0.423076923076923\\
21.4	0.426356589147287\\
21.5	0.428571428571429\\
21.6	0.4296875\\
21.7	0.426356589147287\\
21.8	0.416666666666667\\
21.9	0.432835820895522\\
22	0.431818181818182\\
22.1	0.406015037593985\\
22.2	0.426356589147287\\
22.3	0.417322834645669\\
22.4	0.404761904761905\\
22.5	0.410852713178295\\
22.6	0.426356589147287\\
22.7	0.421052631578947\\
22.8	0.412213740458015\\
22.9	0.428571428571429\\
23	0.404580152671756\\
23.1	0.4296875\\
23.2	0.411764705882353\\
23.3	0.430769230769231\\
23.4	0.417322834645669\\
23.5	0.420634920634921\\
23.6	0.421875\\
23.7	0.419847328244275\\
23.8	0.421875\\
23.9	0.401515151515151\\
24	0.424242424242424\\
24.1	0.419847328244275\\
24.2	0.401515151515151\\
24.3	0.407407407407407\\
24.4	0.423076923076923\\
24.5	0.420634920634921\\
24.6	0.4140625\\
24.7	0.421052631578947\\
24.8	0.412213740458015\\
24.9	0.430769230769231\\
25	0.428571428571429\\
25.1	0.425196850393701\\
25.2	0.421875\\
25.3	0.434108527131783\\
25.4	0.419847328244275\\
25.5	0.421052631578947\\
25.6	0.418604651162791\\
25.7	0.4\\
25.8	0.423076923076923\\
25.9	0.403100775193798\\
26	0.410852713178295\\
26.1	0.433070866141732\\
26.2	0.423076923076923\\
26.3	0.415384615384615\\
26.4	0.434108527131783\\
26.5	0.425373134328358\\
26.6	0.426356589147287\\
26.7	0.428571428571429\\
26.8	0.413533834586466\\
26.9	0.427480916030534\\
27	0.419847328244275\\
27.1	0.417322834645669\\
27.2	0.418604651162791\\
27.3	0.417322834645669\\
27.4	0.403100775193798\\
27.5	0.40625\\
27.6	0.416666666666667\\
27.7	0.412213740458015\\
27.8	0.412698412698413\\
27.9	0.426356589147287\\
28	0.420634920634921\\
28.1	0.434108527131783\\
28.2	0.410852713178295\\
28.3	0.435114503816794\\
28.4	0.419847328244275\\
28.5	0.412213740458015\\
28.6	0.409090909090909\\
28.7	0.40625\\
28.8	0.409448818897638\\
28.9	0.3984375\\
29	0.412213740458015\\
29.1	0.4\\
29.2	0.389312977099237\\
29.3	0.416666666666667\\
29.4	0.40625\\
29.5	0.412213740458015\\
29.6	0.427480916030534\\
29.7	0.409448818897638\\
29.8	0.4140625\\
29.9	0.409090909090909\\
30	0.417910447761194\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug3_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=20,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-2.41584530158434e-13\\
0.05	2.67539433293963\\
0.1	3.83505691115344\\
0.15	3.87518750043822\\
0.2	4.28220141729973\\
0.25	4.4953315045093\\
0.3	4.57416490394318\\
0.35	4.91451136264123\\
0.4	5.35255758741575\\
0.45	5.78584377507022\\
0.5	6.02415909899317\\
0.6	6.95871872968637\\
0.7	7.3037134061515\\
0.8	7.58060170303807\\
0.9	7.81331293044283\\
1	8.06012084299007\\
1.1	7.92279269492379\\
1.2	7.59422335116206\\
1.3	6.83985358517401\\
1.4	6.07614622551186\\
1.5	5.26293857235377\\
1.6	4.86871665619756\\
1.7	4.18928436575873\\
1.8	3.55121180730968\\
1.9	2.91695376727021\\
2	2.51733570689085\\
2.1	2.37533319856356\\
2.2	2.71576251336012\\
2.3	3.18133205057188\\
2.4	4.13537458150649\\
2.5	4.73845695368891\\
2.6	5.40255625942116\\
2.7	5.7783213124453\\
2.8	6.27508623613342\\
2.9	6.89510687134516\\
3	7.31674928684654\\
3.1	7.68901826284275\\
3.2	7.59140008751655\\
3.3	7.24627841255496\\
3.4	7.07050213652953\\
3.5	6.47026586118806\\
3.6	6.18635441296749\\
3.7	5.78488180484555\\
3.8	5.26012827874649\\
3.9	5.03460003254694\\
4	4.68241415092785\\
4.1	4.23185046237616\\
4.2	4.11707602171252\\
4.3	3.9965099362141\\
4.4	4.20820628388757\\
4.5	4.49660931615844\\
4.6	4.76627800010123\\
4.7	5.1326632548931\\
4.8	5.36427467285732\\
4.9	5.69797498075637\\
5	5.99847288095499\\
5.1	6.05950857031955\\
5.2	6.5050637621972\\
5.3	6.80866651335732\\
5.4	6.925964560125\\
5.5	6.76738599711466\\
5.6	6.4356835736308\\
5.7	6.15347193842877\\
5.8	5.65796656665633\\
5.9	5.43353286851326\\
6	5.37095695425952\\
6.1	5.01321613944608\\
6.2	4.80353666529488\\
6.3	4.57126286226748\\
6.4	4.303108734276\\
6.5	4.26481997307053\\
6.6	4.34363263426935\\
6.7	4.8104215149028\\
6.8	5.31654864572955\\
6.9	5.71640335815999\\
7	6.0339232594184\\
7.1	6.20908759599024\\
7.2	6.55846320932706\\
7.3	6.77612704158566\\
7.4	7.04731818810426\\
7.5	7.20649729162872\\
7.6	7.17980502243114\\
7.7	7.13142802610906\\
7.8	7.03992814728584\\
7.9	6.99136301000674\\
8	6.74795496804868\\
8.1	6.25411560907191\\
8.2	5.98276500575664\\
8.3	5.63067089164237\\
8.4	5.51537094992466\\
8.5	5.38543860196252\\
8.6	5.1765626579563\\
8.7	5.01568795791948\\
8.8	5.28670495570324\\
8.9	5.2634432036377\\
9	4.93740647118232\\
9.1	4.91506136423888\\
9.2	5.45209806059065\\
9.3	5.72792771095033\\
9.4	6.02837643579878\\
9.5	6.26483238403382\\
9.6	6.23927004857732\\
9.7	6.33486470962255\\
9.8	6.5659353064968\\
9.9	6.51763041248479\\
10	6.40107610654482\\
10.1	6.6467202902183\\
10.2	6.7391257280932\\
10.3	6.35644325594633\\
10.4	6.2072425716091\\
10.5	5.91823016372361\\
10.6	5.84024491529602\\
10.7	6.06106253260305\\
10.8	6.10529566710807\\
10.9	6.07929373545957\\
11	5.8141198311904\\
11.1	5.87042239771343\\
11.2	5.79181386099669\\
11.3	6.05623936158513\\
11.4	6.47682456548778\\
11.5	6.47196078813412\\
11.6	6.51779981124383\\
11.7	6.67236875942214\\
11.8	6.51924649563469\\
11.9	6.52784863425138\\
12	6.68421922298805\\
12.1	6.96068863565247\\
12.2	6.8043172122772\\
12.3	6.64163236617654\\
12.4	6.61010905076049\\
12.5	6.39301638666062\\
12.6	6.38123120784408\\
12.7	6.29136704257021\\
12.8	6.01760206036732\\
12.9	5.95475364732831\\
13	5.77896123688011\\
13.1	5.70119896484734\\
13.2	5.61590257755704\\
13.3	5.74517275375637\\
13.4	6.0535776120135\\
13.5	5.88979905695127\\
13.6	5.98627737705735\\
13.7	5.94724404506782\\
13.8	6.26087239367925\\
13.9	6.543352124676\\
14	6.45707866151554\\
14.1	6.40696159059841\\
14.2	6.53334617206778\\
14.3	6.49796461863497\\
14.4	6.39397043758283\\
14.5	6.25991592072931\\
14.6	6.24404526508149\\
14.7	6.30313367702386\\
14.8	6.54386820626505\\
14.9	6.25624790080608\\
15	6.1866359316893\\
15.1	6.25521237249416\\
15.2	6.48936065319738\\
15.3	6.48624459811882\\
15.4	6.3403732859686\\
15.5	6.26637587947982\\
15.6	6.43319302751898\\
15.7	6.66846546272867\\
15.8	6.63946507100658\\
15.9	6.43146842782441\\
16	6.43846631722454\\
16.1	6.21435920109518\\
16.2	6.27562334430529\\
16.3	6.36930586676126\\
16.4	6.25855388814949\\
16.5	6.18757386977678\\
16.6	6.19787419859627\\
16.7	6.09896800424445\\
16.8	6.0421760024914\\
16.9	5.8951764520437\\
17	6.01718972527409\\
17.1	6.3230492469098\\
17.2	6.57767749645229\\
17.3	6.55316891813903\\
17.4	6.47026232084794\\
17.5	6.14665450181956\\
17.6	6.17102870992182\\
17.7	6.14297954876627\\
17.8	6.13522335881801\\
17.9	6.12618682053057\\
18	6.20408408563844\\
18.1	6.12190113683986\\
18.2	6.11002435158011\\
18.3	6.04300348226635\\
18.4	5.96983569168668\\
18.5	5.92555285062492\\
18.6	6.29969262332523\\
18.7	6.42055696397015\\
18.8	6.58128608275595\\
18.9	6.29242487925754\\
19	6.15373448695207\\
19.1	5.95898219277517\\
19.2	6.01774902158517\\
19.3	5.78217728457589\\
19.4	5.54666124322789\\
19.5	5.61853447752234\\
19.6	5.60196712165447\\
19.7	5.43829117084654\\
19.8	5.35673990459745\\
19.9	5.23178099608443\\
20	5.68921962753583\\
20.1	5.68725062134617\\
20.2	5.80762208952618\\
20.3	5.82915721666355\\
20.4	5.92420704121157\\
20.5	6.03389461380158\\
20.6	5.94443547969089\\
20.7	6.12718782661272\\
20.8	6.1836987138579\\
20.9	6.14296614504483\\
21	6.11184275181128\\
21.1	5.91772963691843\\
21.2	6.00063265512759\\
21.3	6.31914410040056\\
21.4	6.39247625233903\\
21.5	6.32362897147702\\
21.6	6.25694832864974\\
21.7	6.39724348127277\\
21.8	6.0975282235811\\
21.9	6.07040665939457\\
22	6.18669211099736\\
22.1	6.33816279145823\\
22.2	6.2038793035347\\
22.3	5.89461142400114\\
22.4	5.59867015654999\\
22.5	5.34141435591496\\
22.6	5.34173252257774\\
22.7	5.45579496158578\\
22.8	5.28762383014972\\
22.9	5.2458639062077\\
23	5.16100910072032\\
23.1	5.15903871062664\\
23.2	4.95127645268132\\
23.3	5.09542854942312\\
23.4	5.18420616533169\\
23.5	5.04335541121099\\
23.6	5.28872579473795\\
23.7	5.22090130713861\\
23.8	5.1502097150627\\
23.9	5.2435453460669\\
24	5.38942904152538\\
24.1	5.32299075720293\\
24.2	5.64159267505272\\
24.3	5.78125560743779\\
24.4	5.62987808009708\\
24.5	5.83561242298996\\
24.6	6.15070083625043\\
24.7	5.94664295851294\\
24.8	5.99506188893637\\
24.9	6.03911455670982\\
25	6.05033043243605\\
25.1	5.94664673170736\\
25.2	6.19335663064656\\
25.3	5.96669863047398\\
25.4	5.94371653978109\\
25.5	6.10730521397952\\
25.6	6.05896115451151\\
25.7	5.99099418127148\\
25.8	6.09673406546024\\
25.9	6.05893045755926\\
26	6.18589771026836\\
26.1	6.1063593031919\\
26.2	6.45228800559013\\
26.3	6.65388150712086\\
26.4	6.7581224790625\\
26.5	6.79694917028757\\
26.6	6.61516790404238\\
26.7	6.56886787859801\\
26.8	6.46155173948004\\
26.9	6.44502190259368\\
27	6.5847991253003\\
27.1	6.32816683731688\\
27.2	6.33483653203609\\
27.3	6.16471428538675\\
27.4	5.84555694960882\\
27.5	5.71636628651412\\
27.6	5.85336495594291\\
27.7	6.09784162656249\\
27.8	6.11047170291399\\
27.9	6.11646418653866\\
28	5.99738453618126\\
28.1	5.90840352295589\\
28.2	6.17248960229901\\
28.3	6.38483286914756\\
28.4	6.30471373356314\\
28.5	6.27127914417812\\
28.6	6.28569055357178\\
28.7	6.11577594045325\\
28.8	5.90765572831983\\
28.9	5.95653542103784\\
29	5.79845451800466\\
29.1	5.90250258825547\\
29.2	6.11228920672456\\
29.3	6.19575402427616\\
29.4	6.32275571519449\\
29.5	6.21088274393838\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug4_if_corr_fig1.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ytick={0,0.25,0.5,0.75,1},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.534351145038168\\
0.2	0.544776119402985\\
0.3	0.550387596899225\\
0.4	0.546153846153846\\
0.5	0.574803149606299\\
0.6	0.569230769230769\\
0.7	0.565891472868217\\
0.8	0.569230769230769\\
0.9	0.553846153846154\\
1	0.543307086614173\\
1.1	0.561538461538462\\
1.2	0.555555555555556\\
1.3	0.559055118110236\\
1.4	0.57258064516129\\
1.5	0.584615384615385\\
1.6	0.588709677419355\\
1.7	0.608\\
1.8	0.5859375\\
1.9	0.543307086614173\\
2	0.538461538461538\\
2.1	0.526717557251908\\
2.2	0.526717557251908\\
2.3	0.558139534883721\\
2.4	0.569230769230769\\
2.5	0.576\\
2.6	0.606299212598425\\
2.7	0.612403100775194\\
2.8	0.590551181102362\\
2.9	0.609375\\
3	0.573770491803279\\
3.1	0.548387096774194\\
3.2	0.515625\\
3.3	0.4921875\\
3.4	0.511627906976744\\
3.5	0.503759398496241\\
3.6	0.511450381679389\\
3.7	0.5\\
3.8	0.484615384615385\\
3.9	0.515384615384615\\
4	0.476190476190476\\
4.1	0.492424242424242\\
4.2	0.472868217054264\\
4.3	0.5\\
4.4	0.507462686567164\\
4.5	0.541984732824427\\
4.6	0.5390625\\
4.7	0.5234375\\
4.8	0.53968253968254\\
4.9	0.535433070866142\\
5	0.511811023622047\\
5.1	0.534883720930233\\
5.2	0.51937984496124\\
5.3	0.5390625\\
5.4	0.538461538461538\\
5.5	0.544\\
5.6	0.544776119402985\\
5.7	0.572519083969466\\
5.8	0.590909090909091\\
5.9	0.598484848484849\\
6	0.590909090909091\\
6.1	0.604477611940298\\
6.2	0.581395348837209\\
6.3	0.584615384615385\\
6.4	0.601503759398496\\
6.5	0.607692307692308\\
6.6	0.583333333333333\\
6.7	0.574803149606299\\
6.8	0.592307692307692\\
6.9	0.584\\
7	0.5859375\\
7.1	0.587786259541985\\
7.2	0.569230769230769\\
7.3	0.587301587301587\\
7.4	0.5625\\
7.5	0.614173228346457\\
7.6	0.619402985074627\\
7.7	0.611940298507463\\
7.8	0.633587786259542\\
7.9	0.625\\
8	0.632352941176471\\
8.1	0.630769230769231\\
8.2	0.641791044776119\\
8.3	0.643410852713178\\
8.4	0.65891472868217\\
8.5	0.666666666666667\\
8.6	0.6796875\\
8.7	0.676923076923077\\
8.8	0.661538461538462\\
8.9	0.661538461538462\\
9	0.654135338345865\\
9.1	0.643939393939394\\
9.2	0.661538461538462\\
9.3	0.646153846153846\\
9.4	0.659090909090909\\
9.5	0.687022900763359\\
9.6	0.666666666666667\\
9.7	0.656716417910448\\
9.8	0.669172932330827\\
9.9	0.666666666666667\\
10	0.645669291338583\\
10.1	0.664\\
10.2	0.653543307086614\\
10.3	0.659259259259259\\
10.4	0.6796875\\
10.5	0.676923076923077\\
10.6	0.679389312977099\\
10.7	0.6875\\
10.8	0.703125\\
10.9	0.700787401574803\\
11	0.688524590163934\\
11.1	0.685483870967742\\
11.2	0.6953125\\
11.3	0.6953125\\
11.4	0.691729323308271\\
11.5	0.689393939393939\\
11.6	0.7\\
11.7	0.708955223880597\\
11.8	0.701612903225806\\
11.9	0.700787401574803\\
12	0.707692307692308\\
12.1	0.736434108527132\\
12.2	0.728682170542636\\
12.3	0.717741935483871\\
12.4	0.708661417322835\\
12.5	0.689922480620155\\
12.6	0.689922480620155\\
12.7	0.674418604651163\\
12.8	0.682170542635659\\
12.9	0.67910447761194\\
13	0.7109375\\
13.1	0.716535433070866\\
13.2	0.713178294573643\\
13.3	0.704\\
13.4	0.682539682539683\\
13.5	0.682539682539683\\
13.6	0.687022900763359\\
13.7	0.715384615384615\\
13.8	0.71875\\
13.9	0.692307692307692\\
14	0.6953125\\
14.1	0.71969696969697\\
14.2	0.723880597014925\\
14.3	0.755905511811024\\
14.4	0.7578125\\
14.5	0.7578125\\
14.6	0.76\\
14.7	0.763358778625954\\
14.8	0.7734375\\
14.9	0.776923076923077\\
15	0.7421875\\
15.1	0.7109375\\
15.2	0.723076923076923\\
15.3	0.702290076335878\\
15.4	0.748031496062992\\
15.5	0.71875\\
15.6	0.7265625\\
15.7	0.734375\\
15.8	0.73015873015873\\
15.9	0.744\\
16	0.723076923076923\\
16.1	0.742424242424242\\
16.2	0.75\\
16.3	0.761904761904762\\
16.4	0.714285714285714\\
16.5	0.7265625\\
16.6	0.780487804878049\\
16.7	0.78740157480315\\
16.8	0.775193798449612\\
16.9	0.764227642276423\\
17	0.775193798449612\\
17.1	0.793650793650794\\
17.2	0.775193798449612\\
17.3	0.751937984496124\\
17.4	0.784\\
17.5	0.784615384615385\\
17.6	0.782945736434108\\
17.7	0.774193548387097\\
17.8	0.753846153846154\\
17.9	0.71875\\
18	0.737704918032787\\
18.1	0.714285714285714\\
18.2	0.712\\
18.3	0.696969696969697\\
18.4	0.696969696969697\\
18.5	0.703703703703704\\
18.6	0.715384615384615\\
18.7	0.706349206349206\\
18.8	0.68503937007874\\
18.9	0.692307692307692\\
19	0.688\\
19.1	0.6953125\\
19.2	0.700787401574803\\
19.3	0.71875\\
19.4	0.700787401574803\\
19.5	0.69047619047619\\
19.6	0.698412698412698\\
19.7	0.700787401574803\\
19.8	0.6796875\\
19.9	0.694656488549618\\
20	0.72\\
20.1	0.71875\\
20.2	0.727272727272727\\
20.3	0.711111111111111\\
20.4	0.717557251908397\\
20.5	0.722222222222222\\
20.6	0.716535433070866\\
20.7	0.715384615384615\\
20.8	0.696969696969697\\
20.9	0.69047619047619\\
21	0.714285714285714\\
21.1	0.774436090225564\\
21.2	0.740458015267176\\
21.3	0.714285714285714\\
21.4	0.7421875\\
21.5	0.761538461538461\\
21.6	0.78740157480315\\
21.7	0.785714285714286\\
21.8	0.769230769230769\\
21.9	0.78740157480315\\
22	0.785714285714286\\
22.1	0.80327868852459\\
22.2	0.808\\
22.3	0.795275590551181\\
22.4	0.765151515151515\\
22.5	0.755905511811024\\
22.6	0.728682170542636\\
22.7	0.717557251908397\\
22.8	0.716535433070866\\
22.9	0.712\\
23	0.708661417322835\\
23.1	0.715384615384615\\
23.2	0.71875\\
23.3	0.746153846153846\\
23.4	0.75\\
23.5	0.7890625\\
23.6	0.78740157480315\\
23.7	0.78740157480315\\
23.8	0.775193798449612\\
23.9	0.761904761904762\\
24	0.746153846153846\\
24.1	0.740458015267176\\
24.2	0.730769230769231\\
24.3	0.764227642276423\\
24.4	0.748031496062992\\
24.5	0.740157480314961\\
24.6	0.75\\
24.7	0.78125\\
24.8	0.734375\\
24.9	0.689922480620155\\
25	0.69047619047619\\
25.1	0.736434108527132\\
25.2	0.771653543307087\\
25.3	0.785714285714286\\
25.4	0.781954887218045\\
25.5	0.795275590551181\\
25.6	0.785714285714286\\
25.7	0.776\\
25.8	0.7421875\\
25.9	0.700787401574803\\
26	0.694656488549618\\
26.1	0.700787401574803\\
26.2	0.689922480620155\\
26.3	0.692913385826772\\
26.4	0.682170542635659\\
26.5	0.698412698412698\\
26.6	0.715384615384615\\
26.7	0.7\\
26.8	0.696969696969697\\
26.9	0.7109375\\
27	0.7265625\\
27.1	0.730769230769231\\
27.2	0.76984126984127\\
27.3	0.767441860465116\\
27.4	0.740157480314961\\
27.5	0.751937984496124\\
27.6	0.761538461538461\\
27.7	0.765625\\
27.8	0.76984126984127\\
27.9	0.765151515151515\\
28	0.763779527559055\\
28.1	0.740157480314961\\
28.2	0.721804511278195\\
28.3	0.706766917293233\\
28.4	0.686567164179104\\
28.5	0.674418604651163\\
28.6	0.681818181818182\\
28.7	0.681818181818182\\
28.8	0.694656488549618\\
28.9	0.661417322834646\\
29	0.723577235772358\\
29.1	0.732824427480916\\
29.2	0.7265625\\
29.3	0.7109375\\
29.4	0.740157480314961\\
29.5	0.738095238095238\\
29.6	0.720930232558139\\
29.7	0.767441860465116\\
29.8	0.768\\
29.9	0.748091603053435\\
30	0.751937984496124\\
};
\addlegendentry{Heavy Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.465648854961832\\
0.2	0.455223880597015\\
0.3	0.449612403100775\\
0.4	0.453846153846154\\
0.5	0.425196850393701\\
0.6	0.430769230769231\\
0.7	0.434108527131783\\
0.8	0.430769230769231\\
0.9	0.446153846153846\\
1	0.456692913385827\\
1.1	0.438461538461538\\
1.2	0.444444444444444\\
1.3	0.440944881889764\\
1.4	0.42741935483871\\
1.5	0.415384615384615\\
1.6	0.411290322580645\\
1.7	0.392\\
1.8	0.4140625\\
1.9	0.456692913385827\\
2	0.461538461538462\\
2.1	0.473282442748092\\
2.2	0.473282442748092\\
2.3	0.441860465116279\\
2.4	0.430769230769231\\
2.5	0.424\\
2.6	0.393700787401575\\
2.7	0.387596899224806\\
2.8	0.409448818897638\\
2.9	0.390625\\
3	0.426229508196721\\
3.1	0.451612903225806\\
3.2	0.484375\\
3.3	0.5078125\\
3.4	0.488372093023256\\
3.5	0.496240601503759\\
3.6	0.488549618320611\\
3.7	0.5\\
3.8	0.515384615384615\\
3.9	0.484615384615385\\
4	0.523809523809524\\
4.1	0.507575757575758\\
4.2	0.527131782945736\\
4.3	0.5\\
4.4	0.492537313432836\\
4.5	0.458015267175573\\
4.6	0.4609375\\
4.7	0.4765625\\
4.8	0.46031746031746\\
4.9	0.464566929133858\\
5	0.488188976377953\\
5.1	0.465116279069767\\
5.2	0.48062015503876\\
5.3	0.4609375\\
5.4	0.461538461538462\\
5.5	0.456\\
5.6	0.455223880597015\\
5.7	0.427480916030534\\
5.8	0.409090909090909\\
5.9	0.401515151515151\\
6	0.409090909090909\\
6.1	0.395522388059701\\
6.2	0.418604651162791\\
6.3	0.415384615384615\\
6.4	0.398496240601504\\
6.5	0.392307692307692\\
6.6	0.416666666666667\\
6.7	0.425196850393701\\
6.8	0.407692307692308\\
6.9	0.416\\
7	0.4140625\\
7.1	0.412213740458015\\
7.2	0.430769230769231\\
7.3	0.412698412698413\\
7.4	0.4375\\
7.5	0.385826771653543\\
7.6	0.380597014925373\\
7.7	0.388059701492537\\
7.8	0.366412213740458\\
7.9	0.375\\
8	0.367647058823529\\
8.1	0.369230769230769\\
8.2	0.358208955223881\\
8.3	0.356589147286822\\
8.4	0.341085271317829\\
8.5	0.333333333333333\\
8.6	0.3203125\\
8.7	0.323076923076923\\
8.8	0.338461538461538\\
8.9	0.338461538461538\\
9	0.345864661654135\\
9.1	0.356060606060606\\
9.2	0.338461538461538\\
9.3	0.353846153846154\\
9.4	0.340909090909091\\
9.5	0.312977099236641\\
9.6	0.333333333333333\\
9.7	0.343283582089552\\
9.8	0.330827067669173\\
9.9	0.333333333333333\\
10	0.354330708661417\\
10.1	0.336\\
10.2	0.346456692913386\\
10.3	0.340740740740741\\
10.4	0.3203125\\
10.5	0.323076923076923\\
10.6	0.320610687022901\\
10.7	0.3125\\
10.8	0.296875\\
10.9	0.299212598425197\\
11	0.311475409836066\\
11.1	0.314516129032258\\
11.2	0.3046875\\
11.3	0.3046875\\
11.4	0.308270676691729\\
11.5	0.310606060606061\\
11.6	0.3\\
11.7	0.291044776119403\\
11.8	0.298387096774194\\
11.9	0.299212598425197\\
12	0.292307692307692\\
12.1	0.263565891472868\\
12.2	0.271317829457364\\
12.3	0.282258064516129\\
12.4	0.291338582677165\\
12.5	0.310077519379845\\
12.6	0.310077519379845\\
12.7	0.325581395348837\\
12.8	0.317829457364341\\
12.9	0.32089552238806\\
13	0.2890625\\
13.1	0.283464566929134\\
13.2	0.286821705426357\\
13.3	0.296\\
13.4	0.317460317460317\\
13.5	0.317460317460317\\
13.6	0.312977099236641\\
13.7	0.284615384615385\\
13.8	0.28125\\
13.9	0.307692307692308\\
14	0.3046875\\
14.1	0.28030303030303\\
14.2	0.276119402985075\\
14.3	0.244094488188976\\
14.4	0.2421875\\
14.5	0.2421875\\
14.6	0.24\\
14.7	0.236641221374046\\
14.8	0.2265625\\
14.9	0.223076923076923\\
15	0.2578125\\
15.1	0.2890625\\
15.2	0.276923076923077\\
15.3	0.297709923664122\\
15.4	0.251968503937008\\
15.5	0.28125\\
15.6	0.2734375\\
15.7	0.265625\\
15.8	0.26984126984127\\
15.9	0.256\\
16	0.276923076923077\\
16.1	0.257575757575758\\
16.2	0.25\\
16.3	0.238095238095238\\
16.4	0.285714285714286\\
16.5	0.2734375\\
16.6	0.219512195121951\\
16.7	0.21259842519685\\
16.8	0.224806201550388\\
16.9	0.235772357723577\\
17	0.224806201550388\\
17.1	0.206349206349206\\
17.2	0.224806201550388\\
17.3	0.248062015503876\\
17.4	0.216\\
17.5	0.215384615384615\\
17.6	0.217054263565891\\
17.7	0.225806451612903\\
17.8	0.246153846153846\\
17.9	0.28125\\
18	0.262295081967213\\
18.1	0.285714285714286\\
18.2	0.288\\
18.3	0.303030303030303\\
18.4	0.303030303030303\\
18.5	0.296296296296296\\
18.6	0.284615384615385\\
18.7	0.293650793650794\\
18.8	0.31496062992126\\
18.9	0.307692307692308\\
19	0.312\\
19.1	0.3046875\\
19.2	0.299212598425197\\
19.3	0.28125\\
19.4	0.299212598425197\\
19.5	0.30952380952381\\
19.6	0.301587301587302\\
19.7	0.299212598425197\\
19.8	0.3203125\\
19.9	0.305343511450382\\
20	0.28\\
20.1	0.28125\\
20.2	0.272727272727273\\
20.3	0.288888888888889\\
20.4	0.282442748091603\\
20.5	0.277777777777778\\
20.6	0.283464566929134\\
20.7	0.284615384615385\\
20.8	0.303030303030303\\
20.9	0.30952380952381\\
21	0.285714285714286\\
21.1	0.225563909774436\\
21.2	0.259541984732824\\
21.3	0.285714285714286\\
21.4	0.2578125\\
21.5	0.238461538461538\\
21.6	0.21259842519685\\
21.7	0.214285714285714\\
21.8	0.230769230769231\\
21.9	0.21259842519685\\
22	0.214285714285714\\
22.1	0.19672131147541\\
22.2	0.192\\
22.3	0.204724409448819\\
22.4	0.234848484848485\\
22.5	0.244094488188976\\
22.6	0.271317829457364\\
22.7	0.282442748091603\\
22.8	0.283464566929134\\
22.9	0.288\\
23	0.291338582677165\\
23.1	0.284615384615385\\
23.2	0.28125\\
23.3	0.253846153846154\\
23.4	0.25\\
23.5	0.2109375\\
23.6	0.21259842519685\\
23.7	0.21259842519685\\
23.8	0.224806201550388\\
23.9	0.238095238095238\\
24	0.253846153846154\\
24.1	0.259541984732824\\
24.2	0.269230769230769\\
24.3	0.235772357723577\\
24.4	0.251968503937008\\
24.5	0.259842519685039\\
24.6	0.25\\
24.7	0.21875\\
24.8	0.265625\\
24.9	0.310077519379845\\
25	0.30952380952381\\
25.1	0.263565891472868\\
25.2	0.228346456692913\\
25.3	0.214285714285714\\
25.4	0.218045112781955\\
25.5	0.204724409448819\\
25.6	0.214285714285714\\
25.7	0.224\\
25.8	0.2578125\\
25.9	0.299212598425197\\
26	0.305343511450382\\
26.1	0.299212598425197\\
26.2	0.310077519379845\\
26.3	0.307086614173228\\
26.4	0.317829457364341\\
26.5	0.301587301587302\\
26.6	0.284615384615385\\
26.7	0.3\\
26.8	0.303030303030303\\
26.9	0.2890625\\
27	0.2734375\\
27.1	0.269230769230769\\
27.2	0.23015873015873\\
27.3	0.232558139534884\\
27.4	0.259842519685039\\
27.5	0.248062015503876\\
27.6	0.238461538461538\\
27.7	0.234375\\
27.8	0.23015873015873\\
27.9	0.234848484848485\\
28	0.236220472440945\\
28.1	0.259842519685039\\
28.2	0.278195488721804\\
28.3	0.293233082706767\\
28.4	0.313432835820896\\
28.5	0.325581395348837\\
28.6	0.318181818181818\\
28.7	0.318181818181818\\
28.8	0.305343511450382\\
28.9	0.338582677165354\\
29	0.276422764227642\\
29.1	0.267175572519084\\
29.2	0.2734375\\
29.3	0.2890625\\
29.4	0.259842519685039\\
29.5	0.261904761904762\\
29.6	0.27906976744186\\
29.7	0.232558139534884\\
29.8	0.232\\
29.9	0.251908396946565\\
30	0.248062015503876\\
};
\addlegendentry{Light Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/strat2slug4_if_corr_fig2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=30,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
xlabel={Time (\second)},
ymin=0,
ymax=20,
ylabel={Average Pressure Drop},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.47792889038101e-12\\
0.05	7.60817073170813\\
0.1	9.65854692771469\\
0.15	10.133359915898\\
0.2	11.1468448220288\\
0.25	11.2498638544229\\
0.3	12.7389224554115\\
0.35	13.7070116939396\\
0.4	14.4898515730957\\
0.45	15.1647631237696\\
0.5	15.0316082983226\\
0.6	14.6257209300158\\
0.7	11.4867409772936\\
0.8	9.1052057567313\\
0.9	7.27135337131342\\
1	4.89629084586932\\
1.1	3.75815826258269\\
1.2	2.35110953839127\\
1.3	2.39533974387058\\
1.4	2.42445170806183\\
1.5	2.14952805717601\\
1.6	1.73735347792859\\
1.7	3.17231088319022\\
1.8	6.34852203270188\\
1.9	7.71849612285678\\
2	8.8655500745588\\
2.1	10.260799971085\\
2.2	10.2857189923485\\
2.3	10.0963077536527\\
2.4	8.98335768944965\\
2.5	6.82243533901118\\
2.6	6.21961974317146\\
2.7	6.90176864557798\\
2.8	7.39449378402399\\
2.9	7.8002387587053\\
3	8.24983656969404\\
3.1	9.11802236434245\\
3.2	9.78991491689723\\
3.3	10.291994785348\\
3.4	10.0803338895116\\
3.5	9.73428127046318\\
3.6	11.0486317215229\\
3.7	11.7942576835643\\
3.8	11.4280042098509\\
3.9	11.3833846603237\\
4	10.7864443688731\\
4.1	10.7762552826023\\
4.2	10.7795660154151\\
4.3	10.8034766264434\\
4.4	11.3315520138553\\
4.5	12.092755468287\\
4.6	12.5912104939326\\
4.7	12.3346219908057\\
4.8	11.1825482225374\\
4.9	10.8995838891442\\
5	10.0570195683485\\
5.1	9.53297777292894\\
5.2	10.0257760451121\\
5.3	10.2988747342409\\
5.4	10.6463976310012\\
5.5	10.5311177784912\\
5.6	10.2789015736602\\
5.7	10.1272050119655\\
5.8	10.4168023760071\\
5.9	11.0137174047078\\
6	10.9961926974642\\
6.1	11.0431061244847\\
6.2	11.5172745352411\\
6.3	11.252340723732\\
6.4	10.2461650479131\\
6.5	9.58971240675744\\
6.6	9.76741259550779\\
6.7	9.75538883761999\\
6.8	10.1958109693361\\
6.9	10.2969912159571\\
7	10.0909873842064\\
7.1	10.2383751693927\\
7.2	11.1617698672494\\
7.3	10.6862724229267\\
7.4	10.7185695851687\\
7.5	10.6822115688999\\
7.6	10.8319178316193\\
7.7	10.2796416728187\\
7.8	11.0200262880704\\
7.9	10.362422193903\\
8	9.81259641462909\\
8.1	9.75230422381436\\
8.2	9.35214893904672\\
8.3	8.70620103794361\\
8.4	9.10002213761483\\
8.5	8.80262307646127\\
8.6	9.59642198686976\\
8.7	9.41835194900344\\
8.8	10.0703581092102\\
8.9	9.38919227800254\\
9	9.8359382479337\\
9.1	9.76645244578294\\
9.2	9.74448737390226\\
9.3	9.77519930968502\\
9.4	9.70694157805006\\
9.5	10.1047289885821\\
9.6	10.5266563681442\\
9.7	10.4578604212074\\
9.8	10.263567771165\\
9.9	10.1521588798121\\
10	10.2913621027669\\
10.1	10.0295063379477\\
10.2	10.641910341342\\
10.3	10.6092568144635\\
10.4	11.032054932647\\
10.5	11.164171053031\\
10.6	10.3324822330041\\
10.7	9.70512221221902\\
10.8	10.0890763939264\\
10.9	10.397544059019\\
11	10.7664455329159\\
11.1	10.7058430125372\\
11.2	11.2110710713043\\
11.3	11.1176949753585\\
11.4	11.2179856288061\\
11.5	10.8921592497031\\
11.6	10.9353491541841\\
11.7	10.9698364992952\\
11.8	11.9199250636041\\
11.9	11.0378272219995\\
12	10.9578169866368\\
12.1	9.97654242346781\\
12.2	10.260491752827\\
12.3	10.1278655633101\\
12.4	10.2309042930014\\
12.5	10.0662136667961\\
12.6	10.1180084872922\\
12.7	10.1619191172716\\
12.8	11.1433742254284\\
12.9	11.3797326746893\\
13	12.1958121608665\\
13.1	12.3623190617225\\
13.2	14.539765470595\\
13.3	13.5546780500481\\
13.4	12.6232552651673\\
13.5	10.8754405571909\\
13.6	10.4850301273489\\
13.7	10.8292565198772\\
13.8	8.88152405565827\\
13.9	7.39347872942939\\
14	5.32013984224423\\
14.1	4.31370696680252\\
14.2	2.82633063712619\\
14.3	1.27209424448741\\
14.4	2.01746991045147\\
14.5	4.90103149709565\\
14.6	6.2729561913815\\
14.7	7.24428195510172\\
14.8	6.55112899178754\\
14.9	9.97022619584196\\
15	10.3475930588067\\
15.1	11.0200714269881\\
15.2	11.6225656459313\\
15.3	13.5650594292112\\
15.4	14.5321439528782\\
15.5	14.5398004474046\\
15.6	11.0556642714307\\
15.7	11.8108435101891\\
15.8	11.2913693643818\\
15.9	12.4639392631472\\
16	9.94260096302386\\
16.1	8.97381254519036\\
16.2	9.32599293309899\\
16.3	8.81978535035915\\
16.4	7.71008734973304\\
16.5	5.70699687453708\\
16.6	5.51990974736164\\
16.7	7.15209655500603\\
16.8	6.42414921478228\\
16.9	5.04547190262783\\
17	4.07023024247576\\
17.1	5.43204254641863\\
17.2	7.43261629386351\\
17.3	7.81301108491764\\
17.4	8.49935915940438\\
17.5	8.74160266589785\\
17.6	9.58767852196794\\
17.7	9.43440770909851\\
17.8	9.09351099242636\\
17.9	8.83680863808581\\
18	10.6697711094604\\
18.1	10.5340826362974\\
18.2	9.85616865771797\\
18.3	9.14216102315437\\
18.4	8.75737027433743\\
18.5	8.49427571182434\\
18.6	10.12214726382\\
18.7	9.87324242675396\\
18.8	10.3273998090745\\
18.9	10.049042172826\\
19	9.86261395411112\\
19.1	9.33050011750048\\
19.2	10.1118314114475\\
19.3	9.28805235099914\\
19.4	9.34585912096436\\
19.5	9.9172138697317\\
19.6	9.95874959829448\\
19.7	8.05210169274432\\
19.8	8.44233450563804\\
19.9	8.83322001396002\\
20	9.49123949092\\
20.1	10.6536051748876\\
20.2	10.4486181620198\\
20.3	10.4893047914173\\
20.4	11.4270192760476\\
20.5	11.7189389595547\\
20.6	12.1118222070119\\
20.7	11.5029977583047\\
20.8	11.7992617980125\\
20.9	9.83192333390701\\
21	7.67197335049006\\
21.1	6.66199002869015\\
21.2	5.07215056041706\\
21.3	3.18882958868457\\
21.4	1.46693491185678\\
21.5	2.01442647546176\\
21.6	1.30606236711837\\
21.7	0.568929472988972\\
21.8	0.52549973788337\\
21.9	-0.239970613165233\\
22	1.61435924256331\\
22.1	4.41327617309689\\
22.2	4.95325385280692\\
22.3	6.78803870472616\\
22.4	8.9477449593419\\
22.5	11.0792285477247\\
22.6	10.7488578255946\\
22.7	10.5099434043783\\
22.8	10.6496684094126\\
22.9	9.3328804017646\\
23	11.033928914285\\
23.1	10.6054434480734\\
23.2	9.01194047751318\\
23.3	8.50085358809601\\
23.4	8.47027051716238\\
23.5	8.09796155109362\\
23.6	7.17111028582775\\
23.7	6.24841015024067\\
23.8	7.35316330239814\\
23.9	8.39148113689856\\
24	10.3140716320655\\
24.1	9.43660889644212\\
24.2	9.63919285135944\\
24.3	9.94655766171946\\
24.4	8.77829560108065\\
24.5	7.63715740958181\\
24.6	7.50111107059439\\
24.7	8.17215078767752\\
24.8	7.41917023300196\\
24.9	6.35009267226316\\
25	4.82236310686786\\
25.1	4.82396940372651\\
25.2	5.2452616200498\\
25.3	5.73859855998509\\
25.4	6.15839950052893\\
25.5	8.41073696438763\\
25.6	8.59084239313184\\
25.7	9.81051646458566\\
25.8	8.4642799243851\\
25.9	9.72339766104798\\
26	9.89454143172831\\
26.1	10.3274340371993\\
26.2	9.3703322536689\\
26.3	8.47559640830592\\
26.4	6.81317770494291\\
26.5	6.49739794870441\\
26.6	5.00491347702977\\
26.7	5.19958232104783\\
26.8	4.83623195016945\\
26.9	6.38967290289465\\
27	6.36111802374509\\
27.1	7.22813168576485\\
27.2	7.36848599965882\\
27.3	7.97332959907426\\
27.4	8.95626393697389\\
27.5	10.6177625940626\\
27.6	10.9707108702154\\
27.7	12.4244411097187\\
27.8	13.2235818098886\\
27.9	13.1124021255703\\
28	12.3941725084341\\
28.1	13.1268792076815\\
28.2	13.17758760705\\
28.3	13.5983859600184\\
28.4	13.2122297690386\\
28.5	12.4102133075856\\
28.6	11.1858434035396\\
28.7	10.7438547653058\\
28.8	10.5486745443128\\
28.9	8.43475494727853\\
29	7.23416486986407\\
29.1	7.16315600621512\\
29.2	6.88147715453788\\
29.3	6.55071771187815\\
29.4	4.41248154252114\\
29.5	4.88489711097056\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/strat_to_annular.tex <==
\pgfplotsset{label style={font=\tiny},tick label style={font=\tiny} }
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=300,
xminorticks=true,
xlabel={\scriptsize Superficial gas velocity ($\meter\per\second$)},
ymode=log,
ymin=0.001,
ymax=30,
yminorticks=true,
ylabel near ticks,
xlabel near ticks,
ylabel={\scriptsize Superficial liquid velocity ($\meter\per\second$)},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,font=\footnotesize,align=left,draw=none,at={(1.5,1.0)}}
]
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.466631279787475   0.346416636048338\\
0.509289231667635   0.322428306858144\\
0.509289231667635   0.346416636048338\\
0.509289231667635   0.372120593876027\\
0.554998050629122   0.300041095472461\\
0.554998050629122   0.322428306858144\\
0.554998050629122   0.346416636048338\\
0.554998050629122   0.372120593876027\\
0.554998050629122   0.399662880909408\\
0.603975932565967   0.300041095472461\\
0.603975932565967   0.322428306858144\\
0.603975932565967   0.346416636048338\\
0.603975932565967   0.372120593876027\\
0.603975932565967   0.399662880909408\\
0.603975932565967   0.429174973176071\\
0.656456678590944   0.279148134163921\\
0.656456678590944   0.300041095472461\\
0.656456678590944   0.322428306858144\\
0.656456678590944   0.346416636048338\\
0.656456678590944   0.372120593876027\\
0.656456678590944   0.399662880909408\\
0.656456678590944   0.429174973176071\\
0.656456678590944   0.460797749777755\\
0.656456678590944   0.494682165391675\\
0.712690811109979   0.259649688166341\\
0.712690811109979   0.279148134163921\\
0.712690811109979   0.300041095472461\\
0.712690811109979   0.322428306858144\\
0.712690811109979   0.346416636048338\\
0.712690811109979   0.372120593876027\\
0.712690811109979   0.399662880909408\\
0.712690811109979   0.429174973176071\\
0.712690811109979   0.460797749777755\\
0.712690811109979   0.494682165391675\\
0.712690811109979   0.530989970868684\\
0.772946769717415   0.241452679580241\\
0.772946769717415   0.259649688166341\\
0.772946769717415   0.279148134163921\\
0.772946769717415   0.300041095472461\\
0.772946769717415   0.322428306858144\\
0.772946769717415   0.346416636048338\\
0.772946769717415   0.372120593876027\\
0.772946769717415   0.399662880909408\\
0.772946769717415   0.429174973176071\\
0.772946769717415   0.460797749777755\\
0.772946769717415   0.494682165391675\\
0.772946769717415   0.530989970868684\\
0.772946769717415   0.569894485368112\\
0.837512192620881   0.224470243055624\\
0.837512192620881   0.241452679580241\\
0.837512192620881   0.259649688166341\\
0.837512192620881   0.279148134163921\\
0.837512192620881   0.300041095472461\\
0.837512192620881   0.322428306858144\\
0.837512192620881   0.346416636048338\\
0.837512192620881   0.372120593876027\\
0.837512192620881   0.399662880909408\\
0.837512192620881   0.429174973176071\\
0.837512192620881   0.460797749777755\\
0.837512192620881   0.494682165391675\\
0.837512192620881   0.530989970868684\\
0.837512192620881   0.569894485368112\\
0.837512192620881   0.611581423715145\\
0.906695289712774   0.208621311131013\\
0.906695289712774   0.224470243055624\\
0.906695289712774   0.241452679580241\\
0.906695289712774   0.259649688166341\\
0.906695289712774   0.279148134163921\\
0.906695289712774   0.300041095472461\\
0.906695289712774   0.322428306858144\\
0.906695289712774   0.346416636048338\\
0.906695289712774   0.372120593876027\\
0.906695289712774   0.399662880909408\\
0.906695289712774   0.429174973176071\\
0.906695289712774   0.460797749777755\\
0.906695289712774   0.494682165391675\\
0.906695289712774   0.530989970868684\\
0.906695289712774   0.569894485368112\\
0.906695289712774   0.611581423715145\\
0.906695289712774   0.65624978293024\\
0.980826313842866   0.193830227249331\\
0.980826313842866   0.208621311131013\\
0.980826313842866   0.224470243055624\\
0.980826313842866   0.241452679580241\\
0.980826313842866   0.259649688166341\\
0.980826313842866   0.279148134163921\\
0.980826313842866   0.300041095472461\\
0.980826313842866   0.322428306858144\\
0.980826313842866   0.346416636048338\\
0.980826313842866   0.372120593876027\\
0.980826313842866   0.399662880909408\\
0.980826313842866   0.429174973176071\\
0.980826313842866   0.460797749777755\\
0.980826313842866   0.494682165391675\\
0.980826313842866   0.530989970868684\\
0.980826313842866   0.569894485368112\\
0.980826313842866   0.611581423715145\\
0.980826313842866   0.65624978293024\\
0.980826313842866   0.704112792162504\\
1.06025913731529    0.180026384603302\\
1.06025913731529    0.193830227249331\\
1.06025913731529    0.208621311131013\\
1.06025913731529    0.224470243055624\\
1.06025913731529    0.241452679580241\\
1.06025913731529    0.259649688166341\\
1.06025913731529    0.279148134163921\\
1.06025913731529    0.300041095472461\\
1.06025913731529    0.322428306858144\\
1.06025913731529    0.346416636048338\\
1.06025913731529    0.372120593876027\\
1.06025913731529    0.399662880909408\\
1.06025913731529    0.429174973176071\\
1.06025913731529    0.460797749777755\\
1.06025913731529    0.494682165391675\\
1.06025913731529    0.530989970868684\\
1.06025913731529    0.569894485368112\\
1.06025913731529    0.611581423715145\\
1.06025913731529    0.65624978293024\\
1.06025913731529    0.704112792162504\\
1.06025913731529    0.755398930561639\\
1.14537294113553    0.155121244740197\\
1.14537294113553    0.167143889086371\\
1.14537294113553    0.180026384603302\\
1.14537294113553    0.193830227249331\\
1.14537294113553    0.208621311131013\\
1.14537294113553    0.224470243055624\\
1.14537294113553    0.241452679580241\\
1.14537294113553    0.259649688166341\\
1.14537294113553    0.279148134163921\\
1.14537294113553    0.300041095472461\\
1.14537294113553    0.322428306858144\\
1.14537294113553    0.346416636048338\\
1.14537294113553    0.372120593876027\\
1.14537294113553    0.399662880909408\\
1.14537294113553    0.429174973176071\\
1.14537294113553    0.460797749777755\\
1.14537294113553    0.494682165391675\\
1.14537294113553    0.530989970868684\\
1.14537294113553    0.569894485368112\\
1.14537294113553    0.611581423715145\\
1.14537294113553    0.65624978293024\\
1.14537294113553    0.704112792162504\\
1.14537294113553    0.755398930561639\\
1.14537294113553    0.810353017947401\\
1.23657402507112    0.143901060197178\\
1.23657402507112    0.155121244740197\\
1.23657402507112    0.167143889086371\\
1.23657402507112    0.180026384603302\\
1.23657402507112    0.193830227249331\\
1.23657402507112    0.208621311131013\\
1.23657402507112    0.224470243055624\\
1.23657402507112    0.241452679580241\\
1.23657402507112    0.259649688166341\\
1.23657402507112    0.279148134163921\\
1.23657402507112    0.300041095472461\\
1.23657402507112    0.322428306858144\\
1.23657402507112    0.346416636048338\\
1.23657402507112    0.372120593876027\\
1.23657402507112    0.399662880909408\\
1.23657402507112    0.429174973176071\\
1.23657402507112    0.460797749777755\\
1.23657402507112    0.494682165391675\\
1.23657402507112    0.530989970868684\\
1.23657402507112    0.569894485368112\\
1.23657402507112    0.611581423715145\\
1.23657402507112    0.65624978293024\\
1.23657402507112    0.704112792162504\\
1.23657402507112    0.755398930561639\\
1.23657402507112    0.810353017947401\\
1.23657402507112    0.869237383482959\\
1.23657402507112    0.932333117930978\\
1.3342977471667 0.123657402507111\\
1.3342977471667 0.133429774716669\\
1.3342977471667 0.143901060197178\\
1.3342977471667 0.155121244740197\\
1.3342977471667 0.167143889086371\\
1.3342977471667 0.180026384603302\\
1.3342977471667 0.193830227249331\\
1.3342977471667 0.208621311131013\\
1.3342977471667 0.224470243055624\\
1.3342977471667 0.241452679580241\\
1.3342977471667 0.259649688166341\\
1.3342977471667 0.279148134163921\\
1.3342977471667 0.300041095472461\\
1.3342977471667 0.322428306858144\\
1.3342977471667 0.346416636048338\\
1.3342977471667 0.372120593876027\\
1.3342977471667 0.399662880909408\\
1.3342977471667 0.429174973176071\\
1.3342977471667 0.460797749777755\\
1.3342977471667 0.494682165391675\\
1.3342977471667 0.530989970868684\\
1.3342977471667 0.569894485368112\\
1.3342977471667 0.611581423715145\\
1.3342977471667 0.65624978293024\\
1.3342977471667 0.704112792162504\\
1.3342977471667 0.755398930561639\\
1.3342977471667 0.810353017947401\\
1.3342977471667 0.869237383482959\\
1.3342977471667 0.932333117930978\\
1.3342977471667 0.999941415470175\\
1.43901060197179    0.106025913731528\\
1.43901060197179    0.114537294113552\\
1.43901060197179    0.123657402507111\\
1.43901060197179    0.133429774716669\\
1.43901060197179    0.143901060197178\\
1.43901060197179    0.155121244740197\\
1.43901060197179    0.167143889086371\\
1.43901060197179    0.180026384603302\\
1.43901060197179    0.193830227249331\\
1.43901060197179    0.208621311131013\\
1.43901060197179    0.224470243055624\\
1.43901060197179    0.241452679580241\\
1.43901060197179    0.259649688166341\\
1.43901060197179    0.279148134163921\\
1.43901060197179    0.300041095472461\\
1.43901060197179    0.322428306858144\\
1.43901060197179    0.346416636048338\\
1.43901060197179    0.372120593876027\\
1.43901060197179    0.399662880909408\\
1.43901060197179    0.429174973176071\\
1.43901060197179    0.460797749777755\\
1.43901060197179    0.494682165391675\\
1.43901060197179    0.530989970868684\\
1.43901060197179    0.569894485368112\\
1.43901060197179    0.611581423715145\\
1.43901060197179    0.65624978293024\\
1.43901060197179    0.704112792162504\\
1.43901060197179    0.755398930561639\\
1.43901060197179    0.810353017947401\\
1.43901060197179    0.869237383482959\\
1.43901060197179    0.932333117930978\\
1.43901060197179    0.999941415470175\\
1.43901060197179    1.07238501147767\\
1.55121244740199    0.0906695289712766\\
1.55121244740199    0.0980826313842857\\
1.55121244740199    0.106025913731528\\
1.55121244740199    0.114537294113552\\
1.55121244740199    0.123657402507111\\
1.55121244740199    0.133429774716669\\
1.55121244740199    0.143901060197178\\
1.55121244740199    0.155121244740197\\
1.55121244740199    0.167143889086371\\
1.55121244740199    0.180026384603302\\
1.55121244740199    0.193830227249331\\
1.55121244740199    0.208621311131013\\
1.55121244740199    0.224470243055624\\
1.55121244740199    0.241452679580241\\
1.55121244740199    0.259649688166341\\
1.55121244740199    0.279148134163921\\
1.55121244740199    0.300041095472461\\
1.55121244740199    0.322428306858144\\
1.55121244740199    0.346416636048338\\
1.55121244740199    0.372120593876027\\
1.55121244740199    0.399662880909408\\
1.55121244740199    0.429174973176071\\
1.55121244740199    0.460797749777755\\
1.55121244740199    0.494682165391675\\
1.55121244740199    0.530989970868684\\
1.55121244740199    0.569894485368112\\
1.55121244740199    0.611581423715145\\
1.55121244740199    0.65624978293024\\
1.55121244740199    0.704112792162504\\
1.55121244740199    0.755398930561639\\
1.55121244740199    0.810353017947401\\
1.55121244740199    0.869237383482959\\
1.55121244740199    0.932333117930978\\
1.55121244740199    0.999941415470175\\
1.55121244740199    1.07238501147767\\
1.55121244740199    1.15000972314054\\
1.67143889086373    0.0772946769717408\\
1.67143889086373    0.0837512192620873\\
1.67143889086373    0.0906695289712766\\
1.67143889086373    0.0980826313842857\\
1.67143889086373    0.106025913731528\\
1.67143889086373    0.114537294113552\\
1.67143889086373    0.123657402507111\\
1.67143889086373    0.133429774716669\\
1.67143889086373    0.143901060197178\\
1.67143889086373    0.155121244740197\\
1.67143889086373    0.167143889086371\\
1.67143889086373    0.180026384603302\\
1.67143889086373    0.193830227249331\\
1.67143889086373    0.208621311131013\\
1.67143889086373    0.224470243055624\\
1.67143889086373    0.241452679580241\\
1.67143889086373    0.259649688166341\\
1.67143889086373    0.279148134163921\\
1.67143889086373    0.300041095472461\\
1.67143889086373    0.322428306858144\\
1.67143889086373    0.346416636048338\\
1.67143889086373    0.372120593876027\\
1.67143889086373    0.399662880909408\\
1.67143889086373    0.429174973176071\\
1.67143889086373    0.460797749777755\\
1.67143889086373    0.494682165391675\\
1.67143889086373    0.530989970868684\\
1.67143889086373    0.569894485368112\\
1.67143889086373    0.611581423715145\\
1.67143889086373    0.65624978293024\\
1.67143889086373    0.704112792162504\\
1.67143889086373    0.755398930561639\\
1.67143889086373    0.810353017947401\\
1.67143889086373    0.869237383482959\\
1.67143889086373    0.932333117930978\\
1.67143889086373    0.999941415470175\\
1.67143889086373    1.07238501147767\\
1.67143889086373    1.15000972314054\\
1.67143889086373    1.23318610025081\\
1.80026384603305    0.0603975932565962\\
1.80026384603305    0.0656456678590939\\
1.80026384603305    0.0712690811109973\\
1.80026384603305    0.0772946769717408\\
1.80026384603305    0.0837512192620873\\
1.80026384603305    0.0906695289712766\\
1.80026384603305    0.0980826313842857\\
1.80026384603305    0.106025913731528\\
1.80026384603305    0.114537294113552\\
1.80026384603305    0.123657402507111\\
1.80026384603305    0.133429774716669\\
1.80026384603305    0.143901060197178\\
1.80026384603305    0.155121244740197\\
1.80026384603305    0.167143889086371\\
1.80026384603305    0.180026384603302\\
1.80026384603305    0.193830227249331\\
1.80026384603305    0.208621311131013\\
1.80026384603305    0.224470243055624\\
1.80026384603305    0.241452679580241\\
1.80026384603305    0.259649688166341\\
1.80026384603305    0.279148134163921\\
1.80026384603305    0.300041095472461\\
1.80026384603305    0.322428306858144\\
1.80026384603305    0.346416636048338\\
1.80026384603305    0.372120593876027\\
1.80026384603305    0.399662880909408\\
1.80026384603305    0.429174973176071\\
1.80026384603305    0.460797749777755\\
1.80026384603305    0.494682165391675\\
1.80026384603305    0.530989970868684\\
1.80026384603305    0.569894485368112\\
1.80026384603305    0.611581423715145\\
1.80026384603305    0.65624978293024\\
1.80026384603305    0.704112792162504\\
1.80026384603305    0.755398930561639\\
1.80026384603305    0.810353017947401\\
1.80026384603305    0.869237383482959\\
1.80026384603305    0.932333117930978\\
1.80026384603305    0.999941415470175\\
1.80026384603305    1.07238501147767\\
1.80026384603305    1.15000972314054\\
1.80026384603305    1.23318610025081\\
1.80026384603305    1.32231119406418\\
1.93830227249334    0.0509289231667631\\
1.93830227249334    0.0554998050629118\\
1.93830227249334    0.0603975932565962\\
1.93830227249334    0.0656456678590939\\
1.93830227249334    0.0712690811109973\\
1.93830227249334    0.0772946769717408\\
1.93830227249334    0.0837512192620873\\
1.93830227249334    0.0906695289712766\\
1.93830227249334    0.0980826313842857\\
1.93830227249334    0.106025913731528\\
1.93830227249334    0.114537294113552\\
1.93830227249334    0.123657402507111\\
1.93830227249334    0.133429774716669\\
1.93830227249334    0.143901060197178\\
1.93830227249334    0.155121244740197\\
1.93830227249334    0.167143889086371\\
1.93830227249334    0.180026384603302\\
1.93830227249334    0.193830227249331\\
1.93830227249334    0.208621311131013\\
1.93830227249334    0.224470243055624\\
1.93830227249334    0.241452679580241\\
1.93830227249334    0.259649688166341\\
1.93830227249334    0.279148134163921\\
1.93830227249334    0.300041095472461\\
1.93830227249334    0.322428306858144\\
1.93830227249334    0.346416636048338\\
1.93830227249334    0.372120593876027\\
1.93830227249334    0.399662880909408\\
1.93830227249334    0.429174973176071\\
1.93830227249334    0.460797749777755\\
1.93830227249334    0.494682165391675\\
1.93830227249334    0.530989970868684\\
1.93830227249334    0.569894485368112\\
1.93830227249334    0.611581423715145\\
1.93830227249334    0.65624978293024\\
1.93830227249334    0.704112792162504\\
1.93830227249334    0.755398930561639\\
1.93830227249334    0.810353017947401\\
1.93830227249334    0.869237383482959\\
1.93830227249334    0.932333117930978\\
1.93830227249334    0.999941415470175\\
1.93830227249334    1.07238501147767\\
1.93830227249334    1.15000972314054\\
1.93830227249334    1.23318610025081\\
1.93830227249334    1.32231119406418\\
1.93830227249334    1.41781045266632\\
2.08621311131016    0.0389667039822406\\
2.08621311131016    0.0426820562732123\\
2.08621311131016    0.0466631279787472\\
2.08621311131016    0.0509289231667631\\
2.08621311131016    0.0554998050629118\\
2.08621311131016    0.0603975932565962\\
2.08621311131016    0.0656456678590939\\
2.08621311131016    0.0712690811109973\\
2.08621311131016    0.0772946769717408\\
2.08621311131016    0.0837512192620873\\
2.08621311131016    0.0906695289712766\\
2.08621311131016    0.0980826313842857\\
2.08621311131016    0.106025913731528\\
2.08621311131016    0.114537294113552\\
2.08621311131016    0.123657402507111\\
2.08621311131016    0.133429774716669\\
2.08621311131016    0.143901060197178\\
2.08621311131016    0.155121244740197\\
2.08621311131016    0.167143889086371\\
2.08621311131016    0.180026384603302\\
2.08621311131016    0.193830227249331\\
2.08621311131016    0.208621311131013\\
2.08621311131016    0.224470243055624\\
2.08621311131016    0.241452679580241\\
2.08621311131016    0.259649688166341\\
2.08621311131016    0.279148134163921\\
2.08621311131016    0.300041095472461\\
2.08621311131016    0.322428306858144\\
2.08621311131016    0.346416636048338\\
2.08621311131016    0.372120593876027\\
2.08621311131016    0.399662880909408\\
2.08621311131016    0.429174973176071\\
2.08621311131016    0.460797749777755\\
2.08621311131016    0.494682165391675\\
2.08621311131016    0.530989970868684\\
2.08621311131016    0.569894485368112\\
2.08621311131016    0.611581423715145\\
2.08621311131016    0.65624978293024\\
2.08621311131016    0.704112792162504\\
2.08621311131016    0.755398930561639\\
2.08621311131016    0.810353017947401\\
2.08621311131016    0.869237383482959\\
2.08621311131016    0.932333117930978\\
2.08621311131016    0.999941415470175\\
2.08621311131016    1.07238501147767\\
2.08621311131016    1.15000972314054\\
2.08621311131016    1.23318610025081\\
2.08621311131016    1.32231119406418\\
2.08621311131016    1.41781045266632\\
2.08621311131016    1.5201397518944\\
};
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.24470243055627    0.0292434471880171\\
2.24470243055627    0.032263398908419\\
2.24470243055627    0.0354993354777153\\
2.24470243055627    0.0389667039822406\\
2.24470243055627    0.0426820562732123\\
2.24470243055627    0.0466631279787472\\
2.24470243055627    0.0509289231667631\\
2.24470243055627    0.0554998050629118\\
2.24470243055627    0.0603975932565962\\
2.24470243055627    0.0656456678590939\\
2.24470243055627    0.0712690811109973\\
2.24470243055627    0.0772946769717408\\
2.24470243055627    0.0837512192620873\\
2.24470243055627    0.0906695289712766\\
2.24470243055627    0.0980826313842857\\
2.24470243055627    0.106025913731528\\
2.24470243055627    0.114537294113552\\
2.24470243055627    0.123657402507111\\
2.24470243055627    0.133429774716669\\
2.24470243055627    0.143901060197178\\
2.24470243055627    0.155121244740197\\
2.24470243055627    0.167143889086371\\
2.24470243055627    0.180026384603302\\
2.24470243055627    0.193830227249331\\
2.24470243055627    0.208621311131013\\
2.24470243055627    0.224470243055624\\
2.24470243055627    0.241452679580241\\
2.24470243055627    0.259649688166341\\
2.24470243055627    0.279148134163921\\
2.24470243055627    0.300041095472461\\
2.24470243055627    0.322428306858144\\
2.24470243055627    0.346416636048338\\
2.24470243055627    0.372120593876027\\
2.24470243055627    0.399662880909408\\
2.24470243055627    0.429174973176071\\
2.24470243055627    0.460797749777755\\
2.24470243055627    0.494682165391675\\
2.24470243055627    0.530989970868684\\
2.24470243055627    0.569894485368112\\
2.24470243055627    0.611581423715145\\
2.24470243055627    0.65624978293024\\
2.24470243055627    0.704112792162504\\
2.24470243055627    0.755398930561639\\
2.24470243055627    0.810353017947401\\
2.24470243055627    0.869237383482959\\
2.24470243055627    0.932333117930978\\
2.24470243055627    0.999941415470175\\
2.24470243055627    1.07238501147767\\
2.24470243055627    1.15000972314054\\
2.24470243055627    1.23318610025081\\
2.24470243055627    1.32231119406418\\
2.24470243055627    1.41781045266632\\
2.24470243055627    1.5201397518944\\
2.24470243055627    1.62978757150871\\
2.41452679580244    0.0213400873491722\\
2.41452679580244    0.0237947962648573\\
2.41452679580244    0.0264250642567526\\
2.41452679580244    0.0292434471880171\\
2.41452679580244    0.032263398908419\\
2.41452679580244    0.0354993354777153\\
2.41452679580244    0.0389667039822406\\
2.41452679580244    0.0426820562732123\\
2.41452679580244    0.0466631279787472\\
2.41452679580244    0.0509289231667631\\
2.41452679580244    0.0554998050629118\\
2.41452679580244    0.0603975932565962\\
2.41452679580244    0.0656456678590939\\
2.41452679580244    0.0712690811109973\\
2.41452679580244    0.0772946769717408\\
2.41452679580244    0.0837512192620873\\
2.41452679580244    0.0906695289712766\\
2.41452679580244    0.0980826313842857\\
2.41452679580244    0.106025913731528\\
2.41452679580244    0.114537294113552\\
2.41452679580244    0.123657402507111\\
2.41452679580244    0.133429774716669\\
2.41452679580244    0.143901060197178\\
2.41452679580244    0.155121244740197\\
2.41452679580244    0.167143889086371\\
2.41452679580244    0.180026384603302\\
2.41452679580244    0.193830227249331\\
2.41452679580244    0.208621311131013\\
2.41452679580244    0.224470243055624\\
2.41452679580244    0.241452679580241\\
2.41452679580244    0.259649688166341\\
2.41452679580244    0.279148134163921\\
2.41452679580244    0.300041095472461\\
2.41452679580244    0.322428306858144\\
2.41452679580244    0.346416636048338\\
2.41452679580244    0.372120593876027\\
2.41452679580244    0.399662880909408\\
2.41452679580244    0.429174973176071\\
2.41452679580244    0.460797749777755\\
2.41452679580244    0.494682165391675\\
2.41452679580244    0.530989970868684\\
2.41452679580244    0.569894485368112\\
2.41452679580244    0.611581423715145\\
2.41452679580244    0.65624978293024\\
2.41452679580244    0.704112792162504\\
2.41452679580244    0.755398930561639\\
2.41452679580244    0.810353017947401\\
2.41452679580244    0.869237383482959\\
2.41452679580244    0.932333117930978\\
2.41452679580244    0.999941415470175\\
2.41452679580244    1.07238501147767\\
2.41452679580244    1.15000972314054\\
2.41452679580244    1.23318610025081\\
2.41452679580244    1.32231119406418\\
2.41452679580244    1.41781045266632\\
2.41452679580244    1.5201397518944\\
2.41452679580244    1.62978757150871\\
2.41452679580244    1.74727732700267\\
2.59649688166344    0.0169112576069022\\
2.59649688166344    0.0190492196964045\\
2.59649688166344    0.0213400873491722\\
2.59649688166344    0.0237947962648573\\
2.59649688166344    0.0264250642567526\\
2.59649688166344    0.0292434471880171\\
2.59649688166344    0.032263398908419\\
2.59649688166344    0.0354993354777153\\
2.59649688166344    0.0389667039822406\\
2.59649688166344    0.0426820562732123\\
2.59649688166344    0.0466631279787472\\
2.59649688166344    0.0509289231667631\\
2.59649688166344    0.0554998050629118\\
2.59649688166344    0.0603975932565962\\
2.59649688166344    0.0656456678590939\\
2.59649688166344    0.0712690811109973\\
2.59649688166344    0.0772946769717408\\
2.59649688166344    0.0837512192620873\\
2.59649688166344    0.0906695289712766\\
2.59649688166344    0.0980826313842857\\
2.59649688166344    0.106025913731528\\
2.59649688166344    0.114537294113552\\
2.59649688166344    0.123657402507111\\
2.59649688166344    0.133429774716669\\
2.59649688166344    0.143901060197178\\
2.59649688166344    0.155121244740197\\
2.59649688166344    0.167143889086371\\
2.59649688166344    0.180026384603302\\
2.59649688166344    0.193830227249331\\
2.59649688166344    0.208621311131013\\
2.59649688166344    0.224470243055624\\
2.59649688166344    0.241452679580241\\
2.59649688166344    0.259649688166341\\
2.59649688166344    0.279148134163921\\
2.59649688166344    0.300041095472461\\
2.59649688166344    0.322428306858144\\
2.59649688166344    0.346416636048338\\
2.59649688166344    0.372120593876027\\
2.59649688166344    0.399662880909408\\
2.59649688166344    0.429174973176071\\
2.59649688166344    0.460797749777755\\
2.59649688166344    0.494682165391675\\
2.59649688166344    0.530989970868684\\
2.59649688166344    0.569894485368112\\
2.59649688166344    0.611581423715145\\
2.59649688166344    0.65624978293024\\
2.59649688166344    0.704112792162504\\
2.59649688166344    0.755398930561639\\
2.59649688166344    0.810353017947401\\
2.59649688166344    0.869237383482959\\
2.59649688166344    0.932333117930978\\
2.59649688166344    0.999941415470175\\
2.59649688166344    1.07238501147767\\
2.59649688166344    1.15000972314054\\
2.59649688166344    1.23318610025081\\
2.59649688166344    1.32231119406418\\
2.59649688166344    1.41781045266632\\
2.59649688166344    1.5201397518944\\
2.59649688166344    1.62978757150871\\
2.59649688166344    1.74727732700267\\
2.59649688166344    1.87316986818208\\
2.79148134163925    0.0113161073265212\\
2.79148134163925    0.0130539081552705\\
2.79148134163925    0.0149159952919334\\
2.79148134163925    0.0169112576069022\\
2.79148134163925    0.0190492196964045\\
2.79148134163925    0.0213400873491722\\
2.79148134163925    0.0237947962648573\\
2.79148134163925    0.0264250642567526\\
2.79148134163925    0.0292434471880171\\
2.79148134163925    0.032263398908419\\
2.79148134163925    0.0354993354777153\\
2.79148134163925    0.0389667039822406\\
2.79148134163925    0.0426820562732123\\
2.79148134163925    0.0466631279787472\\
2.79148134163925    0.0509289231667631\\
2.79148134163925    0.0554998050629118\\
2.79148134163925    0.0603975932565962\\
2.79148134163925    0.0656456678590939\\
2.79148134163925    0.0712690811109973\\
2.79148134163925    0.0772946769717408\\
2.79148134163925    0.0837512192620873\\
2.79148134163925    0.0906695289712766\\
2.79148134163925    0.0980826313842857\\
2.79148134163925    0.106025913731528\\
2.79148134163925    0.114537294113552\\
2.79148134163925    0.123657402507111\\
2.79148134163925    0.133429774716669\\
2.79148134163925    0.143901060197178\\
2.79148134163925    0.155121244740197\\
2.79148134163925    0.167143889086371\\
2.79148134163925    0.180026384603302\\
2.79148134163925    0.193830227249331\\
2.79148134163925    0.208621311131013\\
2.79148134163925    0.224470243055624\\
2.79148134163925    0.241452679580241\\
2.79148134163925    0.259649688166341\\
2.79148134163925    0.279148134163921\\
2.79148134163925    0.300041095472461\\
2.79148134163925    0.322428306858144\\
2.79148134163925    0.346416636048338\\
2.79148134163925    0.372120593876027\\
2.79148134163925    0.399662880909408\\
2.79148134163925    0.429174973176071\\
2.79148134163925    0.460797749777755\\
2.79148134163925    0.494682165391675\\
2.79148134163925    0.530989970868684\\
2.79148134163925    0.569894485368112\\
2.79148134163925    0.611581423715145\\
2.79148134163925    0.65624978293024\\
2.79148134163925    0.704112792162504\\
2.79148134163925    0.755398930561639\\
2.79148134163925    0.810353017947401\\
2.79148134163925    0.869237383482959\\
2.79148134163925    0.932333117930978\\
2.79148134163925    0.999941415470175\\
2.79148134163925    1.07238501147767\\
2.79148134163925    1.15000972314054\\
2.79148134163925    1.23318610025081\\
2.79148134163925    1.32231119406418\\
2.79148134163925    1.41781045266632\\
2.79148134163925    1.5201397518944\\
2.79148134163925    1.62978757150871\\
2.79148134163925    1.74727732700267\\
2.79148134163925    1.87316986818208\\
2.79148134163925    2.00806615644124\\
3.00041095472465    0.00818073598072602\\
3.00041095472465    0.00969429722916223\\
3.00041095472465    0.0113161073265212\\
3.00041095472465    0.0130539081552705\\
3.00041095472465    0.0149159952919334\\
3.00041095472465    0.0169112576069022\\
3.00041095472465    0.0190492196964045\\
3.00041095472465    0.0213400873491722\\
3.00041095472465    0.0237947962648573\\
3.00041095472465    0.0264250642567526\\
3.00041095472465    0.0292434471880171\\
3.00041095472465    0.032263398908419\\
3.00041095472465    0.0354993354777153\\
3.00041095472465    0.0389667039822406\\
3.00041095472465    0.0426820562732123\\
3.00041095472465    0.0466631279787472\\
3.00041095472465    0.0509289231667631\\
3.00041095472465    0.0554998050629118\\
3.00041095472465    0.0603975932565962\\
3.00041095472465    0.0656456678590939\\
3.00041095472465    0.0712690811109973\\
3.00041095472465    0.0772946769717408\\
3.00041095472465    0.0837512192620873\\
3.00041095472465    0.0906695289712766\\
3.00041095472465    0.0980826313842857\\
3.00041095472465    0.106025913731528\\
3.00041095472465    0.114537294113552\\
3.00041095472465    0.123657402507111\\
3.00041095472465    0.133429774716669\\
3.00041095472465    0.143901060197178\\
3.00041095472465    0.155121244740197\\
3.00041095472465    0.167143889086371\\
3.00041095472465    0.180026384603302\\
3.00041095472465    0.193830227249331\\
3.00041095472465    0.208621311131013\\
3.00041095472465    0.224470243055624\\
3.00041095472465    0.241452679580241\\
3.00041095472465    0.259649688166341\\
3.00041095472465    0.279148134163921\\
3.00041095472465    0.300041095472461\\
3.00041095472465    0.322428306858144\\
3.00041095472465    0.346416636048338\\
3.00041095472465    0.372120593876027\\
3.00041095472465    0.399662880909408\\
3.00041095472465    0.429174973176071\\
3.00041095472465    0.460797749777755\\
3.00041095472465    0.494682165391675\\
3.00041095472465    0.530989970868684\\
3.00041095472465    0.569894485368112\\
3.00041095472465    0.611581423715145\\
3.00041095472465    0.65624978293024\\
3.00041095472465    0.704112792162504\\
3.00041095472465    0.755398930561639\\
3.00041095472465    0.810353017947401\\
3.00041095472465    0.869237383482959\\
3.00041095472465    0.932333117930978\\
3.00041095472465    0.999941415470175\\
3.00041095472465    1.07238501147767\\
3.00041095472465    1.15000972314054\\
3.00041095472465    1.23318610025081\\
3.00041095472465    1.32231119406418\\
3.00041095472465    1.41781045266632\\
3.00041095472465    1.5201397518944\\
3.00041095472465    1.62978757150871\\
3.00041095472465    1.74727732700267\\
3.00041095472465    1.87316986818208\\
3.00041095472465    2.00806615644124\\
3.00041095472465    2.15261013351584\\
3.22428306858149    0.00676819843610327\\
3.22428306858149    0.00818073598072602\\
3.22428306858149    0.00969429722916223\\
3.22428306858149    0.0113161073265212\\
3.22428306858149    0.0130539081552705\\
3.22428306858149    0.0149159952919334\\
3.22428306858149    0.0169112576069022\\
3.22428306858149    0.0190492196964045\\
3.22428306858149    0.0213400873491722\\
3.22428306858149    0.0237947962648573\\
3.22428306858149    0.0264250642567526\\
3.22428306858149    0.0292434471880171\\
3.22428306858149    0.032263398908419\\
3.22428306858149    0.0354993354777153\\
3.22428306858149    0.0389667039822406\\
3.22428306858149    0.0426820562732123\\
3.22428306858149    0.0466631279787472\\
3.22428306858149    0.0509289231667631\\
3.22428306858149    0.0554998050629118\\
3.22428306858149    0.0603975932565962\\
3.22428306858149    0.0656456678590939\\
3.22428306858149    0.0712690811109973\\
3.22428306858149    0.0772946769717408\\
3.22428306858149    0.0837512192620873\\
3.22428306858149    0.0906695289712766\\
3.22428306858149    0.0980826313842857\\
3.22428306858149    0.106025913731528\\
3.22428306858149    0.114537294113552\\
3.22428306858149    0.123657402507111\\
3.22428306858149    0.133429774716669\\
3.22428306858149    0.143901060197178\\
3.22428306858149    0.155121244740197\\
3.22428306858149    0.167143889086371\\
3.22428306858149    0.180026384603302\\
3.22428306858149    0.193830227249331\\
3.22428306858149    0.208621311131013\\
3.22428306858149    0.224470243055624\\
3.22428306858149    0.241452679580241\\
3.22428306858149    0.259649688166341\\
3.22428306858149    0.279148134163921\\
3.22428306858149    0.300041095472461\\
3.22428306858149    0.322428306858144\\
3.22428306858149    0.346416636048338\\
3.22428306858149    0.372120593876027\\
3.22428306858149    0.399662880909408\\
3.22428306858149    0.429174973176071\\
3.22428306858149    0.460797749777755\\
3.22428306858149    0.494682165391675\\
3.22428306858149    0.530989970868684\\
3.22428306858149    0.569894485368112\\
3.22428306858149    0.611581423715145\\
3.22428306858149    0.65624978293024\\
3.22428306858149    0.704112792162504\\
3.22428306858149    0.755398930561639\\
3.22428306858149    0.810353017947401\\
3.22428306858149    0.869237383482959\\
3.22428306858149    0.932333117930978\\
3.22428306858149    0.999941415470175\\
3.22428306858149    1.07238501147767\\
3.22428306858149    1.15000972314054\\
3.22428306858149    1.23318610025081\\
3.22428306858149    1.32231119406418\\
3.22428306858149    1.41781045266632\\
3.22428306858149    1.5201397518944\\
3.22428306858149    1.62978757150871\\
3.22428306858149    1.74727732700267\\
3.22428306858149    1.87316986818208\\
3.22428306858149    2.00806615644124\\
3.22428306858149    2.15261013351584\\
3.22428306858149    2.30749179540708\\
3.46416636048344    0.00421967292673449\\
3.46416636048344    0.00544994169754687\\
3.46416636048344    0.00676819843610327\\
3.46416636048344    0.00818073598072602\\
3.46416636048344    0.00969429722916223\\
3.46416636048344    0.0113161073265212\\
3.46416636048344    0.0130539081552705\\
3.46416636048344    0.0149159952919334\\
3.46416636048344    0.0169112576069022\\
3.46416636048344    0.0190492196964045\\
3.46416636048344    0.0213400873491722\\
3.46416636048344    0.0237947962648573\\
3.46416636048344    0.0264250642567526\\
3.46416636048344    0.0292434471880171\\
3.46416636048344    0.032263398908419\\
3.46416636048344    0.0354993354777153\\
3.46416636048344    0.0389667039822406\\
3.46416636048344    0.0426820562732123\\
3.46416636048344    0.0466631279787472\\
3.46416636048344    0.0509289231667631\\
3.46416636048344    0.0554998050629118\\
3.46416636048344    0.0603975932565962\\
3.46416636048344    0.0656456678590939\\
3.46416636048344    0.0712690811109973\\
3.46416636048344    0.0772946769717408\\
3.46416636048344    0.0837512192620873\\
3.46416636048344    0.0906695289712766\\
3.46416636048344    0.0980826313842857\\
3.46416636048344    0.106025913731528\\
3.46416636048344    0.114537294113552\\
3.46416636048344    0.123657402507111\\
3.46416636048344    0.133429774716669\\
3.46416636048344    0.143901060197178\\
3.46416636048344    0.155121244740197\\
3.46416636048344    0.167143889086371\\
3.46416636048344    0.180026384603302\\
3.46416636048344    0.193830227249331\\
3.46416636048344    0.208621311131013\\
3.46416636048344    0.224470243055624\\
3.46416636048344    0.241452679580241\\
3.46416636048344    0.259649688166341\\
3.46416636048344    0.279148134163921\\
3.46416636048344    0.300041095472461\\
3.46416636048344    0.322428306858144\\
3.46416636048344    0.346416636048338\\
3.46416636048344    0.372120593876027\\
3.46416636048344    0.399662880909408\\
3.46416636048344    0.429174973176071\\
3.46416636048344    0.460797749777755\\
3.46416636048344    0.494682165391675\\
3.46416636048344    0.530989970868684\\
3.46416636048344    0.569894485368112\\
3.46416636048344    0.611581423715145\\
3.46416636048344    0.65624978293024\\
3.46416636048344    0.704112792162504\\
3.46416636048344    0.755398930561639\\
3.46416636048344    0.810353017947401\\
3.46416636048344    0.869237383482959\\
3.46416636048344    0.932333117930978\\
3.46416636048344    0.999941415470175\\
3.46416636048344    1.07238501147767\\
3.46416636048344    1.15000972314054\\
3.46416636048344    1.23318610025081\\
3.46416636048344    1.32231119406418\\
3.46416636048344    1.41781045266632\\
3.46416636048344    1.5201397518944\\
3.46416636048344    1.62978757150871\\
3.46416636048344    1.74727732700267\\
3.46416636048344    1.87316986818208\\
3.46416636048344    2.00806615644124\\
3.46416636048344    2.15261013351584\\
3.46416636048344    2.30749179540708\\
3.46416636048344    2.47345048615084\\
3.72120593876032    0.00307151930523761\\
3.72120593876032    0.00421967292673449\\
3.72120593876032    0.00544994169754687\\
3.72120593876032    0.00676819843610327\\
3.72120593876032    0.00818073598072602\\
3.72120593876032    0.00969429722916223\\
3.72120593876032    0.0113161073265212\\
3.72120593876032    0.0130539081552705\\
3.72120593876032    0.0149159952919334\\
3.72120593876032    0.0169112576069022\\
3.72120593876032    0.0190492196964045\\
3.72120593876032    0.0213400873491722\\
3.72120593876032    0.0237947962648573\\
3.72120593876032    0.0264250642567526\\
3.72120593876032    0.0292434471880171\\
3.72120593876032    0.032263398908419\\
3.72120593876032    0.0354993354777153\\
3.72120593876032    0.0389667039822406\\
3.72120593876032    0.0426820562732123\\
3.72120593876032    0.0466631279787472\\
3.72120593876032    0.0509289231667631\\
3.72120593876032    0.0554998050629118\\
3.72120593876032    0.0603975932565962\\
3.72120593876032    0.0656456678590939\\
3.72120593876032    0.0712690811109973\\
3.72120593876032    0.0772946769717408\\
3.72120593876032    0.0837512192620873\\
3.72120593876032    0.0906695289712766\\
3.72120593876032    0.0980826313842857\\
3.72120593876032    0.106025913731528\\
3.72120593876032    0.114537294113552\\
3.72120593876032    0.123657402507111\\
3.72120593876032    0.133429774716669\\
3.72120593876032    0.143901060197178\\
3.72120593876032    0.155121244740197\\
3.72120593876032    0.167143889086371\\
3.72120593876032    0.180026384603302\\
3.72120593876032    0.193830227249331\\
3.72120593876032    0.208621311131013\\
3.72120593876032    0.224470243055624\\
3.72120593876032    0.241452679580241\\
3.72120593876032    0.259649688166341\\
3.72120593876032    0.279148134163921\\
3.72120593876032    0.300041095472461\\
3.72120593876032    0.322428306858144\\
3.72120593876032    0.346416636048338\\
3.72120593876032    0.372120593876027\\
3.72120593876032    0.399662880909408\\
3.72120593876032    0.429174973176071\\
3.72120593876032    0.460797749777755\\
3.72120593876032    0.494682165391675\\
3.72120593876032    0.530989970868684\\
3.72120593876032    0.569894485368112\\
3.72120593876032    0.611581423715145\\
3.72120593876032    0.65624978293024\\
3.72120593876032    0.704112792162504\\
3.72120593876032    0.755398930561639\\
3.72120593876032    0.810353017947401\\
3.72120593876032    0.869237383482959\\
3.72120593876032    0.932333117930978\\
3.72120593876032    0.999941415470175\\
3.72120593876032    1.07238501147767\\
3.72120593876032    1.15000972314054\\
3.72120593876032    1.23318610025081\\
3.72120593876032    1.32231119406418\\
3.72120593876032    1.41781045266632\\
3.72120593876032    1.5201397518944\\
3.72120593876032    1.62978757150871\\
3.72120593876032    1.74727732700267\\
3.72120593876032    1.87316986818208\\
3.72120593876032    2.00806615644124\\
3.72120593876032    2.15261013351584\\
3.72120593876032    2.30749179540708\\
3.72120593876032    2.47345048615084\\
3.72120593876032    2.65127842715473\\
3.99662880909414    0.002\\
3.99662880909414    0.00307151930523761\\
3.99662880909414    0.00421967292673449\\
3.99662880909414    0.00544994169754687\\
3.99662880909414    0.00676819843610327\\
3.99662880909414    0.00818073598072602\\
3.99662880909414    0.00969429722916223\\
3.99662880909414    0.0113161073265212\\
3.99662880909414    0.0130539081552705\\
3.99662880909414    0.0149159952919334\\
3.99662880909414    0.0169112576069022\\
3.99662880909414    0.0190492196964045\\
3.99662880909414    0.0213400873491722\\
3.99662880909414    0.0237947962648573\\
3.99662880909414    0.0264250642567526\\
3.99662880909414    0.0292434471880171\\
3.99662880909414    0.032263398908419\\
3.99662880909414    0.0354993354777153\\
3.99662880909414    0.0389667039822406\\
3.99662880909414    0.0426820562732123\\
3.99662880909414    0.0466631279787472\\
3.99662880909414    0.0509289231667631\\
3.99662880909414    0.0554998050629118\\
3.99662880909414    0.0603975932565962\\
3.99662880909414    0.0656456678590939\\
3.99662880909414    0.0712690811109973\\
3.99662880909414    0.0772946769717408\\
3.99662880909414    0.0837512192620873\\
3.99662880909414    0.0906695289712766\\
3.99662880909414    0.0980826313842857\\
3.99662880909414    0.106025913731528\\
3.99662880909414    0.114537294113552\\
3.99662880909414    0.123657402507111\\
3.99662880909414    0.133429774716669\\
3.99662880909414    0.143901060197178\\
3.99662880909414    0.155121244740197\\
3.99662880909414    0.167143889086371\\
3.99662880909414    0.180026384603302\\
3.99662880909414    0.193830227249331\\
3.99662880909414    0.208621311131013\\
3.99662880909414    0.224470243055624\\
3.99662880909414    0.241452679580241\\
3.99662880909414    0.259649688166341\\
3.99662880909414    0.279148134163921\\
3.99662880909414    0.300041095472461\\
3.99662880909414    0.322428306858144\\
3.99662880909414    0.346416636048338\\
3.99662880909414    0.372120593876027\\
3.99662880909414    0.399662880909408\\
3.99662880909414    0.429174973176071\\
3.99662880909414    0.460797749777755\\
3.99662880909414    0.494682165391675\\
3.99662880909414    0.530989970868684\\
3.99662880909414    0.569894485368112\\
3.99662880909414    0.611581423715145\\
3.99662880909414    0.65624978293024\\
3.99662880909414    0.704112792162504\\
3.99662880909414    0.755398930561639\\
3.99662880909414    0.810353017947401\\
3.99662880909414    0.869237383482959\\
3.99662880909414    0.932333117930978\\
3.99662880909414    0.999941415470175\\
3.99662880909414    1.07238501147767\\
3.99662880909414    1.15000972314054\\
3.99662880909414    1.23318610025081\\
3.99662880909414    1.32231119406418\\
3.99662880909414    1.41781045266632\\
3.99662880909414    1.5201397518944\\
3.99662880909414    1.62978757150871\\
3.99662880909414    1.74727732700267\\
3.99662880909414    1.87316986818208\\
3.99662880909414    2.00806615644124\\
3.99662880909414    2.15261013351584\\
3.99662880909414    2.30749179540708\\
3.99662880909414    2.47345048615084\\
3.99662880909414    2.65127842715473\\
3.99662880909414    2.84182449895105\\
4.29174973176078    0.002\\
4.29174973176078    0.00307151930523761\\
4.29174973176078    0.00421967292673449\\
4.29174973176078    0.00544994169754687\\
4.29174973176078    0.00676819843610327\\
4.29174973176078    0.00818073598072602\\
4.29174973176078    0.00969429722916223\\
4.29174973176078    0.0113161073265212\\
4.29174973176078    0.0130539081552705\\
4.29174973176078    0.0149159952919334\\
4.29174973176078    0.0169112576069022\\
4.29174973176078    0.0190492196964045\\
4.29174973176078    0.0213400873491722\\
4.29174973176078    0.0237947962648573\\
4.29174973176078    0.0264250642567526\\
4.29174973176078    0.0292434471880171\\
4.29174973176078    0.032263398908419\\
4.29174973176078    0.0354993354777153\\
4.29174973176078    0.0389667039822406\\
4.29174973176078    0.0426820562732123\\
4.29174973176078    0.0466631279787472\\
4.29174973176078    0.0509289231667631\\
4.29174973176078    0.0554998050629118\\
4.29174973176078    0.0603975932565962\\
4.29174973176078    0.0656456678590939\\
4.29174973176078    0.0712690811109973\\
4.29174973176078    0.0772946769717408\\
4.29174973176078    0.0837512192620873\\
4.29174973176078    0.0906695289712766\\
4.29174973176078    0.0980826313842857\\
4.29174973176078    0.106025913731528\\
4.29174973176078    0.114537294113552\\
4.29174973176078    0.123657402507111\\
4.29174973176078    0.133429774716669\\
4.29174973176078    0.143901060197178\\
4.29174973176078    0.155121244740197\\
4.29174973176078    0.167143889086371\\
4.29174973176078    0.180026384603302\\
4.29174973176078    0.193830227249331\\
4.29174973176078    0.208621311131013\\
4.29174973176078    0.224470243055624\\
4.29174973176078    0.241452679580241\\
4.29174973176078    0.259649688166341\\
4.29174973176078    0.279148134163921\\
4.29174973176078    0.300041095472461\\
4.29174973176078    0.322428306858144\\
4.29174973176078    0.346416636048338\\
4.29174973176078    0.372120593876027\\
4.29174973176078    0.399662880909408\\
4.29174973176078    0.429174973176071\\
4.29174973176078    0.460797749777755\\
4.29174973176078    0.494682165391675\\
4.29174973176078    0.530989970868684\\
4.29174973176078    0.569894485368112\\
4.29174973176078    0.611581423715145\\
4.29174973176078    0.65624978293024\\
4.29174973176078    0.704112792162504\\
4.29174973176078    0.755398930561639\\
4.29174973176078    0.810353017947401\\
4.29174973176078    0.869237383482959\\
4.29174973176078    0.932333117930978\\
4.29174973176078    0.999941415470175\\
4.29174973176078    1.07238501147767\\
4.29174973176078    1.15000972314054\\
4.29174973176078    1.23318610025081\\
4.29174973176078    1.32231119406418\\
4.29174973176078    1.41781045266632\\
4.29174973176078    1.5201397518944\\
4.29174973176078    1.62978757150871\\
4.29174973176078    1.74727732700267\\
4.29174973176078    1.87316986818208\\
4.29174973176078    2.00806615644124\\
4.29174973176078    2.15261013351584\\
4.29174973176078    2.30749179540708\\
4.29174973176078    2.47345048615084\\
4.29174973176078    2.65127842715473\\
4.29174973176078    2.84182449895105\\
4.29174973176078    3.045998293418\\
4.60797749777762    0.002\\
4.60797749777762    0.00307151930523761\\
4.60797749777762    0.00421967292673449\\
4.60797749777762    0.00544994169754687\\
4.60797749777762    0.00676819843610327\\
4.60797749777762    0.00818073598072602\\
4.60797749777762    0.00969429722916223\\
4.60797749777762    0.0113161073265212\\
4.60797749777762    0.0130539081552705\\
4.60797749777762    0.0149159952919334\\
4.60797749777762    0.0169112576069022\\
4.60797749777762    0.0190492196964045\\
4.60797749777762    0.0213400873491722\\
4.60797749777762    0.0237947962648573\\
4.60797749777762    0.0264250642567526\\
4.60797749777762    0.0292434471880171\\
4.60797749777762    0.032263398908419\\
4.60797749777762    0.0354993354777153\\
4.60797749777762    0.0389667039822406\\
4.60797749777762    0.0426820562732123\\
4.60797749777762    0.0466631279787472\\
4.60797749777762    0.0509289231667631\\
4.60797749777762    0.0554998050629118\\
4.60797749777762    0.0603975932565962\\
4.60797749777762    0.0656456678590939\\
4.60797749777762    0.0712690811109973\\
4.60797749777762    0.0772946769717408\\
4.60797749777762    0.0837512192620873\\
4.60797749777762    0.0906695289712766\\
4.60797749777762    0.0980826313842857\\
4.60797749777762    0.106025913731528\\
4.60797749777762    0.114537294113552\\
4.60797749777762    0.123657402507111\\
4.60797749777762    0.133429774716669\\
4.60797749777762    0.143901060197178\\
4.60797749777762    0.155121244740197\\
4.60797749777762    0.167143889086371\\
4.60797749777762    0.180026384603302\\
4.60797749777762    0.193830227249331\\
4.60797749777762    0.208621311131013\\
4.60797749777762    0.224470243055624\\
4.60797749777762    0.241452679580241\\
4.60797749777762    0.259649688166341\\
4.60797749777762    0.279148134163921\\
4.60797749777762    0.300041095472461\\
4.60797749777762    0.322428306858144\\
4.60797749777762    0.346416636048338\\
4.60797749777762    0.372120593876027\\
4.60797749777762    0.399662880909408\\
4.60797749777762    0.429174973176071\\
4.60797749777762    0.460797749777755\\
4.60797749777762    0.494682165391675\\
4.60797749777762    0.530989970868684\\
4.60797749777762    0.569894485368112\\
4.60797749777762    0.611581423715145\\
4.60797749777762    0.65624978293024\\
4.60797749777762    0.704112792162504\\
4.60797749777762    0.755398930561639\\
4.60797749777762    0.810353017947401\\
4.60797749777762    0.869237383482959\\
4.60797749777762    0.932333117930978\\
4.60797749777762    0.999941415470175\\
4.60797749777762    1.07238501147767\\
4.60797749777762    1.15000972314054\\
4.60797749777762    1.23318610025081\\
4.60797749777762    1.32231119406418\\
4.60797749777762    1.41781045266632\\
4.60797749777762    1.5201397518944\\
4.60797749777762    1.62978757150871\\
4.60797749777762    1.74727732700267\\
4.60797749777762    1.87316986818208\\
4.60797749777762    2.00806615644124\\
4.60797749777762    2.15261013351584\\
4.60797749777762    2.30749179540708\\
4.60797749777762    2.47345048615084\\
4.60797749777762    2.65127842715473\\
4.60797749777762    2.84182449895105\\
4.60797749777762    3.045998293418\\
4.60797749777762    3.26477445581295\\
4.94682165391682    0.002\\
4.94682165391682    0.00307151930523761\\
4.94682165391682    0.00421967292673449\\
4.94682165391682    0.00544994169754687\\
4.94682165391682    0.00676819843610327\\
4.94682165391682    0.00818073598072602\\
4.94682165391682    0.00969429722916223\\
4.94682165391682    0.0113161073265212\\
4.94682165391682    0.0130539081552705\\
4.94682165391682    0.0149159952919334\\
4.94682165391682    0.0169112576069022\\
4.94682165391682    0.0190492196964045\\
4.94682165391682    0.0213400873491722\\
4.94682165391682    0.0237947962648573\\
4.94682165391682    0.0264250642567526\\
4.94682165391682    0.0292434471880171\\
4.94682165391682    0.032263398908419\\
4.94682165391682    0.0354993354777153\\
4.94682165391682    0.0389667039822406\\
4.94682165391682    0.0426820562732123\\
4.94682165391682    0.0466631279787472\\
4.94682165391682    0.0509289231667631\\
4.94682165391682    0.0554998050629118\\
4.94682165391682    0.0603975932565962\\
4.94682165391682    0.0656456678590939\\
4.94682165391682    0.0712690811109973\\
4.94682165391682    0.0772946769717408\\
4.94682165391682    0.0837512192620873\\
4.94682165391682    0.0906695289712766\\
4.94682165391682    0.0980826313842857\\
4.94682165391682    0.106025913731528\\
4.94682165391682    0.114537294113552\\
4.94682165391682    0.123657402507111\\
4.94682165391682    0.133429774716669\\
4.94682165391682    0.143901060197178\\
4.94682165391682    0.155121244740197\\
4.94682165391682    0.167143889086371\\
4.94682165391682    0.180026384603302\\
4.94682165391682    0.193830227249331\\
4.94682165391682    0.208621311131013\\
4.94682165391682    0.224470243055624\\
4.94682165391682    0.241452679580241\\
4.94682165391682    0.259649688166341\\
4.94682165391682    0.279148134163921\\
4.94682165391682    0.300041095472461\\
4.94682165391682    0.322428306858144\\
4.94682165391682    0.346416636048338\\
4.94682165391682    0.372120593876027\\
4.94682165391682    0.399662880909408\\
4.94682165391682    0.429174973176071\\
4.94682165391682    0.460797749777755\\
4.94682165391682    0.494682165391675\\
4.94682165391682    0.530989970868684\\
4.94682165391682    0.569894485368112\\
4.94682165391682    0.611581423715145\\
4.94682165391682    0.65624978293024\\
4.94682165391682    0.704112792162504\\
4.94682165391682    0.755398930561639\\
4.94682165391682    0.810353017947401\\
4.94682165391682    0.869237383482959\\
4.94682165391682    0.932333117930978\\
4.94682165391682    0.999941415470175\\
4.94682165391682    1.07238501147767\\
4.94682165391682    1.15000972314054\\
4.94682165391682    1.23318610025081\\
4.94682165391682    1.32231119406418\\
4.94682165391682    1.41781045266632\\
4.94682165391682    1.5201397518944\\
4.94682165391682    1.62978757150871\\
4.94682165391682    1.74727732700267\\
4.94682165391682    1.87316986818208\\
4.94682165391682    2.00806615644124\\
4.94682165391682    2.15261013351584\\
4.94682165391682    2.30749179540708\\
4.94682165391682    2.47345048615084\\
4.94682165391682    2.65127842715473\\
4.94682165391682    2.84182449895105\\
4.94682165391682    3.045998293418\\
4.94682165391682    3.26477445581295\\
4.94682165391682    3.49919733734494\\
5.30989970868692    0.002\\
5.30989970868692    0.00307151930523761\\
5.30989970868692    0.00421967292673449\\
5.30989970868692    0.00544994169754687\\
5.30989970868692    0.00676819843610327\\
5.30989970868692    0.00818073598072602\\
5.30989970868692    0.00969429722916223\\
5.30989970868692    0.0113161073265212\\
5.30989970868692    0.0130539081552705\\
5.30989970868692    0.0149159952919334\\
5.30989970868692    0.0169112576069022\\
5.30989970868692    0.0190492196964045\\
5.30989970868692    0.0213400873491722\\
5.30989970868692    0.0237947962648573\\
5.30989970868692    0.0264250642567526\\
5.30989970868692    0.0292434471880171\\
5.30989970868692    0.032263398908419\\
5.30989970868692    0.0354993354777153\\
5.30989970868692    0.0389667039822406\\
5.30989970868692    0.0426820562732123\\
5.30989970868692    0.0466631279787472\\
5.30989970868692    0.0509289231667631\\
5.30989970868692    0.0554998050629118\\
5.30989970868692    0.0603975932565962\\
5.30989970868692    0.0656456678590939\\
5.30989970868692    0.0712690811109973\\
5.30989970868692    0.0772946769717408\\
5.30989970868692    0.0837512192620873\\
5.30989970868692    0.0906695289712766\\
5.30989970868692    0.0980826313842857\\
5.30989970868692    0.106025913731528\\
5.30989970868692    0.114537294113552\\
5.30989970868692    0.123657402507111\\
5.30989970868692    0.133429774716669\\
5.30989970868692    0.143901060197178\\
5.30989970868692    0.155121244740197\\
5.30989970868692    0.167143889086371\\
5.30989970868692    0.180026384603302\\
5.30989970868692    0.193830227249331\\
5.30989970868692    0.208621311131013\\
5.30989970868692    0.224470243055624\\
5.30989970868692    0.241452679580241\\
5.30989970868692    0.259649688166341\\
5.30989970868692    0.279148134163921\\
5.30989970868692    0.300041095472461\\
5.30989970868692    0.322428306858144\\
5.30989970868692    0.346416636048338\\
5.30989970868692    0.372120593876027\\
5.30989970868692    0.399662880909408\\
5.30989970868692    0.429174973176071\\
5.30989970868692    0.460797749777755\\
5.30989970868692    0.494682165391675\\
5.30989970868692    0.530989970868684\\
5.30989970868692    0.569894485368112\\
5.30989970868692    0.611581423715145\\
5.30989970868692    0.65624978293024\\
5.30989970868692    0.704112792162504\\
5.30989970868692    0.755398930561639\\
5.30989970868692    0.810353017947401\\
5.30989970868692    0.869237383482959\\
5.30989970868692    0.932333117930978\\
5.30989970868692    0.999941415470175\\
5.30989970868692    1.07238501147767\\
5.30989970868692    1.15000972314054\\
5.30989970868692    1.23318610025081\\
5.30989970868692    1.32231119406418\\
5.30989970868692    1.41781045266632\\
5.30989970868692    1.5201397518944\\
5.30989970868692    1.62978757150871\\
5.30989970868692    1.74727732700267\\
5.30989970868692    1.87316986818208\\
5.30989970868692    2.00806615644124\\
5.30989970868692    2.15261013351584\\
5.30989970868692    2.30749179540708\\
5.30989970868692    2.47345048615084\\
5.30989970868692    2.65127842715473\\
5.30989970868692    2.84182449895105\\
5.30989970868692    3.045998293418\\
5.30989970868692    3.26477445581295\\
5.30989970868692    3.49919733734494\\
5.30989970868692    3.7503859804959\\
5.69894485368121    0.002\\
5.69894485368121    0.00307151930523761\\
5.69894485368121    0.00421967292673449\\
5.69894485368121    0.00544994169754687\\
5.69894485368121    0.00676819843610327\\
5.69894485368121    0.00818073598072602\\
5.69894485368121    0.00969429722916223\\
5.69894485368121    0.0113161073265212\\
5.69894485368121    0.0130539081552705\\
5.69894485368121    0.0149159952919334\\
5.69894485368121    0.0169112576069022\\
5.69894485368121    0.0190492196964045\\
5.69894485368121    0.0213400873491722\\
5.69894485368121    0.0237947962648573\\
5.69894485368121    0.0264250642567526\\
5.69894485368121    0.0292434471880171\\
5.69894485368121    0.032263398908419\\
5.69894485368121    0.0354993354777153\\
5.69894485368121    0.0389667039822406\\
5.69894485368121    0.0426820562732123\\
5.69894485368121    0.0466631279787472\\
5.69894485368121    0.0509289231667631\\
5.69894485368121    0.0554998050629118\\
5.69894485368121    0.0603975932565962\\
5.69894485368121    0.0656456678590939\\
5.69894485368121    0.0712690811109973\\
5.69894485368121    0.0772946769717408\\
5.69894485368121    0.0837512192620873\\
5.69894485368121    0.0906695289712766\\
5.69894485368121    0.0980826313842857\\
5.69894485368121    0.106025913731528\\
5.69894485368121    0.114537294113552\\
5.69894485368121    0.123657402507111\\
5.69894485368121    0.133429774716669\\
5.69894485368121    0.143901060197178\\
5.69894485368121    0.155121244740197\\
5.69894485368121    0.167143889086371\\
5.69894485368121    0.180026384603302\\
5.69894485368121    0.193830227249331\\
5.69894485368121    0.208621311131013\\
5.69894485368121    0.224470243055624\\
5.69894485368121    0.241452679580241\\
5.69894485368121    0.259649688166341\\
5.69894485368121    0.279148134163921\\
5.69894485368121    0.300041095472461\\
5.69894485368121    0.322428306858144\\
5.69894485368121    0.346416636048338\\
5.69894485368121    0.372120593876027\\
5.69894485368121    0.399662880909408\\
5.69894485368121    0.429174973176071\\
5.69894485368121    0.460797749777755\\
5.69894485368121    0.494682165391675\\
5.69894485368121    0.530989970868684\\
5.69894485368121    0.569894485368112\\
5.69894485368121    0.611581423715145\\
5.69894485368121    0.65624978293024\\
5.69894485368121    0.704112792162504\\
5.69894485368121    0.755398930561639\\
5.69894485368121    0.810353017947401\\
5.69894485368121    0.869237383482959\\
5.69894485368121    0.932333117930978\\
5.69894485368121    0.999941415470175\\
5.69894485368121    1.07238501147767\\
5.69894485368121    1.15000972314054\\
5.69894485368121    1.23318610025081\\
5.69894485368121    1.32231119406418\\
5.69894485368121    1.41781045266632\\
5.69894485368121    1.5201397518944\\
5.69894485368121    1.62978757150871\\
5.69894485368121    1.74727732700267\\
5.69894485368121    1.87316986818208\\
5.69894485368121    2.00806615644124\\
5.69894485368121    2.15261013351584\\
5.69894485368121    2.30749179540708\\
5.69894485368121    2.47345048615084\\
5.69894485368121    2.65127842715473\\
5.69894485368121    2.84182449895105\\
5.69894485368121    3.045998293418\\
5.69894485368121    3.26477445581295\\
5.69894485368121    3.49919733734494\\
5.69894485368121    3.7503859804959\\
5.69894485368121    4.01953946088859\\
6.11581423715154    0.002\\
6.11581423715154    0.00307151930523761\\
6.11581423715154    0.00421967292673449\\
6.11581423715154    0.00544994169754687\\
6.11581423715154    0.00676819843610327\\
6.11581423715154    0.00818073598072602\\
6.11581423715154    0.00969429722916223\\
6.11581423715154    0.0113161073265212\\
6.11581423715154    0.0130539081552705\\
6.11581423715154    0.0149159952919334\\
6.11581423715154    0.0169112576069022\\
6.11581423715154    0.0190492196964045\\
6.11581423715154    0.0213400873491722\\
6.11581423715154    0.0237947962648573\\
6.11581423715154    0.0264250642567526\\
6.11581423715154    0.0292434471880171\\
6.11581423715154    0.032263398908419\\
6.11581423715154    0.0354993354777153\\
6.11581423715154    0.0389667039822406\\
6.11581423715154    0.0426820562732123\\
6.11581423715154    0.0466631279787472\\
6.11581423715154    0.0509289231667631\\
6.11581423715154    0.0554998050629118\\
6.11581423715154    0.0603975932565962\\
6.11581423715154    0.0656456678590939\\
6.11581423715154    0.0712690811109973\\
6.11581423715154    0.0772946769717408\\
6.11581423715154    0.0837512192620873\\
6.11581423715154    0.0906695289712766\\
6.11581423715154    0.0980826313842857\\
6.11581423715154    0.106025913731528\\
6.11581423715154    0.114537294113552\\
6.11581423715154    0.123657402507111\\
6.11581423715154    0.133429774716669\\
6.11581423715154    0.143901060197178\\
6.11581423715154    0.155121244740197\\
6.11581423715154    0.167143889086371\\
6.11581423715154    0.180026384603302\\
6.11581423715154    0.193830227249331\\
6.11581423715154    0.208621311131013\\
6.11581423715154    0.224470243055624\\
6.11581423715154    0.241452679580241\\
6.11581423715154    0.259649688166341\\
6.11581423715154    0.279148134163921\\
6.11581423715154    0.300041095472461\\
6.11581423715154    0.322428306858144\\
6.11581423715154    0.346416636048338\\
6.11581423715154    0.372120593876027\\
6.11581423715154    0.399662880909408\\
6.11581423715154    0.429174973176071\\
6.11581423715154    0.460797749777755\\
6.11581423715154    0.494682165391675\\
6.11581423715154    0.530989970868684\\
6.11581423715154    0.569894485368112\\
6.11581423715154    0.611581423715145\\
6.11581423715154    0.65624978293024\\
6.11581423715154    0.704112792162504\\
6.11581423715154    0.755398930561639\\
6.11581423715154    0.810353017947401\\
6.11581423715154    0.869237383482959\\
6.11581423715154    0.932333117930978\\
6.11581423715154    0.999941415470175\\
6.11581423715154    1.07238501147767\\
6.11581423715154    1.15000972314054\\
6.11581423715154    1.23318610025081\\
6.11581423715154    1.32231119406418\\
6.11581423715154    1.41781045266632\\
6.11581423715154    1.5201397518944\\
6.11581423715154    1.62978757150871\\
6.11581423715154    1.74727732700267\\
6.11581423715154    1.87316986818208\\
6.11581423715154    2.00806615644124\\
6.11581423715154    2.15261013351584\\
6.11581423715154    2.30749179540708\\
6.11581423715154    2.47345048615084\\
6.11581423715154    2.65127842715473\\
6.11581423715154    2.84182449895105\\
6.11581423715154    3.045998293418\\
6.11581423715154    3.26477445581295\\
6.11581423715154    3.49919733734494\\
6.11581423715154    3.7503859804959\\
6.11581423715154    4.01953946088859\\
6.11581423715154    4.30794261120124\\
6.56249782930251    0.002\\
6.56249782930251    0.00307151930523761\\
6.56249782930251    0.00421967292673449\\
6.56249782930251    0.00544994169754687\\
6.56249782930251    0.00676819843610327\\
6.56249782930251    0.00818073598072602\\
6.56249782930251    0.00969429722916223\\
6.56249782930251    0.0113161073265212\\
6.56249782930251    0.0130539081552705\\
6.56249782930251    0.0149159952919334\\
6.56249782930251    0.0169112576069022\\
6.56249782930251    0.0190492196964045\\
6.56249782930251    0.0213400873491722\\
6.56249782930251    0.0237947962648573\\
6.56249782930251    0.0264250642567526\\
6.56249782930251    0.0292434471880171\\
6.56249782930251    0.032263398908419\\
6.56249782930251    0.0354993354777153\\
6.56249782930251    0.0389667039822406\\
6.56249782930251    0.0426820562732123\\
6.56249782930251    0.0466631279787472\\
6.56249782930251    0.0509289231667631\\
6.56249782930251    0.0554998050629118\\
6.56249782930251    0.0603975932565962\\
6.56249782930251    0.0656456678590939\\
6.56249782930251    0.0712690811109973\\
6.56249782930251    0.0772946769717408\\
6.56249782930251    0.0837512192620873\\
6.56249782930251    0.0906695289712766\\
6.56249782930251    0.0980826313842857\\
6.56249782930251    0.106025913731528\\
6.56249782930251    0.114537294113552\\
6.56249782930251    0.123657402507111\\
6.56249782930251    0.133429774716669\\
6.56249782930251    0.143901060197178\\
6.56249782930251    0.155121244740197\\
6.56249782930251    0.167143889086371\\
6.56249782930251    0.180026384603302\\
6.56249782930251    0.193830227249331\\
6.56249782930251    0.208621311131013\\
6.56249782930251    0.224470243055624\\
6.56249782930251    0.241452679580241\\
6.56249782930251    0.259649688166341\\
6.56249782930251    0.279148134163921\\
6.56249782930251    0.300041095472461\\
6.56249782930251    0.322428306858144\\
6.56249782930251    0.346416636048338\\
6.56249782930251    0.372120593876027\\
6.56249782930251    0.399662880909408\\
6.56249782930251    0.429174973176071\\
6.56249782930251    0.460797749777755\\
6.56249782930251    0.494682165391675\\
6.56249782930251    0.530989970868684\\
6.56249782930251    0.569894485368112\\
6.56249782930251    0.611581423715145\\
6.56249782930251    0.65624978293024\\
6.56249782930251    0.704112792162504\\
6.56249782930251    0.755398930561639\\
6.56249782930251    0.810353017947401\\
6.56249782930251    0.869237383482959\\
6.56249782930251    0.932333117930978\\
6.56249782930251    0.999941415470175\\
6.56249782930251    1.07238501147767\\
6.56249782930251    1.15000972314054\\
6.56249782930251    1.23318610025081\\
6.56249782930251    1.32231119406418\\
6.56249782930251    1.41781045266632\\
6.56249782930251    1.5201397518944\\
6.56249782930251    1.62978757150871\\
6.56249782930251    1.74727732700267\\
6.56249782930251    1.87316986818208\\
6.56249782930251    2.00806615644124\\
6.56249782930251    2.15261013351584\\
6.56249782930251    2.30749179540708\\
6.56249782930251    2.47345048615084\\
6.56249782930251    2.65127842715473\\
6.56249782930251    2.84182449895105\\
6.56249782930251    3.045998293418\\
6.56249782930251    3.26477445581295\\
6.56249782930251    3.49919733734494\\
6.56249782930251    3.7503859804959\\
6.56249782930251    4.01953946088859\\
6.56249782930251    4.30794261120124\\
6.56249782930251    4.6169721544526\\
6.56249782930251    4.94810327593519\\
7.04112792162515    0.002\\
7.04112792162515    0.00307151930523761\\
7.04112792162515    0.00421967292673449\\
7.04112792162515    0.00544994169754687\\
7.04112792162515    0.00676819843610327\\
7.04112792162515    0.00818073598072602\\
7.04112792162515    0.00969429722916223\\
7.04112792162515    0.0113161073265212\\
7.04112792162515    0.0130539081552705\\
7.04112792162515    0.0149159952919334\\
7.04112792162515    0.0169112576069022\\
7.04112792162515    0.0190492196964045\\
7.04112792162515    0.0213400873491722\\
7.04112792162515    0.0237947962648573\\
7.04112792162515    0.0264250642567526\\
7.04112792162515    0.0292434471880171\\
7.04112792162515    0.032263398908419\\
7.04112792162515    0.0354993354777153\\
7.04112792162515    0.0389667039822406\\
7.04112792162515    0.0426820562732123\\
7.04112792162515    0.0466631279787472\\
7.04112792162515    0.0509289231667631\\
7.04112792162515    0.0554998050629118\\
7.04112792162515    0.0603975932565962\\
7.04112792162515    0.0656456678590939\\
7.04112792162515    0.0712690811109973\\
7.04112792162515    0.0772946769717408\\
7.04112792162515    0.0837512192620873\\
7.04112792162515    0.0906695289712766\\
7.04112792162515    0.0980826313842857\\
7.04112792162515    0.106025913731528\\
7.04112792162515    0.114537294113552\\
7.04112792162515    0.123657402507111\\
7.04112792162515    0.133429774716669\\
7.04112792162515    0.143901060197178\\
7.04112792162515    0.155121244740197\\
7.04112792162515    0.167143889086371\\
7.04112792162515    0.180026384603302\\
7.04112792162515    0.193830227249331\\
7.04112792162515    0.208621311131013\\
7.04112792162515    0.224470243055624\\
7.04112792162515    0.241452679580241\\
7.04112792162515    0.259649688166341\\
7.04112792162515    0.279148134163921\\
7.04112792162515    0.300041095472461\\
7.04112792162515    0.322428306858144\\
7.04112792162515    0.346416636048338\\
7.04112792162515    0.372120593876027\\
7.04112792162515    0.399662880909408\\
7.04112792162515    0.429174973176071\\
7.04112792162515    0.460797749777755\\
7.04112792162515    0.494682165391675\\
7.04112792162515    0.530989970868684\\
7.04112792162515    0.569894485368112\\
7.04112792162515    0.611581423715145\\
7.04112792162515    0.65624978293024\\
7.04112792162515    0.704112792162504\\
7.04112792162515    0.755398930561639\\
7.04112792162515    0.810353017947401\\
7.04112792162515    0.869237383482959\\
7.04112792162515    0.932333117930978\\
7.04112792162515    0.999941415470175\\
7.04112792162515    1.07238501147767\\
7.04112792162515    1.15000972314054\\
7.04112792162515    1.23318610025081\\
7.04112792162515    1.32231119406418\\
7.04112792162515    1.41781045266632\\
7.04112792162515    1.5201397518944\\
7.04112792162515    1.62978757150871\\
7.04112792162515    1.74727732700267\\
7.04112792162515    1.87316986818208\\
7.04112792162515    2.00806615644124\\
7.04112792162515    2.15261013351584\\
7.04112792162515    2.30749179540708\\
7.04112792162515    2.47345048615084\\
7.04112792162515    2.65127842715473\\
7.04112792162515    2.84182449895105\\
7.04112792162515    3.045998293418\\
7.04112792162515    3.26477445581295\\
7.04112792162515    3.49919733734494\\
7.04112792162515    3.7503859804959\\
7.04112792162515    4.01953946088859\\
7.04112792162515    4.30794261120124\\
7.04112792162515    4.6169721544526\\
7.04112792162515    4.94810327593519\\
7.04112792162515    5.30291666516876\\
7.55398930561651    0.002\\
7.55398930561651    0.00307151930523761\\
7.55398930561651    0.00421967292673449\\
7.55398930561651    0.00544994169754687\\
7.55398930561651    0.00676819843610327\\
7.55398930561651    0.00818073598072602\\
7.55398930561651    0.00969429722916223\\
7.55398930561651    0.0113161073265212\\
7.55398930561651    0.0130539081552705\\
7.55398930561651    0.0149159952919334\\
7.55398930561651    0.0169112576069022\\
7.55398930561651    0.0190492196964045\\
7.55398930561651    0.0213400873491722\\
7.55398930561651    0.0237947962648573\\
7.55398930561651    0.0264250642567526\\
7.55398930561651    0.0292434471880171\\
7.55398930561651    0.032263398908419\\
7.55398930561651    0.0354993354777153\\
7.55398930561651    0.0389667039822406\\
7.55398930561651    0.0426820562732123\\
7.55398930561651    0.0466631279787472\\
7.55398930561651    0.0509289231667631\\
7.55398930561651    0.0554998050629118\\
7.55398930561651    0.0603975932565962\\
7.55398930561651    0.0656456678590939\\
7.55398930561651    0.0712690811109973\\
7.55398930561651    0.0772946769717408\\
7.55398930561651    0.0837512192620873\\
7.55398930561651    0.0906695289712766\\
7.55398930561651    0.0980826313842857\\
7.55398930561651    0.106025913731528\\
7.55398930561651    0.114537294113552\\
7.55398930561651    0.123657402507111\\
7.55398930561651    0.133429774716669\\
7.55398930561651    0.143901060197178\\
7.55398930561651    0.155121244740197\\
7.55398930561651    0.167143889086371\\
7.55398930561651    0.180026384603302\\
7.55398930561651    0.193830227249331\\
7.55398930561651    0.208621311131013\\
7.55398930561651    0.224470243055624\\
7.55398930561651    0.241452679580241\\
7.55398930561651    0.259649688166341\\
7.55398930561651    0.279148134163921\\
7.55398930561651    0.300041095472461\\
7.55398930561651    0.322428306858144\\
7.55398930561651    0.346416636048338\\
7.55398930561651    0.372120593876027\\
7.55398930561651    0.399662880909408\\
7.55398930561651    0.429174973176071\\
7.55398930561651    0.460797749777755\\
7.55398930561651    0.494682165391675\\
7.55398930561651    0.530989970868684\\
7.55398930561651    0.569894485368112\\
7.55398930561651    0.611581423715145\\
7.55398930561651    0.65624978293024\\
7.55398930561651    0.704112792162504\\
7.55398930561651    0.755398930561639\\
7.55398930561651    0.810353017947401\\
7.55398930561651    0.869237383482959\\
7.55398930561651    0.932333117930978\\
7.55398930561651    0.999941415470175\\
7.55398930561651    1.07238501147767\\
7.55398930561651    1.15000972314054\\
7.55398930561651    1.23318610025081\\
7.55398930561651    1.32231119406418\\
7.55398930561651    1.41781045266632\\
7.55398930561651    1.5201397518944\\
7.55398930561651    1.62978757150871\\
7.55398930561651    1.74727732700267\\
7.55398930561651    1.87316986818208\\
7.55398930561651    2.00806615644124\\
7.55398930561651    2.15261013351584\\
7.55398930561651    2.30749179540708\\
7.55398930561651    2.47345048615084\\
7.55398930561651    2.65127842715473\\
7.55398930561651    2.84182449895105\\
7.55398930561651    3.045998293418\\
7.55398930561651    3.26477445581295\\
7.55398930561651    3.49919733734494\\
7.55398930561651    3.7503859804959\\
7.55398930561651    4.01953946088859\\
7.55398930561651    4.30794261120124\\
7.55398930561651    4.6169721544526\\
7.55398930561651    4.94810327593519\\
7.55398930561651    5.30291666516876\\
7.55398930561651    5.68310606148931\\
8.10353017947414    0.002\\
8.10353017947414    0.00307151930523761\\
8.10353017947414    0.00421967292673449\\
8.10353017947414    0.00544994169754687\\
8.10353017947414    0.00676819843610327\\
8.10353017947414    0.00818073598072602\\
8.10353017947414    0.00969429722916223\\
8.10353017947414    0.0113161073265212\\
8.10353017947414    0.0130539081552705\\
8.10353017947414    0.0149159952919334\\
8.10353017947414    0.0169112576069022\\
8.10353017947414    0.0190492196964045\\
8.10353017947414    0.0213400873491722\\
8.10353017947414    0.0237947962648573\\
8.10353017947414    0.0264250642567526\\
8.10353017947414    0.0292434471880171\\
8.10353017947414    0.032263398908419\\
8.10353017947414    0.0354993354777153\\
8.10353017947414    0.0389667039822406\\
8.10353017947414    0.0426820562732123\\
8.10353017947414    0.0466631279787472\\
8.10353017947414    0.0509289231667631\\
8.10353017947414    0.0554998050629118\\
8.10353017947414    0.0603975932565962\\
8.10353017947414    0.0656456678590939\\
8.10353017947414    0.0712690811109973\\
8.10353017947414    0.0772946769717408\\
8.10353017947414    0.0837512192620873\\
8.10353017947414    0.0906695289712766\\
8.10353017947414    0.0980826313842857\\
8.10353017947414    0.106025913731528\\
8.10353017947414    0.114537294113552\\
8.10353017947414    0.123657402507111\\
8.10353017947414    0.133429774716669\\
8.10353017947414    0.143901060197178\\
8.10353017947414    0.155121244740197\\
8.10353017947414    0.167143889086371\\
8.10353017947414    0.180026384603302\\
8.10353017947414    0.193830227249331\\
8.10353017947414    0.208621311131013\\
8.10353017947414    0.224470243055624\\
8.10353017947414    0.241452679580241\\
8.10353017947414    0.259649688166341\\
8.10353017947414    0.279148134163921\\
8.10353017947414    0.300041095472461\\
8.10353017947414    0.322428306858144\\
8.10353017947414    0.346416636048338\\
8.10353017947414    0.372120593876027\\
8.10353017947414    0.399662880909408\\
8.10353017947414    0.429174973176071\\
8.10353017947414    0.460797749777755\\
8.10353017947414    0.494682165391675\\
8.10353017947414    0.530989970868684\\
8.10353017947414    0.569894485368112\\
8.10353017947414    0.611581423715145\\
8.10353017947414    0.65624978293024\\
8.10353017947414    0.704112792162504\\
8.10353017947414    0.755398930561639\\
8.10353017947414    0.810353017947401\\
8.10353017947414    0.869237383482959\\
8.10353017947414    0.932333117930978\\
8.10353017947414    0.999941415470175\\
8.10353017947414    1.07238501147767\\
8.10353017947414    1.15000972314054\\
8.10353017947414    1.23318610025081\\
8.10353017947414    1.32231119406418\\
8.10353017947414    1.41781045266632\\
8.10353017947414    1.5201397518944\\
8.10353017947414    1.62978757150871\\
8.10353017947414    1.74727732700267\\
8.10353017947414    1.87316986818208\\
8.10353017947414    2.00806615644124\\
8.10353017947414    2.15261013351584\\
8.10353017947414    2.30749179540708\\
8.10353017947414    2.47345048615084\\
8.10353017947414    2.65127842715473\\
8.10353017947414    2.84182449895105\\
8.10353017947414    3.045998293418\\
8.10353017947414    3.26477445581295\\
8.10353017947414    3.49919733734494\\
8.10353017947414    3.7503859804959\\
8.10353017947414    4.01953946088859\\
8.10353017947414    4.30794261120124\\
8.10353017947414    4.6169721544526\\
8.10353017947414    4.94810327593519\\
8.10353017947414    5.30291666516876\\
8.10353017947414    5.68310606148931\\
8.10353017947414    6.09048633929342\\
8.69237383482973    0.002\\
8.69237383482973    0.00307151930523761\\
8.69237383482973    0.00421967292673449\\
8.69237383482973    0.00544994169754687\\
8.69237383482973    0.00676819843610327\\
8.69237383482973    0.00818073598072602\\
8.69237383482973    0.00969429722916223\\
8.69237383482973    0.0113161073265212\\
8.69237383482973    0.0130539081552705\\
8.69237383482973    0.0149159952919334\\
8.69237383482973    0.0169112576069022\\
8.69237383482973    0.0190492196964045\\
8.69237383482973    0.0213400873491722\\
8.69237383482973    0.0237947962648573\\
8.69237383482973    0.0264250642567526\\
8.69237383482973    0.0292434471880171\\
8.69237383482973    0.032263398908419\\
8.69237383482973    0.0354993354777153\\
8.69237383482973    0.0389667039822406\\
8.69237383482973    0.0426820562732123\\
8.69237383482973    0.0466631279787472\\
8.69237383482973    0.0509289231667631\\
8.69237383482973    0.0554998050629118\\
8.69237383482973    0.0603975932565962\\
8.69237383482973    0.0656456678590939\\
8.69237383482973    0.0712690811109973\\
8.69237383482973    0.0772946769717408\\
8.69237383482973    0.0837512192620873\\
8.69237383482973    0.0906695289712766\\
8.69237383482973    0.0980826313842857\\
8.69237383482973    0.106025913731528\\
8.69237383482973    0.114537294113552\\
8.69237383482973    0.123657402507111\\
8.69237383482973    0.133429774716669\\
8.69237383482973    0.143901060197178\\
8.69237383482973    0.155121244740197\\
8.69237383482973    0.167143889086371\\
8.69237383482973    0.180026384603302\\
8.69237383482973    0.193830227249331\\
8.69237383482973    0.208621311131013\\
8.69237383482973    0.224470243055624\\
8.69237383482973    0.241452679580241\\
8.69237383482973    0.259649688166341\\
8.69237383482973    0.279148134163921\\
8.69237383482973    0.300041095472461\\
8.69237383482973    0.322428306858144\\
8.69237383482973    0.346416636048338\\
8.69237383482973    0.372120593876027\\
8.69237383482973    0.399662880909408\\
8.69237383482973    0.429174973176071\\
8.69237383482973    0.460797749777755\\
8.69237383482973    0.494682165391675\\
8.69237383482973    0.530989970868684\\
8.69237383482973    0.569894485368112\\
8.69237383482973    0.611581423715145\\
8.69237383482973    0.65624978293024\\
8.69237383482973    0.704112792162504\\
8.69237383482973    0.755398930561639\\
8.69237383482973    0.810353017947401\\
8.69237383482973    0.869237383482959\\
8.69237383482973    0.932333117930978\\
8.69237383482973    0.999941415470175\\
8.69237383482973    1.07238501147767\\
8.69237383482973    1.15000972314054\\
8.69237383482973    1.23318610025081\\
8.69237383482973    1.32231119406418\\
8.69237383482973    1.41781045266632\\
8.69237383482973    1.5201397518944\\
8.69237383482973    1.62978757150871\\
8.69237383482973    1.74727732700267\\
8.69237383482973    1.87316986818208\\
8.69237383482973    2.00806615644124\\
8.69237383482973    2.15261013351584\\
8.69237383482973    2.30749179540708\\
8.69237383482973    2.47345048615084\\
8.69237383482973    2.65127842715473\\
8.69237383482973    2.84182449895105\\
8.69237383482973    3.045998293418\\
8.69237383482973    3.26477445581295\\
8.69237383482973    3.49919733734494\\
8.69237383482973    3.7503859804959\\
8.69237383482973    4.01953946088859\\
8.69237383482973    4.30794261120124\\
8.69237383482973    4.6169721544526\\
8.69237383482973    4.94810327593519\\
8.69237383482973    5.30291666516876\\
8.69237383482973    5.68310606148931\\
8.69237383482973    6.09048633929342\\
8.69237383482973    6.52700217153358\\
9.32333117930993    0.002\\
9.32333117930993    0.00307151930523761\\
9.32333117930993    0.00421967292673449\\
9.32333117930993    0.00544994169754687\\
9.32333117930993    0.00676819843610327\\
9.32333117930993    0.00818073598072602\\
9.32333117930993    0.00969429722916223\\
9.32333117930993    0.0113161073265212\\
9.32333117930993    0.0130539081552705\\
9.32333117930993    0.0149159952919334\\
9.32333117930993    0.0169112576069022\\
9.32333117930993    0.0190492196964045\\
9.32333117930993    0.0213400873491722\\
9.32333117930993    0.0237947962648573\\
9.32333117930993    0.0264250642567526\\
9.32333117930993    0.0292434471880171\\
9.32333117930993    0.032263398908419\\
9.32333117930993    0.0354993354777153\\
9.32333117930993    0.0389667039822406\\
9.32333117930993    0.0426820562732123\\
9.32333117930993    0.0466631279787472\\
9.32333117930993    0.0509289231667631\\
9.32333117930993    0.0554998050629118\\
9.32333117930993    0.0603975932565962\\
9.32333117930993    0.0656456678590939\\
9.32333117930993    0.0712690811109973\\
9.32333117930993    0.0772946769717408\\
9.32333117930993    0.0837512192620873\\
9.32333117930993    0.0906695289712766\\
9.32333117930993    0.0980826313842857\\
9.32333117930993    0.106025913731528\\
9.32333117930993    0.114537294113552\\
9.32333117930993    0.123657402507111\\
9.32333117930993    0.133429774716669\\
9.32333117930993    0.143901060197178\\
9.32333117930993    0.155121244740197\\
9.32333117930993    0.167143889086371\\
9.32333117930993    0.180026384603302\\
9.32333117930993    0.193830227249331\\
9.32333117930993    0.208621311131013\\
9.32333117930993    0.224470243055624\\
9.32333117930993    0.241452679580241\\
9.32333117930993    0.259649688166341\\
9.32333117930993    0.279148134163921\\
9.32333117930993    0.300041095472461\\
9.32333117930993    0.322428306858144\\
9.32333117930993    0.346416636048338\\
9.32333117930993    0.372120593876027\\
9.32333117930993    0.399662880909408\\
9.32333117930993    0.429174973176071\\
9.32333117930993    0.460797749777755\\
9.32333117930993    0.494682165391675\\
9.32333117930993    0.530989970868684\\
9.32333117930993    0.569894485368112\\
9.32333117930993    0.611581423715145\\
9.32333117930993    0.65624978293024\\
9.32333117930993    0.704112792162504\\
9.32333117930993    0.755398930561639\\
9.32333117930993    0.810353017947401\\
9.32333117930993    0.869237383482959\\
9.32333117930993    0.932333117930978\\
9.32333117930993    0.999941415470175\\
9.32333117930993    1.07238501147767\\
9.32333117930993    1.15000972314054\\
9.32333117930993    1.23318610025081\\
9.32333117930993    1.32231119406418\\
9.32333117930993    1.41781045266632\\
9.32333117930993    1.5201397518944\\
9.32333117930993    1.62978757150871\\
9.32333117930993    1.74727732700267\\
9.32333117930993    1.87316986818208\\
9.32333117930993    2.00806615644124\\
9.32333117930993    2.15261013351584\\
9.32333117930993    2.30749179540708\\
9.32333117930993    2.47345048615084\\
9.32333117930993    2.65127842715473\\
9.32333117930993    2.84182449895105\\
9.32333117930993    3.045998293418\\
9.32333117930993    3.26477445581295\\
9.32333117930993    3.49919733734494\\
9.32333117930993    3.7503859804959\\
9.32333117930993    4.01953946088859\\
9.32333117930993    4.30794261120124\\
9.32333117930993    4.6169721544526\\
9.32333117930993    4.94810327593519\\
9.32333117930993    5.30291666516876\\
9.32333117930993    5.68310606148931\\
9.32333117930993    6.09048633929342\\
9.32333117930993    6.52700217153358\\
9.32333117930993    6.99473731282078\\
9.99941415470191    0.002\\
9.99941415470191    0.00307151930523761\\
9.99941415470191    0.00421967292673449\\
9.99941415470191    0.00544994169754687\\
9.99941415470191    0.00676819843610327\\
9.99941415470191    0.00818073598072602\\
9.99941415470191    0.00969429722916223\\
9.99941415470191    0.0113161073265212\\
9.99941415470191    0.0130539081552705\\
9.99941415470191    0.0149159952919334\\
9.99941415470191    0.0169112576069022\\
9.99941415470191    0.0190492196964045\\
9.99941415470191    0.0213400873491722\\
9.99941415470191    0.0237947962648573\\
9.99941415470191    0.0264250642567526\\
9.99941415470191    0.0292434471880171\\
9.99941415470191    0.032263398908419\\
9.99941415470191    0.0354993354777153\\
9.99941415470191    0.0389667039822406\\
9.99941415470191    0.0426820562732123\\
9.99941415470191    0.0466631279787472\\
9.99941415470191    0.0509289231667631\\
9.99941415470191    0.0554998050629118\\
9.99941415470191    0.0603975932565962\\
9.99941415470191    0.0656456678590939\\
9.99941415470191    0.0712690811109973\\
9.99941415470191    0.0772946769717408\\
9.99941415470191    0.0837512192620873\\
9.99941415470191    0.0906695289712766\\
9.99941415470191    0.0980826313842857\\
9.99941415470191    0.106025913731528\\
9.99941415470191    0.114537294113552\\
9.99941415470191    0.123657402507111\\
9.99941415470191    0.133429774716669\\
9.99941415470191    0.143901060197178\\
9.99941415470191    0.155121244740197\\
9.99941415470191    0.167143889086371\\
9.99941415470191    0.180026384603302\\
9.99941415470191    0.193830227249331\\
9.99941415470191    0.208621311131013\\
9.99941415470191    0.224470243055624\\
9.99941415470191    0.241452679580241\\
9.99941415470191    0.259649688166341\\
9.99941415470191    0.279148134163921\\
9.99941415470191    0.300041095472461\\
9.99941415470191    0.322428306858144\\
9.99941415470191    0.346416636048338\\
9.99941415470191    0.372120593876027\\
9.99941415470191    0.399662880909408\\
9.99941415470191    0.429174973176071\\
9.99941415470191    0.460797749777755\\
9.99941415470191    0.494682165391675\\
9.99941415470191    0.530989970868684\\
9.99941415470191    0.569894485368112\\
9.99941415470191    0.611581423715145\\
9.99941415470191    0.65624978293024\\
9.99941415470191    0.704112792162504\\
9.99941415470191    0.755398930561639\\
9.99941415470191    0.810353017947401\\
9.99941415470191    0.869237383482959\\
9.99941415470191    0.932333117930978\\
9.99941415470191    0.999941415470175\\
9.99941415470191    1.07238501147767\\
9.99941415470191    1.15000972314054\\
9.99941415470191    1.23318610025081\\
9.99941415470191    1.32231119406418\\
9.99941415470191    1.41781045266632\\
9.99941415470191    1.5201397518944\\
9.99941415470191    1.62978757150871\\
9.99941415470191    1.74727732700267\\
9.99941415470191    1.87316986818208\\
9.99941415470191    2.00806615644124\\
9.99941415470191    2.15261013351584\\
9.99941415470191    2.30749179540708\\
9.99941415470191    2.47345048615084\\
9.99941415470191    2.65127842715473\\
9.99941415470191    2.84182449895105\\
9.99941415470191    3.045998293418\\
9.99941415470191    3.26477445581295\\
9.99941415470191    3.49919733734494\\
9.99941415470191    3.7503859804959\\
9.99941415470191    4.01953946088859\\
9.99941415470191    4.30794261120124\\
9.99941415470191    4.6169721544526\\
9.99941415470191    4.94810327593519\\
9.99941415470191    5.30291666516876\\
9.99941415470191    5.68310606148931\\
9.99941415470191    6.09048633929342\\
9.99941415470191    6.52700217153358\\
9.99941415470191    6.99473731282078\\
9.99941415470191    7.49592454644804\\
10.7238501147769    0.002\\
10.7238501147769    0.00307151930523761\\
10.7238501147769    0.00421967292673449\\
10.7238501147769    0.00544994169754687\\
10.7238501147769    0.00676819843610327\\
10.7238501147769    0.00818073598072602\\
10.7238501147769    0.00969429722916223\\
10.7238501147769    0.0113161073265212\\
10.7238501147769    0.0130539081552705\\
10.7238501147769    0.0149159952919334\\
10.7238501147769    0.0169112576069022\\
10.7238501147769    0.0190492196964045\\
10.7238501147769    0.0213400873491722\\
10.7238501147769    0.0237947962648573\\
10.7238501147769    0.0264250642567526\\
10.7238501147769    0.0292434471880171\\
10.7238501147769    0.032263398908419\\
10.7238501147769    0.0354993354777153\\
10.7238501147769    0.0389667039822406\\
10.7238501147769    0.0426820562732123\\
10.7238501147769    0.0466631279787472\\
10.7238501147769    0.0509289231667631\\
10.7238501147769    0.0554998050629118\\
10.7238501147769    0.0603975932565962\\
10.7238501147769    0.0656456678590939\\
10.7238501147769    0.0712690811109973\\
10.7238501147769    0.0772946769717408\\
10.7238501147769    0.0837512192620873\\
10.7238501147769    0.0906695289712766\\
10.7238501147769    0.0980826313842857\\
10.7238501147769    0.106025913731528\\
10.7238501147769    0.114537294113552\\
10.7238501147769    0.123657402507111\\
10.7238501147769    0.133429774716669\\
10.7238501147769    0.143901060197178\\
10.7238501147769    0.155121244740197\\
10.7238501147769    0.167143889086371\\
10.7238501147769    0.180026384603302\\
10.7238501147769    0.193830227249331\\
10.7238501147769    0.208621311131013\\
10.7238501147769    0.224470243055624\\
10.7238501147769    0.241452679580241\\
10.7238501147769    0.259649688166341\\
10.7238501147769    0.279148134163921\\
10.7238501147769    0.300041095472461\\
10.7238501147769    0.322428306858144\\
10.7238501147769    0.346416636048338\\
10.7238501147769    0.372120593876027\\
10.7238501147769    0.399662880909408\\
10.7238501147769    0.429174973176071\\
10.7238501147769    0.460797749777755\\
10.7238501147769    0.494682165391675\\
10.7238501147769    0.530989970868684\\
10.7238501147769    0.569894485368112\\
10.7238501147769    0.611581423715145\\
10.7238501147769    0.65624978293024\\
10.7238501147769    0.704112792162504\\
10.7238501147769    0.755398930561639\\
10.7238501147769    0.810353017947401\\
10.7238501147769    0.869237383482959\\
10.7238501147769    0.932333117930978\\
10.7238501147769    0.999941415470175\\
10.7238501147769    1.07238501147767\\
10.7238501147769    1.15000972314054\\
10.7238501147769    1.23318610025081\\
10.7238501147769    1.32231119406418\\
10.7238501147769    1.41781045266632\\
10.7238501147769    1.5201397518944\\
10.7238501147769    1.62978757150871\\
10.7238501147769    1.74727732700267\\
10.7238501147769    1.87316986818208\\
10.7238501147769    2.00806615644124\\
10.7238501147769    2.15261013351584\\
10.7238501147769    2.30749179540708\\
10.7238501147769    2.47345048615084\\
10.7238501147769    2.65127842715473\\
10.7238501147769    2.84182449895105\\
10.7238501147769    3.045998293418\\
10.7238501147769    3.26477445581295\\
10.7238501147769    3.49919733734494\\
10.7238501147769    3.7503859804959\\
10.7238501147769    4.01953946088859\\
10.7238501147769    4.30794261120124\\
10.7238501147769    4.6169721544526\\
10.7238501147769    4.94810327593519\\
10.7238501147769    5.30291666516876\\
10.7238501147769    5.68310606148931\\
10.7238501147769    6.09048633929342\\
10.7238501147769    6.52700217153358\\
10.7238501147769    6.99473731282078\\
10.7238501147769    7.49592454644804\\
10.7238501147769    8.03295634281829\\
11.5000972314056    0.002\\
11.5000972314056    0.00307151930523761\\
11.5000972314056    0.00421967292673449\\
11.5000972314056    0.00544994169754687\\
11.5000972314056    0.00676819843610327\\
11.5000972314056    0.00818073598072602\\
11.5000972314056    0.00969429722916223\\
11.5000972314056    0.0113161073265212\\
11.5000972314056    0.0130539081552705\\
11.5000972314056    0.0149159952919334\\
11.5000972314056    0.0169112576069022\\
11.5000972314056    0.0190492196964045\\
11.5000972314056    0.0213400873491722\\
11.5000972314056    0.0237947962648573\\
11.5000972314056    0.0264250642567526\\
11.5000972314056    0.0292434471880171\\
11.5000972314056    0.032263398908419\\
11.5000972314056    0.0354993354777153\\
11.5000972314056    0.0389667039822406\\
11.5000972314056    0.0426820562732123\\
11.5000972314056    0.0466631279787472\\
11.5000972314056    0.0509289231667631\\
11.5000972314056    0.0554998050629118\\
11.5000972314056    0.0603975932565962\\
11.5000972314056    0.0656456678590939\\
11.5000972314056    0.0712690811109973\\
11.5000972314056    0.0772946769717408\\
11.5000972314056    0.0837512192620873\\
11.5000972314056    0.0906695289712766\\
11.5000972314056    0.0980826313842857\\
11.5000972314056    0.106025913731528\\
11.5000972314056    0.114537294113552\\
11.5000972314056    0.123657402507111\\
11.5000972314056    0.133429774716669\\
11.5000972314056    0.143901060197178\\
11.5000972314056    0.155121244740197\\
11.5000972314056    0.167143889086371\\
11.5000972314056    0.180026384603302\\
11.5000972314056    0.193830227249331\\
11.5000972314056    0.208621311131013\\
11.5000972314056    0.224470243055624\\
11.5000972314056    0.241452679580241\\
11.5000972314056    0.259649688166341\\
11.5000972314056    0.279148134163921\\
11.5000972314056    0.300041095472461\\
11.5000972314056    0.322428306858144\\
11.5000972314056    0.346416636048338\\
11.5000972314056    0.372120593876027\\
11.5000972314056    0.399662880909408\\
11.5000972314056    0.429174973176071\\
11.5000972314056    0.460797749777755\\
11.5000972314056    0.494682165391675\\
11.5000972314056    0.530989970868684\\
11.5000972314056    0.569894485368112\\
11.5000972314056    0.611581423715145\\
11.5000972314056    0.65624978293024\\
11.5000972314056    0.704112792162504\\
11.5000972314056    0.755398930561639\\
11.5000972314056    0.810353017947401\\
11.5000972314056    0.869237383482959\\
11.5000972314056    0.932333117930978\\
11.5000972314056    0.999941415470175\\
11.5000972314056    1.07238501147767\\
11.5000972314056    1.15000972314054\\
11.5000972314056    1.23318610025081\\
11.5000972314056    1.32231119406418\\
11.5000972314056    1.41781045266632\\
11.5000972314056    1.5201397518944\\
11.5000972314056    1.62978757150871\\
11.5000972314056    1.74727732700267\\
11.5000972314056    1.87316986818208\\
11.5000972314056    2.00806615644124\\
11.5000972314056    2.15261013351584\\
11.5000972314056    2.30749179540708\\
11.5000972314056    2.47345048615084\\
11.5000972314056    2.65127842715473\\
11.5000972314056    2.84182449895105\\
11.5000972314056    3.045998293418\\
11.5000972314056    3.26477445581295\\
11.5000972314056    3.49919733734494\\
11.5000972314056    3.7503859804959\\
11.5000972314056    4.01953946088859\\
11.5000972314056    4.30794261120124\\
11.5000972314056    4.6169721544526\\
11.5000972314056    4.94810327593519\\
11.5000972314056    5.30291666516876\\
11.5000972314056    5.68310606148931\\
11.5000972314056    6.09048633929342\\
11.5000972314056    6.52700217153358\\
11.5000972314056    6.99473731282078\\
11.5000972314056    7.49592454644804\\
11.5000972314056    8.03295634281829\\
11.5000972314056    8.60839628015544\\
12.3318610025083    0.002\\
12.3318610025083    0.00307151930523761\\
12.3318610025083    0.00421967292673449\\
12.3318610025083    0.00544994169754687\\
12.3318610025083    0.00676819843610327\\
12.3318610025083    0.00818073598072602\\
12.3318610025083    0.00969429722916223\\
12.3318610025083    0.0113161073265212\\
12.3318610025083    0.0130539081552705\\
12.3318610025083    0.0149159952919334\\
12.3318610025083    0.0169112576069022\\
12.3318610025083    0.0190492196964045\\
12.3318610025083    0.0213400873491722\\
12.3318610025083    0.0237947962648573\\
12.3318610025083    0.0264250642567526\\
12.3318610025083    0.0292434471880171\\
12.3318610025083    0.032263398908419\\
12.3318610025083    0.0354993354777153\\
12.3318610025083    0.0389667039822406\\
12.3318610025083    0.0426820562732123\\
12.3318610025083    0.0466631279787472\\
12.3318610025083    0.0509289231667631\\
12.3318610025083    0.0554998050629118\\
12.3318610025083    0.0603975932565962\\
12.3318610025083    0.0656456678590939\\
12.3318610025083    0.0712690811109973\\
12.3318610025083    0.0772946769717408\\
12.3318610025083    0.0837512192620873\\
12.3318610025083    0.0906695289712766\\
12.3318610025083    0.0980826313842857\\
12.3318610025083    0.106025913731528\\
12.3318610025083    0.114537294113552\\
12.3318610025083    0.123657402507111\\
12.3318610025083    0.133429774716669\\
12.3318610025083    0.143901060197178\\
12.3318610025083    0.155121244740197\\
12.3318610025083    0.167143889086371\\
12.3318610025083    0.180026384603302\\
12.3318610025083    0.193830227249331\\
12.3318610025083    0.208621311131013\\
12.3318610025083    0.224470243055624\\
12.3318610025083    0.241452679580241\\
12.3318610025083    0.259649688166341\\
12.3318610025083    0.279148134163921\\
12.3318610025083    0.300041095472461\\
12.3318610025083    0.322428306858144\\
12.3318610025083    0.346416636048338\\
12.3318610025083    0.372120593876027\\
12.3318610025083    0.399662880909408\\
12.3318610025083    0.429174973176071\\
12.3318610025083    0.460797749777755\\
12.3318610025083    0.494682165391675\\
12.3318610025083    0.530989970868684\\
12.3318610025083    0.569894485368112\\
12.3318610025083    0.611581423715145\\
12.3318610025083    0.65624978293024\\
12.3318610025083    0.704112792162504\\
12.3318610025083    0.755398930561639\\
12.3318610025083    0.810353017947401\\
12.3318610025083    0.869237383482959\\
12.3318610025083    0.932333117930978\\
12.3318610025083    0.999941415470175\\
12.3318610025083    1.07238501147767\\
12.3318610025083    1.15000972314054\\
12.3318610025083    1.23318610025081\\
12.3318610025083    1.32231119406418\\
12.3318610025083    1.41781045266632\\
12.3318610025083    1.5201397518944\\
12.3318610025083    1.62978757150871\\
12.3318610025083    1.74727732700267\\
12.3318610025083    1.87316986818208\\
12.3318610025083    2.00806615644124\\
12.3318610025083    2.15261013351584\\
12.3318610025083    2.30749179540708\\
12.3318610025083    2.47345048615084\\
12.3318610025083    2.65127842715473\\
12.3318610025083    2.84182449895105\\
12.3318610025083    3.045998293418\\
12.3318610025083    3.26477445581295\\
12.3318610025083    3.49919733734494\\
12.3318610025083    3.7503859804959\\
12.3318610025083    4.01953946088859\\
12.3318610025083    4.30794261120124\\
12.3318610025083    4.6169721544526\\
12.3318610025083    4.94810327593519\\
12.3318610025083    5.30291666516876\\
12.3318610025083    5.68310606148931\\
12.3318610025083    6.09048633929342\\
12.3318610025083    6.52700217153358\\
12.3318610025083    6.99473731282078\\
12.3318610025083    7.49592454644804\\
12.3318610025083    8.03295634281829\\
12.3318610025083    8.60839628015544\\
12.3318610025083    9.22499128201691\\
13.223111940642 0.002\\
13.223111940642 0.00307151930523761\\
13.223111940642 0.00421967292673449\\
13.223111940642 0.00544994169754687\\
13.223111940642 0.00676819843610327\\
13.223111940642 0.00818073598072602\\
13.223111940642 0.00969429722916223\\
13.223111940642 0.0113161073265212\\
13.223111940642 0.0130539081552705\\
13.223111940642 0.0149159952919334\\
13.223111940642 0.0169112576069022\\
13.223111940642 0.0190492196964045\\
13.223111940642 0.0213400873491722\\
13.223111940642 0.0237947962648573\\
13.223111940642 0.0264250642567526\\
13.223111940642 0.0292434471880171\\
13.223111940642 0.032263398908419\\
13.223111940642 0.0354993354777153\\
13.223111940642 0.0389667039822406\\
13.223111940642 0.0426820562732123\\
13.223111940642 0.0466631279787472\\
13.223111940642 0.0509289231667631\\
13.223111940642 0.0554998050629118\\
13.223111940642 0.0603975932565962\\
13.223111940642 0.0656456678590939\\
13.223111940642 0.0712690811109973\\
13.223111940642 0.0772946769717408\\
13.223111940642 0.0837512192620873\\
13.223111940642 0.0906695289712766\\
13.223111940642 0.0980826313842857\\
13.223111940642 0.106025913731528\\
13.223111940642 0.114537294113552\\
13.223111940642 0.123657402507111\\
13.223111940642 0.133429774716669\\
13.223111940642 0.143901060197178\\
13.223111940642 0.155121244740197\\
13.223111940642 0.167143889086371\\
13.223111940642 0.180026384603302\\
13.223111940642 0.193830227249331\\
13.223111940642 0.208621311131013\\
13.223111940642 0.224470243055624\\
13.223111940642 0.241452679580241\\
13.223111940642 0.259649688166341\\
13.223111940642 0.279148134163921\\
13.223111940642 0.300041095472461\\
13.223111940642 0.322428306858144\\
13.223111940642 0.346416636048338\\
13.223111940642 0.372120593876027\\
13.223111940642 0.399662880909408\\
13.223111940642 0.429174973176071\\
13.223111940642 0.460797749777755\\
13.223111940642 0.494682165391675\\
13.223111940642 0.530989970868684\\
13.223111940642 0.569894485368112\\
13.223111940642 0.611581423715145\\
13.223111940642 0.65624978293024\\
13.223111940642 0.704112792162504\\
13.223111940642 0.755398930561639\\
13.223111940642 0.810353017947401\\
13.223111940642 0.869237383482959\\
13.223111940642 0.932333117930978\\
13.223111940642 0.999941415470175\\
13.223111940642 1.07238501147767\\
13.223111940642 1.15000972314054\\
13.223111940642 1.23318610025081\\
13.223111940642 1.32231119406418\\
13.223111940642 1.41781045266632\\
13.223111940642 1.5201397518944\\
13.223111940642 1.62978757150871\\
13.223111940642 1.74727732700267\\
13.223111940642 1.87316986818208\\
13.223111940642 2.00806615644124\\
13.223111940642 2.15261013351584\\
13.223111940642 2.30749179540708\\
13.223111940642 2.47345048615084\\
13.223111940642 2.65127842715473\\
13.223111940642 2.84182449895105\\
13.223111940642 3.045998293418\\
13.223111940642 3.26477445581295\\
13.223111940642 3.49919733734494\\
13.223111940642 3.7503859804959\\
13.223111940642 4.01953946088859\\
13.223111940642 4.30794261120124\\
13.223111940642 4.6169721544526\\
13.223111940642 4.94810327593519\\
13.223111940642 5.30291666516876\\
13.223111940642 5.68310606148931\\
13.223111940642 6.09048633929342\\
13.223111940642 6.52700217153358\\
13.223111940642 6.99473731282078\\
13.223111940642 7.49592454644804\\
13.223111940642 8.03295634281829\\
13.223111940642 8.60839628015544\\
13.223111940642 9.22499128201691\\
13.223111940642 9.8856847300245\\
14.1781045266635    0.002\\
14.1781045266635    0.00307151930523761\\
14.1781045266635    0.00421967292673449\\
14.1781045266635    0.00544994169754687\\
14.1781045266635    0.00676819843610327\\
14.1781045266635    0.00818073598072602\\
14.1781045266635    0.00969429722916223\\
14.1781045266635    0.0113161073265212\\
14.1781045266635    0.0130539081552705\\
14.1781045266635    0.0149159952919334\\
14.1781045266635    0.0169112576069022\\
14.1781045266635    0.0190492196964045\\
14.1781045266635    0.0213400873491722\\
14.1781045266635    0.0237947962648573\\
14.1781045266635    0.0264250642567526\\
14.1781045266635    0.0292434471880171\\
14.1781045266635    0.032263398908419\\
14.1781045266635    0.0354993354777153\\
14.1781045266635    0.0389667039822406\\
14.1781045266635    0.0426820562732123\\
14.1781045266635    0.0466631279787472\\
14.1781045266635    0.0509289231667631\\
14.1781045266635    0.0554998050629118\\
14.1781045266635    0.0603975932565962\\
14.1781045266635    0.0656456678590939\\
14.1781045266635    0.0712690811109973\\
14.1781045266635    0.0772946769717408\\
14.1781045266635    0.0837512192620873\\
14.1781045266635    0.0906695289712766\\
14.1781045266635    0.0980826313842857\\
14.1781045266635    0.106025913731528\\
14.1781045266635    0.114537294113552\\
14.1781045266635    0.123657402507111\\
14.1781045266635    0.133429774716669\\
14.1781045266635    0.143901060197178\\
14.1781045266635    0.155121244740197\\
14.1781045266635    0.167143889086371\\
14.1781045266635    0.180026384603302\\
14.1781045266635    0.193830227249331\\
14.1781045266635    0.208621311131013\\
14.1781045266635    0.224470243055624\\
14.1781045266635    0.241452679580241\\
14.1781045266635    0.259649688166341\\
14.1781045266635    0.279148134163921\\
14.1781045266635    0.300041095472461\\
14.1781045266635    0.322428306858144\\
14.1781045266635    0.346416636048338\\
14.1781045266635    0.372120593876027\\
14.1781045266635    0.399662880909408\\
14.1781045266635    0.429174973176071\\
14.1781045266635    0.460797749777755\\
14.1781045266635    0.494682165391675\\
14.1781045266635    0.530989970868684\\
14.1781045266635    0.569894485368112\\
14.1781045266635    0.611581423715145\\
14.1781045266635    0.65624978293024\\
14.1781045266635    0.704112792162504\\
14.1781045266635    0.755398930561639\\
14.1781045266635    0.810353017947401\\
14.1781045266635    0.869237383482959\\
14.1781045266635    0.932333117930978\\
14.1781045266635    0.999941415470175\\
14.1781045266635    1.07238501147767\\
14.1781045266635    1.15000972314054\\
14.1781045266635    1.23318610025081\\
14.1781045266635    1.32231119406418\\
14.1781045266635    1.41781045266632\\
14.1781045266635    1.5201397518944\\
14.1781045266635    1.62978757150871\\
14.1781045266635    1.74727732700267\\
14.1781045266635    1.87316986818208\\
14.1781045266635    2.00806615644124\\
14.1781045266635    2.15261013351584\\
14.1781045266635    2.30749179540708\\
14.1781045266635    2.47345048615084\\
14.1781045266635    2.65127842715473\\
14.1781045266635    2.84182449895105\\
14.1781045266635    3.045998293418\\
14.1781045266635    3.26477445581295\\
14.1781045266635    3.49919733734494\\
14.1781045266635    3.7503859804959\\
14.1781045266635    4.01953946088859\\
14.1781045266635    4.30794261120124\\
14.1781045266635    4.6169721544526\\
14.1781045266635    4.94810327593519\\
14.1781045266635    5.30291666516876\\
14.1781045266635    5.68310606148931\\
14.1781045266635    6.09048633929342\\
14.1781045266635    6.52700217153358\\
14.1781045266635    6.99473731282078\\
14.1781045266635    7.49592454644804\\
14.1781045266635    8.03295634281829\\
14.1781045266635    8.60839628015544\\
14.1781045266635    9.22499128201691\\
14.1781045266635    9.8856847300245\\
14.1781045266635    10.5936305144086\\
15.2013975189442    0.002\\
15.2013975189442    0.00307151930523761\\
15.2013975189442    0.00421967292673449\\
15.2013975189442    0.00544994169754687\\
15.2013975189442    0.00676819843610327\\
15.2013975189442    0.00818073598072602\\
15.2013975189442    0.00969429722916223\\
15.2013975189442    0.0113161073265212\\
15.2013975189442    0.0130539081552705\\
15.2013975189442    0.0149159952919334\\
15.2013975189442    0.0169112576069022\\
15.2013975189442    0.0190492196964045\\
15.2013975189442    0.0213400873491722\\
15.2013975189442    0.0237947962648573\\
15.2013975189442    0.0264250642567526\\
15.2013975189442    0.0292434471880171\\
15.2013975189442    0.032263398908419\\
15.2013975189442    0.0354993354777153\\
15.2013975189442    0.0389667039822406\\
15.2013975189442    0.0426820562732123\\
15.2013975189442    0.0466631279787472\\
15.2013975189442    0.0509289231667631\\
15.2013975189442    0.0554998050629118\\
15.2013975189442    0.0603975932565962\\
15.2013975189442    0.0656456678590939\\
15.2013975189442    0.0712690811109973\\
15.2013975189442    0.0772946769717408\\
15.2013975189442    0.0837512192620873\\
15.2013975189442    0.0906695289712766\\
15.2013975189442    0.0980826313842857\\
15.2013975189442    0.106025913731528\\
15.2013975189442    0.114537294113552\\
15.2013975189442    0.123657402507111\\
15.2013975189442    0.133429774716669\\
15.2013975189442    0.143901060197178\\
15.2013975189442    0.155121244740197\\
15.2013975189442    0.167143889086371\\
15.2013975189442    0.180026384603302\\
15.2013975189442    0.193830227249331\\
15.2013975189442    0.208621311131013\\
15.2013975189442    0.224470243055624\\
15.2013975189442    0.241452679580241\\
15.2013975189442    0.259649688166341\\
15.2013975189442    0.279148134163921\\
15.2013975189442    0.300041095472461\\
15.2013975189442    0.322428306858144\\
15.2013975189442    0.346416636048338\\
15.2013975189442    0.372120593876027\\
15.2013975189442    0.399662880909408\\
15.2013975189442    0.429174973176071\\
15.2013975189442    0.460797749777755\\
15.2013975189442    0.494682165391675\\
15.2013975189442    0.530989970868684\\
15.2013975189442    0.569894485368112\\
15.2013975189442    0.611581423715145\\
15.2013975189442    0.65624978293024\\
15.2013975189442    0.704112792162504\\
15.2013975189442    0.755398930561639\\
15.2013975189442    0.810353017947401\\
15.2013975189442    0.869237383482959\\
15.2013975189442    0.932333117930978\\
15.2013975189442    0.999941415470175\\
15.2013975189442    1.07238501147767\\
15.2013975189442    1.15000972314054\\
15.2013975189442    1.23318610025081\\
15.2013975189442    1.32231119406418\\
15.2013975189442    1.41781045266632\\
15.2013975189442    1.5201397518944\\
15.2013975189442    1.62978757150871\\
15.2013975189442    1.74727732700267\\
15.2013975189442    1.87316986818208\\
15.2013975189442    2.00806615644124\\
15.2013975189442    2.15261013351584\\
15.2013975189442    2.30749179540708\\
15.2013975189442    2.47345048615084\\
15.2013975189442    2.65127842715473\\
15.2013975189442    2.84182449895105\\
15.2013975189442    3.045998293418\\
15.2013975189442    3.26477445581295\\
15.2013975189442    3.49919733734494\\
15.2013975189442    3.7503859804959\\
15.2013975189442    4.01953946088859\\
15.2013975189442    4.30794261120124\\
15.2013975189442    4.6169721544526\\
15.2013975189442    4.94810327593519\\
15.2013975189442    5.30291666516876\\
15.2013975189442    5.68310606148931\\
15.2013975189442    6.09048633929342\\
15.2013975189442    6.52700217153358\\
15.2013975189442    6.99473731282078\\
15.2013975189442    7.49592454644804\\
15.2013975189442    8.03295634281829\\
15.2013975189442    8.60839628015544\\
15.2013975189442    9.22499128201691\\
15.2013975189442    9.8856847300245\\
15.2013975189442    10.5936305144086\\
15.2013975189442    11.3522080894378\\
16.2978757150874    0.002\\
16.2978757150874    0.00307151930523761\\
16.2978757150874    0.00421967292673449\\
16.2978757150874    0.00544994169754687\\
16.2978757150874    0.00676819843610327\\
16.2978757150874    0.00818073598072602\\
16.2978757150874    0.00969429722916223\\
16.2978757150874    0.0113161073265212\\
16.2978757150874    0.0130539081552705\\
16.2978757150874    0.0149159952919334\\
16.2978757150874    0.0169112576069022\\
16.2978757150874    0.0190492196964045\\
16.2978757150874    0.0213400873491722\\
16.2978757150874    0.0237947962648573\\
16.2978757150874    0.0264250642567526\\
16.2978757150874    0.0292434471880171\\
16.2978757150874    0.032263398908419\\
16.2978757150874    0.0354993354777153\\
16.2978757150874    0.0389667039822406\\
16.2978757150874    0.0426820562732123\\
16.2978757150874    0.0466631279787472\\
16.2978757150874    0.0509289231667631\\
16.2978757150874    0.0554998050629118\\
16.2978757150874    0.0603975932565962\\
16.2978757150874    0.0656456678590939\\
16.2978757150874    0.0712690811109973\\
16.2978757150874    0.0772946769717408\\
16.2978757150874    0.0837512192620873\\
16.2978757150874    0.0906695289712766\\
16.2978757150874    0.0980826313842857\\
16.2978757150874    0.106025913731528\\
16.2978757150874    0.114537294113552\\
16.2978757150874    0.123657402507111\\
16.2978757150874    0.133429774716669\\
16.2978757150874    0.143901060197178\\
16.2978757150874    0.155121244740197\\
16.2978757150874    0.167143889086371\\
16.2978757150874    0.180026384603302\\
16.2978757150874    0.193830227249331\\
16.2978757150874    0.208621311131013\\
16.2978757150874    0.224470243055624\\
16.2978757150874    0.241452679580241\\
16.2978757150874    0.259649688166341\\
16.2978757150874    0.279148134163921\\
16.2978757150874    0.300041095472461\\
16.2978757150874    0.322428306858144\\
16.2978757150874    0.346416636048338\\
16.2978757150874    0.372120593876027\\
16.2978757150874    0.399662880909408\\
16.2978757150874    0.429174973176071\\
16.2978757150874    0.460797749777755\\
16.2978757150874    0.494682165391675\\
16.2978757150874    0.530989970868684\\
16.2978757150874    0.569894485368112\\
16.2978757150874    0.611581423715145\\
16.2978757150874    0.65624978293024\\
16.2978757150874    0.704112792162504\\
16.2978757150874    0.755398930561639\\
16.2978757150874    0.810353017947401\\
16.2978757150874    0.869237383482959\\
16.2978757150874    0.932333117930978\\
16.2978757150874    0.999941415470175\\
16.2978757150874    1.07238501147767\\
16.2978757150874    1.15000972314054\\
16.2978757150874    1.23318610025081\\
16.2978757150874    1.32231119406418\\
16.2978757150874    1.41781045266632\\
16.2978757150874    1.5201397518944\\
16.2978757150874    1.62978757150871\\
16.2978757150874    1.74727732700267\\
16.2978757150874    1.87316986818208\\
16.2978757150874    2.00806615644124\\
16.2978757150874    2.15261013351584\\
16.2978757150874    2.30749179540708\\
16.2978757150874    2.47345048615084\\
16.2978757150874    2.65127842715473\\
16.2978757150874    2.84182449895105\\
16.2978757150874    3.045998293418\\
16.2978757150874    3.26477445581295\\
16.2978757150874    3.49919733734494\\
16.2978757150874    3.7503859804959\\
16.2978757150874    4.01953946088859\\
16.2978757150874    4.30794261120124\\
16.2978757150874    4.6169721544526\\
16.2978757150874    4.94810327593519\\
16.2978757150874    5.30291666516876\\
16.2978757150874    5.68310606148931\\
16.2978757150874    6.09048633929342\\
16.2978757150874    6.52700217153358\\
16.2978757150874    6.99473731282078\\
16.2978757150874    7.49592454644804\\
16.2978757150874    8.03295634281829\\
16.2978757150874    8.60839628015544\\
16.2978757150874    9.22499128201691\\
16.2978757150874    9.8856847300245\\
16.2978757150874    10.5936305144086\\
16.2978757150874    11.3522080894378\\
16.2978757150874    12.1650386056019\\
17.4727732700269    0.002\\
17.4727732700269    0.00307151930523761\\
17.4727732700269    0.00421967292673449\\
17.4727732700269    0.00544994169754687\\
17.4727732700269    0.00676819843610327\\
17.4727732700269    0.00818073598072602\\
17.4727732700269    0.00969429722916223\\
17.4727732700269    0.0113161073265212\\
17.4727732700269    0.0130539081552705\\
17.4727732700269    0.0149159952919334\\
17.4727732700269    0.0169112576069022\\
17.4727732700269    0.0190492196964045\\
17.4727732700269    0.0213400873491722\\
17.4727732700269    0.0237947962648573\\
17.4727732700269    0.0264250642567526\\
17.4727732700269    0.0292434471880171\\
17.4727732700269    0.032263398908419\\
17.4727732700269    0.0354993354777153\\
17.4727732700269    0.0389667039822406\\
17.4727732700269    0.0426820562732123\\
17.4727732700269    0.0466631279787472\\
17.4727732700269    0.0509289231667631\\
17.4727732700269    0.0554998050629118\\
17.4727732700269    0.0603975932565962\\
17.4727732700269    0.0656456678590939\\
17.4727732700269    0.0712690811109973\\
17.4727732700269    0.0772946769717408\\
17.4727732700269    0.0837512192620873\\
17.4727732700269    0.0906695289712766\\
17.4727732700269    0.0980826313842857\\
17.4727732700269    0.106025913731528\\
17.4727732700269    0.114537294113552\\
17.4727732700269    0.123657402507111\\
17.4727732700269    0.133429774716669\\
17.4727732700269    0.143901060197178\\
17.4727732700269    0.155121244740197\\
17.4727732700269    0.167143889086371\\
17.4727732700269    0.180026384603302\\
17.4727732700269    0.193830227249331\\
17.4727732700269    0.208621311131013\\
17.4727732700269    0.224470243055624\\
17.4727732700269    0.241452679580241\\
17.4727732700269    0.259649688166341\\
17.4727732700269    0.279148134163921\\
17.4727732700269    0.300041095472461\\
17.4727732700269    0.322428306858144\\
17.4727732700269    0.346416636048338\\
17.4727732700269    0.372120593876027\\
17.4727732700269    0.399662880909408\\
17.4727732700269    0.429174973176071\\
17.4727732700269    0.460797749777755\\
17.4727732700269    0.494682165391675\\
17.4727732700269    0.530989970868684\\
17.4727732700269    0.569894485368112\\
17.4727732700269    0.611581423715145\\
17.4727732700269    0.65624978293024\\
17.4727732700269    0.704112792162504\\
17.4727732700269    0.755398930561639\\
17.4727732700269    0.810353017947401\\
17.4727732700269    0.869237383482959\\
17.4727732700269    0.932333117930978\\
17.4727732700269    0.999941415470175\\
17.4727732700269    1.07238501147767\\
17.4727732700269    1.15000972314054\\
17.4727732700269    1.23318610025081\\
17.4727732700269    1.32231119406418\\
17.4727732700269    1.41781045266632\\
17.4727732700269    1.5201397518944\\
17.4727732700269    1.62978757150871\\
17.4727732700269    1.74727732700267\\
17.4727732700269    1.87316986818208\\
17.4727732700269    2.00806615644124\\
17.4727732700269    2.15261013351584\\
17.4727732700269    2.30749179540708\\
17.4727732700269    2.47345048615084\\
17.4727732700269    2.65127842715473\\
17.4727732700269    2.84182449895105\\
17.4727732700269    3.045998293418\\
17.4727732700269    3.26477445581295\\
17.4727732700269    3.49919733734494\\
17.4727732700269    3.7503859804959\\
17.4727732700269    4.01953946088859\\
17.4727732700269    4.30794261120124\\
17.4727732700269    4.6169721544526\\
17.4727732700269    4.94810327593519\\
17.4727732700269    5.30291666516876\\
17.4727732700269    5.68310606148931\\
17.4727732700269    6.09048633929342\\
17.4727732700269    6.52700217153358\\
17.4727732700269    6.99473731282078\\
17.4727732700269    7.49592454644804\\
17.4727732700269    8.03295634281829\\
17.4727732700269    8.60839628015544\\
17.4727732700269    9.22499128201691\\
17.4727732700269    9.8856847300245\\
17.4727732700269    10.5936305144086\\
17.4727732700269    11.3522080894378\\
17.4727732700269    12.1650386056019\\
17.4727732700269    13.036002195558\\
18.7316986818211    0.002\\
18.7316986818211    0.00307151930523761\\
18.7316986818211    0.00421967292673449\\
18.7316986818211    0.00544994169754687\\
18.7316986818211    0.00676819843610327\\
18.7316986818211    0.00818073598072602\\
18.7316986818211    0.00969429722916223\\
18.7316986818211    0.0113161073265212\\
18.7316986818211    0.0130539081552705\\
18.7316986818211    0.0149159952919334\\
18.7316986818211    0.0169112576069022\\
18.7316986818211    0.0190492196964045\\
18.7316986818211    0.0213400873491722\\
18.7316986818211    0.0237947962648573\\
18.7316986818211    0.0264250642567526\\
18.7316986818211    0.0292434471880171\\
18.7316986818211    0.032263398908419\\
18.7316986818211    0.0354993354777153\\
18.7316986818211    0.0389667039822406\\
18.7316986818211    0.0426820562732123\\
18.7316986818211    0.0466631279787472\\
18.7316986818211    0.0509289231667631\\
18.7316986818211    0.0554998050629118\\
18.7316986818211    0.0603975932565962\\
18.7316986818211    0.0656456678590939\\
18.7316986818211    0.0712690811109973\\
18.7316986818211    0.0772946769717408\\
18.7316986818211    0.0837512192620873\\
18.7316986818211    0.0906695289712766\\
18.7316986818211    0.0980826313842857\\
18.7316986818211    0.106025913731528\\
18.7316986818211    0.114537294113552\\
18.7316986818211    0.123657402507111\\
18.7316986818211    0.133429774716669\\
18.7316986818211    0.143901060197178\\
18.7316986818211    0.155121244740197\\
18.7316986818211    0.167143889086371\\
18.7316986818211    0.180026384603302\\
18.7316986818211    0.193830227249331\\
18.7316986818211    0.208621311131013\\
18.7316986818211    0.224470243055624\\
18.7316986818211    0.241452679580241\\
18.7316986818211    0.259649688166341\\
18.7316986818211    0.279148134163921\\
18.7316986818211    0.300041095472461\\
18.7316986818211    0.322428306858144\\
18.7316986818211    0.346416636048338\\
18.7316986818211    0.372120593876027\\
18.7316986818211    0.399662880909408\\
18.7316986818211    0.429174973176071\\
18.7316986818211    0.460797749777755\\
18.7316986818211    0.494682165391675\\
18.7316986818211    0.530989970868684\\
18.7316986818211    0.569894485368112\\
18.7316986818211    0.611581423715145\\
18.7316986818211    0.65624978293024\\
18.7316986818211    0.704112792162504\\
18.7316986818211    0.755398930561639\\
18.7316986818211    0.810353017947401\\
18.7316986818211    0.869237383482959\\
18.7316986818211    0.932333117930978\\
18.7316986818211    0.999941415470175\\
18.7316986818211    1.07238501147767\\
18.7316986818211    1.15000972314054\\
18.7316986818211    1.23318610025081\\
18.7316986818211    1.32231119406418\\
18.7316986818211    1.41781045266632\\
18.7316986818211    1.5201397518944\\
18.7316986818211    1.62978757150871\\
18.7316986818211    1.74727732700267\\
18.7316986818211    1.87316986818208\\
18.7316986818211    2.00806615644124\\
18.7316986818211    2.15261013351584\\
18.7316986818211    2.30749179540708\\
18.7316986818211    2.47345048615084\\
18.7316986818211    2.65127842715473\\
18.7316986818211    2.84182449895105\\
18.7316986818211    3.045998293418\\
18.7316986818211    3.26477445581295\\
18.7316986818211    3.49919733734494\\
18.7316986818211    3.7503859804959\\
18.7316986818211    4.01953946088859\\
18.7316986818211    4.30794261120124\\
18.7316986818211    4.6169721544526\\
18.7316986818211    4.94810327593519\\
18.7316986818211    5.30291666516876\\
18.7316986818211    5.68310606148931\\
18.7316986818211    6.09048633929342\\
18.7316986818211    6.52700217153358\\
18.7316986818211    6.99473731282078\\
18.7316986818211    7.49592454644804\\
18.7316986818211    8.03295634281829\\
18.7316986818211    8.60839628015544\\
18.7316986818211    9.22499128201691\\
18.7316986818211    9.8856847300245\\
18.7316986818211    10.5936305144086\\
18.7316986818211    11.3522080894378\\
18.7316986818211    12.1650386056019\\
18.7316986818211    13.036002195558\\
18.7316986818211    13.9692564963549\\
20.0806615644128    0.002\\
20.0806615644128    0.00307151930523761\\
20.0806615644128    0.00421967292673449\\
20.0806615644128    0.00544994169754687\\
20.0806615644128    0.00676819843610327\\
20.0806615644128    0.00818073598072602\\
20.0806615644128    0.00969429722916223\\
20.0806615644128    0.0113161073265212\\
20.0806615644128    0.0130539081552705\\
20.0806615644128    0.0149159952919334\\
20.0806615644128    0.0169112576069022\\
20.0806615644128    0.0190492196964045\\
20.0806615644128    0.0213400873491722\\
20.0806615644128    0.0237947962648573\\
20.0806615644128    0.0264250642567526\\
20.0806615644128    0.0292434471880171\\
20.0806615644128    0.032263398908419\\
20.0806615644128    0.0354993354777153\\
20.0806615644128    0.0389667039822406\\
20.0806615644128    0.0426820562732123\\
20.0806615644128    0.0466631279787472\\
20.0806615644128    0.0509289231667631\\
20.0806615644128    0.0554998050629118\\
20.0806615644128    0.0603975932565962\\
20.0806615644128    0.0656456678590939\\
20.0806615644128    0.0712690811109973\\
20.0806615644128    0.0772946769717408\\
20.0806615644128    0.0837512192620873\\
20.0806615644128    0.0906695289712766\\
20.0806615644128    0.0980826313842857\\
20.0806615644128    0.106025913731528\\
20.0806615644128    0.114537294113552\\
20.0806615644128    0.123657402507111\\
20.0806615644128    0.133429774716669\\
20.0806615644128    0.143901060197178\\
20.0806615644128    0.155121244740197\\
20.0806615644128    0.167143889086371\\
20.0806615644128    0.180026384603302\\
20.0806615644128    0.193830227249331\\
20.0806615644128    0.208621311131013\\
20.0806615644128    0.224470243055624\\
20.0806615644128    0.241452679580241\\
20.0806615644128    0.259649688166341\\
20.0806615644128    0.279148134163921\\
20.0806615644128    0.300041095472461\\
20.0806615644128    0.322428306858144\\
20.0806615644128    0.346416636048338\\
20.0806615644128    0.372120593876027\\
20.0806615644128    0.399662880909408\\
20.0806615644128    0.429174973176071\\
20.0806615644128    0.460797749777755\\
20.0806615644128    0.494682165391675\\
20.0806615644128    0.530989970868684\\
20.0806615644128    0.569894485368112\\
20.0806615644128    0.611581423715145\\
20.0806615644128    0.65624978293024\\
20.0806615644128    0.704112792162504\\
20.0806615644128    0.755398930561639\\
20.0806615644128    0.810353017947401\\
20.0806615644128    0.869237383482959\\
20.0806615644128    0.932333117930978\\
20.0806615644128    0.999941415470175\\
20.0806615644128    1.07238501147767\\
20.0806615644128    1.15000972314054\\
20.0806615644128    1.23318610025081\\
20.0806615644128    1.32231119406418\\
20.0806615644128    1.41781045266632\\
20.0806615644128    1.5201397518944\\
20.0806615644128    1.62978757150871\\
20.0806615644128    1.74727732700267\\
20.0806615644128    1.87316986818208\\
20.0806615644128    2.00806615644124\\
20.0806615644128    2.15261013351584\\
20.0806615644128    2.30749179540708\\
20.0806615644128    2.47345048615084\\
20.0806615644128    2.65127842715473\\
20.0806615644128    2.84182449895105\\
20.0806615644128    3.045998293418\\
20.0806615644128    3.26477445581295\\
20.0806615644128    3.49919733734494\\
20.0806615644128    3.7503859804959\\
20.0806615644128    4.01953946088859\\
20.0806615644128    4.30794261120124\\
20.0806615644128    4.6169721544526\\
20.0806615644128    4.94810327593519\\
20.0806615644128    5.30291666516876\\
20.0806615644128    5.68310606148931\\
20.0806615644128    6.09048633929342\\
20.0806615644128    6.52700217153358\\
20.0806615644128    6.99473731282078\\
20.0806615644128    7.49592454644804\\
20.0806615644128    8.03295634281829\\
20.0806615644128    8.60839628015544\\
20.0806615644128    9.22499128201691\\
20.0806615644128    9.8856847300245\\
20.0806615644128    10.5936305144086\\
20.0806615644128    11.3522080894378\\
20.0806615644128    12.1650386056019\\
20.0806615644128    13.036002195558\\
20.0806615644128    13.9692564963549\\
21.5261013351587    0.002\\
21.5261013351587    0.00307151930523761\\
21.5261013351587    0.00421967292673449\\
21.5261013351587    0.00544994169754687\\
21.5261013351587    0.00676819843610327\\
21.5261013351587    0.00818073598072602\\
21.5261013351587    0.00969429722916223\\
21.5261013351587    0.0113161073265212\\
21.5261013351587    0.0130539081552705\\
21.5261013351587    0.0149159952919334\\
21.5261013351587    0.0169112576069022\\
21.5261013351587    0.0190492196964045\\
21.5261013351587    0.0213400873491722\\
21.5261013351587    0.0237947962648573\\
21.5261013351587    0.0264250642567526\\
21.5261013351587    0.0292434471880171\\
21.5261013351587    0.032263398908419\\
21.5261013351587    0.0354993354777153\\
21.5261013351587    0.0389667039822406\\
21.5261013351587    0.0426820562732123\\
21.5261013351587    0.0466631279787472\\
21.5261013351587    0.0509289231667631\\
21.5261013351587    0.0554998050629118\\
21.5261013351587    0.0603975932565962\\
21.5261013351587    0.0656456678590939\\
21.5261013351587    0.0712690811109973\\
21.5261013351587    0.0772946769717408\\
21.5261013351587    0.0837512192620873\\
21.5261013351587    0.0906695289712766\\
21.5261013351587    0.0980826313842857\\
21.5261013351587    0.106025913731528\\
21.5261013351587    0.114537294113552\\
21.5261013351587    0.123657402507111\\
21.5261013351587    0.133429774716669\\
21.5261013351587    0.143901060197178\\
21.5261013351587    0.155121244740197\\
21.5261013351587    0.167143889086371\\
21.5261013351587    0.180026384603302\\
21.5261013351587    0.193830227249331\\
21.5261013351587    0.208621311131013\\
21.5261013351587    0.224470243055624\\
21.5261013351587    0.241452679580241\\
21.5261013351587    0.259649688166341\\
21.5261013351587    0.279148134163921\\
21.5261013351587    0.300041095472461\\
21.5261013351587    0.322428306858144\\
21.5261013351587    0.346416636048338\\
21.5261013351587    0.372120593876027\\
21.5261013351587    0.399662880909408\\
21.5261013351587    0.429174973176071\\
21.5261013351587    0.460797749777755\\
21.5261013351587    0.494682165391675\\
21.5261013351587    0.530989970868684\\
21.5261013351587    0.569894485368112\\
21.5261013351587    0.611581423715145\\
21.5261013351587    0.65624978293024\\
21.5261013351587    0.704112792162504\\
21.5261013351587    0.755398930561639\\
21.5261013351587    0.810353017947401\\
21.5261013351587    0.869237383482959\\
21.5261013351587    0.932333117930978\\
21.5261013351587    0.999941415470175\\
21.5261013351587    1.07238501147767\\
21.5261013351587    1.15000972314054\\
21.5261013351587    1.23318610025081\\
21.5261013351587    1.32231119406418\\
21.5261013351587    1.41781045266632\\
21.5261013351587    1.5201397518944\\
21.5261013351587    1.62978757150871\\
21.5261013351587    1.74727732700267\\
21.5261013351587    1.87316986818208\\
21.5261013351587    2.00806615644124\\
21.5261013351587    2.15261013351584\\
21.5261013351587    2.30749179540708\\
21.5261013351587    2.47345048615084\\
21.5261013351587    2.65127842715473\\
21.5261013351587    2.84182449895105\\
21.5261013351587    3.045998293418\\
21.5261013351587    3.26477445581295\\
21.5261013351587    3.49919733734494\\
21.5261013351587    3.7503859804959\\
21.5261013351587    4.01953946088859\\
21.5261013351587    4.30794261120124\\
21.5261013351587    4.6169721544526\\
21.5261013351587    4.94810327593519\\
21.5261013351587    5.30291666516876\\
21.5261013351587    5.68310606148931\\
21.5261013351587    6.09048633929342\\
21.5261013351587    6.52700217153358\\
21.5261013351587    6.99473731282078\\
21.5261013351587    7.49592454644804\\
21.5261013351587    8.03295634281829\\
21.5261013351587    8.60839628015544\\
21.5261013351587    9.22499128201691\\
21.5261013351587    9.8856847300245\\
21.5261013351587    10.5936305144086\\
21.5261013351587    11.3522080894378\\
21.5261013351587    12.1650386056019\\
21.5261013351587    13.036002195558\\
21.5261013351587    13.9692564963549\\
23.0749179540712    0.002\\
23.0749179540712    0.00307151930523761\\
23.0749179540712    0.00421967292673449\\
23.0749179540712    0.00544994169754687\\
23.0749179540712    0.00676819843610327\\
23.0749179540712    0.00818073598072602\\
23.0749179540712    0.00969429722916223\\
23.0749179540712    0.0113161073265212\\
23.0749179540712    0.0130539081552705\\
23.0749179540712    0.0149159952919334\\
23.0749179540712    0.0169112576069022\\
23.0749179540712    0.0190492196964045\\
23.0749179540712    0.0213400873491722\\
23.0749179540712    0.0237947962648573\\
23.0749179540712    0.0264250642567526\\
23.0749179540712    0.0292434471880171\\
23.0749179540712    0.032263398908419\\
23.0749179540712    0.0354993354777153\\
23.0749179540712    0.0389667039822406\\
23.0749179540712    0.0426820562732123\\
23.0749179540712    0.0466631279787472\\
23.0749179540712    0.0509289231667631\\
23.0749179540712    0.0554998050629118\\
23.0749179540712    0.0603975932565962\\
23.0749179540712    0.0656456678590939\\
23.0749179540712    0.0712690811109973\\
23.0749179540712    0.0772946769717408\\
23.0749179540712    0.0837512192620873\\
23.0749179540712    0.0906695289712766\\
23.0749179540712    0.0980826313842857\\
23.0749179540712    0.106025913731528\\
23.0749179540712    0.114537294113552\\
23.0749179540712    0.123657402507111\\
23.0749179540712    0.133429774716669\\
23.0749179540712    0.143901060197178\\
23.0749179540712    0.155121244740197\\
23.0749179540712    0.167143889086371\\
23.0749179540712    0.180026384603302\\
23.0749179540712    0.193830227249331\\
23.0749179540712    0.208621311131013\\
23.0749179540712    0.224470243055624\\
23.0749179540712    0.241452679580241\\
23.0749179540712    0.259649688166341\\
23.0749179540712    0.279148134163921\\
23.0749179540712    0.300041095472461\\
23.0749179540712    0.322428306858144\\
23.0749179540712    0.346416636048338\\
23.0749179540712    0.372120593876027\\
23.0749179540712    0.399662880909408\\
23.0749179540712    0.429174973176071\\
23.0749179540712    0.460797749777755\\
23.0749179540712    0.494682165391675\\
23.0749179540712    0.530989970868684\\
23.0749179540712    0.569894485368112\\
23.0749179540712    0.611581423715145\\
23.0749179540712    0.65624978293024\\
23.0749179540712    0.704112792162504\\
23.0749179540712    0.755398930561639\\
23.0749179540712    0.810353017947401\\
23.0749179540712    0.869237383482959\\
23.0749179540712    0.932333117930978\\
23.0749179540712    0.999941415470175\\
23.0749179540712    1.07238501147767\\
23.0749179540712    1.15000972314054\\
23.0749179540712    1.23318610025081\\
23.0749179540712    1.32231119406418\\
23.0749179540712    1.41781045266632\\
23.0749179540712    1.5201397518944\\
23.0749179540712    1.62978757150871\\
23.0749179540712    1.74727732700267\\
23.0749179540712    1.87316986818208\\
23.0749179540712    2.00806615644124\\
23.0749179540712    2.15261013351584\\
23.0749179540712    2.30749179540708\\
23.0749179540712    2.47345048615084\\
23.0749179540712    2.65127842715473\\
23.0749179540712    2.84182449895105\\
23.0749179540712    3.045998293418\\
23.0749179540712    3.26477445581295\\
23.0749179540712    3.49919733734494\\
23.0749179540712    3.7503859804959\\
23.0749179540712    4.01953946088859\\
23.0749179540712    4.30794261120124\\
23.0749179540712    4.6169721544526\\
23.0749179540712    4.94810327593519\\
23.0749179540712    5.30291666516876\\
23.0749179540712    5.68310606148931\\
23.0749179540712    6.09048633929342\\
23.0749179540712    6.52700217153358\\
23.0749179540712    6.99473731282078\\
23.0749179540712    7.49592454644804\\
23.0749179540712    8.03295634281829\\
23.0749179540712    8.60839628015544\\
23.0749179540712    9.22499128201691\\
23.0749179540712    9.8856847300245\\
23.0749179540712    10.5936305144086\\
23.0749179540712    11.3522080894378\\
23.0749179540712    12.1650386056019\\
23.0749179540712    13.036002195558\\
23.0749179540712    13.9692564963549\\
24.7345048615087    0.002\\
24.7345048615087    0.00307151930523761\\
24.7345048615087    0.00421967292673449\\
24.7345048615087    0.00544994169754687\\
24.7345048615087    0.00676819843610327\\
24.7345048615087    0.00818073598072602\\
24.7345048615087    0.00969429722916223\\
24.7345048615087    0.0113161073265212\\
24.7345048615087    0.0130539081552705\\
24.7345048615087    0.0149159952919334\\
24.7345048615087    0.0169112576069022\\
24.7345048615087    0.0190492196964045\\
24.7345048615087    0.0213400873491722\\
24.7345048615087    0.0237947962648573\\
24.7345048615087    0.0264250642567526\\
24.7345048615087    0.0292434471880171\\
24.7345048615087    0.032263398908419\\
24.7345048615087    0.0354993354777153\\
24.7345048615087    0.0389667039822406\\
24.7345048615087    0.0426820562732123\\
24.7345048615087    0.0466631279787472\\
24.7345048615087    0.0509289231667631\\
24.7345048615087    0.0554998050629118\\
24.7345048615087    0.0603975932565962\\
24.7345048615087    0.0656456678590939\\
24.7345048615087    0.0712690811109973\\
24.7345048615087    0.0772946769717408\\
24.7345048615087    0.0837512192620873\\
24.7345048615087    0.0906695289712766\\
24.7345048615087    0.0980826313842857\\
24.7345048615087    0.106025913731528\\
24.7345048615087    0.114537294113552\\
24.7345048615087    0.123657402507111\\
24.7345048615087    0.133429774716669\\
24.7345048615087    0.143901060197178\\
24.7345048615087    0.155121244740197\\
24.7345048615087    0.167143889086371\\
24.7345048615087    0.180026384603302\\
24.7345048615087    0.193830227249331\\
24.7345048615087    0.208621311131013\\
24.7345048615087    0.224470243055624\\
24.7345048615087    0.241452679580241\\
24.7345048615087    0.259649688166341\\
24.7345048615087    0.279148134163921\\
24.7345048615087    0.300041095472461\\
24.7345048615087    0.322428306858144\\
24.7345048615087    0.346416636048338\\
24.7345048615087    0.372120593876027\\
24.7345048615087    0.399662880909408\\
24.7345048615087    0.429174973176071\\
24.7345048615087    0.460797749777755\\
24.7345048615087    0.494682165391675\\
24.7345048615087    0.530989970868684\\
24.7345048615087    0.569894485368112\\
24.7345048615087    0.611581423715145\\
24.7345048615087    0.65624978293024\\
24.7345048615087    0.704112792162504\\
24.7345048615087    0.755398930561639\\
24.7345048615087    0.810353017947401\\
24.7345048615087    0.869237383482959\\
24.7345048615087    0.932333117930978\\
24.7345048615087    0.999941415470175\\
24.7345048615087    1.07238501147767\\
24.7345048615087    1.15000972314054\\
24.7345048615087    1.23318610025081\\
24.7345048615087    1.32231119406418\\
24.7345048615087    1.41781045266632\\
24.7345048615087    1.5201397518944\\
24.7345048615087    1.62978757150871\\
24.7345048615087    1.74727732700267\\
24.7345048615087    1.87316986818208\\
24.7345048615087    2.00806615644124\\
24.7345048615087    2.15261013351584\\
24.7345048615087    2.30749179540708\\
24.7345048615087    2.47345048615084\\
24.7345048615087    2.65127842715473\\
24.7345048615087    2.84182449895105\\
24.7345048615087    3.045998293418\\
24.7345048615087    3.26477445581295\\
24.7345048615087    3.49919733734494\\
24.7345048615087    3.7503859804959\\
24.7345048615087    4.01953946088859\\
24.7345048615087    4.30794261120124\\
24.7345048615087    4.6169721544526\\
24.7345048615087    4.94810327593519\\
24.7345048615087    5.30291666516876\\
24.7345048615087    5.68310606148931\\
24.7345048615087    6.09048633929342\\
24.7345048615087    6.52700217153358\\
24.7345048615087    6.99473731282078\\
24.7345048615087    7.49592454644804\\
24.7345048615087    8.03295634281829\\
24.7345048615087    8.60839628015544\\
24.7345048615087    9.22499128201691\\
24.7345048615087    9.8856847300245\\
24.7345048615087    10.5936305144086\\
24.7345048615087    11.3522080894378\\
24.7345048615087    12.1650386056019\\
24.7345048615087    13.036002195558\\
24.7345048615087    13.9692564963549\\
26.5127842715477    0.002\\
26.5127842715477    0.00307151930523761\\
26.5127842715477    0.00421967292673449\\
26.5127842715477    0.00544994169754687\\
26.5127842715477    0.00676819843610327\\
26.5127842715477    0.00818073598072602\\
26.5127842715477    0.00969429722916223\\
26.5127842715477    0.0113161073265212\\
26.5127842715477    0.0130539081552705\\
26.5127842715477    0.0149159952919334\\
26.5127842715477    0.0169112576069022\\
26.5127842715477    0.0190492196964045\\
26.5127842715477    0.0213400873491722\\
26.5127842715477    0.0237947962648573\\
26.5127842715477    0.0264250642567526\\
26.5127842715477    0.0292434471880171\\
26.5127842715477    0.032263398908419\\
26.5127842715477    0.0354993354777153\\
26.5127842715477    0.0389667039822406\\
26.5127842715477    0.0426820562732123\\
26.5127842715477    0.0466631279787472\\
26.5127842715477    0.0509289231667631\\
26.5127842715477    0.0554998050629118\\
26.5127842715477    0.0603975932565962\\
26.5127842715477    0.0656456678590939\\
26.5127842715477    0.0712690811109973\\
26.5127842715477    0.0772946769717408\\
26.5127842715477    0.0837512192620873\\
26.5127842715477    0.0906695289712766\\
26.5127842715477    0.0980826313842857\\
26.5127842715477    0.106025913731528\\
26.5127842715477    0.114537294113552\\
26.5127842715477    0.123657402507111\\
26.5127842715477    0.133429774716669\\
26.5127842715477    0.143901060197178\\
26.5127842715477    0.155121244740197\\
26.5127842715477    0.167143889086371\\
26.5127842715477    0.180026384603302\\
26.5127842715477    0.193830227249331\\
26.5127842715477    0.208621311131013\\
26.5127842715477    0.224470243055624\\
26.5127842715477    0.241452679580241\\
26.5127842715477    0.259649688166341\\
26.5127842715477    0.279148134163921\\
26.5127842715477    0.300041095472461\\
26.5127842715477    0.322428306858144\\
26.5127842715477    0.346416636048338\\
26.5127842715477    0.372120593876027\\
26.5127842715477    0.399662880909408\\
26.5127842715477    0.429174973176071\\
26.5127842715477    0.460797749777755\\
26.5127842715477    0.494682165391675\\
26.5127842715477    0.530989970868684\\
26.5127842715477    0.569894485368112\\
26.5127842715477    0.611581423715145\\
26.5127842715477    0.65624978293024\\
26.5127842715477    0.704112792162504\\
26.5127842715477    0.755398930561639\\
26.5127842715477    0.810353017947401\\
26.5127842715477    0.869237383482959\\
26.5127842715477    0.932333117930978\\
26.5127842715477    0.999941415470175\\
26.5127842715477    1.07238501147767\\
26.5127842715477    1.15000972314054\\
26.5127842715477    1.23318610025081\\
26.5127842715477    1.32231119406418\\
26.5127842715477    1.41781045266632\\
26.5127842715477    1.5201397518944\\
26.5127842715477    1.62978757150871\\
26.5127842715477    1.74727732700267\\
26.5127842715477    1.87316986818208\\
26.5127842715477    2.00806615644124\\
26.5127842715477    2.15261013351584\\
26.5127842715477    2.30749179540708\\
26.5127842715477    2.47345048615084\\
26.5127842715477    2.65127842715473\\
26.5127842715477    2.84182449895105\\
26.5127842715477    3.045998293418\\
26.5127842715477    3.26477445581295\\
26.5127842715477    3.49919733734494\\
26.5127842715477    3.7503859804959\\
26.5127842715477    4.01953946088859\\
26.5127842715477    4.30794261120124\\
26.5127842715477    4.6169721544526\\
26.5127842715477    4.94810327593519\\
26.5127842715477    5.30291666516876\\
26.5127842715477    5.68310606148931\\
26.5127842715477    6.09048633929342\\
26.5127842715477    6.52700217153358\\
26.5127842715477    6.99473731282078\\
26.5127842715477    7.49592454644804\\
26.5127842715477    8.03295634281829\\
26.5127842715477    8.60839628015544\\
26.5127842715477    9.22499128201691\\
26.5127842715477    9.8856847300245\\
26.5127842715477    10.5936305144086\\
26.5127842715477    11.3522080894378\\
26.5127842715477    12.1650386056019\\
26.5127842715477    13.036002195558\\
26.5127842715477    13.9692564963549\\
28.4182449895109    0.002\\
28.4182449895109    0.00307151930523761\\
28.4182449895109    0.00421967292673449\\
28.4182449895109    0.00544994169754687\\
28.4182449895109    0.00676819843610327\\
28.4182449895109    0.00818073598072602\\
28.4182449895109    0.00969429722916223\\
28.4182449895109    0.0113161073265212\\
28.4182449895109    0.0130539081552705\\
28.4182449895109    0.0149159952919334\\
28.4182449895109    0.0169112576069022\\
28.4182449895109    0.0190492196964045\\
28.4182449895109    0.0213400873491722\\
28.4182449895109    0.0237947962648573\\
28.4182449895109    0.0264250642567526\\
28.4182449895109    0.0292434471880171\\
28.4182449895109    0.032263398908419\\
28.4182449895109    0.0354993354777153\\
28.4182449895109    0.0389667039822406\\
28.4182449895109    0.0426820562732123\\
28.4182449895109    0.0466631279787472\\
28.4182449895109    0.0509289231667631\\
28.4182449895109    0.0554998050629118\\
28.4182449895109    0.0603975932565962\\
28.4182449895109    0.0656456678590939\\
28.4182449895109    0.0712690811109973\\
28.4182449895109    0.0772946769717408\\
28.4182449895109    0.0837512192620873\\
28.4182449895109    0.0906695289712766\\
28.4182449895109    0.0980826313842857\\
28.4182449895109    0.106025913731528\\
28.4182449895109    0.114537294113552\\
28.4182449895109    0.123657402507111\\
28.4182449895109    0.133429774716669\\
28.4182449895109    0.143901060197178\\
28.4182449895109    0.155121244740197\\
28.4182449895109    0.167143889086371\\
28.4182449895109    0.180026384603302\\
28.4182449895109    0.193830227249331\\
28.4182449895109    0.208621311131013\\
28.4182449895109    0.224470243055624\\
28.4182449895109    0.241452679580241\\
28.4182449895109    0.259649688166341\\
28.4182449895109    0.279148134163921\\
28.4182449895109    0.300041095472461\\
28.4182449895109    0.322428306858144\\
28.4182449895109    0.346416636048338\\
28.4182449895109    0.372120593876027\\
28.4182449895109    0.399662880909408\\
28.4182449895109    0.429174973176071\\
28.4182449895109    0.460797749777755\\
28.4182449895109    0.494682165391675\\
28.4182449895109    0.530989970868684\\
28.4182449895109    0.569894485368112\\
28.4182449895109    0.611581423715145\\
28.4182449895109    0.65624978293024\\
28.4182449895109    0.704112792162504\\
28.4182449895109    0.755398930561639\\
28.4182449895109    0.810353017947401\\
28.4182449895109    0.869237383482959\\
28.4182449895109    0.932333117930978\\
28.4182449895109    0.999941415470175\\
28.4182449895109    1.07238501147767\\
28.4182449895109    1.15000972314054\\
28.4182449895109    1.23318610025081\\
28.4182449895109    1.32231119406418\\
28.4182449895109    1.41781045266632\\
28.4182449895109    1.5201397518944\\
28.4182449895109    1.62978757150871\\
28.4182449895109    1.74727732700267\\
28.4182449895109    1.87316986818208\\
28.4182449895109    2.00806615644124\\
28.4182449895109    2.15261013351584\\
28.4182449895109    2.30749179540708\\
28.4182449895109    2.47345048615084\\
28.4182449895109    2.65127842715473\\
28.4182449895109    2.84182449895105\\
28.4182449895109    3.045998293418\\
28.4182449895109    3.26477445581295\\
28.4182449895109    3.49919733734494\\
28.4182449895109    3.7503859804959\\
28.4182449895109    4.01953946088859\\
28.4182449895109    4.30794261120124\\
28.4182449895109    4.6169721544526\\
28.4182449895109    4.94810327593519\\
28.4182449895109    5.30291666516876\\
28.4182449895109    5.68310606148931\\
28.4182449895109    6.09048633929342\\
28.4182449895109    6.52700217153358\\
28.4182449895109    6.99473731282078\\
28.4182449895109    7.49592454644804\\
28.4182449895109    8.03295634281829\\
28.4182449895109    8.60839628015544\\
28.4182449895109    9.22499128201691\\
28.4182449895109    9.8856847300245\\
28.4182449895109    10.5936305144086\\
28.4182449895109    11.3522080894378\\
28.4182449895109    12.1650386056019\\
28.4182449895109    13.036002195558\\
28.4182449895109    13.9692564963549\\
30.4599829341805    0.002\\
30.4599829341805    0.00307151930523761\\
30.4599829341805    0.00421967292673449\\
30.4599829341805    0.00544994169754687\\
30.4599829341805    0.00676819843610327\\
30.4599829341805    0.00818073598072602\\
30.4599829341805    0.00969429722916223\\
30.4599829341805    0.0113161073265212\\
30.4599829341805    0.0130539081552705\\
30.4599829341805    0.0149159952919334\\
30.4599829341805    0.0169112576069022\\
30.4599829341805    0.0190492196964045\\
30.4599829341805    0.0213400873491722\\
30.4599829341805    0.0237947962648573\\
30.4599829341805    0.0264250642567526\\
30.4599829341805    0.0292434471880171\\
30.4599829341805    0.032263398908419\\
30.4599829341805    0.0354993354777153\\
30.4599829341805    0.0389667039822406\\
30.4599829341805    0.0426820562732123\\
30.4599829341805    0.0466631279787472\\
30.4599829341805    0.0509289231667631\\
30.4599829341805    0.0554998050629118\\
30.4599829341805    0.0603975932565962\\
30.4599829341805    0.0656456678590939\\
30.4599829341805    0.0712690811109973\\
30.4599829341805    0.0772946769717408\\
30.4599829341805    0.0837512192620873\\
30.4599829341805    0.0906695289712766\\
30.4599829341805    0.0980826313842857\\
30.4599829341805    0.106025913731528\\
30.4599829341805    0.114537294113552\\
30.4599829341805    0.123657402507111\\
30.4599829341805    0.133429774716669\\
30.4599829341805    0.143901060197178\\
30.4599829341805    0.155121244740197\\
30.4599829341805    0.167143889086371\\
30.4599829341805    0.180026384603302\\
30.4599829341805    0.193830227249331\\
30.4599829341805    0.208621311131013\\
30.4599829341805    0.224470243055624\\
30.4599829341805    0.241452679580241\\
30.4599829341805    0.259649688166341\\
30.4599829341805    0.279148134163921\\
30.4599829341805    0.300041095472461\\
30.4599829341805    0.322428306858144\\
30.4599829341805    0.346416636048338\\
30.4599829341805    0.372120593876027\\
30.4599829341805    0.399662880909408\\
30.4599829341805    0.429174973176071\\
30.4599829341805    0.460797749777755\\
30.4599829341805    0.494682165391675\\
30.4599829341805    0.530989970868684\\
30.4599829341805    0.569894485368112\\
30.4599829341805    0.611581423715145\\
30.4599829341805    0.65624978293024\\
30.4599829341805    0.704112792162504\\
30.4599829341805    0.755398930561639\\
30.4599829341805    0.810353017947401\\
30.4599829341805    0.869237383482959\\
30.4599829341805    0.932333117930978\\
30.4599829341805    0.999941415470175\\
30.4599829341805    1.07238501147767\\
30.4599829341805    1.15000972314054\\
30.4599829341805    1.23318610025081\\
30.4599829341805    1.32231119406418\\
30.4599829341805    1.41781045266632\\
30.4599829341805    1.5201397518944\\
30.4599829341805    1.62978757150871\\
30.4599829341805    1.74727732700267\\
30.4599829341805    1.87316986818208\\
30.4599829341805    2.00806615644124\\
30.4599829341805    2.15261013351584\\
30.4599829341805    2.30749179540708\\
30.4599829341805    2.47345048615084\\
30.4599829341805    2.65127842715473\\
30.4599829341805    2.84182449895105\\
30.4599829341805    3.045998293418\\
30.4599829341805    3.26477445581295\\
30.4599829341805    3.49919733734494\\
30.4599829341805    3.7503859804959\\
30.4599829341805    4.01953946088859\\
30.4599829341805    4.30794261120124\\
30.4599829341805    4.6169721544526\\
30.4599829341805    4.94810327593519\\
30.4599829341805    5.30291666516876\\
30.4599829341805    5.68310606148931\\
30.4599829341805    6.09048633929342\\
30.4599829341805    6.52700217153358\\
30.4599829341805    6.99473731282078\\
30.4599829341805    7.49592454644804\\
30.4599829341805    8.03295634281829\\
30.4599829341805    8.60839628015544\\
30.4599829341805    9.22499128201691\\
30.4599829341805    9.8856847300245\\
30.4599829341805    10.5936305144086\\
30.4599829341805    11.3522080894378\\
30.4599829341805    12.1650386056019\\
30.4599829341805    13.036002195558\\
30.4599829341805    13.9692564963549\\
32.64774455813  0.002\\
32.64774455813  0.00307151930523761\\
32.64774455813  0.00421967292673449\\
32.64774455813  0.00544994169754687\\
32.64774455813  0.00676819843610327\\
32.64774455813  0.00818073598072602\\
32.64774455813  0.00969429722916223\\
32.64774455813  0.0113161073265212\\
32.64774455813  0.0130539081552705\\
32.64774455813  0.0149159952919334\\
32.64774455813  0.0169112576069022\\
32.64774455813  0.0190492196964045\\
32.64774455813  0.0213400873491722\\
32.64774455813  0.0237947962648573\\
32.64774455813  0.0264250642567526\\
32.64774455813  0.0292434471880171\\
32.64774455813  0.032263398908419\\
32.64774455813  0.0354993354777153\\
32.64774455813  0.0389667039822406\\
32.64774455813  0.0426820562732123\\
32.64774455813  0.0466631279787472\\
32.64774455813  0.0509289231667631\\
32.64774455813  0.0554998050629118\\
32.64774455813  0.0603975932565962\\
32.64774455813  0.0656456678590939\\
32.64774455813  0.0712690811109973\\
32.64774455813  0.0772946769717408\\
32.64774455813  0.0837512192620873\\
32.64774455813  0.0906695289712766\\
32.64774455813  0.0980826313842857\\
32.64774455813  0.106025913731528\\
32.64774455813  0.114537294113552\\
32.64774455813  0.123657402507111\\
32.64774455813  0.133429774716669\\
32.64774455813  0.143901060197178\\
32.64774455813  0.155121244740197\\
32.64774455813  0.167143889086371\\
32.64774455813  0.180026384603302\\
32.64774455813  0.193830227249331\\
32.64774455813  0.208621311131013\\
32.64774455813  0.224470243055624\\
32.64774455813  0.241452679580241\\
32.64774455813  0.259649688166341\\
32.64774455813  0.279148134163921\\
32.64774455813  0.300041095472461\\
32.64774455813  0.322428306858144\\
32.64774455813  0.346416636048338\\
32.64774455813  0.372120593876027\\
32.64774455813  0.399662880909408\\
32.64774455813  0.429174973176071\\
32.64774455813  0.460797749777755\\
32.64774455813  0.494682165391675\\
32.64774455813  0.530989970868684\\
32.64774455813  0.569894485368112\\
32.64774455813  0.611581423715145\\
32.64774455813  0.65624978293024\\
32.64774455813  0.704112792162504\\
32.64774455813  0.755398930561639\\
32.64774455813  0.810353017947401\\
32.64774455813  0.869237383482959\\
32.64774455813  0.932333117930978\\
32.64774455813  0.999941415470175\\
32.64774455813  1.07238501147767\\
32.64774455813  1.15000972314054\\
32.64774455813  1.23318610025081\\
32.64774455813  1.32231119406418\\
32.64774455813  1.41781045266632\\
32.64774455813  1.5201397518944\\
32.64774455813  1.62978757150871\\
32.64774455813  1.74727732700267\\
32.64774455813  1.87316986818208\\
32.64774455813  2.00806615644124\\
32.64774455813  2.15261013351584\\
32.64774455813  2.30749179540708\\
32.64774455813  2.47345048615084\\
32.64774455813  2.65127842715473\\
32.64774455813  2.84182449895105\\
32.64774455813  3.045998293418\\
32.64774455813  3.26477445581295\\
32.64774455813  3.49919733734494\\
32.64774455813  3.7503859804959\\
32.64774455813  4.01953946088859\\
32.64774455813  4.30794261120124\\
32.64774455813  4.6169721544526\\
32.64774455813  4.94810327593519\\
32.64774455813  5.30291666516876\\
32.64774455813  5.68310606148931\\
32.64774455813  6.09048633929342\\
32.64774455813  6.52700217153358\\
32.64774455813  6.99473731282078\\
32.64774455813  7.49592454644804\\
32.64774455813  8.03295634281829\\
32.64774455813  8.60839628015544\\
32.64774455813  9.22499128201691\\
32.64774455813  9.8856847300245\\
32.64774455813  10.5936305144086\\
32.64774455813  11.3522080894378\\
32.64774455813  12.1650386056019\\
32.64774455813  13.036002195558\\
32.64774455813  13.9692564963549\\
34.99197337345  0.002\\
34.99197337345  0.00307151930523761\\
34.99197337345  0.00421967292673449\\
34.99197337345  0.00544994169754687\\
34.99197337345  0.00676819843610327\\
34.99197337345  0.00818073598072602\\
34.99197337345  0.00969429722916223\\
34.99197337345  0.0113161073265212\\
34.99197337345  0.0130539081552705\\
34.99197337345  0.0149159952919334\\
34.99197337345  0.0169112576069022\\
34.99197337345  0.0190492196964045\\
34.99197337345  0.0213400873491722\\
34.99197337345  0.0237947962648573\\
34.99197337345  0.0264250642567526\\
34.99197337345  0.0292434471880171\\
34.99197337345  0.032263398908419\\
34.99197337345  0.0354993354777153\\
34.99197337345  0.0389667039822406\\
34.99197337345  0.0426820562732123\\
34.99197337345  0.0466631279787472\\
34.99197337345  0.0509289231667631\\
34.99197337345  0.0554998050629118\\
34.99197337345  0.0603975932565962\\
34.99197337345  0.0656456678590939\\
34.99197337345  0.0712690811109973\\
34.99197337345  0.0772946769717408\\
34.99197337345  0.0837512192620873\\
34.99197337345  0.0906695289712766\\
34.99197337345  0.0980826313842857\\
34.99197337345  0.106025913731528\\
34.99197337345  0.114537294113552\\
34.99197337345  0.123657402507111\\
34.99197337345  0.133429774716669\\
34.99197337345  0.143901060197178\\
34.99197337345  0.155121244740197\\
34.99197337345  0.167143889086371\\
34.99197337345  0.180026384603302\\
34.99197337345  0.193830227249331\\
34.99197337345  0.208621311131013\\
34.99197337345  0.224470243055624\\
34.99197337345  0.241452679580241\\
34.99197337345  0.259649688166341\\
34.99197337345  0.279148134163921\\
34.99197337345  0.300041095472461\\
34.99197337345  0.322428306858144\\
34.99197337345  0.346416636048338\\
34.99197337345  0.372120593876027\\
34.99197337345  0.399662880909408\\
34.99197337345  0.429174973176071\\
34.99197337345  0.460797749777755\\
34.99197337345  0.494682165391675\\
34.99197337345  0.530989970868684\\
34.99197337345  0.569894485368112\\
34.99197337345  0.611581423715145\\
34.99197337345  0.65624978293024\\
34.99197337345  0.704112792162504\\
34.99197337345  0.755398930561639\\
34.99197337345  0.810353017947401\\
34.99197337345  0.869237383482959\\
34.99197337345  0.932333117930978\\
34.99197337345  0.999941415470175\\
34.99197337345  1.07238501147767\\
34.99197337345  1.15000972314054\\
34.99197337345  1.23318610025081\\
34.99197337345  1.32231119406418\\
34.99197337345  1.41781045266632\\
34.99197337345  1.5201397518944\\
34.99197337345  1.62978757150871\\
34.99197337345  1.74727732700267\\
34.99197337345  1.87316986818208\\
34.99197337345  2.00806615644124\\
34.99197337345  2.15261013351584\\
34.99197337345  2.30749179540708\\
34.99197337345  2.47345048615084\\
34.99197337345  2.65127842715473\\
34.99197337345  2.84182449895105\\
34.99197337345  3.045998293418\\
34.99197337345  3.26477445581295\\
34.99197337345  3.49919733734494\\
34.99197337345  3.7503859804959\\
34.99197337345  4.01953946088859\\
34.99197337345  4.30794261120124\\
34.99197337345  4.6169721544526\\
34.99197337345  4.94810327593519\\
34.99197337345  5.30291666516876\\
34.99197337345  5.68310606148931\\
34.99197337345  6.09048633929342\\
34.99197337345  6.52700217153358\\
34.99197337345  6.99473731282078\\
34.99197337345  7.49592454644804\\
34.99197337345  8.03295634281829\\
34.99197337345  8.60839628015544\\
34.99197337345  9.22499128201691\\
34.99197337345  9.8856847300245\\
34.99197337345  10.5936305144086\\
34.99197337345  11.3522080894378\\
34.99197337345  12.1650386056019\\
34.99197337345  13.036002195558\\
34.99197337345  13.9692564963549\\
37.5038598049596    0.002\\
};
\addplot [color=green,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
37.5038598049596    0.002\\
37.5038598049596    0.00307151930523761\\
37.5038598049596    0.00421967292673449\\
37.5038598049596    0.00544994169754687\\
37.5038598049596    0.00676819843610327\\
37.5038598049596    0.00818073598072602\\
37.5038598049596    0.00969429722916223\\
37.5038598049596    0.0113161073265212\\
37.5038598049596    0.0130539081552705\\
37.5038598049596    0.0149159952919334\\
37.5038598049596    0.0169112576069022\\
37.5038598049596    0.0190492196964045\\
37.5038598049596    0.0213400873491722\\
37.5038598049596    0.0237947962648573\\
37.5038598049596    0.0264250642567526\\
37.5038598049596    0.0292434471880171\\
37.5038598049596    0.032263398908419\\
37.5038598049596    0.0354993354777153\\
37.5038598049596    0.0389667039822406\\
37.5038598049596    0.0426820562732123\\
37.5038598049596    0.0466631279787472\\
37.5038598049596    0.0509289231667631\\
37.5038598049596    0.0554998050629118\\
37.5038598049596    0.0603975932565962\\
37.5038598049596    0.0656456678590939\\
37.5038598049596    0.0712690811109973\\
37.5038598049596    0.0772946769717408\\
37.5038598049596    0.0837512192620873\\
37.5038598049596    0.0906695289712766\\
37.5038598049596    0.0980826313842857\\
37.5038598049596    0.106025913731528\\
37.5038598049596    0.114537294113552\\
37.5038598049596    0.123657402507111\\
37.5038598049596    0.133429774716669\\
37.5038598049596    0.143901060197178\\
37.5038598049596    0.155121244740197\\
37.5038598049596    0.167143889086371\\
37.5038598049596    0.180026384603302\\
37.5038598049596    0.193830227249331\\
37.5038598049596    0.208621311131013\\
37.5038598049596    0.224470243055624\\
37.5038598049596    0.241452679580241\\
37.5038598049596    0.259649688166341\\
37.5038598049596    0.279148134163921\\
37.5038598049596    0.300041095472461\\
37.5038598049596    0.322428306858144\\
37.5038598049596    0.346416636048338\\
37.5038598049596    0.372120593876027\\
37.5038598049596    0.399662880909408\\
37.5038598049596    0.429174973176071\\
37.5038598049596    0.460797749777755\\
37.5038598049596    0.494682165391675\\
37.5038598049596    0.530989970868684\\
37.5038598049596    0.569894485368112\\
37.5038598049596    0.611581423715145\\
37.5038598049596    0.65624978293024\\
37.5038598049596    0.704112792162504\\
37.5038598049596    0.755398930561639\\
37.5038598049596    0.810353017947401\\
37.5038598049596    0.869237383482959\\
37.5038598049596    0.932333117930978\\
37.5038598049596    0.999941415470175\\
37.5038598049596    1.07238501147767\\
37.5038598049596    1.15000972314054\\
37.5038598049596    1.23318610025081\\
37.5038598049596    1.32231119406418\\
37.5038598049596    1.41781045266632\\
37.5038598049596    1.5201397518944\\
37.5038598049596    1.62978757150871\\
37.5038598049596    1.74727732700267\\
37.5038598049596    1.87316986818208\\
37.5038598049596    2.00806615644124\\
37.5038598049596    2.15261013351584\\
37.5038598049596    2.30749179540708\\
37.5038598049596    2.47345048615084\\
37.5038598049596    2.65127842715473\\
37.5038598049596    2.84182449895105\\
37.5038598049596    3.045998293418\\
37.5038598049596    3.26477445581295\\
37.5038598049596    3.49919733734494\\
37.5038598049596    3.7503859804959\\
37.5038598049596    4.01953946088859\\
37.5038598049596    4.30794261120124\\
37.5038598049596    4.6169721544526\\
37.5038598049596    4.94810327593519\\
37.5038598049596    5.30291666516876\\
37.5038598049596    5.68310606148931\\
37.5038598049596    6.09048633929342\\
37.5038598049596    6.52700217153358\\
37.5038598049596    6.99473731282078\\
37.5038598049596    7.49592454644804\\
37.5038598049596    8.03295634281829\\
37.5038598049596    8.60839628015544\\
37.5038598049596    9.22499128201691\\
37.5038598049596    9.8856847300245\\
37.5038598049596    10.5936305144086\\
37.5038598049596    11.3522080894378\\
37.5038598049596    12.1650386056019\\
37.5038598049596    13.036002195558\\
37.5038598049596    13.9692564963549\\
40.1953946088865    0.002\\
40.1953946088865    0.00307151930523761\\
40.1953946088865    0.00421967292673449\\
40.1953946088865    0.00544994169754687\\
40.1953946088865    0.00676819843610327\\
40.1953946088865    0.00818073598072602\\
40.1953946088865    0.00969429722916223\\
40.1953946088865    0.0113161073265212\\
40.1953946088865    0.0130539081552705\\
40.1953946088865    0.0149159952919334\\
40.1953946088865    0.0169112576069022\\
40.1953946088865    0.0190492196964045\\
40.1953946088865    0.0213400873491722\\
40.1953946088865    0.0237947962648573\\
40.1953946088865    0.0264250642567526\\
40.1953946088865    0.0292434471880171\\
40.1953946088865    0.032263398908419\\
40.1953946088865    0.0354993354777153\\
40.1953946088865    0.0389667039822406\\
40.1953946088865    0.0426820562732123\\
40.1953946088865    0.0466631279787472\\
40.1953946088865    0.0509289231667631\\
40.1953946088865    0.0554998050629118\\
40.1953946088865    0.0603975932565962\\
40.1953946088865    0.0656456678590939\\
40.1953946088865    0.0712690811109973\\
40.1953946088865    0.0772946769717408\\
40.1953946088865    0.0837512192620873\\
40.1953946088865    0.0906695289712766\\
40.1953946088865    0.0980826313842857\\
40.1953946088865    0.106025913731528\\
40.1953946088865    0.114537294113552\\
40.1953946088865    0.123657402507111\\
40.1953946088865    0.133429774716669\\
40.1953946088865    0.143901060197178\\
40.1953946088865    0.155121244740197\\
40.1953946088865    0.167143889086371\\
40.1953946088865    0.180026384603302\\
40.1953946088865    0.193830227249331\\
40.1953946088865    0.208621311131013\\
40.1953946088865    0.224470243055624\\
40.1953946088865    0.241452679580241\\
40.1953946088865    0.259649688166341\\
40.1953946088865    0.279148134163921\\
40.1953946088865    0.300041095472461\\
40.1953946088865    0.322428306858144\\
40.1953946088865    0.346416636048338\\
40.1953946088865    0.372120593876027\\
40.1953946088865    0.399662880909408\\
40.1953946088865    0.429174973176071\\
40.1953946088865    0.460797749777755\\
40.1953946088865    0.494682165391675\\
40.1953946088865    0.530989970868684\\
40.1953946088865    0.569894485368112\\
40.1953946088865    0.611581423715145\\
40.1953946088865    0.65624978293024\\
40.1953946088865    0.704112792162504\\
40.1953946088865    0.755398930561639\\
40.1953946088865    0.810353017947401\\
40.1953946088865    0.869237383482959\\
40.1953946088865    0.932333117930978\\
40.1953946088865    0.999941415470175\\
40.1953946088865    1.07238501147767\\
40.1953946088865    1.15000972314054\\
40.1953946088865    1.23318610025081\\
40.1953946088865    1.32231119406418\\
40.1953946088865    1.41781045266632\\
40.1953946088865    1.5201397518944\\
40.1953946088865    1.62978757150871\\
40.1953946088865    1.74727732700267\\
40.1953946088865    1.87316986818208\\
40.1953946088865    2.00806615644124\\
40.1953946088865    2.15261013351584\\
40.1953946088865    2.30749179540708\\
40.1953946088865    2.47345048615084\\
40.1953946088865    2.65127842715473\\
40.1953946088865    2.84182449895105\\
40.1953946088865    3.045998293418\\
40.1953946088865    3.26477445581295\\
40.1953946088865    3.49919733734494\\
40.1953946088865    3.7503859804959\\
40.1953946088865    4.01953946088859\\
40.1953946088865    4.30794261120124\\
40.1953946088865    4.6169721544526\\
40.1953946088865    4.94810327593519\\
40.1953946088865    5.30291666516876\\
40.1953946088865    5.68310606148931\\
40.1953946088865    6.09048633929342\\
40.1953946088865    6.52700217153358\\
40.1953946088865    6.99473731282078\\
40.1953946088865    7.49592454644804\\
40.1953946088865    8.03295634281829\\
40.1953946088865    8.60839628015544\\
40.1953946088865    9.22499128201691\\
40.1953946088865    9.8856847300245\\
40.1953946088865    10.5936305144086\\
40.1953946088865    11.3522080894378\\
40.1953946088865    12.1650386056019\\
40.1953946088865    13.036002195558\\
40.1953946088865    13.9692564963549\\
43.0794261120131    0.002\\
43.0794261120131    0.00307151930523761\\
43.0794261120131    0.00421967292673449\\
43.0794261120131    0.00544994169754687\\
43.0794261120131    0.00676819843610327\\
43.0794261120131    0.00818073598072602\\
43.0794261120131    0.00969429722916223\\
43.0794261120131    0.0113161073265212\\
43.0794261120131    0.0130539081552705\\
43.0794261120131    0.0149159952919334\\
43.0794261120131    0.0169112576069022\\
43.0794261120131    0.0190492196964045\\
43.0794261120131    0.0213400873491722\\
43.0794261120131    0.0237947962648573\\
43.0794261120131    0.0264250642567526\\
43.0794261120131    0.0292434471880171\\
43.0794261120131    0.032263398908419\\
43.0794261120131    0.0354993354777153\\
43.0794261120131    0.0389667039822406\\
43.0794261120131    0.0426820562732123\\
43.0794261120131    0.0466631279787472\\
43.0794261120131    0.0509289231667631\\
43.0794261120131    0.0554998050629118\\
43.0794261120131    0.0603975932565962\\
43.0794261120131    0.0656456678590939\\
43.0794261120131    0.0712690811109973\\
43.0794261120131    0.0772946769717408\\
43.0794261120131    0.0837512192620873\\
43.0794261120131    0.0906695289712766\\
43.0794261120131    0.0980826313842857\\
43.0794261120131    0.106025913731528\\
43.0794261120131    0.114537294113552\\
43.0794261120131    0.123657402507111\\
43.0794261120131    0.133429774716669\\
43.0794261120131    0.143901060197178\\
43.0794261120131    0.155121244740197\\
43.0794261120131    0.167143889086371\\
43.0794261120131    0.180026384603302\\
43.0794261120131    0.193830227249331\\
43.0794261120131    0.208621311131013\\
43.0794261120131    0.224470243055624\\
43.0794261120131    0.241452679580241\\
43.0794261120131    0.259649688166341\\
43.0794261120131    0.279148134163921\\
43.0794261120131    0.300041095472461\\
43.0794261120131    0.322428306858144\\
43.0794261120131    0.346416636048338\\
43.0794261120131    0.372120593876027\\
43.0794261120131    0.399662880909408\\
43.0794261120131    0.429174973176071\\
43.0794261120131    0.460797749777755\\
43.0794261120131    0.494682165391675\\
43.0794261120131    0.530989970868684\\
43.0794261120131    0.569894485368112\\
43.0794261120131    0.611581423715145\\
43.0794261120131    0.65624978293024\\
43.0794261120131    0.704112792162504\\
43.0794261120131    0.755398930561639\\
43.0794261120131    0.810353017947401\\
43.0794261120131    0.869237383482959\\
43.0794261120131    0.932333117930978\\
43.0794261120131    0.999941415470175\\
43.0794261120131    1.07238501147767\\
43.0794261120131    1.15000972314054\\
43.0794261120131    1.23318610025081\\
43.0794261120131    1.32231119406418\\
43.0794261120131    1.41781045266632\\
43.0794261120131    1.5201397518944\\
43.0794261120131    1.62978757150871\\
43.0794261120131    1.74727732700267\\
43.0794261120131    1.87316986818208\\
43.0794261120131    2.00806615644124\\
43.0794261120131    2.15261013351584\\
43.0794261120131    2.30749179540708\\
43.0794261120131    2.47345048615084\\
43.0794261120131    2.65127842715473\\
43.0794261120131    2.84182449895105\\
43.0794261120131    3.045998293418\\
43.0794261120131    3.26477445581295\\
43.0794261120131    3.49919733734494\\
43.0794261120131    3.7503859804959\\
43.0794261120131    4.01953946088859\\
43.0794261120131    4.30794261120124\\
43.0794261120131    4.6169721544526\\
43.0794261120131    4.94810327593519\\
43.0794261120131    5.30291666516876\\
43.0794261120131    5.68310606148931\\
43.0794261120131    6.09048633929342\\
43.0794261120131    6.52700217153358\\
43.0794261120131    6.99473731282078\\
43.0794261120131    7.49592454644804\\
43.0794261120131    8.03295634281829\\
43.0794261120131    8.60839628015544\\
43.0794261120131    9.22499128201691\\
43.0794261120131    9.8856847300245\\
43.0794261120131    10.5936305144086\\
43.0794261120131    11.3522080894378\\
43.0794261120131    12.1650386056019\\
43.0794261120131    13.036002195558\\
43.0794261120131    13.9692564963549\\
46.1697215445267    0.002\\
46.1697215445267    0.00307151930523761\\
46.1697215445267    0.00421967292673449\\
46.1697215445267    0.00544994169754687\\
46.1697215445267    0.00676819843610327\\
46.1697215445267    0.00818073598072602\\
46.1697215445267    0.00969429722916223\\
46.1697215445267    0.0113161073265212\\
46.1697215445267    0.0130539081552705\\
46.1697215445267    0.0149159952919334\\
46.1697215445267    0.0169112576069022\\
46.1697215445267    0.0190492196964045\\
46.1697215445267    0.0213400873491722\\
46.1697215445267    0.0237947962648573\\
46.1697215445267    0.0264250642567526\\
46.1697215445267    0.0292434471880171\\
46.1697215445267    0.032263398908419\\
46.1697215445267    0.0354993354777153\\
46.1697215445267    0.0389667039822406\\
46.1697215445267    0.0426820562732123\\
46.1697215445267    0.0466631279787472\\
46.1697215445267    0.0509289231667631\\
46.1697215445267    0.0554998050629118\\
46.1697215445267    0.0603975932565962\\
46.1697215445267    0.0656456678590939\\
46.1697215445267    0.0712690811109973\\
46.1697215445267    0.0772946769717408\\
46.1697215445267    0.0837512192620873\\
46.1697215445267    0.0906695289712766\\
46.1697215445267    0.0980826313842857\\
46.1697215445267    0.106025913731528\\
46.1697215445267    0.114537294113552\\
46.1697215445267    0.123657402507111\\
46.1697215445267    0.133429774716669\\
46.1697215445267    0.143901060197178\\
46.1697215445267    0.155121244740197\\
46.1697215445267    0.167143889086371\\
46.1697215445267    0.180026384603302\\
46.1697215445267    0.193830227249331\\
46.1697215445267    0.208621311131013\\
46.1697215445267    0.224470243055624\\
46.1697215445267    0.241452679580241\\
46.1697215445267    0.259649688166341\\
46.1697215445267    0.279148134163921\\
46.1697215445267    0.300041095472461\\
46.1697215445267    0.322428306858144\\
46.1697215445267    0.346416636048338\\
46.1697215445267    0.372120593876027\\
46.1697215445267    0.399662880909408\\
46.1697215445267    0.429174973176071\\
46.1697215445267    0.460797749777755\\
46.1697215445267    0.494682165391675\\
46.1697215445267    0.530989970868684\\
46.1697215445267    0.569894485368112\\
46.1697215445267    0.611581423715145\\
46.1697215445267    0.65624978293024\\
46.1697215445267    0.704112792162504\\
46.1697215445267    0.755398930561639\\
46.1697215445267    0.810353017947401\\
46.1697215445267    0.869237383482959\\
46.1697215445267    0.932333117930978\\
46.1697215445267    0.999941415470175\\
46.1697215445267    1.07238501147767\\
46.1697215445267    1.15000972314054\\
46.1697215445267    1.23318610025081\\
46.1697215445267    1.32231119406418\\
46.1697215445267    1.41781045266632\\
46.1697215445267    1.5201397518944\\
46.1697215445267    1.62978757150871\\
46.1697215445267    1.74727732700267\\
46.1697215445267    1.87316986818208\\
46.1697215445267    2.00806615644124\\
46.1697215445267    2.15261013351584\\
46.1697215445267    2.30749179540708\\
46.1697215445267    2.47345048615084\\
46.1697215445267    2.65127842715473\\
46.1697215445267    2.84182449895105\\
46.1697215445267    3.045998293418\\
46.1697215445267    3.26477445581295\\
46.1697215445267    3.49919733734494\\
46.1697215445267    3.7503859804959\\
46.1697215445267    4.01953946088859\\
46.1697215445267    4.30794261120124\\
46.1697215445267    4.6169721544526\\
46.1697215445267    4.94810327593519\\
46.1697215445267    5.30291666516876\\
46.1697215445267    5.68310606148931\\
46.1697215445267    6.09048633929342\\
46.1697215445267    6.52700217153358\\
46.1697215445267    6.99473731282078\\
46.1697215445267    7.49592454644804\\
46.1697215445267    8.03295634281829\\
46.1697215445267    8.60839628015544\\
46.1697215445267    9.22499128201691\\
46.1697215445267    9.8856847300245\\
46.1697215445267    10.5936305144086\\
46.1697215445267    11.3522080894378\\
46.1697215445267    12.1650386056019\\
46.1697215445267    13.036002195558\\
46.1697215445267    13.9692564963549\\
49.4810327593526    0.002\\
49.4810327593526    0.00307151930523761\\
49.4810327593526    0.00421967292673449\\
49.4810327593526    0.00544994169754687\\
49.4810327593526    0.00676819843610327\\
49.4810327593526    0.00818073598072602\\
49.4810327593526    0.00969429722916223\\
49.4810327593526    0.0113161073265212\\
49.4810327593526    0.0130539081552705\\
49.4810327593526    0.0149159952919334\\
49.4810327593526    0.0169112576069022\\
49.4810327593526    0.0190492196964045\\
49.4810327593526    0.0213400873491722\\
49.4810327593526    0.0237947962648573\\
49.4810327593526    0.0264250642567526\\
49.4810327593526    0.0292434471880171\\
49.4810327593526    0.032263398908419\\
49.4810327593526    0.0354993354777153\\
49.4810327593526    0.0389667039822406\\
49.4810327593526    0.0426820562732123\\
49.4810327593526    0.0466631279787472\\
49.4810327593526    0.0509289231667631\\
49.4810327593526    0.0554998050629118\\
49.4810327593526    0.0603975932565962\\
49.4810327593526    0.0656456678590939\\
49.4810327593526    0.0712690811109973\\
49.4810327593526    0.0772946769717408\\
49.4810327593526    0.0837512192620873\\
49.4810327593526    0.0906695289712766\\
49.4810327593526    0.0980826313842857\\
49.4810327593526    0.106025913731528\\
49.4810327593526    0.114537294113552\\
49.4810327593526    0.123657402507111\\
49.4810327593526    0.133429774716669\\
49.4810327593526    0.143901060197178\\
49.4810327593526    0.155121244740197\\
49.4810327593526    0.167143889086371\\
49.4810327593526    0.180026384603302\\
49.4810327593526    0.193830227249331\\
49.4810327593526    0.208621311131013\\
49.4810327593526    0.224470243055624\\
49.4810327593526    0.241452679580241\\
49.4810327593526    0.259649688166341\\
49.4810327593526    0.279148134163921\\
49.4810327593526    0.300041095472461\\
49.4810327593526    0.322428306858144\\
49.4810327593526    0.346416636048338\\
49.4810327593526    0.372120593876027\\
49.4810327593526    0.399662880909408\\
49.4810327593526    0.429174973176071\\
49.4810327593526    0.460797749777755\\
49.4810327593526    0.494682165391675\\
49.4810327593526    0.530989970868684\\
49.4810327593526    0.569894485368112\\
49.4810327593526    0.611581423715145\\
49.4810327593526    0.65624978293024\\
49.4810327593526    0.704112792162504\\
49.4810327593526    0.755398930561639\\
49.4810327593526    0.810353017947401\\
49.4810327593526    0.869237383482959\\
49.4810327593526    0.932333117930978\\
49.4810327593526    0.999941415470175\\
49.4810327593526    1.07238501147767\\
49.4810327593526    1.15000972314054\\
49.4810327593526    1.23318610025081\\
49.4810327593526    1.32231119406418\\
49.4810327593526    1.41781045266632\\
49.4810327593526    1.5201397518944\\
49.4810327593526    1.62978757150871\\
49.4810327593526    1.74727732700267\\
49.4810327593526    1.87316986818208\\
49.4810327593526    2.00806615644124\\
49.4810327593526    2.15261013351584\\
49.4810327593526    2.30749179540708\\
49.4810327593526    2.47345048615084\\
49.4810327593526    2.65127842715473\\
49.4810327593526    2.84182449895105\\
49.4810327593526    3.045998293418\\
49.4810327593526    3.26477445581295\\
49.4810327593526    3.49919733734494\\
49.4810327593526    3.7503859804959\\
49.4810327593526    4.01953946088859\\
49.4810327593526    4.30794261120124\\
49.4810327593526    4.6169721544526\\
49.4810327593526    4.94810327593519\\
49.4810327593526    5.30291666516876\\
49.4810327593526    5.68310606148931\\
49.4810327593526    6.09048633929342\\
49.4810327593526    6.52700217153358\\
49.4810327593526    6.99473731282078\\
49.4810327593526    7.49592454644804\\
49.4810327593526    8.03295634281829\\
49.4810327593526    8.60839628015544\\
49.4810327593526    9.22499128201691\\
49.4810327593526    9.8856847300245\\
49.4810327593526    10.5936305144086\\
49.4810327593526    11.3522080894378\\
49.4810327593526    12.1650386056019\\
49.4810327593526    13.036002195558\\
49.4810327593526    13.9692564963549\\
53.0291666516884    0.002\\
53.0291666516884    0.00307151930523761\\
53.0291666516884    0.00421967292673449\\
53.0291666516884    0.00544994169754687\\
53.0291666516884    0.00676819843610327\\
53.0291666516884    0.00818073598072602\\
53.0291666516884    0.00969429722916223\\
53.0291666516884    0.0113161073265212\\
53.0291666516884    0.0130539081552705\\
53.0291666516884    0.0149159952919334\\
53.0291666516884    0.0169112576069022\\
53.0291666516884    0.0190492196964045\\
53.0291666516884    0.0213400873491722\\
53.0291666516884    0.0237947962648573\\
53.0291666516884    0.0264250642567526\\
53.0291666516884    0.0292434471880171\\
53.0291666516884    0.032263398908419\\
53.0291666516884    0.0354993354777153\\
53.0291666516884    0.0389667039822406\\
53.0291666516884    0.0426820562732123\\
53.0291666516884    0.0466631279787472\\
53.0291666516884    0.0509289231667631\\
53.0291666516884    0.0554998050629118\\
53.0291666516884    0.0603975932565962\\
53.0291666516884    0.0656456678590939\\
53.0291666516884    0.0712690811109973\\
53.0291666516884    0.0772946769717408\\
53.0291666516884    0.0837512192620873\\
53.0291666516884    0.0906695289712766\\
53.0291666516884    0.0980826313842857\\
53.0291666516884    0.106025913731528\\
53.0291666516884    0.114537294113552\\
53.0291666516884    0.123657402507111\\
53.0291666516884    0.133429774716669\\
53.0291666516884    0.143901060197178\\
53.0291666516884    0.155121244740197\\
53.0291666516884    0.167143889086371\\
53.0291666516884    0.180026384603302\\
53.0291666516884    0.193830227249331\\
53.0291666516884    0.208621311131013\\
53.0291666516884    0.224470243055624\\
53.0291666516884    0.241452679580241\\
53.0291666516884    0.259649688166341\\
53.0291666516884    0.279148134163921\\
53.0291666516884    0.300041095472461\\
53.0291666516884    0.322428306858144\\
53.0291666516884    0.346416636048338\\
53.0291666516884    0.372120593876027\\
53.0291666516884    0.399662880909408\\
53.0291666516884    0.429174973176071\\
53.0291666516884    0.460797749777755\\
53.0291666516884    0.494682165391675\\
53.0291666516884    0.530989970868684\\
53.0291666516884    0.569894485368112\\
53.0291666516884    0.611581423715145\\
53.0291666516884    0.65624978293024\\
53.0291666516884    0.704112792162504\\
53.0291666516884    0.755398930561639\\
53.0291666516884    0.810353017947401\\
53.0291666516884    0.869237383482959\\
53.0291666516884    0.932333117930978\\
53.0291666516884    0.999941415470175\\
53.0291666516884    1.07238501147767\\
53.0291666516884    1.15000972314054\\
53.0291666516884    1.23318610025081\\
53.0291666516884    1.32231119406418\\
53.0291666516884    1.41781045266632\\
53.0291666516884    1.5201397518944\\
53.0291666516884    1.62978757150871\\
53.0291666516884    1.74727732700267\\
53.0291666516884    1.87316986818208\\
53.0291666516884    2.00806615644124\\
53.0291666516884    2.15261013351584\\
53.0291666516884    2.30749179540708\\
53.0291666516884    2.47345048615084\\
53.0291666516884    2.65127842715473\\
53.0291666516884    2.84182449895105\\
53.0291666516884    3.045998293418\\
53.0291666516884    3.26477445581295\\
53.0291666516884    3.49919733734494\\
53.0291666516884    3.7503859804959\\
53.0291666516884    4.01953946088859\\
53.0291666516884    4.30794261120124\\
53.0291666516884    4.6169721544526\\
53.0291666516884    4.94810327593519\\
53.0291666516884    5.30291666516876\\
53.0291666516884    5.68310606148931\\
53.0291666516884    6.09048633929342\\
53.0291666516884    6.52700217153358\\
53.0291666516884    6.99473731282078\\
53.0291666516884    7.49592454644804\\
53.0291666516884    8.03295634281829\\
53.0291666516884    8.60839628015544\\
53.0291666516884    9.22499128201691\\
53.0291666516884    9.8856847300245\\
53.0291666516884    10.5936305144086\\
53.0291666516884    11.3522080894378\\
53.0291666516884    12.1650386056019\\
53.0291666516884    13.036002195558\\
53.0291666516884    13.9692564963549\\
56.831060614894 0.002\\
56.831060614894 0.00307151930523761\\
56.831060614894 0.00421967292673449\\
56.831060614894 0.00544994169754687\\
56.831060614894 0.00676819843610327\\
56.831060614894 0.00818073598072602\\
56.831060614894 0.00969429722916223\\
56.831060614894 0.0113161073265212\\
56.831060614894 0.0130539081552705\\
56.831060614894 0.0149159952919334\\
56.831060614894 0.0169112576069022\\
56.831060614894 0.0190492196964045\\
56.831060614894 0.0213400873491722\\
56.831060614894 0.0237947962648573\\
56.831060614894 0.0264250642567526\\
56.831060614894 0.0292434471880171\\
56.831060614894 0.032263398908419\\
56.831060614894 0.0354993354777153\\
56.831060614894 0.0389667039822406\\
56.831060614894 0.0426820562732123\\
56.831060614894 0.0466631279787472\\
56.831060614894 0.0509289231667631\\
56.831060614894 0.0554998050629118\\
56.831060614894 0.0603975932565962\\
56.831060614894 0.0656456678590939\\
56.831060614894 0.0712690811109973\\
56.831060614894 0.0772946769717408\\
56.831060614894 0.0837512192620873\\
56.831060614894 0.0906695289712766\\
56.831060614894 0.0980826313842857\\
56.831060614894 0.106025913731528\\
56.831060614894 0.114537294113552\\
56.831060614894 0.123657402507111\\
56.831060614894 0.133429774716669\\
56.831060614894 0.143901060197178\\
56.831060614894 0.155121244740197\\
56.831060614894 0.167143889086371\\
56.831060614894 0.180026384603302\\
56.831060614894 0.193830227249331\\
56.831060614894 0.208621311131013\\
56.831060614894 0.224470243055624\\
56.831060614894 0.241452679580241\\
56.831060614894 0.259649688166341\\
56.831060614894 0.279148134163921\\
56.831060614894 0.300041095472461\\
56.831060614894 0.322428306858144\\
56.831060614894 0.346416636048338\\
56.831060614894 0.372120593876027\\
56.831060614894 0.399662880909408\\
56.831060614894 0.429174973176071\\
56.831060614894 0.460797749777755\\
56.831060614894 0.494682165391675\\
56.831060614894 0.530989970868684\\
56.831060614894 0.569894485368112\\
56.831060614894 0.611581423715145\\
56.831060614894 0.65624978293024\\
56.831060614894 0.704112792162504\\
56.831060614894 0.755398930561639\\
56.831060614894 0.810353017947401\\
56.831060614894 0.869237383482959\\
56.831060614894 0.932333117930978\\
56.831060614894 0.999941415470175\\
56.831060614894 1.07238501147767\\
56.831060614894 1.15000972314054\\
56.831060614894 1.23318610025081\\
56.831060614894 1.32231119406418\\
56.831060614894 1.41781045266632\\
56.831060614894 1.5201397518944\\
56.831060614894 1.62978757150871\\
56.831060614894 1.74727732700267\\
56.831060614894 1.87316986818208\\
56.831060614894 2.00806615644124\\
56.831060614894 2.15261013351584\\
56.831060614894 2.30749179540708\\
56.831060614894 2.47345048615084\\
56.831060614894 2.65127842715473\\
56.831060614894 2.84182449895105\\
56.831060614894 3.045998293418\\
56.831060614894 3.26477445581295\\
56.831060614894 3.49919733734494\\
56.831060614894 3.7503859804959\\
56.831060614894 4.01953946088859\\
56.831060614894 4.30794261120124\\
56.831060614894 4.6169721544526\\
56.831060614894 4.94810327593519\\
56.831060614894 5.30291666516876\\
56.831060614894 5.68310606148931\\
56.831060614894 6.09048633929342\\
56.831060614894 6.52700217153358\\
56.831060614894 6.99473731282078\\
56.831060614894 7.49592454644804\\
56.831060614894 8.03295634281829\\
56.831060614894 8.60839628015544\\
56.831060614894 9.22499128201691\\
56.831060614894 9.8856847300245\\
56.831060614894 10.5936305144086\\
56.831060614894 11.3522080894378\\
56.831060614894 12.1650386056019\\
56.831060614894 13.036002195558\\
56.831060614894 13.9692564963549\\
60.9048633929352    0.002\\
60.9048633929352    0.00307151930523761\\
60.9048633929352    0.00421967292673449\\
60.9048633929352    0.00544994169754687\\
60.9048633929352    0.00676819843610327\\
60.9048633929352    0.00818073598072602\\
60.9048633929352    0.00969429722916223\\
60.9048633929352    0.0113161073265212\\
60.9048633929352    0.0130539081552705\\
60.9048633929352    0.0149159952919334\\
60.9048633929352    0.0169112576069022\\
60.9048633929352    0.0190492196964045\\
60.9048633929352    0.0213400873491722\\
60.9048633929352    0.0237947962648573\\
60.9048633929352    0.0264250642567526\\
60.9048633929352    0.0292434471880171\\
60.9048633929352    0.032263398908419\\
60.9048633929352    0.0354993354777153\\
60.9048633929352    0.0389667039822406\\
60.9048633929352    0.0426820562732123\\
60.9048633929352    0.0466631279787472\\
60.9048633929352    0.0509289231667631\\
60.9048633929352    0.0554998050629118\\
60.9048633929352    0.0603975932565962\\
60.9048633929352    0.0656456678590939\\
60.9048633929352    0.0712690811109973\\
60.9048633929352    0.0772946769717408\\
60.9048633929352    0.0837512192620873\\
60.9048633929352    0.0906695289712766\\
60.9048633929352    0.0980826313842857\\
60.9048633929352    0.106025913731528\\
60.9048633929352    0.114537294113552\\
60.9048633929352    0.123657402507111\\
60.9048633929352    0.133429774716669\\
60.9048633929352    0.143901060197178\\
60.9048633929352    0.155121244740197\\
60.9048633929352    0.167143889086371\\
60.9048633929352    0.180026384603302\\
60.9048633929352    0.193830227249331\\
60.9048633929352    0.208621311131013\\
60.9048633929352    0.224470243055624\\
60.9048633929352    0.241452679580241\\
60.9048633929352    0.259649688166341\\
60.9048633929352    0.279148134163921\\
60.9048633929352    0.300041095472461\\
60.9048633929352    0.322428306858144\\
60.9048633929352    0.346416636048338\\
60.9048633929352    0.372120593876027\\
60.9048633929352    0.399662880909408\\
60.9048633929352    0.429174973176071\\
60.9048633929352    0.460797749777755\\
60.9048633929352    0.494682165391675\\
60.9048633929352    0.530989970868684\\
60.9048633929352    0.569894485368112\\
60.9048633929352    0.611581423715145\\
60.9048633929352    0.65624978293024\\
60.9048633929352    0.704112792162504\\
60.9048633929352    0.755398930561639\\
60.9048633929352    0.810353017947401\\
60.9048633929352    0.869237383482959\\
60.9048633929352    0.932333117930978\\
60.9048633929352    0.999941415470175\\
60.9048633929352    1.07238501147767\\
60.9048633929352    1.15000972314054\\
60.9048633929352    1.23318610025081\\
60.9048633929352    1.32231119406418\\
60.9048633929352    1.41781045266632\\
60.9048633929352    1.5201397518944\\
60.9048633929352    1.62978757150871\\
60.9048633929352    1.74727732700267\\
60.9048633929352    1.87316986818208\\
60.9048633929352    2.00806615644124\\
60.9048633929352    2.15261013351584\\
60.9048633929352    2.30749179540708\\
60.9048633929352    2.47345048615084\\
60.9048633929352    2.65127842715473\\
60.9048633929352    2.84182449895105\\
60.9048633929352    3.045998293418\\
60.9048633929352    3.26477445581295\\
60.9048633929352    3.49919733734494\\
60.9048633929352    3.7503859804959\\
60.9048633929352    4.01953946088859\\
60.9048633929352    4.30794261120124\\
60.9048633929352    4.6169721544526\\
60.9048633929352    4.94810327593519\\
60.9048633929352    5.30291666516876\\
60.9048633929352    5.68310606148931\\
60.9048633929352    6.09048633929342\\
60.9048633929352    6.52700217153358\\
60.9048633929352    6.99473731282078\\
60.9048633929352    7.49592454644804\\
60.9048633929352    8.03295634281829\\
60.9048633929352    8.60839628015544\\
60.9048633929352    9.22499128201691\\
60.9048633929352    9.8856847300245\\
60.9048633929352    10.5936305144086\\
60.9048633929352    11.3522080894378\\
60.9048633929352    12.1650386056019\\
60.9048633929352    13.036002195558\\
60.9048633929352    13.9692564963549\\
65.2700217153369    0.002\\
65.2700217153369    0.00307151930523761\\
65.2700217153369    0.00421967292673449\\
65.2700217153369    0.00544994169754687\\
65.2700217153369    0.00676819843610327\\
65.2700217153369    0.00818073598072602\\
65.2700217153369    0.00969429722916223\\
65.2700217153369    0.0113161073265212\\
65.2700217153369    0.0130539081552705\\
65.2700217153369    0.0149159952919334\\
65.2700217153369    0.0169112576069022\\
65.2700217153369    0.0190492196964045\\
65.2700217153369    0.0213400873491722\\
65.2700217153369    0.0237947962648573\\
65.2700217153369    0.0264250642567526\\
65.2700217153369    0.0292434471880171\\
65.2700217153369    0.032263398908419\\
65.2700217153369    0.0354993354777153\\
65.2700217153369    0.0389667039822406\\
65.2700217153369    0.0426820562732123\\
65.2700217153369    0.0466631279787472\\
65.2700217153369    0.0509289231667631\\
65.2700217153369    0.0554998050629118\\
65.2700217153369    0.0603975932565962\\
65.2700217153369    0.0656456678590939\\
65.2700217153369    0.0712690811109973\\
65.2700217153369    0.0772946769717408\\
65.2700217153369    0.0837512192620873\\
65.2700217153369    0.0906695289712766\\
65.2700217153369    0.0980826313842857\\
65.2700217153369    0.106025913731528\\
65.2700217153369    0.114537294113552\\
65.2700217153369    0.123657402507111\\
65.2700217153369    0.133429774716669\\
65.2700217153369    0.143901060197178\\
65.2700217153369    0.155121244740197\\
65.2700217153369    0.167143889086371\\
65.2700217153369    0.180026384603302\\
65.2700217153369    0.193830227249331\\
65.2700217153369    0.208621311131013\\
65.2700217153369    0.224470243055624\\
65.2700217153369    0.241452679580241\\
65.2700217153369    0.259649688166341\\
65.2700217153369    0.279148134163921\\
65.2700217153369    0.300041095472461\\
65.2700217153369    0.322428306858144\\
65.2700217153369    0.346416636048338\\
65.2700217153369    0.372120593876027\\
65.2700217153369    0.399662880909408\\
65.2700217153369    0.429174973176071\\
65.2700217153369    0.460797749777755\\
65.2700217153369    0.494682165391675\\
65.2700217153369    0.530989970868684\\
65.2700217153369    0.569894485368112\\
65.2700217153369    0.611581423715145\\
65.2700217153369    0.65624978293024\\
65.2700217153369    0.704112792162504\\
65.2700217153369    0.755398930561639\\
65.2700217153369    0.810353017947401\\
65.2700217153369    0.869237383482959\\
65.2700217153369    0.932333117930978\\
65.2700217153369    0.999941415470175\\
65.2700217153369    1.07238501147767\\
65.2700217153369    1.15000972314054\\
65.2700217153369    1.23318610025081\\
65.2700217153369    1.32231119406418\\
65.2700217153369    1.41781045266632\\
65.2700217153369    1.5201397518944\\
65.2700217153369    1.62978757150871\\
65.2700217153369    1.74727732700267\\
65.2700217153369    1.87316986818208\\
65.2700217153369    2.00806615644124\\
65.2700217153369    2.15261013351584\\
65.2700217153369    2.30749179540708\\
65.2700217153369    2.47345048615084\\
65.2700217153369    2.65127842715473\\
65.2700217153369    2.84182449895105\\
65.2700217153369    3.045998293418\\
65.2700217153369    3.26477445581295\\
65.2700217153369    3.49919733734494\\
65.2700217153369    3.7503859804959\\
65.2700217153369    4.01953946088859\\
65.2700217153369    4.30794261120124\\
65.2700217153369    4.6169721544526\\
65.2700217153369    4.94810327593519\\
65.2700217153369    5.30291666516876\\
65.2700217153369    5.68310606148931\\
65.2700217153369    6.09048633929342\\
65.2700217153369    6.52700217153358\\
65.2700217153369    6.99473731282078\\
65.2700217153369    7.49592454644804\\
65.2700217153369    8.03295634281829\\
65.2700217153369    8.60839628015544\\
65.2700217153369    9.22499128201691\\
65.2700217153369    9.8856847300245\\
65.2700217153369    10.5936305144086\\
65.2700217153369    11.3522080894378\\
65.2700217153369    12.1650386056019\\
65.2700217153369    13.036002195558\\
65.2700217153369    13.9692564963549\\
69.9473731282089    0.002\\
69.9473731282089    0.00307151930523761\\
69.9473731282089    0.00421967292673449\\
69.9473731282089    0.00544994169754687\\
69.9473731282089    0.00676819843610327\\
69.9473731282089    0.00818073598072602\\
69.9473731282089    0.00969429722916223\\
69.9473731282089    0.0113161073265212\\
69.9473731282089    0.0130539081552705\\
69.9473731282089    0.0149159952919334\\
69.9473731282089    0.0169112576069022\\
69.9473731282089    0.0190492196964045\\
69.9473731282089    0.0213400873491722\\
69.9473731282089    0.0237947962648573\\
69.9473731282089    0.0264250642567526\\
69.9473731282089    0.0292434471880171\\
69.9473731282089    0.032263398908419\\
69.9473731282089    0.0354993354777153\\
69.9473731282089    0.0389667039822406\\
69.9473731282089    0.0426820562732123\\
69.9473731282089    0.0466631279787472\\
69.9473731282089    0.0509289231667631\\
69.9473731282089    0.0554998050629118\\
69.9473731282089    0.0603975932565962\\
69.9473731282089    0.0656456678590939\\
69.9473731282089    0.0712690811109973\\
69.9473731282089    0.0772946769717408\\
69.9473731282089    0.0837512192620873\\
69.9473731282089    0.0906695289712766\\
69.9473731282089    0.0980826313842857\\
69.9473731282089    0.106025913731528\\
69.9473731282089    0.114537294113552\\
69.9473731282089    0.123657402507111\\
69.9473731282089    0.133429774716669\\
69.9473731282089    0.143901060197178\\
69.9473731282089    0.155121244740197\\
69.9473731282089    0.167143889086371\\
69.9473731282089    0.180026384603302\\
69.9473731282089    0.193830227249331\\
69.9473731282089    0.208621311131013\\
69.9473731282089    0.224470243055624\\
69.9473731282089    0.241452679580241\\
69.9473731282089    0.259649688166341\\
69.9473731282089    0.279148134163921\\
69.9473731282089    0.300041095472461\\
69.9473731282089    0.322428306858144\\
69.9473731282089    0.346416636048338\\
69.9473731282089    0.372120593876027\\
69.9473731282089    0.399662880909408\\
69.9473731282089    0.429174973176071\\
69.9473731282089    0.460797749777755\\
69.9473731282089    0.494682165391675\\
69.9473731282089    0.530989970868684\\
69.9473731282089    0.569894485368112\\
69.9473731282089    0.611581423715145\\
69.9473731282089    0.65624978293024\\
69.9473731282089    0.704112792162504\\
69.9473731282089    0.755398930561639\\
69.9473731282089    0.810353017947401\\
69.9473731282089    0.869237383482959\\
69.9473731282089    0.932333117930978\\
69.9473731282089    0.999941415470175\\
69.9473731282089    1.07238501147767\\
69.9473731282089    1.15000972314054\\
69.9473731282089    1.23318610025081\\
69.9473731282089    1.32231119406418\\
69.9473731282089    1.41781045266632\\
69.9473731282089    1.5201397518944\\
69.9473731282089    1.62978757150871\\
69.9473731282089    1.74727732700267\\
69.9473731282089    1.87316986818208\\
69.9473731282089    2.00806615644124\\
69.9473731282089    2.15261013351584\\
69.9473731282089    2.30749179540708\\
69.9473731282089    2.47345048615084\\
69.9473731282089    2.65127842715473\\
69.9473731282089    2.84182449895105\\
69.9473731282089    3.045998293418\\
69.9473731282089    3.26477445581295\\
69.9473731282089    3.49919733734494\\
69.9473731282089    3.7503859804959\\
69.9473731282089    4.01953946088859\\
69.9473731282089    4.30794261120124\\
69.9473731282089    4.6169721544526\\
69.9473731282089    4.94810327593519\\
69.9473731282089    5.30291666516876\\
69.9473731282089    5.68310606148931\\
69.9473731282089    6.09048633929342\\
69.9473731282089    6.52700217153358\\
69.9473731282089    6.99473731282078\\
69.9473731282089    7.49592454644804\\
69.9473731282089    8.03295634281829\\
69.9473731282089    8.60839628015544\\
69.9473731282089    9.22499128201691\\
69.9473731282089    9.8856847300245\\
69.9473731282089    10.5936305144086\\
69.9473731282089    11.3522080894378\\
69.9473731282089    12.1650386056019\\
69.9473731282089    13.036002195558\\
69.9473731282089    13.9692564963549\\
74.9592454644816    0.002\\
74.9592454644816    0.00307151930523761\\
74.9592454644816    0.00421967292673449\\
74.9592454644816    0.00544994169754687\\
74.9592454644816    0.00676819843610327\\
74.9592454644816    0.00818073598072602\\
74.9592454644816    0.00969429722916223\\
74.9592454644816    0.0113161073265212\\
74.9592454644816    0.0130539081552705\\
74.9592454644816    0.0149159952919334\\
74.9592454644816    0.0169112576069022\\
74.9592454644816    0.0190492196964045\\
74.9592454644816    0.0213400873491722\\
74.9592454644816    0.0237947962648573\\
74.9592454644816    0.0264250642567526\\
74.9592454644816    0.0292434471880171\\
74.9592454644816    0.032263398908419\\
74.9592454644816    0.0354993354777153\\
74.9592454644816    0.0389667039822406\\
74.9592454644816    0.0426820562732123\\
74.9592454644816    0.0466631279787472\\
74.9592454644816    0.0509289231667631\\
74.9592454644816    0.0554998050629118\\
74.9592454644816    0.0603975932565962\\
74.9592454644816    0.0656456678590939\\
74.9592454644816    0.0712690811109973\\
74.9592454644816    0.0772946769717408\\
74.9592454644816    0.0837512192620873\\
74.9592454644816    0.0906695289712766\\
74.9592454644816    0.0980826313842857\\
74.9592454644816    0.106025913731528\\
74.9592454644816    0.114537294113552\\
74.9592454644816    0.123657402507111\\
74.9592454644816    0.133429774716669\\
74.9592454644816    0.143901060197178\\
74.9592454644816    0.155121244740197\\
74.9592454644816    0.167143889086371\\
74.9592454644816    0.180026384603302\\
74.9592454644816    0.193830227249331\\
74.9592454644816    0.208621311131013\\
74.9592454644816    0.224470243055624\\
74.9592454644816    0.241452679580241\\
74.9592454644816    0.259649688166341\\
74.9592454644816    0.279148134163921\\
74.9592454644816    0.300041095472461\\
74.9592454644816    0.322428306858144\\
74.9592454644816    0.346416636048338\\
74.9592454644816    0.372120593876027\\
74.9592454644816    0.399662880909408\\
74.9592454644816    0.429174973176071\\
74.9592454644816    0.460797749777755\\
74.9592454644816    0.494682165391675\\
74.9592454644816    0.530989970868684\\
74.9592454644816    0.569894485368112\\
74.9592454644816    0.611581423715145\\
74.9592454644816    0.65624978293024\\
74.9592454644816    0.704112792162504\\
74.9592454644816    0.755398930561639\\
74.9592454644816    0.810353017947401\\
74.9592454644816    0.869237383482959\\
74.9592454644816    0.932333117930978\\
74.9592454644816    0.999941415470175\\
74.9592454644816    1.07238501147767\\
74.9592454644816    1.15000972314054\\
74.9592454644816    1.23318610025081\\
74.9592454644816    1.32231119406418\\
74.9592454644816    1.41781045266632\\
74.9592454644816    1.5201397518944\\
74.9592454644816    1.62978757150871\\
74.9592454644816    1.74727732700267\\
74.9592454644816    1.87316986818208\\
74.9592454644816    2.00806615644124\\
74.9592454644816    2.15261013351584\\
74.9592454644816    2.30749179540708\\
74.9592454644816    2.47345048615084\\
74.9592454644816    2.65127842715473\\
74.9592454644816    2.84182449895105\\
74.9592454644816    3.045998293418\\
74.9592454644816    3.26477445581295\\
74.9592454644816    3.49919733734494\\
74.9592454644816    3.7503859804959\\
74.9592454644816    4.01953946088859\\
74.9592454644816    4.30794261120124\\
74.9592454644816    4.6169721544526\\
74.9592454644816    4.94810327593519\\
74.9592454644816    5.30291666516876\\
74.9592454644816    5.68310606148931\\
74.9592454644816    6.09048633929342\\
74.9592454644816    6.52700217153358\\
74.9592454644816    6.99473731282078\\
74.9592454644816    7.49592454644804\\
74.9592454644816    8.03295634281829\\
74.9592454644816    8.60839628015544\\
74.9592454644816    9.22499128201691\\
74.9592454644816    9.8856847300245\\
74.9592454644816    10.5936305144086\\
74.9592454644816    11.3522080894378\\
74.9592454644816    12.1650386056019\\
74.9592454644816    13.036002195558\\
74.9592454644816    13.9692564963549\\
80.3295634281841    0.002\\
80.3295634281841    0.00307151930523761\\
80.3295634281841    0.00421967292673449\\
80.3295634281841    0.00544994169754687\\
80.3295634281841    0.00676819843610327\\
80.3295634281841    0.00818073598072602\\
80.3295634281841    0.00969429722916223\\
80.3295634281841    0.0113161073265212\\
80.3295634281841    0.0130539081552705\\
80.3295634281841    0.0149159952919334\\
80.3295634281841    0.0169112576069022\\
80.3295634281841    0.0190492196964045\\
80.3295634281841    0.0213400873491722\\
80.3295634281841    0.0237947962648573\\
80.3295634281841    0.0264250642567526\\
80.3295634281841    0.0292434471880171\\
80.3295634281841    0.032263398908419\\
80.3295634281841    0.0354993354777153\\
80.3295634281841    0.0389667039822406\\
80.3295634281841    0.0426820562732123\\
80.3295634281841    0.0466631279787472\\
80.3295634281841    0.0509289231667631\\
80.3295634281841    0.0554998050629118\\
80.3295634281841    0.0603975932565962\\
80.3295634281841    0.0656456678590939\\
80.3295634281841    0.0712690811109973\\
80.3295634281841    0.0772946769717408\\
80.3295634281841    0.0837512192620873\\
80.3295634281841    0.0906695289712766\\
80.3295634281841    0.0980826313842857\\
80.3295634281841    0.106025913731528\\
80.3295634281841    0.114537294113552\\
80.3295634281841    0.123657402507111\\
80.3295634281841    0.133429774716669\\
80.3295634281841    0.143901060197178\\
80.3295634281841    0.155121244740197\\
80.3295634281841    0.167143889086371\\
80.3295634281841    0.180026384603302\\
80.3295634281841    0.193830227249331\\
80.3295634281841    0.208621311131013\\
80.3295634281841    0.224470243055624\\
80.3295634281841    0.241452679580241\\
80.3295634281841    0.259649688166341\\
80.3295634281841    0.279148134163921\\
80.3295634281841    0.300041095472461\\
80.3295634281841    0.322428306858144\\
80.3295634281841    0.346416636048338\\
80.3295634281841    0.372120593876027\\
80.3295634281841    0.399662880909408\\
80.3295634281841    0.429174973176071\\
80.3295634281841    0.460797749777755\\
80.3295634281841    0.494682165391675\\
80.3295634281841    0.530989970868684\\
80.3295634281841    0.569894485368112\\
80.3295634281841    0.611581423715145\\
80.3295634281841    0.65624978293024\\
80.3295634281841    0.704112792162504\\
80.3295634281841    0.755398930561639\\
80.3295634281841    0.810353017947401\\
80.3295634281841    0.869237383482959\\
80.3295634281841    0.932333117930978\\
80.3295634281841    0.999941415470175\\
80.3295634281841    1.07238501147767\\
80.3295634281841    1.15000972314054\\
80.3295634281841    1.23318610025081\\
80.3295634281841    1.32231119406418\\
80.3295634281841    1.41781045266632\\
80.3295634281841    1.5201397518944\\
80.3295634281841    1.62978757150871\\
80.3295634281841    1.74727732700267\\
80.3295634281841    1.87316986818208\\
80.3295634281841    2.00806615644124\\
80.3295634281841    2.15261013351584\\
80.3295634281841    2.30749179540708\\
80.3295634281841    2.47345048615084\\
80.3295634281841    2.65127842715473\\
80.3295634281841    2.84182449895105\\
80.3295634281841    3.045998293418\\
80.3295634281841    3.26477445581295\\
80.3295634281841    3.49919733734494\\
80.3295634281841    3.7503859804959\\
80.3295634281841    4.01953946088859\\
80.3295634281841    4.30794261120124\\
80.3295634281841    4.6169721544526\\
80.3295634281841    4.94810327593519\\
80.3295634281841    5.30291666516876\\
80.3295634281841    5.68310606148931\\
80.3295634281841    6.09048633929342\\
80.3295634281841    6.52700217153358\\
80.3295634281841    6.99473731282078\\
80.3295634281841    7.49592454644804\\
80.3295634281841    8.03295634281829\\
80.3295634281841    8.60839628015544\\
80.3295634281841    9.22499128201691\\
80.3295634281841    9.8856847300245\\
80.3295634281841    10.5936305144086\\
80.3295634281841    11.3522080894378\\
80.3295634281841    12.1650386056019\\
80.3295634281841    13.036002195558\\
80.3295634281841    13.9692564963549\\
86.0839628015557    0.002\\
86.0839628015557    0.00307151930523761\\
86.0839628015557    0.00421967292673449\\
86.0839628015557    0.00544994169754687\\
86.0839628015557    0.00676819843610327\\
86.0839628015557    0.00818073598072602\\
86.0839628015557    0.00969429722916223\\
86.0839628015557    0.0113161073265212\\
86.0839628015557    0.0130539081552705\\
86.0839628015557    0.0149159952919334\\
86.0839628015557    0.0169112576069022\\
86.0839628015557    0.0190492196964045\\
86.0839628015557    0.0213400873491722\\
86.0839628015557    0.0237947962648573\\
86.0839628015557    0.0264250642567526\\
86.0839628015557    0.0292434471880171\\
86.0839628015557    0.032263398908419\\
86.0839628015557    0.0354993354777153\\
86.0839628015557    0.0389667039822406\\
86.0839628015557    0.0426820562732123\\
86.0839628015557    0.0466631279787472\\
86.0839628015557    0.0509289231667631\\
86.0839628015557    0.0554998050629118\\
86.0839628015557    0.0603975932565962\\
86.0839628015557    0.0656456678590939\\
86.0839628015557    0.0712690811109973\\
86.0839628015557    0.0772946769717408\\
86.0839628015557    0.0837512192620873\\
86.0839628015557    0.0906695289712766\\
86.0839628015557    0.0980826313842857\\
86.0839628015557    0.106025913731528\\
86.0839628015557    0.114537294113552\\
86.0839628015557    0.123657402507111\\
86.0839628015557    0.133429774716669\\
86.0839628015557    0.143901060197178\\
86.0839628015557    0.155121244740197\\
86.0839628015557    0.167143889086371\\
86.0839628015557    0.180026384603302\\
86.0839628015557    0.193830227249331\\
86.0839628015557    0.208621311131013\\
86.0839628015557    0.224470243055624\\
86.0839628015557    0.241452679580241\\
86.0839628015557    0.259649688166341\\
86.0839628015557    0.279148134163921\\
86.0839628015557    0.300041095472461\\
86.0839628015557    0.322428306858144\\
86.0839628015557    0.346416636048338\\
86.0839628015557    0.372120593876027\\
86.0839628015557    0.399662880909408\\
86.0839628015557    0.429174973176071\\
86.0839628015557    0.460797749777755\\
86.0839628015557    0.494682165391675\\
86.0839628015557    0.530989970868684\\
86.0839628015557    0.569894485368112\\
86.0839628015557    0.611581423715145\\
86.0839628015557    0.65624978293024\\
86.0839628015557    0.704112792162504\\
86.0839628015557    0.755398930561639\\
86.0839628015557    0.810353017947401\\
86.0839628015557    0.869237383482959\\
86.0839628015557    0.932333117930978\\
86.0839628015557    0.999941415470175\\
86.0839628015557    1.07238501147767\\
86.0839628015557    1.15000972314054\\
86.0839628015557    1.23318610025081\\
86.0839628015557    1.32231119406418\\
86.0839628015557    1.41781045266632\\
86.0839628015557    1.5201397518944\\
86.0839628015557    1.62978757150871\\
86.0839628015557    1.74727732700267\\
86.0839628015557    1.87316986818208\\
86.0839628015557    2.00806615644124\\
86.0839628015557    2.15261013351584\\
86.0839628015557    2.30749179540708\\
86.0839628015557    2.47345048615084\\
86.0839628015557    2.65127842715473\\
86.0839628015557    2.84182449895105\\
86.0839628015557    3.045998293418\\
86.0839628015557    3.26477445581295\\
86.0839628015557    3.49919733734494\\
86.0839628015557    3.7503859804959\\
86.0839628015557    4.01953946088859\\
86.0839628015557    4.30794261120124\\
86.0839628015557    4.6169721544526\\
86.0839628015557    4.94810327593519\\
86.0839628015557    5.30291666516876\\
86.0839628015557    5.68310606148931\\
86.0839628015557    6.09048633929342\\
86.0839628015557    6.52700217153358\\
86.0839628015557    6.99473731282078\\
86.0839628015557    7.49592454644804\\
86.0839628015557    8.03295634281829\\
86.0839628015557    8.60839628015544\\
86.0839628015557    9.22499128201691\\
86.0839628015557    9.8856847300245\\
86.0839628015557    10.5936305144086\\
86.0839628015557    11.3522080894378\\
86.0839628015557    12.1650386056019\\
86.0839628015557    13.036002195558\\
86.0839628015557    13.9692564963549\\
92.2499128201706    0.002\\
92.2499128201706    0.00307151930523761\\
92.2499128201706    0.00421967292673449\\
92.2499128201706    0.00544994169754687\\
92.2499128201706    0.00676819843610327\\
92.2499128201706    0.00818073598072602\\
92.2499128201706    0.00969429722916223\\
92.2499128201706    0.0113161073265212\\
92.2499128201706    0.0130539081552705\\
92.2499128201706    0.0149159952919334\\
92.2499128201706    0.0169112576069022\\
92.2499128201706    0.0190492196964045\\
92.2499128201706    0.0213400873491722\\
92.2499128201706    0.0237947962648573\\
92.2499128201706    0.0264250642567526\\
92.2499128201706    0.0292434471880171\\
92.2499128201706    0.032263398908419\\
92.2499128201706    0.0354993354777153\\
92.2499128201706    0.0389667039822406\\
92.2499128201706    0.0426820562732123\\
92.2499128201706    0.0466631279787472\\
92.2499128201706    0.0509289231667631\\
92.2499128201706    0.0554998050629118\\
92.2499128201706    0.0603975932565962\\
92.2499128201706    0.0656456678590939\\
92.2499128201706    0.0712690811109973\\
92.2499128201706    0.0772946769717408\\
92.2499128201706    0.0837512192620873\\
92.2499128201706    0.0906695289712766\\
92.2499128201706    0.0980826313842857\\
92.2499128201706    0.106025913731528\\
92.2499128201706    0.114537294113552\\
92.2499128201706    0.123657402507111\\
92.2499128201706    0.133429774716669\\
92.2499128201706    0.143901060197178\\
92.2499128201706    0.155121244740197\\
92.2499128201706    0.167143889086371\\
92.2499128201706    0.180026384603302\\
92.2499128201706    0.193830227249331\\
92.2499128201706    0.208621311131013\\
92.2499128201706    0.224470243055624\\
92.2499128201706    0.241452679580241\\
92.2499128201706    0.259649688166341\\
92.2499128201706    0.279148134163921\\
92.2499128201706    0.300041095472461\\
92.2499128201706    0.322428306858144\\
92.2499128201706    0.346416636048338\\
92.2499128201706    0.372120593876027\\
92.2499128201706    0.399662880909408\\
92.2499128201706    0.429174973176071\\
92.2499128201706    0.460797749777755\\
92.2499128201706    0.494682165391675\\
92.2499128201706    0.530989970868684\\
92.2499128201706    0.569894485368112\\
92.2499128201706    0.611581423715145\\
92.2499128201706    0.65624978293024\\
92.2499128201706    0.704112792162504\\
92.2499128201706    0.755398930561639\\
92.2499128201706    0.810353017947401\\
92.2499128201706    0.869237383482959\\
92.2499128201706    0.932333117930978\\
92.2499128201706    0.999941415470175\\
92.2499128201706    1.07238501147767\\
92.2499128201706    1.15000972314054\\
92.2499128201706    1.23318610025081\\
92.2499128201706    1.32231119406418\\
92.2499128201706    1.41781045266632\\
92.2499128201706    1.5201397518944\\
92.2499128201706    1.62978757150871\\
92.2499128201706    1.74727732700267\\
92.2499128201706    1.87316986818208\\
92.2499128201706    2.00806615644124\\
92.2499128201706    2.15261013351584\\
92.2499128201706    2.30749179540708\\
92.2499128201706    2.47345048615084\\
92.2499128201706    2.65127842715473\\
92.2499128201706    2.84182449895105\\
92.2499128201706    3.045998293418\\
92.2499128201706    3.26477445581295\\
92.2499128201706    3.49919733734494\\
92.2499128201706    3.7503859804959\\
92.2499128201706    4.01953946088859\\
92.2499128201706    4.30794261120124\\
92.2499128201706    4.6169721544526\\
92.2499128201706    4.94810327593519\\
92.2499128201706    5.30291666516876\\
92.2499128201706    5.68310606148931\\
92.2499128201706    6.09048633929342\\
92.2499128201706    6.52700217153358\\
92.2499128201706    6.99473731282078\\
92.2499128201706    7.49592454644804\\
92.2499128201706    8.03295634281829\\
92.2499128201706    8.60839628015544\\
92.2499128201706    9.22499128201691\\
92.2499128201706    9.8856847300245\\
92.2499128201706    10.5936305144086\\
92.2499128201706    11.3522080894378\\
92.2499128201706    12.1650386056019\\
92.2499128201706    13.036002195558\\
92.2499128201706    13.9692564963549\\
98.8568473002466    0.002\\
98.8568473002466    0.00307151930523761\\
98.8568473002466    0.00421967292673449\\
98.8568473002466    0.00544994169754687\\
98.8568473002466    0.00676819843610327\\
98.8568473002466    0.00818073598072602\\
98.8568473002466    0.00969429722916223\\
98.8568473002466    0.0113161073265212\\
98.8568473002466    0.0130539081552705\\
98.8568473002466    0.0149159952919334\\
98.8568473002466    0.0169112576069022\\
98.8568473002466    0.0190492196964045\\
98.8568473002466    0.0213400873491722\\
98.8568473002466    0.0237947962648573\\
98.8568473002466    0.0264250642567526\\
98.8568473002466    0.0292434471880171\\
98.8568473002466    0.032263398908419\\
98.8568473002466    0.0354993354777153\\
98.8568473002466    0.0389667039822406\\
98.8568473002466    0.0426820562732123\\
98.8568473002466    0.0466631279787472\\
98.8568473002466    0.0509289231667631\\
98.8568473002466    0.0554998050629118\\
98.8568473002466    0.0603975932565962\\
98.8568473002466    0.0656456678590939\\
98.8568473002466    0.0712690811109973\\
98.8568473002466    0.0772946769717408\\
98.8568473002466    0.0837512192620873\\
98.8568473002466    0.0906695289712766\\
98.8568473002466    0.0980826313842857\\
98.8568473002466    0.106025913731528\\
98.8568473002466    0.114537294113552\\
98.8568473002466    0.123657402507111\\
98.8568473002466    0.133429774716669\\
98.8568473002466    0.143901060197178\\
98.8568473002466    0.155121244740197\\
98.8568473002466    0.167143889086371\\
98.8568473002466    0.180026384603302\\
98.8568473002466    0.193830227249331\\
98.8568473002466    0.208621311131013\\
98.8568473002466    0.224470243055624\\
98.8568473002466    0.241452679580241\\
98.8568473002466    0.259649688166341\\
98.8568473002466    0.279148134163921\\
98.8568473002466    0.300041095472461\\
98.8568473002466    0.322428306858144\\
98.8568473002466    0.346416636048338\\
98.8568473002466    0.372120593876027\\
98.8568473002466    0.399662880909408\\
98.8568473002466    0.429174973176071\\
98.8568473002466    0.460797749777755\\
98.8568473002466    0.494682165391675\\
98.8568473002466    0.530989970868684\\
98.8568473002466    0.569894485368112\\
98.8568473002466    0.611581423715145\\
98.8568473002466    0.65624978293024\\
98.8568473002466    0.704112792162504\\
98.8568473002466    0.755398930561639\\
98.8568473002466    0.810353017947401\\
98.8568473002466    0.869237383482959\\
98.8568473002466    0.932333117930978\\
98.8568473002466    0.999941415470175\\
98.8568473002466    1.07238501147767\\
98.8568473002466    1.15000972314054\\
98.8568473002466    1.23318610025081\\
98.8568473002466    1.32231119406418\\
98.8568473002466    1.41781045266632\\
98.8568473002466    1.5201397518944\\
98.8568473002466    1.62978757150871\\
98.8568473002466    1.74727732700267\\
98.8568473002466    1.87316986818208\\
98.8568473002466    2.00806615644124\\
98.8568473002466    2.15261013351584\\
98.8568473002466    2.30749179540708\\
98.8568473002466    2.47345048615084\\
98.8568473002466    2.65127842715473\\
98.8568473002466    2.84182449895105\\
98.8568473002466    3.045998293418\\
98.8568473002466    3.26477445581295\\
98.8568473002466    3.49919733734494\\
98.8568473002466    3.7503859804959\\
98.8568473002466    4.01953946088859\\
98.8568473002466    4.30794261120124\\
98.8568473002466    4.6169721544526\\
98.8568473002466    4.94810327593519\\
98.8568473002466    5.30291666516876\\
98.8568473002466    5.68310606148931\\
98.8568473002466    6.09048633929342\\
98.8568473002466    6.52700217153358\\
98.8568473002466    6.99473731282078\\
98.8568473002466    7.49592454644804\\
98.8568473002466    8.03295634281829\\
98.8568473002466    8.60839628015544\\
98.8568473002466    9.22499128201691\\
98.8568473002466    9.8856847300245\\
98.8568473002466    10.5936305144086\\
98.8568473002466    11.3522080894378\\
98.8568473002466    12.1650386056019\\
98.8568473002466    13.036002195558\\
98.8568473002466    13.9692564963549\\
105.936305144088    0.002\\
105.936305144088    0.00307151930523761\\
105.936305144088    0.00421967292673449\\
105.936305144088    0.00544994169754687\\
105.936305144088    0.00676819843610327\\
105.936305144088    0.00818073598072602\\
105.936305144088    0.00969429722916223\\
105.936305144088    0.0113161073265212\\
105.936305144088    0.0130539081552705\\
105.936305144088    0.0149159952919334\\
105.936305144088    0.0169112576069022\\
105.936305144088    0.0190492196964045\\
105.936305144088    0.0213400873491722\\
105.936305144088    0.0237947962648573\\
105.936305144088    0.0264250642567526\\
105.936305144088    0.0292434471880171\\
105.936305144088    0.032263398908419\\
105.936305144088    0.0354993354777153\\
105.936305144088    0.0389667039822406\\
105.936305144088    0.0426820562732123\\
105.936305144088    0.0466631279787472\\
105.936305144088    0.0509289231667631\\
105.936305144088    0.0554998050629118\\
105.936305144088    0.0603975932565962\\
105.936305144088    0.0656456678590939\\
105.936305144088    0.0712690811109973\\
105.936305144088    0.0772946769717408\\
105.936305144088    0.0837512192620873\\
105.936305144088    0.0906695289712766\\
105.936305144088    0.0980826313842857\\
105.936305144088    0.106025913731528\\
105.936305144088    0.114537294113552\\
105.936305144088    0.123657402507111\\
105.936305144088    0.133429774716669\\
105.936305144088    0.143901060197178\\
105.936305144088    0.155121244740197\\
105.936305144088    0.167143889086371\\
105.936305144088    0.180026384603302\\
105.936305144088    0.193830227249331\\
105.936305144088    0.208621311131013\\
105.936305144088    0.224470243055624\\
105.936305144088    0.241452679580241\\
105.936305144088    0.259649688166341\\
105.936305144088    0.279148134163921\\
105.936305144088    0.300041095472461\\
105.936305144088    0.322428306858144\\
105.936305144088    0.346416636048338\\
105.936305144088    0.372120593876027\\
105.936305144088    0.399662880909408\\
105.936305144088    0.429174973176071\\
105.936305144088    0.460797749777755\\
105.936305144088    0.494682165391675\\
105.936305144088    0.530989970868684\\
105.936305144088    0.569894485368112\\
105.936305144088    0.611581423715145\\
105.936305144088    0.65624978293024\\
105.936305144088    0.704112792162504\\
105.936305144088    0.755398930561639\\
105.936305144088    0.810353017947401\\
105.936305144088    0.869237383482959\\
105.936305144088    0.932333117930978\\
105.936305144088    0.999941415470175\\
105.936305144088    1.07238501147767\\
105.936305144088    1.15000972314054\\
105.936305144088    1.23318610025081\\
105.936305144088    1.32231119406418\\
105.936305144088    1.41781045266632\\
105.936305144088    1.5201397518944\\
105.936305144088    1.62978757150871\\
105.936305144088    1.74727732700267\\
105.936305144088    1.87316986818208\\
105.936305144088    2.00806615644124\\
105.936305144088    2.15261013351584\\
105.936305144088    2.30749179540708\\
105.936305144088    2.47345048615084\\
105.936305144088    2.65127842715473\\
105.936305144088    2.84182449895105\\
105.936305144088    3.045998293418\\
105.936305144088    3.26477445581295\\
105.936305144088    3.49919733734494\\
105.936305144088    3.7503859804959\\
105.936305144088    4.01953946088859\\
105.936305144088    4.30794261120124\\
105.936305144088    4.6169721544526\\
105.936305144088    4.94810327593519\\
105.936305144088    5.30291666516876\\
105.936305144088    5.68310606148931\\
105.936305144088    6.09048633929342\\
105.936305144088    6.52700217153358\\
105.936305144088    6.99473731282078\\
105.936305144088    7.49592454644804\\
105.936305144088    8.03295634281829\\
105.936305144088    8.60839628015544\\
105.936305144088    9.22499128201691\\
105.936305144088    9.8856847300245\\
105.936305144088    10.5936305144086\\
105.936305144088    11.3522080894378\\
105.936305144088    12.1650386056019\\
105.936305144088    13.036002195558\\
105.936305144088    13.9692564963549\\
113.52208089438 0.002\\
113.52208089438 0.00307151930523761\\
113.52208089438 0.00421967292673449\\
113.52208089438 0.00544994169754687\\
113.52208089438 0.00676819843610327\\
113.52208089438 0.00818073598072602\\
113.52208089438 0.00969429722916223\\
113.52208089438 0.0113161073265212\\
113.52208089438 0.0130539081552705\\
113.52208089438 0.0149159952919334\\
113.52208089438 0.0169112576069022\\
113.52208089438 0.0190492196964045\\
113.52208089438 0.0213400873491722\\
113.52208089438 0.0237947962648573\\
113.52208089438 0.0264250642567526\\
113.52208089438 0.0292434471880171\\
113.52208089438 0.032263398908419\\
113.52208089438 0.0354993354777153\\
113.52208089438 0.0389667039822406\\
113.52208089438 0.0426820562732123\\
113.52208089438 0.0466631279787472\\
113.52208089438 0.0509289231667631\\
113.52208089438 0.0554998050629118\\
113.52208089438 0.0603975932565962\\
113.52208089438 0.0656456678590939\\
113.52208089438 0.0712690811109973\\
113.52208089438 0.0772946769717408\\
113.52208089438 0.0837512192620873\\
113.52208089438 0.0906695289712766\\
113.52208089438 0.0980826313842857\\
113.52208089438 0.106025913731528\\
113.52208089438 0.114537294113552\\
113.52208089438 0.123657402507111\\
113.52208089438 0.133429774716669\\
113.52208089438 0.143901060197178\\
113.52208089438 0.155121244740197\\
113.52208089438 0.167143889086371\\
113.52208089438 0.180026384603302\\
113.52208089438 0.193830227249331\\
113.52208089438 0.208621311131013\\
113.52208089438 0.224470243055624\\
113.52208089438 0.241452679580241\\
113.52208089438 0.259649688166341\\
113.52208089438 0.279148134163921\\
113.52208089438 0.300041095472461\\
113.52208089438 0.322428306858144\\
113.52208089438 0.346416636048338\\
113.52208089438 0.372120593876027\\
113.52208089438 0.399662880909408\\
113.52208089438 0.429174973176071\\
113.52208089438 0.460797749777755\\
113.52208089438 0.494682165391675\\
113.52208089438 0.530989970868684\\
113.52208089438 0.569894485368112\\
113.52208089438 0.611581423715145\\
113.52208089438 0.65624978293024\\
113.52208089438 0.704112792162504\\
113.52208089438 0.755398930561639\\
113.52208089438 0.810353017947401\\
113.52208089438 0.869237383482959\\
113.52208089438 0.932333117930978\\
113.52208089438 0.999941415470175\\
113.52208089438 1.07238501147767\\
113.52208089438 1.15000972314054\\
113.52208089438 1.23318610025081\\
113.52208089438 1.32231119406418\\
113.52208089438 1.41781045266632\\
113.52208089438 1.5201397518944\\
113.52208089438 1.62978757150871\\
113.52208089438 1.74727732700267\\
113.52208089438 1.87316986818208\\
113.52208089438 2.00806615644124\\
113.52208089438 2.15261013351584\\
113.52208089438 2.30749179540708\\
113.52208089438 2.47345048615084\\
113.52208089438 2.65127842715473\\
113.52208089438 2.84182449895105\\
113.52208089438 3.045998293418\\
113.52208089438 3.26477445581295\\
113.52208089438 3.49919733734494\\
113.52208089438 3.7503859804959\\
113.52208089438 4.01953946088859\\
113.52208089438 4.30794261120124\\
113.52208089438 4.6169721544526\\
113.52208089438 4.94810327593519\\
113.52208089438 5.30291666516876\\
113.52208089438 5.68310606148931\\
113.52208089438 6.09048633929342\\
113.52208089438 6.52700217153358\\
113.52208089438 6.99473731282078\\
113.52208089438 7.49592454644804\\
113.52208089438 8.03295634281829\\
113.52208089438 8.60839628015544\\
113.52208089438 9.22499128201691\\
113.52208089438 9.8856847300245\\
113.52208089438 10.5936305144086\\
113.52208089438 11.3522080894378\\
113.52208089438 12.1650386056019\\
113.52208089438 13.036002195558\\
113.52208089438 13.9692564963549\\
121.650386056021    0.002\\
121.650386056021    0.00307151930523761\\
121.650386056021    0.00421967292673449\\
121.650386056021    0.00544994169754687\\
121.650386056021    0.00676819843610327\\
121.650386056021    0.00818073598072602\\
121.650386056021    0.00969429722916223\\
121.650386056021    0.0113161073265212\\
121.650386056021    0.0130539081552705\\
121.650386056021    0.0149159952919334\\
121.650386056021    0.0169112576069022\\
121.650386056021    0.0190492196964045\\
121.650386056021    0.0213400873491722\\
121.650386056021    0.0237947962648573\\
121.650386056021    0.0264250642567526\\
121.650386056021    0.0292434471880171\\
121.650386056021    0.032263398908419\\
121.650386056021    0.0354993354777153\\
121.650386056021    0.0389667039822406\\
121.650386056021    0.0426820562732123\\
121.650386056021    0.0466631279787472\\
121.650386056021    0.0509289231667631\\
121.650386056021    0.0554998050629118\\
121.650386056021    0.0603975932565962\\
121.650386056021    0.0656456678590939\\
121.650386056021    0.0712690811109973\\
121.650386056021    0.0772946769717408\\
121.650386056021    0.0837512192620873\\
121.650386056021    0.0906695289712766\\
121.650386056021    0.0980826313842857\\
121.650386056021    0.106025913731528\\
121.650386056021    0.114537294113552\\
121.650386056021    0.123657402507111\\
121.650386056021    0.133429774716669\\
121.650386056021    0.143901060197178\\
121.650386056021    0.155121244740197\\
121.650386056021    0.167143889086371\\
121.650386056021    0.180026384603302\\
121.650386056021    0.193830227249331\\
121.650386056021    0.208621311131013\\
121.650386056021    0.224470243055624\\
121.650386056021    0.241452679580241\\
121.650386056021    0.259649688166341\\
121.650386056021    0.279148134163921\\
121.650386056021    0.300041095472461\\
121.650386056021    0.322428306858144\\
121.650386056021    0.346416636048338\\
121.650386056021    0.372120593876027\\
121.650386056021    0.399662880909408\\
121.650386056021    0.429174973176071\\
121.650386056021    0.460797749777755\\
121.650386056021    0.494682165391675\\
121.650386056021    0.530989970868684\\
121.650386056021    0.569894485368112\\
121.650386056021    0.611581423715145\\
121.650386056021    0.65624978293024\\
121.650386056021    0.704112792162504\\
121.650386056021    0.755398930561639\\
121.650386056021    0.810353017947401\\
121.650386056021    0.869237383482959\\
121.650386056021    0.932333117930978\\
121.650386056021    0.999941415470175\\
121.650386056021    1.07238501147767\\
121.650386056021    1.15000972314054\\
121.650386056021    1.23318610025081\\
121.650386056021    1.32231119406418\\
121.650386056021    1.41781045266632\\
121.650386056021    1.5201397518944\\
121.650386056021    1.62978757150871\\
121.650386056021    1.74727732700267\\
121.650386056021    1.87316986818208\\
121.650386056021    2.00806615644124\\
121.650386056021    2.15261013351584\\
121.650386056021    2.30749179540708\\
121.650386056021    2.47345048615084\\
121.650386056021    2.65127842715473\\
121.650386056021    2.84182449895105\\
121.650386056021    3.045998293418\\
121.650386056021    3.26477445581295\\
121.650386056021    3.49919733734494\\
121.650386056021    3.7503859804959\\
121.650386056021    4.01953946088859\\
121.650386056021    4.30794261120124\\
121.650386056021    4.6169721544526\\
121.650386056021    4.94810327593519\\
121.650386056021    5.30291666516876\\
121.650386056021    5.68310606148931\\
121.650386056021    6.09048633929342\\
121.650386056021    6.52700217153358\\
121.650386056021    6.99473731282078\\
121.650386056021    7.49592454644804\\
121.650386056021    8.03295634281829\\
121.650386056021    8.60839628015544\\
121.650386056021    9.22499128201691\\
121.650386056021    9.8856847300245\\
121.650386056021    10.5936305144086\\
121.650386056021    11.3522080894378\\
121.650386056021    12.1650386056019\\
121.650386056021    13.036002195558\\
121.650386056021    13.9692564963549\\
130.360021955582    0.002\\
130.360021955582    0.00307151930523761\\
130.360021955582    0.00421967292673449\\
130.360021955582    0.00544994169754687\\
130.360021955582    0.00676819843610327\\
130.360021955582    0.00818073598072602\\
130.360021955582    0.00969429722916223\\
130.360021955582    0.0113161073265212\\
130.360021955582    0.0130539081552705\\
130.360021955582    0.0149159952919334\\
130.360021955582    0.0169112576069022\\
130.360021955582    0.0190492196964045\\
130.360021955582    0.0213400873491722\\
130.360021955582    0.0237947962648573\\
130.360021955582    0.0264250642567526\\
130.360021955582    0.0292434471880171\\
130.360021955582    0.032263398908419\\
130.360021955582    0.0354993354777153\\
130.360021955582    0.0389667039822406\\
130.360021955582    0.0426820562732123\\
130.360021955582    0.0466631279787472\\
130.360021955582    0.0509289231667631\\
130.360021955582    0.0554998050629118\\
130.360021955582    0.0603975932565962\\
130.360021955582    0.0656456678590939\\
130.360021955582    0.0712690811109973\\
130.360021955582    0.0772946769717408\\
130.360021955582    0.0837512192620873\\
130.360021955582    0.0906695289712766\\
130.360021955582    0.0980826313842857\\
130.360021955582    0.106025913731528\\
130.360021955582    0.114537294113552\\
130.360021955582    0.123657402507111\\
130.360021955582    0.133429774716669\\
130.360021955582    0.143901060197178\\
130.360021955582    0.155121244740197\\
130.360021955582    0.167143889086371\\
130.360021955582    0.180026384603302\\
130.360021955582    0.193830227249331\\
130.360021955582    0.208621311131013\\
130.360021955582    0.224470243055624\\
130.360021955582    0.241452679580241\\
130.360021955582    0.259649688166341\\
130.360021955582    0.279148134163921\\
130.360021955582    0.300041095472461\\
130.360021955582    0.322428306858144\\
130.360021955582    0.346416636048338\\
130.360021955582    0.372120593876027\\
130.360021955582    0.399662880909408\\
130.360021955582    0.429174973176071\\
130.360021955582    0.460797749777755\\
130.360021955582    0.494682165391675\\
130.360021955582    0.530989970868684\\
130.360021955582    0.569894485368112\\
130.360021955582    0.611581423715145\\
130.360021955582    0.65624978293024\\
130.360021955582    0.704112792162504\\
130.360021955582    0.755398930561639\\
130.360021955582    0.810353017947401\\
130.360021955582    0.869237383482959\\
130.360021955582    0.932333117930978\\
130.360021955582    0.999941415470175\\
130.360021955582    1.07238501147767\\
130.360021955582    1.15000972314054\\
130.360021955582    1.23318610025081\\
130.360021955582    1.32231119406418\\
130.360021955582    1.41781045266632\\
130.360021955582    1.5201397518944\\
130.360021955582    1.62978757150871\\
130.360021955582    1.74727732700267\\
130.360021955582    1.87316986818208\\
130.360021955582    2.00806615644124\\
130.360021955582    2.15261013351584\\
130.360021955582    2.30749179540708\\
130.360021955582    2.47345048615084\\
130.360021955582    2.65127842715473\\
130.360021955582    2.84182449895105\\
130.360021955582    3.045998293418\\
130.360021955582    3.26477445581295\\
130.360021955582    3.49919733734494\\
130.360021955582    3.7503859804959\\
130.360021955582    4.01953946088859\\
130.360021955582    4.30794261120124\\
130.360021955582    4.6169721544526\\
130.360021955582    4.94810327593519\\
130.360021955582    5.30291666516876\\
130.360021955582    5.68310606148931\\
130.360021955582    6.09048633929342\\
130.360021955582    6.52700217153358\\
130.360021955582    6.99473731282078\\
130.360021955582    7.49592454644804\\
130.360021955582    8.03295634281829\\
130.360021955582    8.60839628015544\\
130.360021955582    9.22499128201691\\
130.360021955582    9.8856847300245\\
130.360021955582    10.5936305144086\\
130.360021955582    11.3522080894378\\
130.360021955582    12.1650386056019\\
130.360021955582    13.036002195558\\
130.360021955582    13.9692564963549\\
139.692564963552    0.002\\
139.692564963552    0.00307151930523761\\
139.692564963552    0.00421967292673449\\
139.692564963552    0.00544994169754687\\
139.692564963552    0.00676819843610327\\
139.692564963552    0.00818073598072602\\
139.692564963552    0.00969429722916223\\
139.692564963552    0.0113161073265212\\
139.692564963552    0.0130539081552705\\
139.692564963552    0.0149159952919334\\
139.692564963552    0.0169112576069022\\
139.692564963552    0.0190492196964045\\
139.692564963552    0.0213400873491722\\
139.692564963552    0.0237947962648573\\
139.692564963552    0.0264250642567526\\
139.692564963552    0.0292434471880171\\
139.692564963552    0.032263398908419\\
139.692564963552    0.0354993354777153\\
139.692564963552    0.0389667039822406\\
139.692564963552    0.0426820562732123\\
139.692564963552    0.0466631279787472\\
139.692564963552    0.0509289231667631\\
139.692564963552    0.0554998050629118\\
139.692564963552    0.0603975932565962\\
139.692564963552    0.0656456678590939\\
139.692564963552    0.0712690811109973\\
139.692564963552    0.0772946769717408\\
139.692564963552    0.0837512192620873\\
139.692564963552    0.0906695289712766\\
139.692564963552    0.0980826313842857\\
139.692564963552    0.106025913731528\\
139.692564963552    0.114537294113552\\
139.692564963552    0.123657402507111\\
139.692564963552    0.133429774716669\\
139.692564963552    0.143901060197178\\
139.692564963552    0.155121244740197\\
139.692564963552    0.167143889086371\\
139.692564963552    0.180026384603302\\
139.692564963552    0.193830227249331\\
139.692564963552    0.208621311131013\\
139.692564963552    0.224470243055624\\
139.692564963552    0.241452679580241\\
139.692564963552    0.259649688166341\\
139.692564963552    0.279148134163921\\
139.692564963552    0.300041095472461\\
139.692564963552    0.322428306858144\\
139.692564963552    0.346416636048338\\
139.692564963552    0.372120593876027\\
139.692564963552    0.399662880909408\\
139.692564963552    0.429174973176071\\
139.692564963552    0.460797749777755\\
139.692564963552    0.494682165391675\\
139.692564963552    0.530989970868684\\
139.692564963552    0.569894485368112\\
139.692564963552    0.611581423715145\\
139.692564963552    0.65624978293024\\
139.692564963552    0.704112792162504\\
139.692564963552    0.755398930561639\\
139.692564963552    0.810353017947401\\
139.692564963552    0.869237383482959\\
139.692564963552    0.932333117930978\\
139.692564963552    0.999941415470175\\
139.692564963552    1.07238501147767\\
139.692564963552    1.15000972314054\\
139.692564963552    1.23318610025081\\
139.692564963552    1.32231119406418\\
139.692564963552    1.41781045266632\\
139.692564963552    1.5201397518944\\
139.692564963552    1.62978757150871\\
139.692564963552    1.74727732700267\\
139.692564963552    1.87316986818208\\
139.692564963552    2.00806615644124\\
139.692564963552    2.15261013351584\\
139.692564963552    2.30749179540708\\
139.692564963552    2.47345048615084\\
139.692564963552    2.65127842715473\\
139.692564963552    2.84182449895105\\
139.692564963552    3.045998293418\\
139.692564963552    3.26477445581295\\
139.692564963552    3.49919733734494\\
139.692564963552    3.7503859804959\\
139.692564963552    4.01953946088859\\
139.692564963552    4.30794261120124\\
139.692564963552    4.6169721544526\\
139.692564963552    4.94810327593519\\
139.692564963552    5.30291666516876\\
139.692564963552    5.68310606148931\\
139.692564963552    6.09048633929342\\
139.692564963552    6.52700217153358\\
139.692564963552    6.99473731282078\\
139.692564963552    7.49592454644804\\
139.692564963552    8.03295634281829\\
139.692564963552    8.60839628015544\\
139.692564963552    9.22499128201691\\
139.692564963552    9.8856847300245\\
139.692564963552    10.5936305144086\\
139.692564963552    11.3522080894378\\
139.692564963552    12.1650386056019\\
139.692564963552    13.036002195558\\
139.692564963552    13.9692564963549\\
};
\addlegendentry{Mist};
\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.02    3.49919733734494\\
0.02    3.7503859804959\\
0.02    4.01953946088859\\
0.02    4.30794261120124\\
0.02    4.6169721544526\\
0.02    4.94810327593519\\
0.02    5.30291666516876\\
0.02    5.68310606148931\\
0.02    6.09048633929342\\
0.02    6.52700217153358\\
0.02    6.99473731282078\\
0.02    7.49592454644804\\
0.02    8.03295634281829\\
0.02    8.60839628015544\\
0.02    9.22499128201691\\
0.02    9.8856847300245\\
0.02    10.5936305144086\\
0.02    11.3522080894378\\
0.02    12.1650386056019\\
0.02    13.036002195558\\
0.02    13.9692564963549\\
0.0307151930523761  3.7503859804959\\
0.0307151930523761  4.01953946088859\\
0.0307151930523761  4.30794261120124\\
0.0307151930523761  4.6169721544526\\
0.0307151930523761  4.94810327593519\\
0.0307151930523761  5.30291666516876\\
0.0307151930523761  5.68310606148931\\
0.0307151930523761  6.09048633929342\\
0.0307151930523761  6.52700217153358\\
0.0307151930523761  6.99473731282078\\
0.0307151930523761  7.49592454644804\\
0.0307151930523761  8.03295634281829\\
0.0307151930523761  8.60839628015544\\
0.0307151930523761  9.22499128201691\\
0.0307151930523761  9.8856847300245\\
0.0307151930523761  10.5936305144086\\
0.0307151930523761  11.3522080894378\\
0.0307151930523761  12.1650386056019\\
0.0307151930523761  13.036002195558\\
0.0307151930523761  13.9692564963549\\
0.0421967292673449  4.01953946088859\\
0.0421967292673449  4.30794261120124\\
0.0421967292673449  4.6169721544526\\
0.0421967292673449  4.94810327593519\\
0.0421967292673449  5.30291666516876\\
0.0421967292673449  5.68310606148931\\
0.0421967292673449  6.09048633929342\\
0.0421967292673449  6.52700217153358\\
0.0421967292673449  6.99473731282078\\
0.0421967292673449  7.49592454644804\\
0.0421967292673449  8.03295634281829\\
0.0421967292673449  8.60839628015544\\
0.0421967292673449  9.22499128201691\\
0.0421967292673449  9.8856847300245\\
0.0421967292673449  10.5936305144086\\
0.0421967292673449  11.3522080894378\\
0.0421967292673449  12.1650386056019\\
0.0421967292673449  13.036002195558\\
0.0421967292673449  13.9692564963549\\
0.0544994169754687  4.30794261120124\\
0.0544994169754687  4.6169721544526\\
0.0544994169754687  4.94810327593519\\
0.0544994169754687  5.30291666516876\\
0.0544994169754687  5.68310606148931\\
0.0544994169754687  6.09048633929342\\
0.0544994169754687  6.52700217153358\\
0.0544994169754687  6.99473731282078\\
0.0544994169754687  7.49592454644804\\
0.0544994169754687  8.03295634281829\\
0.0544994169754687  8.60839628015544\\
0.0544994169754687  9.22499128201691\\
0.0544994169754687  9.8856847300245\\
0.0544994169754687  10.5936305144086\\
0.0544994169754687  11.3522080894378\\
0.0544994169754687  12.1650386056019\\
0.0544994169754687  13.036002195558\\
0.0544994169754687  13.9692564963549\\
0.0676819843610328  4.30794261120124\\
0.0676819843610328  4.6169721544526\\
0.0676819843610328  4.94810327593519\\
0.0676819843610328  5.30291666516876\\
0.0676819843610328  5.68310606148931\\
0.0676819843610328  6.09048633929342\\
0.0676819843610328  6.52700217153358\\
0.0676819843610328  6.99473731282078\\
0.0676819843610328  7.49592454644804\\
0.0676819843610328  8.03295634281829\\
0.0676819843610328  8.60839628015544\\
0.0676819843610328  9.22499128201691\\
0.0676819843610328  9.8856847300245\\
0.0676819843610328  10.5936305144086\\
0.0676819843610328  11.3522080894378\\
0.0676819843610328  12.1650386056019\\
0.0676819843610328  13.036002195558\\
0.0676819843610328  13.9692564963549\\
0.0818073598072603  4.6169721544526\\
0.0818073598072603  4.94810327593519\\
0.0818073598072603  5.30291666516876\\
0.0818073598072603  5.68310606148931\\
0.0818073598072603  6.09048633929342\\
0.0818073598072603  6.52700217153358\\
0.0818073598072603  6.99473731282078\\
0.0818073598072603  7.49592454644804\\
0.0818073598072603  8.03295634281829\\
0.0818073598072603  8.60839628015544\\
0.0818073598072603  9.22499128201691\\
0.0818073598072603  9.8856847300245\\
0.0818073598072603  10.5936305144086\\
0.0818073598072603  11.3522080894378\\
0.0818073598072603  12.1650386056019\\
0.0818073598072603  13.036002195558\\
0.0818073598072603  13.9692564963549\\
0.0969429722916224  4.6169721544526\\
0.0969429722916224  4.94810327593519\\
0.0969429722916224  5.30291666516876\\
0.0969429722916224  5.68310606148931\\
0.0969429722916224  6.09048633929342\\
0.0969429722916224  6.52700217153358\\
0.0969429722916224  6.99473731282078\\
0.0969429722916224  7.49592454644804\\
0.0969429722916224  8.03295634281829\\
0.0969429722916224  8.60839628015544\\
0.0969429722916224  9.22499128201691\\
0.0969429722916224  9.8856847300245\\
0.0969429722916224  10.5936305144086\\
0.0969429722916224  11.3522080894378\\
0.0969429722916224  12.1650386056019\\
0.0969429722916224  13.036002195558\\
0.0969429722916224  13.9692564963549\\
0.113161073265212   4.94810327593519\\
0.113161073265212   5.30291666516876\\
0.113161073265212   5.68310606148931\\
0.113161073265212   6.09048633929342\\
0.113161073265212   6.52700217153358\\
0.113161073265212   6.99473731282078\\
0.113161073265212   7.49592454644804\\
0.113161073265212   8.03295634281829\\
0.113161073265212   8.60839628015544\\
0.113161073265212   9.22499128201691\\
0.113161073265212   9.8856847300245\\
0.113161073265212   10.5936305144086\\
0.113161073265212   11.3522080894378\\
0.113161073265212   12.1650386056019\\
0.113161073265212   13.036002195558\\
0.113161073265212   13.9692564963549\\
0.130539081552705   4.94810327593519\\
0.130539081552705   5.30291666516876\\
0.130539081552705   5.68310606148931\\
0.130539081552705   6.09048633929342\\
0.130539081552705   6.52700217153358\\
0.130539081552705   6.99473731282078\\
0.130539081552705   7.49592454644804\\
0.130539081552705   8.03295634281829\\
0.130539081552705   8.60839628015544\\
0.130539081552705   9.22499128201691\\
0.130539081552705   9.8856847300245\\
0.130539081552705   10.5936305144086\\
0.130539081552705   11.3522080894378\\
0.130539081552705   12.1650386056019\\
0.130539081552705   13.036002195558\\
0.130539081552705   13.9692564963549\\
0.149159952919334   4.94810327593519\\
0.149159952919334   5.30291666516876\\
0.149159952919334   5.68310606148931\\
0.149159952919334   6.09048633929342\\
0.149159952919334   6.52700217153358\\
0.149159952919334   6.99473731282078\\
0.149159952919334   7.49592454644804\\
0.149159952919334   8.03295634281829\\
0.149159952919334   8.60839628015544\\
0.149159952919334   9.22499128201691\\
0.149159952919334   9.8856847300245\\
0.149159952919334   10.5936305144086\\
0.149159952919334   11.3522080894378\\
0.149159952919334   12.1650386056019\\
0.149159952919334   13.036002195558\\
0.149159952919334   13.9692564963549\\
0.169112576069023   5.30291666516876\\
0.169112576069023   5.68310606148931\\
0.169112576069023   6.09048633929342\\
0.169112576069023   6.52700217153358\\
0.169112576069023   6.99473731282078\\
0.169112576069023   7.49592454644804\\
0.169112576069023   8.03295634281829\\
0.169112576069023   8.60839628015544\\
0.169112576069023   9.22499128201691\\
0.169112576069023   9.8856847300245\\
0.169112576069023   10.5936305144086\\
0.169112576069023   11.3522080894378\\
0.169112576069023   12.1650386056019\\
0.169112576069023   13.036002195558\\
0.169112576069023   13.9692564963549\\
0.190492196964045   5.30291666516876\\
0.190492196964045   5.68310606148931\\
0.190492196964045   6.09048633929342\\
0.190492196964045   6.52700217153358\\
0.190492196964045   6.99473731282078\\
0.190492196964045   7.49592454644804\\
0.190492196964045   8.03295634281829\\
0.190492196964045   8.60839628015544\\
0.190492196964045   9.22499128201691\\
0.190492196964045   9.8856847300245\\
0.190492196964045   10.5936305144086\\
0.190492196964045   11.3522080894378\\
0.190492196964045   12.1650386056019\\
0.190492196964045   13.036002195558\\
0.190492196964045   13.9692564963549\\
0.213400873491723   5.30291666516876\\
0.213400873491723   5.68310606148931\\
0.213400873491723   6.09048633929342\\
0.213400873491723   6.52700217153358\\
0.213400873491723   6.99473731282078\\
0.213400873491723   7.49592454644804\\
0.213400873491723   8.03295634281829\\
0.213400873491723   8.60839628015544\\
0.213400873491723   9.22499128201691\\
0.213400873491723   9.8856847300245\\
0.213400873491723   10.5936305144086\\
0.213400873491723   11.3522080894378\\
0.213400873491723   12.1650386056019\\
0.213400873491723   13.036002195558\\
0.213400873491723   13.9692564963549\\
0.237947962648573   5.68310606148931\\
0.237947962648573   6.09048633929342\\
0.237947962648573   6.52700217153358\\
0.237947962648573   6.99473731282078\\
0.237947962648573   7.49592454644804\\
0.237947962648573   8.03295634281829\\
0.237947962648573   8.60839628015544\\
0.237947962648573   9.22499128201691\\
0.237947962648573   9.8856847300245\\
0.237947962648573   10.5936305144086\\
0.237947962648573   11.3522080894378\\
0.237947962648573   12.1650386056019\\
0.237947962648573   13.036002195558\\
0.237947962648573   13.9692564963549\\
0.264250642567527   5.68310606148931\\
0.264250642567527   6.09048633929342\\
0.264250642567527   6.52700217153358\\
0.264250642567527   6.99473731282078\\
0.264250642567527   7.49592454644804\\
0.264250642567527   8.03295634281829\\
0.264250642567527   8.60839628015544\\
0.264250642567527   9.22499128201691\\
0.264250642567527   9.8856847300245\\
0.264250642567527   10.5936305144086\\
0.264250642567527   11.3522080894378\\
0.264250642567527   12.1650386056019\\
0.264250642567527   13.036002195558\\
0.264250642567527   13.9692564963549\\
0.292434471880172   5.68310606148931\\
0.292434471880172   6.09048633929342\\
0.292434471880172   6.52700217153358\\
0.292434471880172   6.99473731282078\\
0.292434471880172   7.49592454644804\\
0.292434471880172   8.03295634281829\\
0.292434471880172   8.60839628015544\\
0.292434471880172   9.22499128201691\\
0.292434471880172   9.8856847300245\\
0.292434471880172   10.5936305144086\\
0.292434471880172   11.3522080894378\\
0.292434471880172   12.1650386056019\\
0.292434471880172   13.036002195558\\
0.292434471880172   13.9692564963549\\
0.322633989084192   5.68310606148931\\
0.322633989084192   6.09048633929342\\
0.322633989084192   6.52700217153358\\
0.322633989084192   6.99473731282078\\
0.322633989084192   7.49592454644804\\
0.322633989084192   8.03295634281829\\
0.322633989084192   8.60839628015544\\
0.322633989084192   9.22499128201691\\
0.322633989084192   9.8856847300245\\
0.322633989084192   10.5936305144086\\
0.322633989084192   11.3522080894378\\
0.322633989084192   12.1650386056019\\
0.322633989084192   13.036002195558\\
0.322633989084192   13.9692564963549\\
0.354993354777155   6.09048633929342\\
0.354993354777155   6.52700217153358\\
0.354993354777155   6.99473731282078\\
0.354993354777155   7.49592454644804\\
0.354993354777155   8.03295634281829\\
0.354993354777155   8.60839628015544\\
0.354993354777155   9.22499128201691\\
0.354993354777155   9.8856847300245\\
0.354993354777155   10.5936305144086\\
0.354993354777155   11.3522080894378\\
0.354993354777155   12.1650386056019\\
0.354993354777155   13.036002195558\\
0.354993354777155   13.9692564963549\\
0.389667039822408   6.09048633929342\\
0.389667039822408   6.52700217153358\\
0.389667039822408   6.99473731282078\\
0.389667039822408   7.49592454644804\\
0.389667039822408   8.03295634281829\\
0.389667039822408   8.60839628015544\\
0.389667039822408   9.22499128201691\\
0.389667039822408   9.8856847300245\\
0.389667039822408   10.5936305144086\\
0.389667039822408   11.3522080894378\\
0.389667039822408   12.1650386056019\\
0.389667039822408   13.036002195558\\
0.389667039822408   13.9692564963549\\
0.426820562732125   6.09048633929342\\
0.426820562732125   6.52700217153358\\
0.426820562732125   6.99473731282078\\
0.426820562732125   7.49592454644804\\
0.426820562732125   8.03295634281829\\
0.426820562732125   8.60839628015544\\
0.426820562732125   9.22499128201691\\
0.426820562732125   9.8856847300245\\
0.426820562732125   10.5936305144086\\
0.426820562732125   11.3522080894378\\
0.426820562732125   12.1650386056019\\
0.426820562732125   13.036002195558\\
0.426820562732125   13.9692564963549\\
0.466631279787475   6.09048633929342\\
0.466631279787475   6.52700217153358\\
0.466631279787475   6.99473731282078\\
0.466631279787475   7.49592454644804\\
0.466631279787475   8.03295634281829\\
0.466631279787475   8.60839628015544\\
0.466631279787475   9.22499128201691\\
0.466631279787475   9.8856847300245\\
0.466631279787475   10.5936305144086\\
0.466631279787475   11.3522080894378\\
0.466631279787475   12.1650386056019\\
0.466631279787475   13.036002195558\\
0.466631279787475   13.9692564963549\\
0.509289231667635   6.09048633929342\\
0.509289231667635   6.52700217153358\\
0.509289231667635   6.99473731282078\\
0.509289231667635   7.49592454644804\\
0.509289231667635   8.03295634281829\\
0.509289231667635   8.60839628015544\\
0.509289231667635   9.22499128201691\\
0.509289231667635   9.8856847300245\\
0.509289231667635   10.5936305144086\\
0.509289231667635   11.3522080894378\\
0.509289231667635   12.1650386056019\\
0.509289231667635   13.036002195558\\
0.509289231667635   13.9692564963549\\
0.554998050629122   6.52700217153358\\
0.554998050629122   6.99473731282078\\
0.554998050629122   7.49592454644804\\
0.554998050629122   8.03295634281829\\
0.554998050629122   8.60839628015544\\
0.554998050629122   9.22499128201691\\
0.554998050629122   9.8856847300245\\
0.554998050629122   10.5936305144086\\
0.554998050629122   11.3522080894378\\
0.554998050629122   12.1650386056019\\
0.554998050629122   13.036002195558\\
0.554998050629122   13.9692564963549\\
0.603975932565967   6.52700217153358\\
0.603975932565967   6.99473731282078\\
0.603975932565967   7.49592454644804\\
0.603975932565967   8.03295634281829\\
0.603975932565967   8.60839628015544\\
0.603975932565967   9.22499128201691\\
0.603975932565967   9.8856847300245\\
0.603975932565967   10.5936305144086\\
0.603975932565967   11.3522080894378\\
0.603975932565967   12.1650386056019\\
0.603975932565967   13.036002195558\\
0.603975932565967   13.9692564963549\\
0.656456678590944   6.52700217153358\\
0.656456678590944   6.99473731282078\\
0.656456678590944   7.49592454644804\\
0.656456678590944   8.03295634281829\\
0.656456678590944   8.60839628015544\\
0.656456678590944   9.22499128201691\\
0.656456678590944   9.8856847300245\\
0.656456678590944   10.5936305144086\\
0.656456678590944   11.3522080894378\\
0.656456678590944   12.1650386056019\\
0.656456678590944   13.036002195558\\
0.656456678590944   13.9692564963549\\
0.712690811109979   6.52700217153358\\
0.712690811109979   6.99473731282078\\
0.712690811109979   7.49592454644804\\
0.712690811109979   8.03295634281829\\
0.712690811109979   8.60839628015544\\
0.712690811109979   9.22499128201691\\
0.712690811109979   9.8856847300245\\
0.712690811109979   10.5936305144086\\
0.712690811109979   11.3522080894378\\
0.712690811109979   12.1650386056019\\
0.712690811109979   13.036002195558\\
0.712690811109979   13.9692564963549\\
0.772946769717415   6.52700217153358\\
0.772946769717415   6.99473731282078\\
0.772946769717415   7.49592454644804\\
0.772946769717415   8.03295634281829\\
0.772946769717415   8.60839628015544\\
0.772946769717415   9.22499128201691\\
0.772946769717415   9.8856847300245\\
0.772946769717415   10.5936305144086\\
0.772946769717415   11.3522080894378\\
0.772946769717415   12.1650386056019\\
0.772946769717415   13.036002195558\\
0.772946769717415   13.9692564963549\\
0.837512192620881   6.99473731282078\\
0.837512192620881   7.49592454644804\\
0.837512192620881   8.03295634281829\\
0.837512192620881   8.60839628015544\\
0.837512192620881   9.22499128201691\\
0.837512192620881   9.8856847300245\\
0.837512192620881   10.5936305144086\\
0.837512192620881   11.3522080894378\\
0.837512192620881   12.1650386056019\\
0.837512192620881   13.036002195558\\
0.837512192620881   13.9692564963549\\
0.906695289712774   6.99473731282078\\
0.906695289712774   7.49592454644804\\
0.906695289712774   8.03295634281829\\
0.906695289712774   8.60839628015544\\
0.906695289712774   9.22499128201691\\
0.906695289712774   9.8856847300245\\
0.906695289712774   10.5936305144086\\
0.906695289712774   11.3522080894378\\
0.906695289712774   12.1650386056019\\
0.906695289712774   13.036002195558\\
0.906695289712774   13.9692564963549\\
0.980826313842866   6.99473731282078\\
0.980826313842866   7.49592454644804\\
0.980826313842866   8.03295634281829\\
0.980826313842866   8.60839628015544\\
0.980826313842866   9.22499128201691\\
0.980826313842866   9.8856847300245\\
0.980826313842866   10.5936305144086\\
0.980826313842866   11.3522080894378\\
0.980826313842866   12.1650386056019\\
0.980826313842866   13.036002195558\\
0.980826313842866   13.9692564963549\\
1.06025913731529    6.99473731282078\\
1.06025913731529    7.49592454644804\\
1.06025913731529    8.03295634281829\\
1.06025913731529    8.60839628015544\\
1.06025913731529    9.22499128201691\\
1.06025913731529    9.8856847300245\\
1.06025913731529    10.5936305144086\\
1.06025913731529    11.3522080894378\\
1.06025913731529    12.1650386056019\\
1.06025913731529    13.036002195558\\
1.06025913731529    13.9692564963549\\
1.14537294113553    6.99473731282078\\
1.14537294113553    7.49592454644804\\
1.14537294113553    8.03295634281829\\
1.14537294113553    8.60839628015544\\
1.14537294113553    9.22499128201691\\
1.14537294113553    9.8856847300245\\
1.14537294113553    10.5936305144086\\
1.14537294113553    11.3522080894378\\
1.14537294113553    12.1650386056019\\
1.14537294113553    13.036002195558\\
1.14537294113553    13.9692564963549\\
1.23657402507112    6.99473731282078\\
1.23657402507112    7.49592454644804\\
1.23657402507112    8.03295634281829\\
1.23657402507112    8.60839628015544\\
1.23657402507112    9.22499128201691\\
1.23657402507112    9.8856847300245\\
1.23657402507112    10.5936305144086\\
1.23657402507112    11.3522080894378\\
1.23657402507112    12.1650386056019\\
1.23657402507112    13.036002195558\\
1.23657402507112    13.9692564963549\\
1.3342977471667 6.99473731282078\\
1.3342977471667 7.49592454644804\\
1.3342977471667 8.03295634281829\\
1.3342977471667 8.60839628015544\\
1.3342977471667 9.22499128201691\\
1.3342977471667 9.8856847300245\\
1.3342977471667 10.5936305144086\\
1.3342977471667 11.3522080894378\\
1.3342977471667 12.1650386056019\\
1.3342977471667 13.036002195558\\
1.3342977471667 13.9692564963549\\
1.43901060197179    6.99473731282078\\
1.43901060197179    7.49592454644804\\
1.43901060197179    8.03295634281829\\
1.43901060197179    8.60839628015544\\
1.43901060197179    9.22499128201691\\
1.43901060197179    9.8856847300245\\
1.43901060197179    10.5936305144086\\
1.43901060197179    11.3522080894378\\
1.43901060197179    12.1650386056019\\
1.43901060197179    13.036002195558\\
1.43901060197179    13.9692564963549\\
1.55121244740199    7.49592454644804\\
1.55121244740199    8.03295634281829\\
1.55121244740199    8.60839628015544\\
1.55121244740199    9.22499128201691\\
1.55121244740199    9.8856847300245\\
1.55121244740199    10.5936305144086\\
1.55121244740199    11.3522080894378\\
1.55121244740199    12.1650386056019\\
1.55121244740199    13.036002195558\\
1.55121244740199    13.9692564963549\\
1.67143889086373    7.49592454644804\\
1.67143889086373    8.03295634281829\\
1.67143889086373    8.60839628015544\\
1.67143889086373    9.22499128201691\\
1.67143889086373    9.8856847300245\\
1.67143889086373    10.5936305144086\\
1.67143889086373    11.3522080894378\\
1.67143889086373    12.1650386056019\\
1.67143889086373    13.036002195558\\
1.67143889086373    13.9692564963549\\
1.80026384603305    7.49592454644804\\
1.80026384603305    8.03295634281829\\
1.80026384603305    8.60839628015544\\
1.80026384603305    9.22499128201691\\
1.80026384603305    9.8856847300245\\
1.80026384603305    10.5936305144086\\
1.80026384603305    11.3522080894378\\
1.80026384603305    12.1650386056019\\
1.80026384603305    13.036002195558\\
1.80026384603305    13.9692564963549\\
1.93830227249334    7.49592454644804\\
1.93830227249334    8.03295634281829\\
1.93830227249334    8.60839628015544\\
1.93830227249334    9.22499128201691\\
1.93830227249334    9.8856847300245\\
1.93830227249334    10.5936305144086\\
1.93830227249334    11.3522080894378\\
1.93830227249334    12.1650386056019\\
1.93830227249334    13.036002195558\\
1.93830227249334    13.9692564963549\\
2.08621311131016    7.49592454644804\\
2.08621311131016    8.03295634281829\\
2.08621311131016    8.60839628015544\\
2.08621311131016    9.22499128201691\\
2.08621311131016    9.8856847300245\\
2.08621311131016    10.5936305144086\\
2.08621311131016    11.3522080894378\\
2.08621311131016    12.1650386056019\\
2.08621311131016    13.036002195558\\
2.08621311131016    13.9692564963549\\
};
\addplot [color=red,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
2.24470243055627    7.49592454644804\\
2.24470243055627    8.03295634281829\\
2.24470243055627    8.60839628015544\\
2.24470243055627    9.22499128201691\\
2.24470243055627    9.8856847300245\\
2.24470243055627    10.5936305144086\\
2.24470243055627    11.3522080894378\\
2.24470243055627    12.1650386056019\\
2.24470243055627    13.036002195558\\
2.24470243055627    13.9692564963549\\
2.41452679580244    7.49592454644804\\
2.41452679580244    8.03295634281829\\
2.41452679580244    8.60839628015544\\
2.41452679580244    9.22499128201691\\
2.41452679580244    9.8856847300245\\
2.41452679580244    10.5936305144086\\
2.41452679580244    11.3522080894378\\
2.41452679580244    12.1650386056019\\
2.41452679580244    13.036002195558\\
2.41452679580244    13.9692564963549\\
2.59649688166344    7.49592454644804\\
2.59649688166344    8.03295634281829\\
2.59649688166344    8.60839628015544\\
2.59649688166344    9.22499128201691\\
2.59649688166344    9.8856847300245\\
2.59649688166344    10.5936305144086\\
2.59649688166344    11.3522080894378\\
2.59649688166344    12.1650386056019\\
2.59649688166344    13.036002195558\\
2.59649688166344    13.9692564963549\\
2.79148134163925    7.49592454644804\\
2.79148134163925    8.03295634281829\\
2.79148134163925    8.60839628015544\\
2.79148134163925    9.22499128201691\\
2.79148134163925    9.8856847300245\\
2.79148134163925    10.5936305144086\\
2.79148134163925    11.3522080894378\\
2.79148134163925    12.1650386056019\\
2.79148134163925    13.036002195558\\
2.79148134163925    13.9692564963549\\
3.00041095472465    7.49592454644804\\
3.00041095472465    8.03295634281829\\
3.00041095472465    8.60839628015544\\
3.00041095472465    9.22499128201691\\
3.00041095472465    9.8856847300245\\
3.00041095472465    10.5936305144086\\
3.00041095472465    11.3522080894378\\
3.00041095472465    12.1650386056019\\
3.00041095472465    13.036002195558\\
3.00041095472465    13.9692564963549\\
3.22428306858149    7.49592454644804\\
3.22428306858149    8.03295634281829\\
3.22428306858149    8.60839628015544\\
3.22428306858149    9.22499128201691\\
3.22428306858149    9.8856847300245\\
3.22428306858149    10.5936305144086\\
3.22428306858149    11.3522080894378\\
3.22428306858149    12.1650386056019\\
3.22428306858149    13.036002195558\\
3.22428306858149    13.9692564963549\\
3.46416636048344    7.49592454644804\\
3.46416636048344    8.03295634281829\\
3.46416636048344    8.60839628015544\\
3.46416636048344    9.22499128201691\\
3.46416636048344    9.8856847300245\\
3.46416636048344    10.5936305144086\\
3.46416636048344    11.3522080894378\\
3.46416636048344    12.1650386056019\\
3.46416636048344    13.036002195558\\
3.46416636048344    13.9692564963549\\
3.72120593876032    7.49592454644804\\
3.72120593876032    8.03295634281829\\
3.72120593876032    8.60839628015544\\
3.72120593876032    9.22499128201691\\
3.72120593876032    9.8856847300245\\
3.72120593876032    10.5936305144086\\
3.72120593876032    11.3522080894378\\
3.72120593876032    12.1650386056019\\
3.72120593876032    13.036002195558\\
3.72120593876032    13.9692564963549\\
3.99662880909414    7.49592454644804\\
3.99662880909414    8.03295634281829\\
3.99662880909414    8.60839628015544\\
3.99662880909414    9.22499128201691\\
3.99662880909414    9.8856847300245\\
3.99662880909414    10.5936305144086\\
3.99662880909414    11.3522080894378\\
3.99662880909414    12.1650386056019\\
3.99662880909414    13.036002195558\\
3.99662880909414    13.9692564963549\\
4.29174973176078    7.49592454644804\\
4.29174973176078    8.03295634281829\\
4.29174973176078    8.60839628015544\\
4.29174973176078    9.22499128201691\\
4.29174973176078    9.8856847300245\\
4.29174973176078    10.5936305144086\\
4.29174973176078    11.3522080894378\\
4.29174973176078    12.1650386056019\\
4.29174973176078    13.036002195558\\
4.29174973176078    13.9692564963549\\
4.60797749777762    7.49592454644804\\
4.60797749777762    8.03295634281829\\
4.60797749777762    8.60839628015544\\
4.60797749777762    9.22499128201691\\
4.60797749777762    9.8856847300245\\
4.60797749777762    10.5936305144086\\
4.60797749777762    11.3522080894378\\
4.60797749777762    12.1650386056019\\
4.60797749777762    13.036002195558\\
4.60797749777762    13.9692564963549\\
4.94682165391682    7.49592454644804\\
4.94682165391682    8.03295634281829\\
4.94682165391682    8.60839628015544\\
4.94682165391682    9.22499128201691\\
4.94682165391682    9.8856847300245\\
4.94682165391682    10.5936305144086\\
4.94682165391682    11.3522080894378\\
4.94682165391682    12.1650386056019\\
4.94682165391682    13.036002195558\\
4.94682165391682    13.9692564963549\\
5.30989970868692    7.49592454644804\\
5.30989970868692    8.03295634281829\\
5.30989970868692    8.60839628015544\\
5.30989970868692    9.22499128201691\\
5.30989970868692    9.8856847300245\\
5.30989970868692    10.5936305144086\\
5.30989970868692    11.3522080894378\\
5.30989970868692    12.1650386056019\\
5.30989970868692    13.036002195558\\
5.30989970868692    13.9692564963549\\
5.69894485368121    7.49592454644804\\
5.69894485368121    8.03295634281829\\
5.69894485368121    8.60839628015544\\
5.69894485368121    9.22499128201691\\
5.69894485368121    9.8856847300245\\
5.69894485368121    10.5936305144086\\
5.69894485368121    11.3522080894378\\
5.69894485368121    12.1650386056019\\
5.69894485368121    13.036002195558\\
5.69894485368121    13.9692564963549\\
6.11581423715154    7.49592454644804\\
6.11581423715154    8.03295634281829\\
6.11581423715154    8.60839628015544\\
6.11581423715154    9.22499128201691\\
6.11581423715154    9.8856847300245\\
6.11581423715154    10.5936305144086\\
6.11581423715154    11.3522080894378\\
6.11581423715154    12.1650386056019\\
6.11581423715154    13.036002195558\\
6.11581423715154    13.9692564963549\\
6.56249782930251    6.99473731282078\\
6.56249782930251    7.49592454644804\\
6.56249782930251    8.03295634281829\\
6.56249782930251    8.60839628015544\\
6.56249782930251    9.22499128201691\\
6.56249782930251    9.8856847300245\\
6.56249782930251    10.5936305144086\\
6.56249782930251    11.3522080894378\\
6.56249782930251    12.1650386056019\\
6.56249782930251    13.036002195558\\
6.56249782930251    13.9692564963549\\
7.04112792162515    6.99473731282078\\
7.04112792162515    7.49592454644804\\
7.04112792162515    8.03295634281829\\
7.04112792162515    8.60839628015544\\
7.04112792162515    9.22499128201691\\
7.04112792162515    9.8856847300245\\
7.04112792162515    10.5936305144086\\
7.04112792162515    11.3522080894378\\
7.04112792162515    12.1650386056019\\
7.04112792162515    13.036002195558\\
7.04112792162515    13.9692564963549\\
7.55398930561651    6.99473731282078\\
7.55398930561651    7.49592454644804\\
7.55398930561651    8.03295634281829\\
7.55398930561651    8.60839628015544\\
7.55398930561651    9.22499128201691\\
7.55398930561651    9.8856847300245\\
7.55398930561651    10.5936305144086\\
7.55398930561651    11.3522080894378\\
7.55398930561651    12.1650386056019\\
7.55398930561651    13.036002195558\\
7.55398930561651    13.9692564963549\\
8.10353017947414    6.99473731282078\\
8.10353017947414    7.49592454644804\\
8.10353017947414    8.03295634281829\\
8.10353017947414    8.60839628015544\\
8.10353017947414    9.22499128201691\\
8.10353017947414    9.8856847300245\\
8.10353017947414    10.5936305144086\\
8.10353017947414    11.3522080894378\\
8.10353017947414    12.1650386056019\\
8.10353017947414    13.036002195558\\
8.10353017947414    13.9692564963549\\
8.69237383482973    6.99473731282078\\
8.69237383482973    7.49592454644804\\
8.69237383482973    8.03295634281829\\
8.69237383482973    8.60839628015544\\
8.69237383482973    9.22499128201691\\
8.69237383482973    9.8856847300245\\
8.69237383482973    10.5936305144086\\
8.69237383482973    11.3522080894378\\
8.69237383482973    12.1650386056019\\
8.69237383482973    13.036002195558\\
8.69237383482973    13.9692564963549\\
9.32333117930993    7.49592454644804\\
9.32333117930993    8.03295634281829\\
9.32333117930993    8.60839628015544\\
9.32333117930993    9.22499128201691\\
9.32333117930993    9.8856847300245\\
9.32333117930993    10.5936305144086\\
9.32333117930993    11.3522080894378\\
9.32333117930993    12.1650386056019\\
9.32333117930993    13.036002195558\\
9.32333117930993    13.9692564963549\\
9.99941415470191    8.03295634281829\\
9.99941415470191    8.60839628015544\\
9.99941415470191    9.22499128201691\\
9.99941415470191    9.8856847300245\\
9.99941415470191    10.5936305144086\\
9.99941415470191    11.3522080894378\\
9.99941415470191    12.1650386056019\\
9.99941415470191    13.036002195558\\
9.99941415470191    13.9692564963549\\
10.7238501147769    8.60839628015544\\
10.7238501147769    9.22499128201691\\
10.7238501147769    9.8856847300245\\
10.7238501147769    10.5936305144086\\
10.7238501147769    11.3522080894378\\
10.7238501147769    12.1650386056019\\
10.7238501147769    13.036002195558\\
10.7238501147769    13.9692564963549\\
11.5000972314056    9.22499128201691\\
11.5000972314056    9.8856847300245\\
11.5000972314056    10.5936305144086\\
11.5000972314056    11.3522080894378\\
11.5000972314056    12.1650386056019\\
11.5000972314056    13.036002195558\\
11.5000972314056    13.9692564963549\\
12.3318610025083    9.8856847300245\\
12.3318610025083    10.5936305144086\\
12.3318610025083    11.3522080894378\\
12.3318610025083    12.1650386056019\\
12.3318610025083    13.036002195558\\
12.3318610025083    13.9692564963549\\
13.223111940642 10.5936305144086\\
13.223111940642 11.3522080894378\\
13.223111940642 12.1650386056019\\
13.223111940642 13.036002195558\\
13.223111940642 13.9692564963549\\
14.1781045266635    11.3522080894378\\
14.1781045266635    12.1650386056019\\
14.1781045266635    13.036002195558\\
14.1781045266635    13.9692564963549\\
15.2013975189442    12.1650386056019\\
15.2013975189442    13.036002195558\\
15.2013975189442    13.9692564963549\\
16.2978757150874    13.036002195558\\
16.2978757150874    13.9692564963549\\
17.4727732700269    13.9692564963549\\
};
\addlegendentry{Dispersed};
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.02    0.460797749777755\\
	0.02    0.494682165391675\\
	0.02    0.530989970868684\\
	0.02    0.569894485368112\\
	0.02    0.611581423715145\\
	0.02    0.65624978293024\\
	0.02    0.704112792162504\\
	0.02    0.755398930561639\\
	0.02    0.810353017947401\\
	0.02    0.869237383482959\\
	0.02    0.932333117930978\\
	0.02    0.999941415470175\\
	0.02    1.07238501147767\\
	0.02    1.15000972314054\\
	0.02    1.23318610025081\\
	0.02    1.32231119406418\\
	0.02    1.41781045266632\\
	0.02    1.5201397518944\\
	0.02    1.62978757150871\\
	0.02    1.74727732700267\\
	0.02    1.87316986818208\\
	0.02    2.00806615644124\\
	0.02    2.15261013351584\\
	0.02    2.30749179540708\\
	0.02    2.47345048615084\\
	0.02    2.65127842715473\\
	0.02    2.84182449895105\\
	0.02    3.045998293418\\
	0.02    3.26477445581295\\
	0.0307151930523761  0.460797749777755\\
	0.0307151930523761  0.494682165391675\\
	0.0307151930523761  0.530989970868684\\
	0.0307151930523761  0.569894485368112\\
	0.0307151930523761  0.611581423715145\\
	0.0307151930523761  0.65624978293024\\
	0.0307151930523761  0.704112792162504\\
	0.0307151930523761  0.755398930561639\\
	0.0307151930523761  0.810353017947401\\
	0.0307151930523761  0.869237383482959\\
	0.0307151930523761  0.932333117930978\\
	0.0307151930523761  0.999941415470175\\
	0.0307151930523761  1.07238501147767\\
	0.0307151930523761  1.15000972314054\\
	0.0307151930523761  1.23318610025081\\
	0.0307151930523761  1.32231119406418\\
	0.0307151930523761  1.41781045266632\\
	0.0307151930523761  1.5201397518944\\
	0.0307151930523761  1.62978757150871\\
	0.0307151930523761  1.74727732700267\\
	0.0307151930523761  1.87316986818208\\
	0.0307151930523761  2.00806615644124\\
	0.0307151930523761  2.15261013351584\\
	0.0307151930523761  2.30749179540708\\
	0.0307151930523761  2.47345048615084\\
	0.0307151930523761  2.65127842715473\\
	0.0307151930523761  2.84182449895105\\
	0.0307151930523761  3.045998293418\\
	0.0307151930523761  3.26477445581295\\
	0.0307151930523761  3.49919733734494\\
	0.0421967292673449  0.460797749777755\\
	0.0421967292673449  0.494682165391675\\
	0.0421967292673449  0.530989970868684\\
	0.0421967292673449  0.569894485368112\\
	0.0421967292673449  0.611581423715145\\
	0.0421967292673449  0.65624978293024\\
	0.0421967292673449  0.704112792162504\\
	0.0421967292673449  0.755398930561639\\
	0.0421967292673449  0.810353017947401\\
	0.0421967292673449  0.869237383482959\\
	0.0421967292673449  0.932333117930978\\
	0.0421967292673449  0.999941415470175\\
	0.0421967292673449  1.07238501147767\\
	0.0421967292673449  1.15000972314054\\
	0.0421967292673449  1.23318610025081\\
	0.0421967292673449  1.32231119406418\\
	0.0421967292673449  1.41781045266632\\
	0.0421967292673449  1.5201397518944\\
	0.0421967292673449  1.62978757150871\\
	0.0421967292673449  1.74727732700267\\
	0.0421967292673449  1.87316986818208\\
	0.0421967292673449  2.00806615644124\\
	0.0421967292673449  2.15261013351584\\
	0.0421967292673449  2.30749179540708\\
	0.0421967292673449  2.47345048615084\\
	0.0421967292673449  2.65127842715473\\
	0.0421967292673449  2.84182449895105\\
	0.0421967292673449  3.045998293418\\
	0.0421967292673449  3.26477445581295\\
	0.0421967292673449  3.49919733734494\\
	0.0421967292673449  3.7503859804959\\
	0.0544994169754687  0.460797749777755\\
	0.0544994169754687  0.494682165391675\\
	0.0544994169754687  0.530989970868684\\
	0.0544994169754687  0.569894485368112\\
	0.0544994169754687  0.611581423715145\\
	0.0544994169754687  0.65624978293024\\
	0.0544994169754687  0.704112792162504\\
	0.0544994169754687  0.755398930561639\\
	0.0544994169754687  0.810353017947401\\
	0.0544994169754687  0.869237383482959\\
	0.0544994169754687  0.932333117930978\\
	0.0544994169754687  0.999941415470175\\
	0.0544994169754687  1.07238501147767\\
	0.0544994169754687  1.15000972314054\\
	0.0544994169754687  1.23318610025081\\
	0.0544994169754687  1.32231119406418\\
	0.0544994169754687  1.41781045266632\\
	0.0544994169754687  1.5201397518944\\
	0.0544994169754687  1.62978757150871\\
	0.0544994169754687  1.74727732700267\\
	0.0544994169754687  1.87316986818208\\
	0.0544994169754687  2.00806615644124\\
	0.0544994169754687  2.15261013351584\\
	0.0544994169754687  2.30749179540708\\
	0.0544994169754687  2.47345048615084\\
	0.0544994169754687  2.65127842715473\\
	0.0544994169754687  2.84182449895105\\
	0.0544994169754687  3.045998293418\\
	0.0544994169754687  3.26477445581295\\
	0.0544994169754687  3.49919733734494\\
	0.0544994169754687  3.7503859804959\\
	0.0544994169754687  4.01953946088859\\
	0.0676819843610328  0.460797749777755\\
	0.0676819843610328  0.494682165391675\\
	0.0676819843610328  0.530989970868684\\
	0.0676819843610328  0.569894485368112\\
	0.0676819843610328  0.611581423715145\\
	0.0676819843610328  0.65624978293024\\
	0.0676819843610328  0.704112792162504\\
	0.0676819843610328  0.755398930561639\\
	0.0676819843610328  0.810353017947401\\
	0.0676819843610328  0.869237383482959\\
	0.0676819843610328  0.932333117930978\\
	0.0676819843610328  0.999941415470175\\
	0.0676819843610328  1.07238501147767\\
	0.0676819843610328  1.15000972314054\\
	0.0676819843610328  1.23318610025081\\
	0.0676819843610328  1.32231119406418\\
	0.0676819843610328  1.41781045266632\\
	0.0676819843610328  1.5201397518944\\
	0.0676819843610328  1.62978757150871\\
	0.0676819843610328  1.74727732700267\\
	0.0676819843610328  1.87316986818208\\
	0.0676819843610328  2.00806615644124\\
	0.0676819843610328  2.15261013351584\\
	0.0676819843610328  2.30749179540708\\
	0.0676819843610328  2.47345048615084\\
	0.0676819843610328  2.65127842715473\\
	0.0676819843610328  2.84182449895105\\
	0.0676819843610328  3.045998293418\\
	0.0676819843610328  3.26477445581295\\
	0.0676819843610328  3.49919733734494\\
	0.0676819843610328  3.7503859804959\\
	0.0676819843610328  4.01953946088859\\
	0.0818073598072603  0.460797749777755\\
	0.0818073598072603  0.494682165391675\\
	0.0818073598072603  0.530989970868684\\
	0.0818073598072603  0.569894485368112\\
	0.0818073598072603  0.611581423715145\\
	0.0818073598072603  0.65624978293024\\
	0.0818073598072603  0.704112792162504\\
	0.0818073598072603  0.755398930561639\\
	0.0818073598072603  0.810353017947401\\
	0.0818073598072603  0.869237383482959\\
	0.0818073598072603  0.932333117930978\\
	0.0818073598072603  0.999941415470175\\
	0.0818073598072603  1.07238501147767\\
	0.0818073598072603  1.15000972314054\\
	0.0818073598072603  1.23318610025081\\
	0.0818073598072603  1.32231119406418\\
	0.0818073598072603  1.41781045266632\\
	0.0818073598072603  1.5201397518944\\
	0.0818073598072603  1.62978757150871\\
	0.0818073598072603  1.74727732700267\\
	0.0818073598072603  1.87316986818208\\
	0.0818073598072603  2.00806615644124\\
	0.0818073598072603  2.15261013351584\\
	0.0818073598072603  2.30749179540708\\
	0.0818073598072603  2.47345048615084\\
	0.0818073598072603  2.65127842715473\\
	0.0818073598072603  2.84182449895105\\
	0.0818073598072603  3.045998293418\\
	0.0818073598072603  3.26477445581295\\
	0.0818073598072603  3.49919733734494\\
	0.0818073598072603  3.7503859804959\\
	0.0818073598072603  4.01953946088859\\
	0.0818073598072603  4.30794261120124\\
	0.0969429722916224  0.460797749777755\\
	0.0969429722916224  0.494682165391675\\
	0.0969429722916224  0.530989970868684\\
	0.0969429722916224  0.569894485368112\\
	0.0969429722916224  0.611581423715145\\
	0.0969429722916224  0.65624978293024\\
	0.0969429722916224  0.704112792162504\\
	0.0969429722916224  0.755398930561639\\
	0.0969429722916224  0.810353017947401\\
	0.0969429722916224  0.869237383482959\\
	0.0969429722916224  0.932333117930978\\
	0.0969429722916224  0.999941415470175\\
	0.0969429722916224  1.07238501147767\\
	0.0969429722916224  1.15000972314054\\
	0.0969429722916224  1.23318610025081\\
	0.0969429722916224  1.32231119406418\\
	0.0969429722916224  1.41781045266632\\
	0.0969429722916224  1.5201397518944\\
	0.0969429722916224  1.62978757150871\\
	0.0969429722916224  1.74727732700267\\
	0.0969429722916224  1.87316986818208\\
	0.0969429722916224  2.00806615644124\\
	0.0969429722916224  2.15261013351584\\
	0.0969429722916224  2.30749179540708\\
	0.0969429722916224  2.47345048615084\\
	0.0969429722916224  2.65127842715473\\
	0.0969429722916224  2.84182449895105\\
	0.0969429722916224  3.045998293418\\
	0.0969429722916224  3.26477445581295\\
	0.0969429722916224  3.49919733734494\\
	0.0969429722916224  3.7503859804959\\
	0.0969429722916224  4.01953946088859\\
	0.0969429722916224  4.30794261120124\\
	0.113161073265212   0.460797749777755\\
	0.113161073265212   0.494682165391675\\
	0.113161073265212   0.530989970868684\\
	0.113161073265212   0.569894485368112\\
	0.113161073265212   0.611581423715145\\
	0.113161073265212   0.65624978293024\\
	0.113161073265212   0.704112792162504\\
	0.113161073265212   0.755398930561639\\
	0.113161073265212   0.810353017947401\\
	0.113161073265212   0.869237383482959\\
	0.113161073265212   0.932333117930978\\
	0.113161073265212   0.999941415470175\\
	0.113161073265212   1.07238501147767\\
	0.113161073265212   1.15000972314054\\
	0.113161073265212   1.23318610025081\\
	0.113161073265212   1.32231119406418\\
	0.113161073265212   1.41781045266632\\
	0.113161073265212   1.5201397518944\\
	0.113161073265212   1.62978757150871\\
	0.113161073265212   1.74727732700267\\
	0.113161073265212   1.87316986818208\\
	0.113161073265212   2.00806615644124\\
	0.113161073265212   2.15261013351584\\
	0.113161073265212   2.30749179540708\\
	0.113161073265212   2.47345048615084\\
	0.113161073265212   2.65127842715473\\
	0.113161073265212   2.84182449895105\\
	0.113161073265212   3.045998293418\\
	0.113161073265212   3.26477445581295\\
	0.113161073265212   3.49919733734494\\
	0.113161073265212   3.7503859804959\\
	0.113161073265212   4.01953946088859\\
	0.113161073265212   4.30794261120124\\
	0.113161073265212   4.6169721544526\\
	0.130539081552705   0.460797749777755\\
	0.130539081552705   0.494682165391675\\
	0.130539081552705   0.530989970868684\\
	0.130539081552705   0.569894485368112\\
	0.130539081552705   0.611581423715145\\
	0.130539081552705   0.65624978293024\\
	0.130539081552705   0.704112792162504\\
	0.130539081552705   0.755398930561639\\
	0.130539081552705   0.810353017947401\\
	0.130539081552705   0.869237383482959\\
	0.130539081552705   0.932333117930978\\
	0.130539081552705   0.999941415470175\\
	0.130539081552705   1.07238501147767\\
	0.130539081552705   1.15000972314054\\
	0.130539081552705   1.23318610025081\\
	0.130539081552705   1.32231119406418\\
	0.130539081552705   1.41781045266632\\
	0.130539081552705   1.5201397518944\\
	0.130539081552705   1.62978757150871\\
	0.130539081552705   1.74727732700267\\
	0.130539081552705   1.87316986818208\\
	0.130539081552705   2.00806615644124\\
	0.130539081552705   2.15261013351584\\
	0.130539081552705   2.30749179540708\\
	0.130539081552705   2.47345048615084\\
	0.130539081552705   2.65127842715473\\
	0.130539081552705   2.84182449895105\\
	0.130539081552705   3.045998293418\\
	0.130539081552705   3.26477445581295\\
	0.130539081552705   3.49919733734494\\
	0.130539081552705   3.7503859804959\\
	0.130539081552705   4.01953946088859\\
	0.130539081552705   4.30794261120124\\
	0.130539081552705   4.6169721544526\\
	0.149159952919334   0.460797749777755\\
	0.149159952919334   0.494682165391675\\
	0.149159952919334   0.530989970868684\\
	0.149159952919334   0.569894485368112\\
	0.149159952919334   0.611581423715145\\
	0.149159952919334   0.65624978293024\\
	0.149159952919334   0.704112792162504\\
	0.149159952919334   0.755398930561639\\
	0.149159952919334   0.810353017947401\\
	0.149159952919334   0.869237383482959\\
	0.149159952919334   0.932333117930978\\
	0.149159952919334   0.999941415470175\\
	0.149159952919334   1.07238501147767\\
	0.149159952919334   1.15000972314054\\
	0.149159952919334   1.23318610025081\\
	0.149159952919334   1.32231119406418\\
	0.149159952919334   1.41781045266632\\
	0.149159952919334   1.5201397518944\\
	0.149159952919334   1.62978757150871\\
	0.149159952919334   1.74727732700267\\
	0.149159952919334   1.87316986818208\\
	0.149159952919334   2.00806615644124\\
	0.149159952919334   2.15261013351584\\
	0.149159952919334   2.30749179540708\\
	0.149159952919334   2.47345048615084\\
	0.149159952919334   2.65127842715473\\
	0.149159952919334   2.84182449895105\\
	0.149159952919334   3.045998293418\\
	0.149159952919334   3.26477445581295\\
	0.149159952919334   3.49919733734494\\
	0.149159952919334   3.7503859804959\\
	0.149159952919334   4.01953946088859\\
	0.149159952919334   4.30794261120124\\
	0.149159952919334   4.6169721544526\\
	0.169112576069023   0.429174973176071\\
	0.169112576069023   0.460797749777755\\
	0.169112576069023   0.494682165391675\\
	0.169112576069023   0.530989970868684\\
	0.169112576069023   0.569894485368112\\
	0.169112576069023   0.611581423715145\\
	0.169112576069023   0.65624978293024\\
	0.169112576069023   0.704112792162504\\
	0.169112576069023   0.755398930561639\\
	0.169112576069023   0.810353017947401\\
	0.169112576069023   0.869237383482959\\
	0.169112576069023   0.932333117930978\\
	0.169112576069023   0.999941415470175\\
	0.169112576069023   1.07238501147767\\
	0.169112576069023   1.15000972314054\\
	0.169112576069023   1.23318610025081\\
	0.169112576069023   1.32231119406418\\
	0.169112576069023   1.41781045266632\\
	0.169112576069023   1.5201397518944\\
	0.169112576069023   1.62978757150871\\
	0.169112576069023   1.74727732700267\\
	0.169112576069023   1.87316986818208\\
	0.169112576069023   2.00806615644124\\
	0.169112576069023   2.15261013351584\\
	0.169112576069023   2.30749179540708\\
	0.169112576069023   2.47345048615084\\
	0.169112576069023   2.65127842715473\\
	0.169112576069023   2.84182449895105\\
	0.169112576069023   3.045998293418\\
	0.169112576069023   3.26477445581295\\
	0.169112576069023   3.49919733734494\\
	0.169112576069023   3.7503859804959\\
	0.169112576069023   4.01953946088859\\
	0.169112576069023   4.30794261120124\\
	0.169112576069023   4.6169721544526\\
	0.169112576069023   4.94810327593519\\
	0.190492196964045   0.429174973176071\\
	0.190492196964045   0.460797749777755\\
	0.190492196964045   0.494682165391675\\
	0.190492196964045   0.530989970868684\\
	0.190492196964045   0.569894485368112\\
	0.190492196964045   0.611581423715145\\
	0.190492196964045   0.65624978293024\\
	0.190492196964045   0.704112792162504\\
	0.190492196964045   0.755398930561639\\
	0.190492196964045   0.810353017947401\\
	0.190492196964045   0.869237383482959\\
	0.190492196964045   0.932333117930978\\
	0.190492196964045   0.999941415470175\\
	0.190492196964045   1.07238501147767\\
	0.190492196964045   1.15000972314054\\
	0.190492196964045   1.23318610025081\\
	0.190492196964045   1.32231119406418\\
	0.190492196964045   1.41781045266632\\
	0.190492196964045   1.5201397518944\\
	0.190492196964045   1.62978757150871\\
	0.190492196964045   1.74727732700267\\
	0.190492196964045   1.87316986818208\\
	0.190492196964045   2.00806615644124\\
	0.190492196964045   2.15261013351584\\
	0.190492196964045   2.30749179540708\\
	0.190492196964045   2.47345048615084\\
	0.190492196964045   2.65127842715473\\
	0.190492196964045   2.84182449895105\\
	0.190492196964045   3.045998293418\\
	0.190492196964045   3.26477445581295\\
	0.190492196964045   3.49919733734494\\
	0.190492196964045   3.7503859804959\\
	0.190492196964045   4.01953946088859\\
	0.190492196964045   4.30794261120124\\
	0.190492196964045   4.6169721544526\\
	0.190492196964045   4.94810327593519\\
	0.213400873491723   0.429174973176071\\
	0.213400873491723   0.460797749777755\\
	0.213400873491723   0.494682165391675\\
	0.213400873491723   0.530989970868684\\
	0.213400873491723   0.569894485368112\\
	0.213400873491723   0.611581423715145\\
	0.213400873491723   0.65624978293024\\
	0.213400873491723   0.704112792162504\\
	0.213400873491723   0.755398930561639\\
	0.213400873491723   0.810353017947401\\
	0.213400873491723   0.869237383482959\\
	0.213400873491723   0.932333117930978\\
	0.213400873491723   0.999941415470175\\
	0.213400873491723   1.07238501147767\\
	0.213400873491723   1.15000972314054\\
	0.213400873491723   1.23318610025081\\
	0.213400873491723   1.32231119406418\\
	0.213400873491723   1.41781045266632\\
	0.213400873491723   1.5201397518944\\
	0.213400873491723   1.62978757150871\\
	0.213400873491723   1.74727732700267\\
	0.213400873491723   1.87316986818208\\
	0.213400873491723   2.00806615644124\\
	0.213400873491723   2.15261013351584\\
	0.213400873491723   2.30749179540708\\
	0.213400873491723   2.47345048615084\\
	0.213400873491723   2.65127842715473\\
	0.213400873491723   2.84182449895105\\
	0.213400873491723   3.045998293418\\
	0.213400873491723   3.26477445581295\\
	0.213400873491723   3.49919733734494\\
	0.213400873491723   3.7503859804959\\
	0.213400873491723   4.01953946088859\\
	0.213400873491723   4.30794261120124\\
	0.213400873491723   4.6169721544526\\
	0.213400873491723   4.94810327593519\\
	0.237947962648573   0.429174973176071\\
	0.237947962648573   0.460797749777755\\
	0.237947962648573   0.494682165391675\\
	0.237947962648573   0.530989970868684\\
	0.237947962648573   0.569894485368112\\
	0.237947962648573   0.611581423715145\\
	0.237947962648573   0.65624978293024\\
	0.237947962648573   0.704112792162504\\
	0.237947962648573   0.755398930561639\\
	0.237947962648573   0.810353017947401\\
	0.237947962648573   0.869237383482959\\
	0.237947962648573   0.932333117930978\\
	0.237947962648573   0.999941415470175\\
	0.237947962648573   1.07238501147767\\
	0.237947962648573   1.15000972314054\\
	0.237947962648573   1.23318610025081\\
	0.237947962648573   1.32231119406418\\
	0.237947962648573   1.41781045266632\\
	0.237947962648573   1.5201397518944\\
	0.237947962648573   1.62978757150871\\
	0.237947962648573   1.74727732700267\\
	0.237947962648573   1.87316986818208\\
	0.237947962648573   2.00806615644124\\
	0.237947962648573   2.15261013351584\\
	0.237947962648573   2.30749179540708\\
	0.237947962648573   2.47345048615084\\
	0.237947962648573   2.65127842715473\\
	0.237947962648573   2.84182449895105\\
	0.237947962648573   3.045998293418\\
	0.237947962648573   3.26477445581295\\
	0.237947962648573   3.49919733734494\\
	0.237947962648573   3.7503859804959\\
	0.237947962648573   4.01953946088859\\
	0.237947962648573   4.30794261120124\\
	0.237947962648573   4.6169721544526\\
	0.237947962648573   4.94810327593519\\
	0.237947962648573   5.30291666516876\\
	0.264250642567527   0.399662880909408\\
	0.264250642567527   0.429174973176071\\
	0.264250642567527   0.460797749777755\\
	0.264250642567527   0.494682165391675\\
	0.264250642567527   0.530989970868684\\
	0.264250642567527   0.569894485368112\\
	0.264250642567527   0.611581423715145\\
	0.264250642567527   0.65624978293024\\
	0.264250642567527   0.704112792162504\\
	0.264250642567527   0.755398930561639\\
	0.264250642567527   0.810353017947401\\
	0.264250642567527   0.869237383482959\\
	0.264250642567527   0.932333117930978\\
	0.264250642567527   0.999941415470175\\
	0.264250642567527   1.07238501147767\\
	0.264250642567527   1.15000972314054\\
	0.264250642567527   1.23318610025081\\
	0.264250642567527   1.32231119406418\\
	0.264250642567527   1.41781045266632\\
	0.264250642567527   1.5201397518944\\
	0.264250642567527   1.62978757150871\\
	0.264250642567527   1.74727732700267\\
	0.264250642567527   1.87316986818208\\
	0.264250642567527   2.00806615644124\\
	0.264250642567527   2.15261013351584\\
	0.264250642567527   2.30749179540708\\
	0.264250642567527   2.47345048615084\\
	0.264250642567527   2.65127842715473\\
	0.264250642567527   2.84182449895105\\
	0.264250642567527   3.045998293418\\
	0.264250642567527   3.26477445581295\\
	0.264250642567527   3.49919733734494\\
	0.264250642567527   3.7503859804959\\
	0.264250642567527   4.01953946088859\\
	0.264250642567527   4.30794261120124\\
	0.264250642567527   4.6169721544526\\
	0.264250642567527   4.94810327593519\\
	0.264250642567527   5.30291666516876\\
	0.292434471880172   0.399662880909408\\
	0.292434471880172   0.429174973176071\\
	0.292434471880172   0.460797749777755\\
	0.292434471880172   0.494682165391675\\
	0.292434471880172   0.530989970868684\\
	0.292434471880172   0.569894485368112\\
	0.292434471880172   0.611581423715145\\
	0.292434471880172   0.65624978293024\\
	0.292434471880172   0.704112792162504\\
	0.292434471880172   0.755398930561639\\
	0.292434471880172   0.810353017947401\\
	0.292434471880172   0.869237383482959\\
	0.292434471880172   0.932333117930978\\
	0.292434471880172   0.999941415470175\\
	0.292434471880172   1.07238501147767\\
	0.292434471880172   1.15000972314054\\
	0.292434471880172   1.23318610025081\\
	0.292434471880172   1.32231119406418\\
	0.292434471880172   1.41781045266632\\
	0.292434471880172   1.5201397518944\\
	0.292434471880172   1.62978757150871\\
	0.292434471880172   1.74727732700267\\
	0.292434471880172   1.87316986818208\\
	0.292434471880172   2.00806615644124\\
	0.292434471880172   2.15261013351584\\
	0.292434471880172   2.30749179540708\\
	0.292434471880172   2.47345048615084\\
	0.292434471880172   2.65127842715473\\
	0.292434471880172   2.84182449895105\\
	0.292434471880172   3.045998293418\\
	0.292434471880172   3.26477445581295\\
	0.292434471880172   3.49919733734494\\
	0.292434471880172   3.7503859804959\\
	0.292434471880172   4.01953946088859\\
	0.292434471880172   4.30794261120124\\
	0.292434471880172   4.6169721544526\\
	0.292434471880172   4.94810327593519\\
	0.292434471880172   5.30291666516876\\
	0.322633989084192   0.399662880909408\\
	0.322633989084192   0.429174973176071\\
	0.322633989084192   0.460797749777755\\
	0.322633989084192   0.494682165391675\\
	0.322633989084192   0.530989970868684\\
	0.322633989084192   0.569894485368112\\
	0.322633989084192   0.611581423715145\\
	0.322633989084192   0.65624978293024\\
	0.322633989084192   0.704112792162504\\
	0.322633989084192   0.755398930561639\\
	0.322633989084192   0.810353017947401\\
	0.322633989084192   0.869237383482959\\
	0.322633989084192   0.932333117930978\\
	0.322633989084192   0.999941415470175\\
	0.322633989084192   1.07238501147767\\
	0.322633989084192   1.15000972314054\\
	0.322633989084192   1.23318610025081\\
	0.322633989084192   1.32231119406418\\
	0.322633989084192   1.41781045266632\\
	0.322633989084192   1.5201397518944\\
	0.322633989084192   1.62978757150871\\
	0.322633989084192   1.74727732700267\\
	0.322633989084192   1.87316986818208\\
	0.322633989084192   2.00806615644124\\
	0.322633989084192   2.15261013351584\\
	0.322633989084192   2.30749179540708\\
	0.322633989084192   2.47345048615084\\
	0.322633989084192   2.65127842715473\\
	0.322633989084192   2.84182449895105\\
	0.322633989084192   3.045998293418\\
	0.322633989084192   3.26477445581295\\
	0.322633989084192   3.49919733734494\\
	0.322633989084192   3.7503859804959\\
	0.322633989084192   4.01953946088859\\
	0.322633989084192   4.30794261120124\\
	0.322633989084192   4.6169721544526\\
	0.322633989084192   4.94810327593519\\
	0.322633989084192   5.30291666516876\\
	0.354993354777155   0.372120593876027\\
	0.354993354777155   0.399662880909408\\
	0.354993354777155   0.429174973176071\\
	0.354993354777155   0.460797749777755\\
	0.354993354777155   0.494682165391675\\
	0.354993354777155   0.530989970868684\\
	0.354993354777155   0.569894485368112\\
	0.354993354777155   0.611581423715145\\
	0.354993354777155   0.65624978293024\\
	0.354993354777155   0.704112792162504\\
	0.354993354777155   0.755398930561639\\
	0.354993354777155   0.810353017947401\\
	0.354993354777155   0.869237383482959\\
	0.354993354777155   0.932333117930978\\
	0.354993354777155   0.999941415470175\\
	0.354993354777155   1.07238501147767\\
	0.354993354777155   1.15000972314054\\
	0.354993354777155   1.23318610025081\\
	0.354993354777155   1.32231119406418\\
	0.354993354777155   1.41781045266632\\
	0.354993354777155   1.5201397518944\\
	0.354993354777155   1.62978757150871\\
	0.354993354777155   1.74727732700267\\
	0.354993354777155   1.87316986818208\\
	0.354993354777155   2.00806615644124\\
	0.354993354777155   2.15261013351584\\
	0.354993354777155   2.30749179540708\\
	0.354993354777155   2.47345048615084\\
	0.354993354777155   2.65127842715473\\
	0.354993354777155   2.84182449895105\\
	0.354993354777155   3.045998293418\\
	0.354993354777155   3.26477445581295\\
	0.354993354777155   3.49919733734494\\
	0.354993354777155   3.7503859804959\\
	0.354993354777155   4.01953946088859\\
	0.354993354777155   4.30794261120124\\
	0.354993354777155   4.6169721544526\\
	0.354993354777155   4.94810327593519\\
	0.354993354777155   5.30291666516876\\
	0.354993354777155   5.68310606148931\\
	0.389667039822408   0.372120593876027\\
	0.389667039822408   0.399662880909408\\
	0.389667039822408   0.429174973176071\\
	0.389667039822408   0.460797749777755\\
	0.389667039822408   0.494682165391675\\
	0.389667039822408   0.530989970868684\\
	0.389667039822408   0.569894485368112\\
	0.389667039822408   0.611581423715145\\
	0.389667039822408   0.65624978293024\\
	0.389667039822408   0.704112792162504\\
	0.389667039822408   0.755398930561639\\
	0.389667039822408   0.810353017947401\\
	0.389667039822408   0.869237383482959\\
	0.389667039822408   0.932333117930978\\
	0.389667039822408   0.999941415470175\\
	0.389667039822408   1.07238501147767\\
	0.389667039822408   1.15000972314054\\
	0.389667039822408   1.23318610025081\\
	0.389667039822408   1.32231119406418\\
	0.389667039822408   1.41781045266632\\
	0.389667039822408   1.5201397518944\\
	0.389667039822408   1.62978757150871\\
	0.389667039822408   1.74727732700267\\
	0.389667039822408   1.87316986818208\\
	0.389667039822408   2.00806615644124\\
	0.389667039822408   2.15261013351584\\
	0.389667039822408   2.30749179540708\\
	0.389667039822408   2.47345048615084\\
	0.389667039822408   2.65127842715473\\
	0.389667039822408   2.84182449895105\\
	0.389667039822408   3.045998293418\\
	0.389667039822408   3.26477445581295\\
	0.389667039822408   3.49919733734494\\
	0.389667039822408   3.7503859804959\\
	0.389667039822408   4.01953946088859\\
	0.389667039822408   4.30794261120124\\
	0.389667039822408   4.6169721544526\\
	0.389667039822408   4.94810327593519\\
	0.389667039822408   5.30291666516876\\
	0.389667039822408   5.68310606148931\\
	0.426820562732125   0.346416636048338\\
	0.426820562732125   0.372120593876027\\
	0.426820562732125   0.399662880909408\\
	0.426820562732125   0.429174973176071\\
	0.426820562732125   0.460797749777755\\
	0.426820562732125   0.494682165391675\\
	0.426820562732125   0.530989970868684\\
	0.426820562732125   0.569894485368112\\
	0.426820562732125   0.611581423715145\\
	0.426820562732125   0.65624978293024\\
	0.426820562732125   0.704112792162504\\
	0.426820562732125   0.755398930561639\\
	0.426820562732125   0.810353017947401\\
	0.426820562732125   0.869237383482959\\
	0.426820562732125   0.932333117930978\\
	0.426820562732125   0.999941415470175\\
	0.426820562732125   1.07238501147767\\
	0.426820562732125   1.15000972314054\\
	0.426820562732125   1.23318610025081\\
	0.426820562732125   1.32231119406418\\
	0.426820562732125   1.41781045266632\\
	0.426820562732125   1.5201397518944\\
	0.426820562732125   1.62978757150871\\
	0.426820562732125   1.74727732700267\\
	0.426820562732125   1.87316986818208\\
	0.426820562732125   2.00806615644124\\
	0.426820562732125   2.15261013351584\\
	0.426820562732125   2.30749179540708\\
	0.426820562732125   2.47345048615084\\
	0.426820562732125   2.65127842715473\\
	0.426820562732125   2.84182449895105\\
	0.426820562732125   3.045998293418\\
	0.426820562732125   3.26477445581295\\
	0.426820562732125   3.49919733734494\\
	0.426820562732125   3.7503859804959\\
	0.426820562732125   4.01953946088859\\
	0.426820562732125   4.30794261120124\\
	0.426820562732125   4.6169721544526\\
	0.426820562732125   4.94810327593519\\
	0.426820562732125   5.30291666516876\\
	0.426820562732125   5.68310606148931\\
	0.466631279787475   0.372120593876027\\
	0.466631279787475   0.399662880909408\\
	0.466631279787475   0.429174973176071\\
	0.466631279787475   0.460797749777755\\
	0.466631279787475   0.494682165391675\\
	0.466631279787475   0.530989970868684\\
	0.466631279787475   0.569894485368112\\
	0.466631279787475   0.611581423715145\\
	0.466631279787475   0.65624978293024\\
	0.466631279787475   0.704112792162504\\
	0.466631279787475   0.755398930561639\\
	0.466631279787475   0.810353017947401\\
	0.466631279787475   0.869237383482959\\
	0.466631279787475   0.932333117930978\\
	0.466631279787475   0.999941415470175\\
	0.466631279787475   1.07238501147767\\
	0.466631279787475   1.15000972314054\\
	0.466631279787475   1.23318610025081\\
	0.466631279787475   1.32231119406418\\
	0.466631279787475   1.41781045266632\\
	0.466631279787475   1.5201397518944\\
	0.466631279787475   1.62978757150871\\
	0.466631279787475   1.74727732700267\\
	0.466631279787475   1.87316986818208\\
	0.466631279787475   2.00806615644124\\
	0.466631279787475   2.15261013351584\\
	0.466631279787475   2.30749179540708\\
	0.466631279787475   2.47345048615084\\
	0.466631279787475   2.65127842715473\\
	0.466631279787475   2.84182449895105\\
	0.466631279787475   3.045998293418\\
	0.466631279787475   3.26477445581295\\
	0.466631279787475   3.49919733734494\\
	0.466631279787475   3.7503859804959\\
	0.466631279787475   4.01953946088859\\
	0.466631279787475   4.30794261120124\\
	0.466631279787475   4.6169721544526\\
	0.466631279787475   4.94810327593519\\
	0.466631279787475   5.30291666516876\\
	0.466631279787475   5.68310606148931\\
	0.509289231667635   0.399662880909408\\
	0.509289231667635   0.429174973176071\\
	0.509289231667635   0.460797749777755\\
	0.509289231667635   0.494682165391675\\
	0.509289231667635   0.530989970868684\\
	0.509289231667635   0.569894485368112\\
	0.509289231667635   0.611581423715145\\
	0.509289231667635   0.65624978293024\\
	0.509289231667635   0.704112792162504\\
	0.509289231667635   0.755398930561639\\
	0.509289231667635   0.810353017947401\\
	0.509289231667635   0.869237383482959\\
	0.509289231667635   0.932333117930978\\
	0.509289231667635   0.999941415470175\\
	0.509289231667635   1.07238501147767\\
	0.509289231667635   1.15000972314054\\
	0.509289231667635   1.23318610025081\\
	0.509289231667635   1.32231119406418\\
	0.509289231667635   1.41781045266632\\
	0.509289231667635   1.5201397518944\\
	0.509289231667635   1.62978757150871\\
	0.509289231667635   1.74727732700267\\
	0.509289231667635   1.87316986818208\\
	0.509289231667635   2.00806615644124\\
	0.509289231667635   2.15261013351584\\
	0.509289231667635   2.30749179540708\\
	0.509289231667635   2.47345048615084\\
	0.509289231667635   2.65127842715473\\
	0.509289231667635   2.84182449895105\\
	0.509289231667635   3.045998293418\\
	0.509289231667635   3.26477445581295\\
	0.509289231667635   3.49919733734494\\
	0.509289231667635   3.7503859804959\\
	0.509289231667635   4.01953946088859\\
	0.509289231667635   4.30794261120124\\
	0.509289231667635   4.6169721544526\\
	0.509289231667635   4.94810327593519\\
	0.509289231667635   5.30291666516876\\
	0.509289231667635   5.68310606148931\\
	0.554998050629122   0.429174973176071\\
	0.554998050629122   0.460797749777755\\
	0.554998050629122   0.494682165391675\\
	0.554998050629122   0.530989970868684\\
	0.554998050629122   0.569894485368112\\
	0.554998050629122   0.611581423715145\\
	0.554998050629122   0.65624978293024\\
	0.554998050629122   0.704112792162504\\
	0.554998050629122   0.755398930561639\\
	0.554998050629122   0.810353017947401\\
	0.554998050629122   0.869237383482959\\
	0.554998050629122   0.932333117930978\\
	0.554998050629122   0.999941415470175\\
	0.554998050629122   1.07238501147767\\
	0.554998050629122   1.15000972314054\\
	0.554998050629122   1.23318610025081\\
	0.554998050629122   1.32231119406418\\
	0.554998050629122   1.41781045266632\\
	0.554998050629122   1.5201397518944\\
	0.554998050629122   1.62978757150871\\
	0.554998050629122   1.74727732700267\\
	0.554998050629122   1.87316986818208\\
	0.554998050629122   2.00806615644124\\
	0.554998050629122   2.15261013351584\\
	0.554998050629122   2.30749179540708\\
	0.554998050629122   2.47345048615084\\
	0.554998050629122   2.65127842715473\\
	0.554998050629122   2.84182449895105\\
	0.554998050629122   3.045998293418\\
	0.554998050629122   3.26477445581295\\
	0.554998050629122   3.49919733734494\\
	0.554998050629122   3.7503859804959\\
	0.554998050629122   4.01953946088859\\
	0.554998050629122   4.30794261120124\\
	0.554998050629122   4.6169721544526\\
	0.554998050629122   4.94810327593519\\
	0.554998050629122   5.30291666516876\\
	0.554998050629122   5.68310606148931\\
	0.554998050629122   6.09048633929342\\
	0.603975932565967   0.460797749777755\\
	0.603975932565967   0.494682165391675\\
	0.603975932565967   0.530989970868684\\
	0.603975932565967   0.569894485368112\\
	0.603975932565967   0.611581423715145\\
	0.603975932565967   0.65624978293024\\
	0.603975932565967   0.704112792162504\\
	0.603975932565967   0.755398930561639\\
	0.603975932565967   0.810353017947401\\
	0.603975932565967   0.869237383482959\\
	0.603975932565967   0.932333117930978\\
	0.603975932565967   0.999941415470175\\
	0.603975932565967   1.07238501147767\\
	0.603975932565967   1.15000972314054\\
	0.603975932565967   1.23318610025081\\
	0.603975932565967   1.32231119406418\\
	0.603975932565967   1.41781045266632\\
	0.603975932565967   1.5201397518944\\
	0.603975932565967   1.62978757150871\\
	0.603975932565967   1.74727732700267\\
	0.603975932565967   1.87316986818208\\
	0.603975932565967   2.00806615644124\\
	0.603975932565967   2.15261013351584\\
	0.603975932565967   2.30749179540708\\
	0.603975932565967   2.47345048615084\\
	0.603975932565967   2.65127842715473\\
	0.603975932565967   2.84182449895105\\
	0.603975932565967   3.045998293418\\
	0.603975932565967   3.26477445581295\\
	0.603975932565967   3.49919733734494\\
	0.603975932565967   3.7503859804959\\
	0.603975932565967   4.01953946088859\\
	0.603975932565967   4.30794261120124\\
	0.603975932565967   4.6169721544526\\
	0.603975932565967   4.94810327593519\\
	0.603975932565967   5.30291666516876\\
	0.603975932565967   5.68310606148931\\
	0.603975932565967   6.09048633929342\\
	0.656456678590944   0.530989970868684\\
	0.656456678590944   0.569894485368112\\
	0.656456678590944   0.611581423715145\\
	0.656456678590944   0.65624978293024\\
	0.656456678590944   0.704112792162504\\
	0.656456678590944   0.755398930561639\\
	0.656456678590944   0.810353017947401\\
	0.656456678590944   0.869237383482959\\
	0.656456678590944   0.932333117930978\\
	0.656456678590944   0.999941415470175\\
	0.656456678590944   1.07238501147767\\
	0.656456678590944   1.15000972314054\\
	0.656456678590944   1.23318610025081\\
	0.656456678590944   1.32231119406418\\
	0.656456678590944   1.41781045266632\\
	0.656456678590944   1.5201397518944\\
	0.656456678590944   1.62978757150871\\
	0.656456678590944   1.74727732700267\\
	0.656456678590944   1.87316986818208\\
	0.656456678590944   2.00806615644124\\
	0.656456678590944   2.15261013351584\\
	0.656456678590944   2.30749179540708\\
	0.656456678590944   2.47345048615084\\
	0.656456678590944   2.65127842715473\\
	0.656456678590944   2.84182449895105\\
	0.656456678590944   3.045998293418\\
	0.656456678590944   3.26477445581295\\
	0.656456678590944   3.49919733734494\\
	0.656456678590944   3.7503859804959\\
	0.656456678590944   4.01953946088859\\
	0.656456678590944   4.30794261120124\\
	0.656456678590944   4.6169721544526\\
	0.656456678590944   4.94810327593519\\
	0.656456678590944   5.30291666516876\\
	0.656456678590944   5.68310606148931\\
	0.656456678590944   6.09048633929342\\
	0.712690811109979   0.569894485368112\\
	0.712690811109979   0.611581423715145\\
	0.712690811109979   0.65624978293024\\
	0.712690811109979   0.704112792162504\\
	0.712690811109979   0.755398930561639\\
	0.712690811109979   0.810353017947401\\
	0.712690811109979   0.869237383482959\\
	0.712690811109979   0.932333117930978\\
	0.712690811109979   0.999941415470175\\
	0.712690811109979   1.07238501147767\\
	0.712690811109979   1.15000972314054\\
	0.712690811109979   1.23318610025081\\
	0.712690811109979   1.32231119406418\\
	0.712690811109979   1.41781045266632\\
	0.712690811109979   1.5201397518944\\
	0.712690811109979   1.62978757150871\\
	0.712690811109979   1.74727732700267\\
	0.712690811109979   1.87316986818208\\
	0.712690811109979   2.00806615644124\\
	0.712690811109979   2.15261013351584\\
	0.712690811109979   2.30749179540708\\
	0.712690811109979   2.47345048615084\\
	0.712690811109979   2.65127842715473\\
	0.712690811109979   2.84182449895105\\
	0.712690811109979   3.045998293418\\
	0.712690811109979   3.26477445581295\\
	0.712690811109979   3.49919733734494\\
	0.712690811109979   3.7503859804959\\
	0.712690811109979   4.01953946088859\\
	0.712690811109979   4.30794261120124\\
	0.712690811109979   4.6169721544526\\
	0.712690811109979   4.94810327593519\\
	0.712690811109979   5.30291666516876\\
	0.712690811109979   5.68310606148931\\
	0.712690811109979   6.09048633929342\\
	0.772946769717415   0.611581423715145\\
	0.772946769717415   0.65624978293024\\
	0.772946769717415   0.704112792162504\\
	0.772946769717415   0.755398930561639\\
	0.772946769717415   0.810353017947401\\
	0.772946769717415   0.869237383482959\\
	0.772946769717415   0.932333117930978\\
	0.772946769717415   0.999941415470175\\
	0.772946769717415   1.07238501147767\\
	0.772946769717415   1.15000972314054\\
	0.772946769717415   1.23318610025081\\
	0.772946769717415   1.32231119406418\\
	0.772946769717415   1.41781045266632\\
	0.772946769717415   1.5201397518944\\
	0.772946769717415   1.62978757150871\\
	0.772946769717415   1.74727732700267\\
	0.772946769717415   1.87316986818208\\
	0.772946769717415   2.00806615644124\\
	0.772946769717415   2.15261013351584\\
	0.772946769717415   2.30749179540708\\
	0.772946769717415   2.47345048615084\\
	0.772946769717415   2.65127842715473\\
	0.772946769717415   2.84182449895105\\
	0.772946769717415   3.045998293418\\
	0.772946769717415   3.26477445581295\\
	0.772946769717415   3.49919733734494\\
	0.772946769717415   3.7503859804959\\
	0.772946769717415   4.01953946088859\\
	0.772946769717415   4.30794261120124\\
	0.772946769717415   4.6169721544526\\
	0.772946769717415   4.94810327593519\\
	0.772946769717415   5.30291666516876\\
	0.772946769717415   5.68310606148931\\
	0.772946769717415   6.09048633929342\\
	0.837512192620881   0.65624978293024\\
	0.837512192620881   0.704112792162504\\
	0.837512192620881   0.755398930561639\\
	0.837512192620881   0.810353017947401\\
	0.837512192620881   0.869237383482959\\
	0.837512192620881   0.932333117930978\\
	0.837512192620881   0.999941415470175\\
	0.837512192620881   1.07238501147767\\
	0.837512192620881   1.15000972314054\\
	0.837512192620881   1.23318610025081\\
	0.837512192620881   1.32231119406418\\
	0.837512192620881   1.41781045266632\\
	0.837512192620881   1.5201397518944\\
	0.837512192620881   1.62978757150871\\
	0.837512192620881   1.74727732700267\\
	0.837512192620881   1.87316986818208\\
	0.837512192620881   2.00806615644124\\
	0.837512192620881   2.15261013351584\\
	0.837512192620881   2.30749179540708\\
	0.837512192620881   2.47345048615084\\
	0.837512192620881   2.65127842715473\\
	0.837512192620881   2.84182449895105\\
	0.837512192620881   3.045998293418\\
	0.837512192620881   3.26477445581295\\
	0.837512192620881   3.49919733734494\\
	0.837512192620881   3.7503859804959\\
	0.837512192620881   4.01953946088859\\
	0.837512192620881   4.30794261120124\\
	0.837512192620881   4.6169721544526\\
	0.837512192620881   4.94810327593519\\
	0.837512192620881   5.30291666516876\\
	0.837512192620881   5.68310606148931\\
	0.837512192620881   6.09048633929342\\
	0.837512192620881   6.52700217153358\\
	0.906695289712774   0.704112792162504\\
	0.906695289712774   0.755398930561639\\
	0.906695289712774   0.810353017947401\\
	0.906695289712774   0.869237383482959\\
	0.906695289712774   0.932333117930978\\
	0.906695289712774   0.999941415470175\\
	0.906695289712774   1.07238501147767\\
	0.906695289712774   1.15000972314054\\
	0.906695289712774   1.23318610025081\\
	0.906695289712774   1.32231119406418\\
	0.906695289712774   1.41781045266632\\
	0.906695289712774   1.5201397518944\\
	0.906695289712774   1.62978757150871\\
	0.906695289712774   1.74727732700267\\
	0.906695289712774   1.87316986818208\\
	0.906695289712774   2.00806615644124\\
	0.906695289712774   2.15261013351584\\
	0.906695289712774   2.30749179540708\\
	0.906695289712774   2.47345048615084\\
	0.906695289712774   2.65127842715473\\
	0.906695289712774   2.84182449895105\\
	0.906695289712774   3.045998293418\\
	0.906695289712774   3.26477445581295\\
	0.906695289712774   3.49919733734494\\
	0.906695289712774   3.7503859804959\\
	0.906695289712774   4.01953946088859\\
	0.906695289712774   4.30794261120124\\
	0.906695289712774   4.6169721544526\\
	0.906695289712774   4.94810327593519\\
	0.906695289712774   5.30291666516876\\
	0.906695289712774   5.68310606148931\\
	0.906695289712774   6.09048633929342\\
	0.906695289712774   6.52700217153358\\
	0.980826313842866   0.755398930561639\\
	0.980826313842866   0.810353017947401\\
	0.980826313842866   0.869237383482959\\
	0.980826313842866   0.932333117930978\\
	0.980826313842866   0.999941415470175\\
	0.980826313842866   1.07238501147767\\
	0.980826313842866   1.15000972314054\\
	0.980826313842866   1.23318610025081\\
	0.980826313842866   1.32231119406418\\
	0.980826313842866   1.41781045266632\\
	0.980826313842866   1.5201397518944\\
	0.980826313842866   1.62978757150871\\
	0.980826313842866   1.74727732700267\\
	0.980826313842866   1.87316986818208\\
	0.980826313842866   2.00806615644124\\
	0.980826313842866   2.15261013351584\\
	0.980826313842866   2.30749179540708\\
	0.980826313842866   2.47345048615084\\
	0.980826313842866   2.65127842715473\\
	0.980826313842866   2.84182449895105\\
	0.980826313842866   3.045998293418\\
	0.980826313842866   3.26477445581295\\
	0.980826313842866   3.49919733734494\\
	0.980826313842866   3.7503859804959\\
	0.980826313842866   4.01953946088859\\
	0.980826313842866   4.30794261120124\\
	0.980826313842866   4.6169721544526\\
	0.980826313842866   4.94810327593519\\
	0.980826313842866   5.30291666516876\\
	0.980826313842866   5.68310606148931\\
	0.980826313842866   6.09048633929342\\
	0.980826313842866   6.52700217153358\\
	1.06025913731529    0.810353017947401\\
	1.06025913731529    0.869237383482959\\
	1.06025913731529    0.932333117930978\\
	1.06025913731529    0.999941415470175\\
	1.06025913731529    1.07238501147767\\
	1.06025913731529    1.15000972314054\\
	1.06025913731529    1.23318610025081\\
	1.06025913731529    1.32231119406418\\
	1.06025913731529    1.41781045266632\\
	1.06025913731529    1.5201397518944\\
	1.06025913731529    1.62978757150871\\
	1.06025913731529    1.74727732700267\\
	1.06025913731529    1.87316986818208\\
	1.06025913731529    2.00806615644124\\
	1.06025913731529    2.15261013351584\\
	1.06025913731529    2.30749179540708\\
	1.06025913731529    2.47345048615084\\
	1.06025913731529    2.65127842715473\\
	1.06025913731529    2.84182449895105\\
	1.06025913731529    3.045998293418\\
	1.06025913731529    3.26477445581295\\
	1.06025913731529    3.49919733734494\\
	1.06025913731529    3.7503859804959\\
	1.06025913731529    4.01953946088859\\
	1.06025913731529    4.30794261120124\\
	1.06025913731529    4.6169721544526\\
	1.06025913731529    4.94810327593519\\
	1.06025913731529    5.30291666516876\\
	1.06025913731529    5.68310606148931\\
	1.06025913731529    6.09048633929342\\
	1.06025913731529    6.52700217153358\\
	1.14537294113553    0.869237383482959\\
	1.14537294113553    0.932333117930978\\
	1.14537294113553    0.999941415470175\\
	1.14537294113553    1.07238501147767\\
	1.14537294113553    1.15000972314054\\
	1.14537294113553    1.23318610025081\\
	1.14537294113553    1.32231119406418\\
	1.14537294113553    1.41781045266632\\
	1.14537294113553    1.5201397518944\\
	1.14537294113553    1.62978757150871\\
	1.14537294113553    1.74727732700267\\
	1.14537294113553    1.87316986818208\\
	1.14537294113553    2.00806615644124\\
	1.14537294113553    2.15261013351584\\
	1.14537294113553    2.30749179540708\\
	1.14537294113553    2.47345048615084\\
	1.14537294113553    2.65127842715473\\
	1.14537294113553    2.84182449895105\\
	1.14537294113553    3.045998293418\\
	1.14537294113553    3.26477445581295\\
	1.14537294113553    3.49919733734494\\
	1.14537294113553    3.7503859804959\\
	1.14537294113553    4.01953946088859\\
	1.14537294113553    4.30794261120124\\
	1.14537294113553    4.6169721544526\\
	1.14537294113553    4.94810327593519\\
	1.14537294113553    5.30291666516876\\
	1.14537294113553    5.68310606148931\\
	1.14537294113553    6.09048633929342\\
	1.14537294113553    6.52700217153358\\
	1.23657402507112    0.999941415470175\\
	1.23657402507112    1.07238501147767\\
	1.23657402507112    1.15000972314054\\
	1.23657402507112    1.23318610025081\\
	1.23657402507112    1.32231119406418\\
	1.23657402507112    1.41781045266632\\
	1.23657402507112    1.5201397518944\\
	1.23657402507112    1.62978757150871\\
	1.23657402507112    1.74727732700267\\
	1.23657402507112    1.87316986818208\\
	1.23657402507112    2.00806615644124\\
	1.23657402507112    2.15261013351584\\
	1.23657402507112    2.30749179540708\\
	1.23657402507112    2.47345048615084\\
	1.23657402507112    2.65127842715473\\
	1.23657402507112    2.84182449895105\\
	1.23657402507112    3.045998293418\\
	1.23657402507112    3.26477445581295\\
	1.23657402507112    3.49919733734494\\
	1.23657402507112    3.7503859804959\\
	1.23657402507112    4.01953946088859\\
	1.23657402507112    4.30794261120124\\
	1.23657402507112    4.6169721544526\\
	1.23657402507112    4.94810327593519\\
	1.23657402507112    5.30291666516876\\
	1.23657402507112    5.68310606148931\\
	1.23657402507112    6.09048633929342\\
	1.23657402507112    6.52700217153358\\
	1.3342977471667 1.07238501147767\\
	1.3342977471667 1.15000972314054\\
	1.3342977471667 1.23318610025081\\
	1.3342977471667 1.32231119406418\\
	1.3342977471667 1.41781045266632\\
	1.3342977471667 1.5201397518944\\
	1.3342977471667 1.62978757150871\\
	1.3342977471667 1.74727732700267\\
	1.3342977471667 1.87316986818208\\
	1.3342977471667 2.00806615644124\\
	1.3342977471667 2.15261013351584\\
	1.3342977471667 2.30749179540708\\
	1.3342977471667 2.47345048615084\\
	1.3342977471667 2.65127842715473\\
	1.3342977471667 2.84182449895105\\
	1.3342977471667 3.045998293418\\
	1.3342977471667 3.26477445581295\\
	1.3342977471667 3.49919733734494\\
	1.3342977471667 3.7503859804959\\
	1.3342977471667 4.01953946088859\\
	1.3342977471667 4.30794261120124\\
	1.3342977471667 4.6169721544526\\
	1.3342977471667 4.94810327593519\\
	1.3342977471667 5.30291666516876\\
	1.3342977471667 5.68310606148931\\
	1.3342977471667 6.09048633929342\\
	1.3342977471667 6.52700217153358\\
	1.43901060197179    1.15000972314054\\
	1.43901060197179    1.23318610025081\\
	1.43901060197179    1.32231119406418\\
	1.43901060197179    1.41781045266632\\
	1.43901060197179    1.5201397518944\\
	1.43901060197179    1.62978757150871\\
	1.43901060197179    1.74727732700267\\
	1.43901060197179    1.87316986818208\\
	1.43901060197179    2.00806615644124\\
	1.43901060197179    2.15261013351584\\
	1.43901060197179    2.30749179540708\\
	1.43901060197179    2.47345048615084\\
	1.43901060197179    2.65127842715473\\
	1.43901060197179    2.84182449895105\\
	1.43901060197179    3.045998293418\\
	1.43901060197179    3.26477445581295\\
	1.43901060197179    3.49919733734494\\
	1.43901060197179    3.7503859804959\\
	1.43901060197179    4.01953946088859\\
	1.43901060197179    4.30794261120124\\
	1.43901060197179    4.6169721544526\\
	1.43901060197179    4.94810327593519\\
	1.43901060197179    5.30291666516876\\
	1.43901060197179    5.68310606148931\\
	1.43901060197179    6.09048633929342\\
	1.43901060197179    6.52700217153358\\
	1.55121244740199    1.23318610025081\\
	1.55121244740199    1.32231119406418\\
	1.55121244740199    1.41781045266632\\
	1.55121244740199    1.5201397518944\\
	1.55121244740199    1.62978757150871\\
	1.55121244740199    1.74727732700267\\
	1.55121244740199    1.87316986818208\\
	1.55121244740199    2.00806615644124\\
	1.55121244740199    2.15261013351584\\
	1.55121244740199    2.30749179540708\\
	1.55121244740199    2.47345048615084\\
	1.55121244740199    2.65127842715473\\
	1.55121244740199    2.84182449895105\\
	1.55121244740199    3.045998293418\\
	1.55121244740199    3.26477445581295\\
	1.55121244740199    3.49919733734494\\
	1.55121244740199    3.7503859804959\\
	1.55121244740199    4.01953946088859\\
	1.55121244740199    4.30794261120124\\
	1.55121244740199    4.6169721544526\\
	1.55121244740199    4.94810327593519\\
	1.55121244740199    5.30291666516876\\
	1.55121244740199    5.68310606148931\\
	1.55121244740199    6.09048633929342\\
	1.55121244740199    6.52700217153358\\
	1.55121244740199    6.99473731282078\\
	1.67143889086373    1.32231119406418\\
	1.67143889086373    1.41781045266632\\
	1.67143889086373    1.5201397518944\\
	1.67143889086373    1.62978757150871\\
	1.67143889086373    1.74727732700267\\
	1.67143889086373    1.87316986818208\\
	1.67143889086373    2.00806615644124\\
	1.67143889086373    2.15261013351584\\
	1.67143889086373    2.30749179540708\\
	1.67143889086373    2.47345048615084\\
	1.67143889086373    2.65127842715473\\
	1.67143889086373    2.84182449895105\\
	1.67143889086373    3.045998293418\\
	1.67143889086373    3.26477445581295\\
	1.67143889086373    3.49919733734494\\
	1.67143889086373    3.7503859804959\\
	1.67143889086373    4.01953946088859\\
	1.67143889086373    4.30794261120124\\
	1.67143889086373    4.6169721544526\\
	1.67143889086373    4.94810327593519\\
	1.67143889086373    5.30291666516876\\
	1.67143889086373    5.68310606148931\\
	1.67143889086373    6.09048633929342\\
	1.67143889086373    6.52700217153358\\
	1.67143889086373    6.99473731282078\\
	1.80026384603305    1.41781045266632\\
	1.80026384603305    1.5201397518944\\
	1.80026384603305    1.62978757150871\\
	1.80026384603305    1.74727732700267\\
	1.80026384603305    1.87316986818208\\
	1.80026384603305    2.00806615644124\\
	1.80026384603305    2.15261013351584\\
	1.80026384603305    2.30749179540708\\
	1.80026384603305    2.47345048615084\\
	1.80026384603305    2.65127842715473\\
	1.80026384603305    2.84182449895105\\
	1.80026384603305    3.045998293418\\
	1.80026384603305    3.26477445581295\\
	1.80026384603305    3.49919733734494\\
	1.80026384603305    3.7503859804959\\
	1.80026384603305    4.01953946088859\\
	1.80026384603305    4.30794261120124\\
	1.80026384603305    4.6169721544526\\
	1.80026384603305    4.94810327593519\\
	1.80026384603305    5.30291666516876\\
	1.80026384603305    5.68310606148931\\
	1.80026384603305    6.09048633929342\\
	1.80026384603305    6.52700217153358\\
	1.80026384603305    6.99473731282078\\
	1.93830227249334    1.5201397518944\\
	1.93830227249334    1.62978757150871\\
	1.93830227249334    1.74727732700267\\
	1.93830227249334    1.87316986818208\\
	1.93830227249334    2.00806615644124\\
	1.93830227249334    2.15261013351584\\
	1.93830227249334    2.30749179540708\\
	1.93830227249334    2.47345048615084\\
	1.93830227249334    2.65127842715473\\
	1.93830227249334    2.84182449895105\\
	1.93830227249334    3.045998293418\\
	1.93830227249334    3.26477445581295\\
	1.93830227249334    3.49919733734494\\
	1.93830227249334    3.7503859804959\\
	1.93830227249334    4.01953946088859\\
	1.93830227249334    4.30794261120124\\
	1.93830227249334    4.6169721544526\\
	1.93830227249334    4.94810327593519\\
	1.93830227249334    5.30291666516876\\
	1.93830227249334    5.68310606148931\\
	1.93830227249334    6.09048633929342\\
	1.93830227249334    6.52700217153358\\
	1.93830227249334    6.99473731282078\\
	2.08621311131016    1.62978757150871\\
	2.08621311131016    1.74727732700267\\
	2.08621311131016    1.87316986818208\\
	2.08621311131016    2.00806615644124\\
	2.08621311131016    2.15261013351584\\
	2.08621311131016    2.30749179540708\\
	2.08621311131016    2.47345048615084\\
	2.08621311131016    2.65127842715473\\
	2.08621311131016    2.84182449895105\\
	2.08621311131016    3.045998293418\\
	2.08621311131016    3.26477445581295\\
	2.08621311131016    3.49919733734494\\
	2.08621311131016    3.7503859804959\\
	2.08621311131016    4.01953946088859\\
	2.08621311131016    4.30794261120124\\
	2.08621311131016    4.6169721544526\\
	2.08621311131016    4.94810327593519\\
	2.08621311131016    5.30291666516876\\
	2.08621311131016    5.68310606148931\\
	2.08621311131016    6.09048633929342\\
	2.08621311131016    6.52700217153358\\
	2.08621311131016    6.99473731282078\\
};
\addplot [color=gray,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
table[row sep=crcr]{%
	2.24470243055627    1.74727732700267\\
	2.24470243055627    1.87316986818208\\
	2.24470243055627    2.00806615644124\\
	2.24470243055627    2.15261013351584\\
	2.24470243055627    2.30749179540708\\
	2.24470243055627    2.47345048615084\\
	2.24470243055627    2.65127842715473\\
	2.24470243055627    2.84182449895105\\
	2.24470243055627    3.045998293418\\
	2.24470243055627    3.26477445581295\\
	2.24470243055627    3.49919733734494\\
	2.24470243055627    3.7503859804959\\
	2.24470243055627    4.01953946088859\\
	2.24470243055627    4.30794261120124\\
	2.24470243055627    4.6169721544526\\
	2.24470243055627    4.94810327593519\\
	2.24470243055627    5.30291666516876\\
	2.24470243055627    5.68310606148931\\
	2.24470243055627    6.09048633929342\\
	2.24470243055627    6.52700217153358\\
	2.24470243055627    6.99473731282078\\
	2.41452679580244    1.87316986818208\\
	2.41452679580244    2.00806615644124\\
	2.41452679580244    2.15261013351584\\
	2.41452679580244    2.30749179540708\\
	2.41452679580244    2.47345048615084\\
	2.41452679580244    2.65127842715473\\
	2.41452679580244    2.84182449895105\\
	2.41452679580244    3.045998293418\\
	2.41452679580244    3.26477445581295\\
	2.41452679580244    3.49919733734494\\
	2.41452679580244    3.7503859804959\\
	2.41452679580244    4.01953946088859\\
	2.41452679580244    4.30794261120124\\
	2.41452679580244    4.6169721544526\\
	2.41452679580244    4.94810327593519\\
	2.41452679580244    5.30291666516876\\
	2.41452679580244    5.68310606148931\\
	2.41452679580244    6.09048633929342\\
	2.41452679580244    6.52700217153358\\
	2.41452679580244    6.99473731282078\\
	2.59649688166344    2.00806615644124\\
	2.59649688166344    2.15261013351584\\
	2.59649688166344    2.30749179540708\\
	2.59649688166344    2.47345048615084\\
	2.59649688166344    2.65127842715473\\
	2.59649688166344    2.84182449895105\\
	2.59649688166344    3.045998293418\\
	2.59649688166344    3.26477445581295\\
	2.59649688166344    3.49919733734494\\
	2.59649688166344    3.7503859804959\\
	2.59649688166344    4.01953946088859\\
	2.59649688166344    4.30794261120124\\
	2.59649688166344    4.6169721544526\\
	2.59649688166344    4.94810327593519\\
	2.59649688166344    5.30291666516876\\
	2.59649688166344    5.68310606148931\\
	2.59649688166344    6.09048633929342\\
	2.59649688166344    6.52700217153358\\
	2.59649688166344    6.99473731282078\\
	2.79148134163925    2.15261013351584\\
	2.79148134163925    2.30749179540708\\
	2.79148134163925    2.47345048615084\\
	2.79148134163925    2.65127842715473\\
	2.79148134163925    2.84182449895105\\
	2.79148134163925    3.045998293418\\
	2.79148134163925    3.26477445581295\\
	2.79148134163925    3.49919733734494\\
	2.79148134163925    3.7503859804959\\
	2.79148134163925    4.01953946088859\\
	2.79148134163925    4.30794261120124\\
	2.79148134163925    4.6169721544526\\
	2.79148134163925    4.94810327593519\\
	2.79148134163925    5.30291666516876\\
	2.79148134163925    5.68310606148931\\
	2.79148134163925    6.09048633929342\\
	2.79148134163925    6.52700217153358\\
	2.79148134163925    6.99473731282078\\
	3.00041095472465    2.30749179540708\\
	3.00041095472465    2.47345048615084\\
	3.00041095472465    2.65127842715473\\
	3.00041095472465    2.84182449895105\\
	3.00041095472465    3.045998293418\\
	3.00041095472465    3.26477445581295\\
	3.00041095472465    3.49919733734494\\
	3.00041095472465    3.7503859804959\\
	3.00041095472465    4.01953946088859\\
	3.00041095472465    4.30794261120124\\
	3.00041095472465    4.6169721544526\\
	3.00041095472465    4.94810327593519\\
	3.00041095472465    5.30291666516876\\
	3.00041095472465    5.68310606148931\\
	3.00041095472465    6.09048633929342\\
	3.00041095472465    6.52700217153358\\
	3.00041095472465    6.99473731282078\\
	3.22428306858149    2.47345048615084\\
	3.22428306858149    2.65127842715473\\
	3.22428306858149    2.84182449895105\\
	3.22428306858149    3.045998293418\\
	3.22428306858149    3.26477445581295\\
	3.22428306858149    3.49919733734494\\
	3.22428306858149    3.7503859804959\\
	3.22428306858149    4.01953946088859\\
	3.22428306858149    4.30794261120124\\
	3.22428306858149    4.6169721544526\\
	3.22428306858149    4.94810327593519\\
	3.22428306858149    5.30291666516876\\
	3.22428306858149    5.68310606148931\\
	3.22428306858149    6.09048633929342\\
	3.22428306858149    6.52700217153358\\
	3.22428306858149    6.99473731282078\\
	3.46416636048344    2.65127842715473\\
	3.46416636048344    2.84182449895105\\
	3.46416636048344    3.045998293418\\
	3.46416636048344    3.26477445581295\\
	3.46416636048344    3.49919733734494\\
	3.46416636048344    3.7503859804959\\
	3.46416636048344    4.01953946088859\\
	3.46416636048344    4.30794261120124\\
	3.46416636048344    4.6169721544526\\
	3.46416636048344    4.94810327593519\\
	3.46416636048344    5.30291666516876\\
	3.46416636048344    5.68310606148931\\
	3.46416636048344    6.09048633929342\\
	3.46416636048344    6.52700217153358\\
	3.46416636048344    6.99473731282078\\
	3.72120593876032    2.84182449895105\\
	3.72120593876032    3.045998293418\\
	3.72120593876032    3.26477445581295\\
	3.72120593876032    3.49919733734494\\
	3.72120593876032    3.7503859804959\\
	3.72120593876032    4.01953946088859\\
	3.72120593876032    4.30794261120124\\
	3.72120593876032    4.6169721544526\\
	3.72120593876032    4.94810327593519\\
	3.72120593876032    5.30291666516876\\
	3.72120593876032    5.68310606148931\\
	3.72120593876032    6.09048633929342\\
	3.72120593876032    6.52700217153358\\
	3.72120593876032    6.99473731282078\\
	3.99662880909414    3.045998293418\\
	3.99662880909414    3.26477445581295\\
	3.99662880909414    3.49919733734494\\
	3.99662880909414    3.7503859804959\\
	3.99662880909414    4.01953946088859\\
	3.99662880909414    4.30794261120124\\
	3.99662880909414    4.6169721544526\\
	3.99662880909414    4.94810327593519\\
	3.99662880909414    5.30291666516876\\
	3.99662880909414    5.68310606148931\\
	3.99662880909414    6.09048633929342\\
	3.99662880909414    6.52700217153358\\
	3.99662880909414    6.99473731282078\\
	4.29174973176078    3.26477445581295\\
	4.29174973176078    3.49919733734494\\
	4.29174973176078    3.7503859804959\\
	4.29174973176078    4.01953946088859\\
	4.29174973176078    4.30794261120124\\
	4.29174973176078    4.6169721544526\\
	4.29174973176078    4.94810327593519\\
	4.29174973176078    5.30291666516876\\
	4.29174973176078    5.68310606148931\\
	4.29174973176078    6.09048633929342\\
	4.29174973176078    6.52700217153358\\
	4.29174973176078    6.99473731282078\\
	4.60797749777762    3.49919733734494\\
	4.60797749777762    3.7503859804959\\
	4.60797749777762    4.01953946088859\\
	4.60797749777762    4.30794261120124\\
	4.60797749777762    4.6169721544526\\
	4.60797749777762    4.94810327593519\\
	4.60797749777762    5.30291666516876\\
	4.60797749777762    5.68310606148931\\
	4.60797749777762    6.09048633929342\\
	4.60797749777762    6.52700217153358\\
	4.60797749777762    6.99473731282078\\
	4.94682165391682    3.7503859804959\\
	4.94682165391682    4.01953946088859\\
	4.94682165391682    4.30794261120124\\
	4.94682165391682    4.6169721544526\\
	4.94682165391682    4.94810327593519\\
	4.94682165391682    5.30291666516876\\
	4.94682165391682    5.68310606148931\\
	4.94682165391682    6.09048633929342\\
	4.94682165391682    6.52700217153358\\
	4.94682165391682    6.99473731282078\\
	5.30989970868692    4.01953946088859\\
	5.30989970868692    4.30794261120124\\
	5.30989970868692    4.6169721544526\\
	5.30989970868692    4.94810327593519\\
	5.30989970868692    5.30291666516876\\
	5.30989970868692    5.68310606148931\\
	5.30989970868692    6.09048633929342\\
	5.30989970868692    6.52700217153358\\
	5.30989970868692    6.99473731282078\\
	5.69894485368121    4.30794261120124\\
	5.69894485368121    4.6169721544526\\
	5.69894485368121    4.94810327593519\\
	5.69894485368121    5.30291666516876\\
	5.69894485368121    5.68310606148931\\
	5.69894485368121    6.09048633929342\\
	5.69894485368121    6.52700217153358\\
	5.69894485368121    6.99473731282078\\
	6.11581423715154    4.6169721544526\\
	6.11581423715154    4.94810327593519\\
	6.11581423715154    5.30291666516876\\
	6.11581423715154    5.68310606148931\\
	6.11581423715154    6.09048633929342\\
	6.11581423715154    6.52700217153358\\
	6.11581423715154    6.99473731282078\\
	6.56249782930251    5.30291666516876\\
	6.56249782930251    5.68310606148931\\
	6.56249782930251    6.09048633929342\\
	6.56249782930251    6.52700217153358\\
	7.04112792162515    5.68310606148931\\
	7.04112792162515    6.09048633929342\\
	7.04112792162515    6.52700217153358\\
	7.55398930561651    6.09048633929342\\
	7.55398930561651    6.52700217153358\\
	8.10353017947414    6.52700217153358\\
};
\addlegendentry{Intermittent};
\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.02    0.002\\
0.02    0.00307151930523761\\
0.02    0.00421967292673449\\
0.02    0.00544994169754687\\
0.02    0.00676819843610327\\
0.02    0.00818073598072602\\
0.02    0.00969429722916223\\
0.02    0.0113161073265212\\
0.02    0.0130539081552705\\
0.02    0.0149159952919334\\
0.02    0.0169112576069022\\
0.02    0.0190492196964045\\
0.02    0.0213400873491722\\
0.02    0.0237947962648573\\
0.02    0.0264250642567526\\
0.02    0.0292434471880171\\
0.02    0.032263398908419\\
0.02    0.0354993354777153\\
0.02    0.0389667039822406\\
0.02    0.0426820562732123\\
0.02    0.0466631279787472\\
0.02    0.0509289231667631\\
0.02    0.0554998050629118\\
0.02    0.0603975932565962\\
0.02    0.0656456678590939\\
0.02    0.0712690811109973\\
0.02    0.0772946769717408\\
0.02    0.0837512192620873\\
0.02    0.0906695289712766\\
0.02    0.0980826313842857\\
0.02    0.106025913731528\\
0.02    0.114537294113552\\
0.02    0.123657402507111\\
0.02    0.133429774716669\\
0.02    0.143901060197178\\
0.02    0.155121244740197\\
0.02    0.167143889086371\\
0.02    0.180026384603302\\
0.02    0.193830227249331\\
0.02    0.208621311131013\\
0.02    0.224470243055624\\
0.02    0.241452679580241\\
0.02    0.259649688166341\\
0.02    0.279148134163921\\
0.02    0.300041095472461\\
0.02    0.322428306858144\\
0.02    0.346416636048338\\
0.02    0.372120593876027\\
0.02    0.399662880909408\\
0.02    0.429174973176071\\
0.0307151930523761  0.002\\
0.0307151930523761  0.00307151930523761\\
0.0307151930523761  0.00421967292673449\\
0.0307151930523761  0.00544994169754687\\
0.0307151930523761  0.00676819843610327\\
0.0307151930523761  0.00818073598072602\\
0.0307151930523761  0.00969429722916223\\
0.0307151930523761  0.0113161073265212\\
0.0307151930523761  0.0130539081552705\\
0.0307151930523761  0.0149159952919334\\
0.0307151930523761  0.0169112576069022\\
0.0307151930523761  0.0190492196964045\\
0.0307151930523761  0.0213400873491722\\
0.0307151930523761  0.0237947962648573\\
0.0307151930523761  0.0264250642567526\\
0.0307151930523761  0.0292434471880171\\
0.0307151930523761  0.032263398908419\\
0.0307151930523761  0.0354993354777153\\
0.0307151930523761  0.0389667039822406\\
0.0307151930523761  0.0426820562732123\\
0.0307151930523761  0.0466631279787472\\
0.0307151930523761  0.0509289231667631\\
0.0307151930523761  0.0554998050629118\\
0.0307151930523761  0.0603975932565962\\
0.0307151930523761  0.0656456678590939\\
0.0307151930523761  0.0712690811109973\\
0.0307151930523761  0.0772946769717408\\
0.0307151930523761  0.0837512192620873\\
0.0307151930523761  0.0906695289712766\\
0.0307151930523761  0.0980826313842857\\
0.0307151930523761  0.106025913731528\\
0.0307151930523761  0.114537294113552\\
0.0307151930523761  0.123657402507111\\
0.0307151930523761  0.133429774716669\\
0.0307151930523761  0.143901060197178\\
0.0307151930523761  0.155121244740197\\
0.0307151930523761  0.167143889086371\\
0.0307151930523761  0.180026384603302\\
0.0307151930523761  0.193830227249331\\
0.0307151930523761  0.208621311131013\\
0.0307151930523761  0.224470243055624\\
0.0307151930523761  0.241452679580241\\
0.0307151930523761  0.259649688166341\\
0.0307151930523761  0.279148134163921\\
0.0307151930523761  0.300041095472461\\
0.0307151930523761  0.322428306858144\\
0.0307151930523761  0.346416636048338\\
0.0307151930523761  0.372120593876027\\
0.0307151930523761  0.399662880909408\\
0.0307151930523761  0.429174973176071\\
0.0421967292673449  0.002\\
0.0421967292673449  0.00307151930523761\\
0.0421967292673449  0.00421967292673449\\
0.0421967292673449  0.00544994169754687\\
0.0421967292673449  0.00676819843610327\\
0.0421967292673449  0.00818073598072602\\
0.0421967292673449  0.00969429722916223\\
0.0421967292673449  0.0113161073265212\\
0.0421967292673449  0.0130539081552705\\
0.0421967292673449  0.0149159952919334\\
0.0421967292673449  0.0169112576069022\\
0.0421967292673449  0.0190492196964045\\
0.0421967292673449  0.0213400873491722\\
0.0421967292673449  0.0237947962648573\\
0.0421967292673449  0.0264250642567526\\
0.0421967292673449  0.0292434471880171\\
0.0421967292673449  0.032263398908419\\
0.0421967292673449  0.0354993354777153\\
0.0421967292673449  0.0389667039822406\\
0.0421967292673449  0.0426820562732123\\
0.0421967292673449  0.0466631279787472\\
0.0421967292673449  0.0509289231667631\\
0.0421967292673449  0.0554998050629118\\
0.0421967292673449  0.0603975932565962\\
0.0421967292673449  0.0656456678590939\\
0.0421967292673449  0.0712690811109973\\
0.0421967292673449  0.0772946769717408\\
0.0421967292673449  0.0837512192620873\\
0.0421967292673449  0.0906695289712766\\
0.0421967292673449  0.0980826313842857\\
0.0421967292673449  0.106025913731528\\
0.0421967292673449  0.114537294113552\\
0.0421967292673449  0.123657402507111\\
0.0421967292673449  0.133429774716669\\
0.0421967292673449  0.143901060197178\\
0.0421967292673449  0.155121244740197\\
0.0421967292673449  0.167143889086371\\
0.0421967292673449  0.180026384603302\\
0.0421967292673449  0.193830227249331\\
0.0421967292673449  0.208621311131013\\
0.0421967292673449  0.224470243055624\\
0.0421967292673449  0.241452679580241\\
0.0421967292673449  0.259649688166341\\
0.0421967292673449  0.279148134163921\\
0.0421967292673449  0.300041095472461\\
0.0421967292673449  0.322428306858144\\
0.0421967292673449  0.346416636048338\\
0.0421967292673449  0.372120593876027\\
0.0421967292673449  0.399662880909408\\
0.0421967292673449  0.429174973176071\\
0.0544994169754687  0.002\\
0.0544994169754687  0.00307151930523761\\
0.0544994169754687  0.00421967292673449\\
0.0544994169754687  0.00544994169754687\\
0.0544994169754687  0.00676819843610327\\
0.0544994169754687  0.00818073598072602\\
0.0544994169754687  0.00969429722916223\\
0.0544994169754687  0.0113161073265212\\
0.0544994169754687  0.0130539081552705\\
0.0544994169754687  0.0149159952919334\\
0.0544994169754687  0.0169112576069022\\
0.0544994169754687  0.0190492196964045\\
0.0544994169754687  0.0213400873491722\\
0.0544994169754687  0.0237947962648573\\
0.0544994169754687  0.0264250642567526\\
0.0544994169754687  0.0292434471880171\\
0.0544994169754687  0.032263398908419\\
0.0544994169754687  0.0354993354777153\\
0.0544994169754687  0.0389667039822406\\
0.0544994169754687  0.0426820562732123\\
0.0544994169754687  0.0466631279787472\\
0.0544994169754687  0.0509289231667631\\
0.0544994169754687  0.0554998050629118\\
0.0544994169754687  0.0603975932565962\\
0.0544994169754687  0.0656456678590939\\
0.0544994169754687  0.0712690811109973\\
0.0544994169754687  0.0772946769717408\\
0.0544994169754687  0.0837512192620873\\
0.0544994169754687  0.0906695289712766\\
0.0544994169754687  0.0980826313842857\\
0.0544994169754687  0.106025913731528\\
0.0544994169754687  0.114537294113552\\
0.0544994169754687  0.123657402507111\\
0.0544994169754687  0.133429774716669\\
0.0544994169754687  0.143901060197178\\
0.0544994169754687  0.155121244740197\\
0.0544994169754687  0.167143889086371\\
0.0544994169754687  0.180026384603302\\
0.0544994169754687  0.193830227249331\\
0.0544994169754687  0.208621311131013\\
0.0544994169754687  0.224470243055624\\
0.0544994169754687  0.241452679580241\\
0.0544994169754687  0.259649688166341\\
0.0544994169754687  0.279148134163921\\
0.0544994169754687  0.300041095472461\\
0.0544994169754687  0.322428306858144\\
0.0544994169754687  0.346416636048338\\
0.0544994169754687  0.372120593876027\\
0.0544994169754687  0.399662880909408\\
0.0544994169754687  0.429174973176071\\
0.0676819843610328  0.002\\
0.0676819843610328  0.00307151930523761\\
0.0676819843610328  0.00421967292673449\\
0.0676819843610328  0.00544994169754687\\
0.0676819843610328  0.00676819843610327\\
0.0676819843610328  0.00818073598072602\\
0.0676819843610328  0.00969429722916223\\
0.0676819843610328  0.0113161073265212\\
0.0676819843610328  0.0130539081552705\\
0.0676819843610328  0.0149159952919334\\
0.0676819843610328  0.0169112576069022\\
0.0676819843610328  0.0190492196964045\\
0.0676819843610328  0.0213400873491722\\
0.0676819843610328  0.0237947962648573\\
0.0676819843610328  0.0264250642567526\\
0.0676819843610328  0.0292434471880171\\
0.0676819843610328  0.032263398908419\\
0.0676819843610328  0.0354993354777153\\
0.0676819843610328  0.0389667039822406\\
0.0676819843610328  0.0426820562732123\\
0.0676819843610328  0.0466631279787472\\
0.0676819843610328  0.0509289231667631\\
0.0676819843610328  0.0554998050629118\\
0.0676819843610328  0.0603975932565962\\
0.0676819843610328  0.0656456678590939\\
0.0676819843610328  0.0712690811109973\\
0.0676819843610328  0.0772946769717408\\
0.0676819843610328  0.0837512192620873\\
0.0676819843610328  0.0906695289712766\\
0.0676819843610328  0.0980826313842857\\
0.0676819843610328  0.106025913731528\\
0.0676819843610328  0.114537294113552\\
0.0676819843610328  0.123657402507111\\
0.0676819843610328  0.133429774716669\\
0.0676819843610328  0.143901060197178\\
0.0676819843610328  0.155121244740197\\
0.0676819843610328  0.167143889086371\\
0.0676819843610328  0.180026384603302\\
0.0676819843610328  0.193830227249331\\
0.0676819843610328  0.208621311131013\\
0.0676819843610328  0.224470243055624\\
0.0676819843610328  0.241452679580241\\
0.0676819843610328  0.259649688166341\\
0.0676819843610328  0.279148134163921\\
0.0676819843610328  0.300041095472461\\
0.0676819843610328  0.322428306858144\\
0.0676819843610328  0.346416636048338\\
0.0676819843610328  0.372120593876027\\
0.0676819843610328  0.399662880909408\\
0.0676819843610328  0.429174973176071\\
0.0818073598072603  0.002\\
0.0818073598072603  0.00307151930523761\\
0.0818073598072603  0.00421967292673449\\
0.0818073598072603  0.00544994169754687\\
0.0818073598072603  0.00676819843610327\\
0.0818073598072603  0.00818073598072602\\
0.0818073598072603  0.00969429722916223\\
0.0818073598072603  0.0113161073265212\\
0.0818073598072603  0.0130539081552705\\
0.0818073598072603  0.0149159952919334\\
0.0818073598072603  0.0169112576069022\\
0.0818073598072603  0.0190492196964045\\
0.0818073598072603  0.0213400873491722\\
0.0818073598072603  0.0237947962648573\\
0.0818073598072603  0.0264250642567526\\
0.0818073598072603  0.0292434471880171\\
0.0818073598072603  0.032263398908419\\
0.0818073598072603  0.0354993354777153\\
0.0818073598072603  0.0389667039822406\\
0.0818073598072603  0.0426820562732123\\
0.0818073598072603  0.0466631279787472\\
0.0818073598072603  0.0509289231667631\\
0.0818073598072603  0.0554998050629118\\
0.0818073598072603  0.0603975932565962\\
0.0818073598072603  0.0656456678590939\\
0.0818073598072603  0.0712690811109973\\
0.0818073598072603  0.0772946769717408\\
0.0818073598072603  0.0837512192620873\\
0.0818073598072603  0.0906695289712766\\
0.0818073598072603  0.0980826313842857\\
0.0818073598072603  0.106025913731528\\
0.0818073598072603  0.114537294113552\\
0.0818073598072603  0.123657402507111\\
0.0818073598072603  0.133429774716669\\
0.0818073598072603  0.143901060197178\\
0.0818073598072603  0.155121244740197\\
0.0818073598072603  0.167143889086371\\
0.0818073598072603  0.180026384603302\\
0.0818073598072603  0.193830227249331\\
0.0818073598072603  0.208621311131013\\
0.0818073598072603  0.224470243055624\\
0.0818073598072603  0.241452679580241\\
0.0818073598072603  0.259649688166341\\
0.0818073598072603  0.279148134163921\\
0.0818073598072603  0.300041095472461\\
0.0818073598072603  0.322428306858144\\
0.0818073598072603  0.346416636048338\\
0.0818073598072603  0.372120593876027\\
0.0818073598072603  0.399662880909408\\
0.0818073598072603  0.429174973176071\\
0.0969429722916224  0.002\\
0.0969429722916224  0.00307151930523761\\
0.0969429722916224  0.00421967292673449\\
0.0969429722916224  0.00544994169754687\\
0.0969429722916224  0.00676819843610327\\
0.0969429722916224  0.00818073598072602\\
0.0969429722916224  0.00969429722916223\\
0.0969429722916224  0.0113161073265212\\
0.0969429722916224  0.0130539081552705\\
0.0969429722916224  0.0149159952919334\\
0.0969429722916224  0.0169112576069022\\
0.0969429722916224  0.0190492196964045\\
0.0969429722916224  0.0213400873491722\\
0.0969429722916224  0.0237947962648573\\
0.0969429722916224  0.0264250642567526\\
0.0969429722916224  0.0292434471880171\\
0.0969429722916224  0.032263398908419\\
0.0969429722916224  0.0354993354777153\\
0.0969429722916224  0.0389667039822406\\
0.0969429722916224  0.0426820562732123\\
0.0969429722916224  0.0466631279787472\\
0.0969429722916224  0.0509289231667631\\
0.0969429722916224  0.0554998050629118\\
0.0969429722916224  0.0603975932565962\\
0.0969429722916224  0.0656456678590939\\
0.0969429722916224  0.0712690811109973\\
0.0969429722916224  0.0772946769717408\\
0.0969429722916224  0.0837512192620873\\
0.0969429722916224  0.0906695289712766\\
0.0969429722916224  0.0980826313842857\\
0.0969429722916224  0.106025913731528\\
0.0969429722916224  0.114537294113552\\
0.0969429722916224  0.123657402507111\\
0.0969429722916224  0.133429774716669\\
0.0969429722916224  0.143901060197178\\
0.0969429722916224  0.155121244740197\\
0.0969429722916224  0.167143889086371\\
0.0969429722916224  0.180026384603302\\
0.0969429722916224  0.193830227249331\\
0.0969429722916224  0.208621311131013\\
0.0969429722916224  0.224470243055624\\
0.0969429722916224  0.241452679580241\\
0.0969429722916224  0.259649688166341\\
0.0969429722916224  0.279148134163921\\
0.0969429722916224  0.300041095472461\\
0.0969429722916224  0.322428306858144\\
0.0969429722916224  0.346416636048338\\
0.0969429722916224  0.372120593876027\\
0.0969429722916224  0.399662880909408\\
0.0969429722916224  0.429174973176071\\
0.113161073265212   0.002\\
0.113161073265212   0.00307151930523761\\
0.113161073265212   0.00421967292673449\\
0.113161073265212   0.00544994169754687\\
0.113161073265212   0.00676819843610327\\
0.113161073265212   0.00818073598072602\\
0.113161073265212   0.00969429722916223\\
0.113161073265212   0.0113161073265212\\
0.113161073265212   0.0130539081552705\\
0.113161073265212   0.0149159952919334\\
0.113161073265212   0.0169112576069022\\
0.113161073265212   0.0190492196964045\\
0.113161073265212   0.0213400873491722\\
0.113161073265212   0.0237947962648573\\
0.113161073265212   0.0264250642567526\\
0.113161073265212   0.0292434471880171\\
0.113161073265212   0.032263398908419\\
0.113161073265212   0.0354993354777153\\
0.113161073265212   0.0389667039822406\\
0.113161073265212   0.0426820562732123\\
0.113161073265212   0.0466631279787472\\
0.113161073265212   0.0509289231667631\\
0.113161073265212   0.0554998050629118\\
0.113161073265212   0.0603975932565962\\
0.113161073265212   0.0656456678590939\\
0.113161073265212   0.0712690811109973\\
0.113161073265212   0.0772946769717408\\
0.113161073265212   0.0837512192620873\\
0.113161073265212   0.0906695289712766\\
0.113161073265212   0.0980826313842857\\
0.113161073265212   0.106025913731528\\
0.113161073265212   0.114537294113552\\
0.113161073265212   0.123657402507111\\
0.113161073265212   0.133429774716669\\
0.113161073265212   0.143901060197178\\
0.113161073265212   0.155121244740197\\
0.113161073265212   0.167143889086371\\
0.113161073265212   0.180026384603302\\
0.113161073265212   0.193830227249331\\
0.113161073265212   0.208621311131013\\
0.113161073265212   0.224470243055624\\
0.113161073265212   0.241452679580241\\
0.113161073265212   0.259649688166341\\
0.113161073265212   0.279148134163921\\
0.113161073265212   0.300041095472461\\
0.113161073265212   0.322428306858144\\
0.113161073265212   0.346416636048338\\
0.113161073265212   0.372120593876027\\
0.113161073265212   0.399662880909408\\
0.113161073265212   0.429174973176071\\
0.130539081552705   0.002\\
0.130539081552705   0.00307151930523761\\
0.130539081552705   0.00421967292673449\\
0.130539081552705   0.00544994169754687\\
0.130539081552705   0.00676819843610327\\
0.130539081552705   0.00818073598072602\\
0.130539081552705   0.00969429722916223\\
0.130539081552705   0.0113161073265212\\
0.130539081552705   0.0130539081552705\\
0.130539081552705   0.0149159952919334\\
0.130539081552705   0.0169112576069022\\
0.130539081552705   0.0190492196964045\\
0.130539081552705   0.0213400873491722\\
0.130539081552705   0.0237947962648573\\
0.130539081552705   0.0264250642567526\\
0.130539081552705   0.0292434471880171\\
0.130539081552705   0.032263398908419\\
0.130539081552705   0.0354993354777153\\
0.130539081552705   0.0389667039822406\\
0.130539081552705   0.0426820562732123\\
0.130539081552705   0.0466631279787472\\
0.130539081552705   0.0509289231667631\\
0.130539081552705   0.0554998050629118\\
0.130539081552705   0.0603975932565962\\
0.130539081552705   0.0656456678590939\\
0.130539081552705   0.0712690811109973\\
0.130539081552705   0.0772946769717408\\
0.130539081552705   0.0837512192620873\\
0.130539081552705   0.0906695289712766\\
0.130539081552705   0.0980826313842857\\
0.130539081552705   0.106025913731528\\
0.130539081552705   0.114537294113552\\
0.130539081552705   0.123657402507111\\
0.130539081552705   0.133429774716669\\
0.130539081552705   0.143901060197178\\
0.130539081552705   0.155121244740197\\
0.130539081552705   0.167143889086371\\
0.130539081552705   0.180026384603302\\
0.130539081552705   0.193830227249331\\
0.130539081552705   0.208621311131013\\
0.130539081552705   0.224470243055624\\
0.130539081552705   0.241452679580241\\
0.130539081552705   0.259649688166341\\
0.130539081552705   0.279148134163921\\
0.130539081552705   0.300041095472461\\
0.130539081552705   0.322428306858144\\
0.130539081552705   0.346416636048338\\
0.130539081552705   0.372120593876027\\
0.130539081552705   0.399662880909408\\
0.130539081552705   0.429174973176071\\
0.149159952919334   0.002\\
0.149159952919334   0.00307151930523761\\
0.149159952919334   0.00421967292673449\\
0.149159952919334   0.00544994169754687\\
0.149159952919334   0.00676819843610327\\
0.149159952919334   0.00818073598072602\\
0.149159952919334   0.00969429722916223\\
0.149159952919334   0.0113161073265212\\
0.149159952919334   0.0130539081552705\\
0.149159952919334   0.0149159952919334\\
0.149159952919334   0.0169112576069022\\
0.149159952919334   0.0190492196964045\\
0.149159952919334   0.0213400873491722\\
0.149159952919334   0.0237947962648573\\
0.149159952919334   0.0264250642567526\\
0.149159952919334   0.0292434471880171\\
0.149159952919334   0.032263398908419\\
0.149159952919334   0.0354993354777153\\
0.149159952919334   0.0389667039822406\\
0.149159952919334   0.0426820562732123\\
0.149159952919334   0.0466631279787472\\
0.149159952919334   0.0509289231667631\\
0.149159952919334   0.0554998050629118\\
0.149159952919334   0.0603975932565962\\
0.149159952919334   0.0656456678590939\\
0.149159952919334   0.0712690811109973\\
0.149159952919334   0.0772946769717408\\
0.149159952919334   0.0837512192620873\\
0.149159952919334   0.0906695289712766\\
0.149159952919334   0.0980826313842857\\
0.149159952919334   0.106025913731528\\
0.149159952919334   0.114537294113552\\
0.149159952919334   0.123657402507111\\
0.149159952919334   0.133429774716669\\
0.149159952919334   0.143901060197178\\
0.149159952919334   0.155121244740197\\
0.149159952919334   0.167143889086371\\
0.149159952919334   0.180026384603302\\
0.149159952919334   0.193830227249331\\
0.149159952919334   0.208621311131013\\
0.149159952919334   0.224470243055624\\
0.149159952919334   0.241452679580241\\
0.149159952919334   0.259649688166341\\
0.149159952919334   0.279148134163921\\
0.149159952919334   0.300041095472461\\
0.149159952919334   0.322428306858144\\
0.149159952919334   0.346416636048338\\
0.149159952919334   0.372120593876027\\
0.149159952919334   0.399662880909408\\
0.149159952919334   0.429174973176071\\
0.169112576069023   0.002\\
0.169112576069023   0.00307151930523761\\
0.169112576069023   0.00421967292673449\\
0.169112576069023   0.00544994169754687\\
0.169112576069023   0.00676819843610327\\
0.169112576069023   0.00818073598072602\\
0.169112576069023   0.00969429722916223\\
0.169112576069023   0.0113161073265212\\
0.169112576069023   0.0130539081552705\\
0.169112576069023   0.0149159952919334\\
0.169112576069023   0.0169112576069022\\
0.169112576069023   0.0190492196964045\\
0.169112576069023   0.0213400873491722\\
0.169112576069023   0.0237947962648573\\
0.169112576069023   0.0264250642567526\\
0.169112576069023   0.0292434471880171\\
0.169112576069023   0.032263398908419\\
0.169112576069023   0.0354993354777153\\
0.169112576069023   0.0389667039822406\\
0.169112576069023   0.0426820562732123\\
0.169112576069023   0.0466631279787472\\
0.169112576069023   0.0509289231667631\\
0.169112576069023   0.0554998050629118\\
0.169112576069023   0.0603975932565962\\
0.169112576069023   0.0656456678590939\\
0.169112576069023   0.0712690811109973\\
0.169112576069023   0.0772946769717408\\
0.169112576069023   0.0837512192620873\\
0.169112576069023   0.0906695289712766\\
0.169112576069023   0.0980826313842857\\
0.169112576069023   0.106025913731528\\
0.169112576069023   0.114537294113552\\
0.169112576069023   0.123657402507111\\
0.169112576069023   0.133429774716669\\
0.169112576069023   0.143901060197178\\
0.169112576069023   0.155121244740197\\
0.169112576069023   0.167143889086371\\
0.169112576069023   0.180026384603302\\
0.169112576069023   0.193830227249331\\
0.169112576069023   0.208621311131013\\
0.169112576069023   0.224470243055624\\
0.169112576069023   0.241452679580241\\
0.169112576069023   0.259649688166341\\
0.169112576069023   0.279148134163921\\
0.169112576069023   0.300041095472461\\
0.169112576069023   0.322428306858144\\
0.169112576069023   0.346416636048338\\
0.169112576069023   0.372120593876027\\
0.169112576069023   0.399662880909408\\
0.190492196964045   0.002\\
0.190492196964045   0.00307151930523761\\
0.190492196964045   0.00421967292673449\\
0.190492196964045   0.00544994169754687\\
0.190492196964045   0.00676819843610327\\
0.190492196964045   0.00818073598072602\\
0.190492196964045   0.00969429722916223\\
0.190492196964045   0.0113161073265212\\
0.190492196964045   0.0130539081552705\\
0.190492196964045   0.0149159952919334\\
0.190492196964045   0.0169112576069022\\
0.190492196964045   0.0190492196964045\\
0.190492196964045   0.0213400873491722\\
0.190492196964045   0.0237947962648573\\
0.190492196964045   0.0264250642567526\\
0.190492196964045   0.0292434471880171\\
0.190492196964045   0.032263398908419\\
0.190492196964045   0.0354993354777153\\
0.190492196964045   0.0389667039822406\\
0.190492196964045   0.0426820562732123\\
0.190492196964045   0.0466631279787472\\
0.190492196964045   0.0509289231667631\\
0.190492196964045   0.0554998050629118\\
0.190492196964045   0.0603975932565962\\
0.190492196964045   0.0656456678590939\\
0.190492196964045   0.0712690811109973\\
0.190492196964045   0.0772946769717408\\
0.190492196964045   0.0837512192620873\\
0.190492196964045   0.0906695289712766\\
0.190492196964045   0.0980826313842857\\
0.190492196964045   0.106025913731528\\
0.190492196964045   0.114537294113552\\
0.190492196964045   0.123657402507111\\
0.190492196964045   0.133429774716669\\
0.190492196964045   0.143901060197178\\
0.190492196964045   0.155121244740197\\
0.190492196964045   0.167143889086371\\
0.190492196964045   0.180026384603302\\
0.190492196964045   0.193830227249331\\
0.190492196964045   0.208621311131013\\
0.190492196964045   0.224470243055624\\
0.190492196964045   0.241452679580241\\
0.190492196964045   0.259649688166341\\
0.190492196964045   0.279148134163921\\
0.190492196964045   0.300041095472461\\
0.190492196964045   0.322428306858144\\
0.190492196964045   0.346416636048338\\
0.190492196964045   0.372120593876027\\
0.190492196964045   0.399662880909408\\
0.213400873491723   0.002\\
0.213400873491723   0.00307151930523761\\
0.213400873491723   0.00421967292673449\\
0.213400873491723   0.00544994169754687\\
0.213400873491723   0.00676819843610327\\
0.213400873491723   0.00818073598072602\\
0.213400873491723   0.00969429722916223\\
0.213400873491723   0.0113161073265212\\
0.213400873491723   0.0130539081552705\\
0.213400873491723   0.0149159952919334\\
0.213400873491723   0.0169112576069022\\
0.213400873491723   0.0190492196964045\\
0.213400873491723   0.0213400873491722\\
0.213400873491723   0.0237947962648573\\
0.213400873491723   0.0264250642567526\\
0.213400873491723   0.0292434471880171\\
0.213400873491723   0.032263398908419\\
0.213400873491723   0.0354993354777153\\
0.213400873491723   0.0389667039822406\\
0.213400873491723   0.0426820562732123\\
0.213400873491723   0.0466631279787472\\
0.213400873491723   0.0509289231667631\\
0.213400873491723   0.0554998050629118\\
0.213400873491723   0.0603975932565962\\
0.213400873491723   0.0656456678590939\\
0.213400873491723   0.0712690811109973\\
0.213400873491723   0.0772946769717408\\
0.213400873491723   0.0837512192620873\\
0.213400873491723   0.0906695289712766\\
0.213400873491723   0.0980826313842857\\
0.213400873491723   0.106025913731528\\
0.213400873491723   0.114537294113552\\
0.213400873491723   0.123657402507111\\
0.213400873491723   0.133429774716669\\
0.213400873491723   0.143901060197178\\
0.213400873491723   0.155121244740197\\
0.213400873491723   0.167143889086371\\
0.213400873491723   0.180026384603302\\
0.213400873491723   0.193830227249331\\
0.213400873491723   0.208621311131013\\
0.213400873491723   0.224470243055624\\
0.213400873491723   0.241452679580241\\
0.213400873491723   0.259649688166341\\
0.213400873491723   0.279148134163921\\
0.213400873491723   0.300041095472461\\
0.213400873491723   0.322428306858144\\
0.213400873491723   0.346416636048338\\
0.213400873491723   0.372120593876027\\
0.213400873491723   0.399662880909408\\
0.237947962648573   0.002\\
0.237947962648573   0.00307151930523761\\
0.237947962648573   0.00421967292673449\\
0.237947962648573   0.00544994169754687\\
0.237947962648573   0.00676819843610327\\
0.237947962648573   0.00818073598072602\\
0.237947962648573   0.00969429722916223\\
0.237947962648573   0.0113161073265212\\
0.237947962648573   0.0130539081552705\\
0.237947962648573   0.0149159952919334\\
0.237947962648573   0.0169112576069022\\
0.237947962648573   0.0190492196964045\\
0.237947962648573   0.0213400873491722\\
0.237947962648573   0.0237947962648573\\
0.237947962648573   0.0264250642567526\\
0.237947962648573   0.0292434471880171\\
0.237947962648573   0.032263398908419\\
0.237947962648573   0.0354993354777153\\
0.237947962648573   0.0389667039822406\\
0.237947962648573   0.0426820562732123\\
0.237947962648573   0.0466631279787472\\
0.237947962648573   0.0509289231667631\\
0.237947962648573   0.0554998050629118\\
0.237947962648573   0.0603975932565962\\
0.237947962648573   0.0656456678590939\\
0.237947962648573   0.0712690811109973\\
0.237947962648573   0.0772946769717408\\
0.237947962648573   0.0837512192620873\\
0.237947962648573   0.0906695289712766\\
0.237947962648573   0.0980826313842857\\
0.237947962648573   0.106025913731528\\
0.237947962648573   0.114537294113552\\
0.237947962648573   0.123657402507111\\
0.237947962648573   0.133429774716669\\
0.237947962648573   0.143901060197178\\
0.237947962648573   0.155121244740197\\
0.237947962648573   0.167143889086371\\
0.237947962648573   0.180026384603302\\
0.237947962648573   0.193830227249331\\
0.237947962648573   0.208621311131013\\
0.237947962648573   0.224470243055624\\
0.237947962648573   0.241452679580241\\
0.237947962648573   0.259649688166341\\
0.237947962648573   0.279148134163921\\
0.237947962648573   0.300041095472461\\
0.237947962648573   0.322428306858144\\
0.237947962648573   0.346416636048338\\
0.237947962648573   0.372120593876027\\
0.237947962648573   0.399662880909408\\
0.264250642567527   0.002\\
0.264250642567527   0.00307151930523761\\
0.264250642567527   0.00421967292673449\\
0.264250642567527   0.00544994169754687\\
0.264250642567527   0.00676819843610327\\
0.264250642567527   0.00818073598072602\\
0.264250642567527   0.00969429722916223\\
0.264250642567527   0.0113161073265212\\
0.264250642567527   0.0130539081552705\\
0.264250642567527   0.0149159952919334\\
0.264250642567527   0.0169112576069022\\
0.264250642567527   0.0190492196964045\\
0.264250642567527   0.0213400873491722\\
0.264250642567527   0.0237947962648573\\
0.264250642567527   0.0264250642567526\\
0.264250642567527   0.0292434471880171\\
0.264250642567527   0.032263398908419\\
0.264250642567527   0.0354993354777153\\
0.264250642567527   0.0389667039822406\\
0.264250642567527   0.0426820562732123\\
0.264250642567527   0.0466631279787472\\
0.264250642567527   0.0509289231667631\\
0.264250642567527   0.0554998050629118\\
0.264250642567527   0.0603975932565962\\
0.264250642567527   0.0656456678590939\\
0.264250642567527   0.0712690811109973\\
0.264250642567527   0.0772946769717408\\
0.264250642567527   0.0837512192620873\\
0.264250642567527   0.0906695289712766\\
0.264250642567527   0.0980826313842857\\
0.264250642567527   0.106025913731528\\
0.264250642567527   0.114537294113552\\
0.264250642567527   0.123657402507111\\
0.264250642567527   0.133429774716669\\
0.264250642567527   0.143901060197178\\
0.264250642567527   0.155121244740197\\
0.264250642567527   0.167143889086371\\
0.264250642567527   0.180026384603302\\
0.264250642567527   0.193830227249331\\
0.264250642567527   0.208621311131013\\
0.264250642567527   0.224470243055624\\
0.264250642567527   0.241452679580241\\
0.264250642567527   0.259649688166341\\
0.264250642567527   0.279148134163921\\
0.264250642567527   0.300041095472461\\
0.264250642567527   0.322428306858144\\
0.264250642567527   0.346416636048338\\
0.264250642567527   0.372120593876027\\
0.292434471880172   0.002\\
0.292434471880172   0.00307151930523761\\
0.292434471880172   0.00421967292673449\\
0.292434471880172   0.00544994169754687\\
0.292434471880172   0.00676819843610327\\
0.292434471880172   0.00818073598072602\\
0.292434471880172   0.00969429722916223\\
0.292434471880172   0.0113161073265212\\
0.292434471880172   0.0130539081552705\\
0.292434471880172   0.0149159952919334\\
0.292434471880172   0.0169112576069022\\
0.292434471880172   0.0190492196964045\\
0.292434471880172   0.0213400873491722\\
0.292434471880172   0.0237947962648573\\
0.292434471880172   0.0264250642567526\\
0.292434471880172   0.0292434471880171\\
0.292434471880172   0.032263398908419\\
0.292434471880172   0.0354993354777153\\
0.292434471880172   0.0389667039822406\\
0.292434471880172   0.0426820562732123\\
0.292434471880172   0.0466631279787472\\
0.292434471880172   0.0509289231667631\\
0.292434471880172   0.0554998050629118\\
0.292434471880172   0.0603975932565962\\
0.292434471880172   0.0656456678590939\\
0.292434471880172   0.0712690811109973\\
0.292434471880172   0.0772946769717408\\
0.292434471880172   0.0837512192620873\\
0.292434471880172   0.0906695289712766\\
0.292434471880172   0.0980826313842857\\
0.292434471880172   0.106025913731528\\
0.292434471880172   0.114537294113552\\
0.292434471880172   0.123657402507111\\
0.292434471880172   0.133429774716669\\
0.292434471880172   0.143901060197178\\
0.292434471880172   0.155121244740197\\
0.292434471880172   0.167143889086371\\
0.292434471880172   0.180026384603302\\
0.292434471880172   0.193830227249331\\
0.292434471880172   0.208621311131013\\
0.292434471880172   0.224470243055624\\
0.292434471880172   0.241452679580241\\
0.292434471880172   0.259649688166341\\
0.292434471880172   0.279148134163921\\
0.292434471880172   0.300041095472461\\
0.292434471880172   0.322428306858144\\
0.292434471880172   0.346416636048338\\
0.292434471880172   0.372120593876027\\
0.322633989084192   0.002\\
0.322633989084192   0.00307151930523761\\
0.322633989084192   0.00421967292673449\\
0.322633989084192   0.00544994169754687\\
0.322633989084192   0.00676819843610327\\
0.322633989084192   0.00818073598072602\\
0.322633989084192   0.00969429722916223\\
0.322633989084192   0.0113161073265212\\
0.322633989084192   0.0130539081552705\\
0.322633989084192   0.0149159952919334\\
0.322633989084192   0.0169112576069022\\
0.322633989084192   0.0190492196964045\\
0.322633989084192   0.0213400873491722\\
0.322633989084192   0.0237947962648573\\
0.322633989084192   0.0264250642567526\\
0.322633989084192   0.0292434471880171\\
0.322633989084192   0.032263398908419\\
0.322633989084192   0.0354993354777153\\
0.322633989084192   0.0389667039822406\\
0.322633989084192   0.0426820562732123\\
0.322633989084192   0.0466631279787472\\
0.322633989084192   0.0509289231667631\\
0.322633989084192   0.0554998050629118\\
0.322633989084192   0.0603975932565962\\
0.322633989084192   0.0656456678590939\\
0.322633989084192   0.0712690811109973\\
0.322633989084192   0.0772946769717408\\
0.322633989084192   0.0837512192620873\\
0.322633989084192   0.0906695289712766\\
0.322633989084192   0.0980826313842857\\
0.322633989084192   0.106025913731528\\
0.322633989084192   0.114537294113552\\
0.322633989084192   0.123657402507111\\
0.322633989084192   0.133429774716669\\
0.322633989084192   0.143901060197178\\
0.322633989084192   0.155121244740197\\
0.322633989084192   0.167143889086371\\
0.322633989084192   0.180026384603302\\
0.322633989084192   0.193830227249331\\
0.322633989084192   0.208621311131013\\
0.322633989084192   0.224470243055624\\
0.322633989084192   0.241452679580241\\
0.322633989084192   0.259649688166341\\
0.322633989084192   0.279148134163921\\
0.322633989084192   0.300041095472461\\
0.322633989084192   0.322428306858144\\
0.322633989084192   0.346416636048338\\
0.322633989084192   0.372120593876027\\
0.354993354777155   0.002\\
0.354993354777155   0.00307151930523761\\
0.354993354777155   0.00421967292673449\\
0.354993354777155   0.00544994169754687\\
0.354993354777155   0.00676819843610327\\
0.354993354777155   0.00818073598072602\\
0.354993354777155   0.00969429722916223\\
0.354993354777155   0.0113161073265212\\
0.354993354777155   0.0130539081552705\\
0.354993354777155   0.0149159952919334\\
0.354993354777155   0.0169112576069022\\
0.354993354777155   0.0190492196964045\\
0.354993354777155   0.0213400873491722\\
0.354993354777155   0.0237947962648573\\
0.354993354777155   0.0264250642567526\\
0.354993354777155   0.0292434471880171\\
0.354993354777155   0.032263398908419\\
0.354993354777155   0.0354993354777153\\
0.354993354777155   0.0389667039822406\\
0.354993354777155   0.0426820562732123\\
0.354993354777155   0.0466631279787472\\
0.354993354777155   0.0509289231667631\\
0.354993354777155   0.0554998050629118\\
0.354993354777155   0.0603975932565962\\
0.354993354777155   0.0656456678590939\\
0.354993354777155   0.0712690811109973\\
0.354993354777155   0.0772946769717408\\
0.354993354777155   0.0837512192620873\\
0.354993354777155   0.0906695289712766\\
0.354993354777155   0.0980826313842857\\
0.354993354777155   0.106025913731528\\
0.354993354777155   0.114537294113552\\
0.354993354777155   0.123657402507111\\
0.354993354777155   0.133429774716669\\
0.354993354777155   0.143901060197178\\
0.354993354777155   0.155121244740197\\
0.354993354777155   0.167143889086371\\
0.354993354777155   0.180026384603302\\
0.354993354777155   0.193830227249331\\
0.354993354777155   0.208621311131013\\
0.354993354777155   0.224470243055624\\
0.354993354777155   0.241452679580241\\
0.354993354777155   0.259649688166341\\
0.354993354777155   0.279148134163921\\
0.354993354777155   0.300041095472461\\
0.354993354777155   0.322428306858144\\
0.354993354777155   0.346416636048338\\
0.389667039822408   0.002\\
0.389667039822408   0.00307151930523761\\
0.389667039822408   0.00421967292673449\\
0.389667039822408   0.00544994169754687\\
0.389667039822408   0.00676819843610327\\
0.389667039822408   0.00818073598072602\\
0.389667039822408   0.00969429722916223\\
0.389667039822408   0.0113161073265212\\
0.389667039822408   0.0130539081552705\\
0.389667039822408   0.0149159952919334\\
0.389667039822408   0.0169112576069022\\
0.389667039822408   0.0190492196964045\\
0.389667039822408   0.0213400873491722\\
0.389667039822408   0.0237947962648573\\
0.389667039822408   0.0264250642567526\\
0.389667039822408   0.0292434471880171\\
0.389667039822408   0.032263398908419\\
0.389667039822408   0.0354993354777153\\
0.389667039822408   0.0389667039822406\\
0.389667039822408   0.0426820562732123\\
0.389667039822408   0.0466631279787472\\
0.389667039822408   0.0509289231667631\\
0.389667039822408   0.0554998050629118\\
0.389667039822408   0.0603975932565962\\
0.389667039822408   0.0656456678590939\\
0.389667039822408   0.0712690811109973\\
0.389667039822408   0.0772946769717408\\
0.389667039822408   0.0837512192620873\\
0.389667039822408   0.0906695289712766\\
0.389667039822408   0.0980826313842857\\
0.389667039822408   0.106025913731528\\
0.389667039822408   0.114537294113552\\
0.389667039822408   0.123657402507111\\
0.389667039822408   0.133429774716669\\
0.389667039822408   0.143901060197178\\
0.389667039822408   0.155121244740197\\
0.389667039822408   0.167143889086371\\
0.389667039822408   0.180026384603302\\
0.389667039822408   0.193830227249331\\
0.389667039822408   0.208621311131013\\
0.389667039822408   0.224470243055624\\
0.389667039822408   0.241452679580241\\
0.389667039822408   0.259649688166341\\
0.389667039822408   0.279148134163921\\
0.389667039822408   0.300041095472461\\
0.389667039822408   0.322428306858144\\
0.389667039822408   0.346416636048338\\
0.426820562732125   0.002\\
0.426820562732125   0.00307151930523761\\
0.426820562732125   0.00421967292673449\\
0.426820562732125   0.00544994169754687\\
0.426820562732125   0.00676819843610327\\
0.426820562732125   0.00818073598072602\\
0.426820562732125   0.00969429722916223\\
0.426820562732125   0.0113161073265212\\
0.426820562732125   0.0130539081552705\\
0.426820562732125   0.0149159952919334\\
0.426820562732125   0.0169112576069022\\
0.426820562732125   0.0190492196964045\\
0.426820562732125   0.0213400873491722\\
0.426820562732125   0.0237947962648573\\
0.426820562732125   0.0264250642567526\\
0.426820562732125   0.0292434471880171\\
0.426820562732125   0.032263398908419\\
0.426820562732125   0.0354993354777153\\
0.426820562732125   0.0389667039822406\\
0.426820562732125   0.0426820562732123\\
0.426820562732125   0.0466631279787472\\
0.426820562732125   0.0509289231667631\\
0.426820562732125   0.0554998050629118\\
0.426820562732125   0.0603975932565962\\
0.426820562732125   0.0656456678590939\\
0.426820562732125   0.0712690811109973\\
0.426820562732125   0.0772946769717408\\
0.426820562732125   0.0837512192620873\\
0.426820562732125   0.0906695289712766\\
0.426820562732125   0.0980826313842857\\
0.426820562732125   0.106025913731528\\
0.426820562732125   0.114537294113552\\
0.426820562732125   0.123657402507111\\
0.426820562732125   0.133429774716669\\
0.426820562732125   0.143901060197178\\
0.426820562732125   0.155121244740197\\
0.426820562732125   0.167143889086371\\
0.426820562732125   0.180026384603302\\
0.426820562732125   0.193830227249331\\
0.426820562732125   0.208621311131013\\
0.426820562732125   0.224470243055624\\
0.426820562732125   0.241452679580241\\
0.426820562732125   0.259649688166341\\
0.426820562732125   0.279148134163921\\
0.426820562732125   0.300041095472461\\
0.426820562732125   0.322428306858144\\
0.466631279787475   0.002\\
0.466631279787475   0.00307151930523761\\
0.466631279787475   0.00421967292673449\\
0.466631279787475   0.00544994169754687\\
0.466631279787475   0.00676819843610327\\
0.466631279787475   0.00818073598072602\\
0.466631279787475   0.00969429722916223\\
0.466631279787475   0.0113161073265212\\
0.466631279787475   0.0130539081552705\\
0.466631279787475   0.0149159952919334\\
0.466631279787475   0.0169112576069022\\
0.466631279787475   0.0190492196964045\\
0.466631279787475   0.0213400873491722\\
0.466631279787475   0.0237947962648573\\
0.466631279787475   0.0264250642567526\\
0.466631279787475   0.0292434471880171\\
0.466631279787475   0.032263398908419\\
0.466631279787475   0.0354993354777153\\
0.466631279787475   0.0389667039822406\\
0.466631279787475   0.0426820562732123\\
0.466631279787475   0.0466631279787472\\
0.466631279787475   0.0509289231667631\\
0.466631279787475   0.0554998050629118\\
0.466631279787475   0.0603975932565962\\
0.466631279787475   0.0656456678590939\\
0.466631279787475   0.0712690811109973\\
0.466631279787475   0.0772946769717408\\
0.466631279787475   0.0837512192620873\\
0.466631279787475   0.0906695289712766\\
0.466631279787475   0.0980826313842857\\
0.466631279787475   0.106025913731528\\
0.466631279787475   0.114537294113552\\
0.466631279787475   0.123657402507111\\
0.466631279787475   0.133429774716669\\
0.466631279787475   0.143901060197178\\
0.466631279787475   0.155121244740197\\
0.466631279787475   0.167143889086371\\
0.466631279787475   0.180026384603302\\
0.466631279787475   0.193830227249331\\
0.466631279787475   0.208621311131013\\
0.466631279787475   0.224470243055624\\
0.466631279787475   0.241452679580241\\
0.466631279787475   0.259649688166341\\
0.466631279787475   0.279148134163921\\
0.466631279787475   0.300041095472461\\
0.466631279787475   0.322428306858144\\
0.509289231667635   0.002\\
0.509289231667635   0.00307151930523761\\
0.509289231667635   0.00421967292673449\\
0.509289231667635   0.00544994169754687\\
0.509289231667635   0.00676819843610327\\
0.509289231667635   0.00818073598072602\\
0.509289231667635   0.00969429722916223\\
0.509289231667635   0.0113161073265212\\
0.509289231667635   0.0130539081552705\\
0.509289231667635   0.0149159952919334\\
0.509289231667635   0.0169112576069022\\
0.509289231667635   0.0190492196964045\\
0.509289231667635   0.0213400873491722\\
0.509289231667635   0.0237947962648573\\
0.509289231667635   0.0264250642567526\\
0.509289231667635   0.0292434471880171\\
0.509289231667635   0.032263398908419\\
0.509289231667635   0.0354993354777153\\
0.509289231667635   0.0389667039822406\\
0.509289231667635   0.0426820562732123\\
0.509289231667635   0.0466631279787472\\
0.509289231667635   0.0509289231667631\\
0.509289231667635   0.0554998050629118\\
0.509289231667635   0.0603975932565962\\
0.509289231667635   0.0656456678590939\\
0.509289231667635   0.0712690811109973\\
0.509289231667635   0.0772946769717408\\
0.509289231667635   0.0837512192620873\\
0.509289231667635   0.0906695289712766\\
0.509289231667635   0.0980826313842857\\
0.509289231667635   0.106025913731528\\
0.509289231667635   0.114537294113552\\
0.509289231667635   0.123657402507111\\
0.509289231667635   0.133429774716669\\
0.509289231667635   0.143901060197178\\
0.509289231667635   0.155121244740197\\
0.509289231667635   0.167143889086371\\
0.509289231667635   0.180026384603302\\
0.509289231667635   0.193830227249331\\
0.509289231667635   0.208621311131013\\
0.509289231667635   0.224470243055624\\
0.509289231667635   0.241452679580241\\
0.509289231667635   0.259649688166341\\
0.509289231667635   0.279148134163921\\
0.509289231667635   0.300041095472461\\
0.554998050629122   0.002\\
0.554998050629122   0.00307151930523761\\
0.554998050629122   0.00421967292673449\\
0.554998050629122   0.00544994169754687\\
0.554998050629122   0.00676819843610327\\
0.554998050629122   0.00818073598072602\\
0.554998050629122   0.00969429722916223\\
0.554998050629122   0.0113161073265212\\
0.554998050629122   0.0130539081552705\\
0.554998050629122   0.0149159952919334\\
0.554998050629122   0.0169112576069022\\
0.554998050629122   0.0190492196964045\\
0.554998050629122   0.0213400873491722\\
0.554998050629122   0.0237947962648573\\
0.554998050629122   0.0264250642567526\\
0.554998050629122   0.0292434471880171\\
0.554998050629122   0.032263398908419\\
0.554998050629122   0.0354993354777153\\
0.554998050629122   0.0389667039822406\\
0.554998050629122   0.0426820562732123\\
0.554998050629122   0.0466631279787472\\
0.554998050629122   0.0509289231667631\\
0.554998050629122   0.0554998050629118\\
0.554998050629122   0.0603975932565962\\
0.554998050629122   0.0656456678590939\\
0.554998050629122   0.0712690811109973\\
0.554998050629122   0.0772946769717408\\
0.554998050629122   0.0837512192620873\\
0.554998050629122   0.0906695289712766\\
0.554998050629122   0.0980826313842857\\
0.554998050629122   0.106025913731528\\
0.554998050629122   0.114537294113552\\
0.554998050629122   0.123657402507111\\
0.554998050629122   0.133429774716669\\
0.554998050629122   0.143901060197178\\
0.554998050629122   0.155121244740197\\
0.554998050629122   0.167143889086371\\
0.554998050629122   0.180026384603302\\
0.554998050629122   0.193830227249331\\
0.554998050629122   0.208621311131013\\
0.554998050629122   0.224470243055624\\
0.554998050629122   0.241452679580241\\
0.554998050629122   0.259649688166341\\
0.554998050629122   0.279148134163921\\
0.603975932565967   0.002\\
0.603975932565967   0.00307151930523761\\
0.603975932565967   0.00421967292673449\\
0.603975932565967   0.00544994169754687\\
0.603975932565967   0.00676819843610327\\
0.603975932565967   0.00818073598072602\\
0.603975932565967   0.00969429722916223\\
0.603975932565967   0.0113161073265212\\
0.603975932565967   0.0130539081552705\\
0.603975932565967   0.0149159952919334\\
0.603975932565967   0.0169112576069022\\
0.603975932565967   0.0190492196964045\\
0.603975932565967   0.0213400873491722\\
0.603975932565967   0.0237947962648573\\
0.603975932565967   0.0264250642567526\\
0.603975932565967   0.0292434471880171\\
0.603975932565967   0.032263398908419\\
0.603975932565967   0.0354993354777153\\
0.603975932565967   0.0389667039822406\\
0.603975932565967   0.0426820562732123\\
0.603975932565967   0.0466631279787472\\
0.603975932565967   0.0509289231667631\\
0.603975932565967   0.0554998050629118\\
0.603975932565967   0.0603975932565962\\
0.603975932565967   0.0656456678590939\\
0.603975932565967   0.0712690811109973\\
0.603975932565967   0.0772946769717408\\
0.603975932565967   0.0837512192620873\\
0.603975932565967   0.0906695289712766\\
0.603975932565967   0.0980826313842857\\
0.603975932565967   0.106025913731528\\
0.603975932565967   0.114537294113552\\
0.603975932565967   0.123657402507111\\
0.603975932565967   0.133429774716669\\
0.603975932565967   0.143901060197178\\
0.603975932565967   0.155121244740197\\
0.603975932565967   0.167143889086371\\
0.603975932565967   0.180026384603302\\
0.603975932565967   0.193830227249331\\
0.603975932565967   0.208621311131013\\
0.603975932565967   0.224470243055624\\
0.603975932565967   0.241452679580241\\
0.603975932565967   0.259649688166341\\
0.603975932565967   0.279148134163921\\
0.656456678590944   0.002\\
0.656456678590944   0.00307151930523761\\
0.656456678590944   0.00421967292673449\\
0.656456678590944   0.00544994169754687\\
0.656456678590944   0.00676819843610327\\
0.656456678590944   0.00818073598072602\\
0.656456678590944   0.00969429722916223\\
0.656456678590944   0.0113161073265212\\
0.656456678590944   0.0130539081552705\\
0.656456678590944   0.0149159952919334\\
0.656456678590944   0.0169112576069022\\
0.656456678590944   0.0190492196964045\\
0.656456678590944   0.0213400873491722\\
0.656456678590944   0.0237947962648573\\
0.656456678590944   0.0264250642567526\\
0.656456678590944   0.0292434471880171\\
0.656456678590944   0.032263398908419\\
0.656456678590944   0.0354993354777153\\
0.656456678590944   0.0389667039822406\\
0.656456678590944   0.0426820562732123\\
0.656456678590944   0.0466631279787472\\
0.656456678590944   0.0509289231667631\\
0.656456678590944   0.0554998050629118\\
0.656456678590944   0.0603975932565962\\
0.656456678590944   0.0656456678590939\\
0.656456678590944   0.0712690811109973\\
0.656456678590944   0.0772946769717408\\
0.656456678590944   0.0837512192620873\\
0.656456678590944   0.0906695289712766\\
0.656456678590944   0.0980826313842857\\
0.656456678590944   0.106025913731528\\
0.656456678590944   0.114537294113552\\
0.656456678590944   0.123657402507111\\
0.656456678590944   0.133429774716669\\
0.656456678590944   0.143901060197178\\
0.656456678590944   0.155121244740197\\
0.656456678590944   0.167143889086371\\
0.656456678590944   0.180026384603302\\
0.656456678590944   0.193830227249331\\
0.656456678590944   0.208621311131013\\
0.656456678590944   0.224470243055624\\
0.656456678590944   0.241452679580241\\
0.656456678590944   0.259649688166341\\
0.712690811109979   0.002\\
0.712690811109979   0.00307151930523761\\
0.712690811109979   0.00421967292673449\\
0.712690811109979   0.00544994169754687\\
0.712690811109979   0.00676819843610327\\
0.712690811109979   0.00818073598072602\\
0.712690811109979   0.00969429722916223\\
0.712690811109979   0.0113161073265212\\
0.712690811109979   0.0130539081552705\\
0.712690811109979   0.0149159952919334\\
0.712690811109979   0.0169112576069022\\
0.712690811109979   0.0190492196964045\\
0.712690811109979   0.0213400873491722\\
0.712690811109979   0.0237947962648573\\
0.712690811109979   0.0264250642567526\\
0.712690811109979   0.0292434471880171\\
0.712690811109979   0.032263398908419\\
0.712690811109979   0.0354993354777153\\
0.712690811109979   0.0389667039822406\\
0.712690811109979   0.0426820562732123\\
0.712690811109979   0.0466631279787472\\
0.712690811109979   0.0509289231667631\\
0.712690811109979   0.0554998050629118\\
0.712690811109979   0.0603975932565962\\
0.712690811109979   0.0656456678590939\\
0.712690811109979   0.0712690811109973\\
0.712690811109979   0.0772946769717408\\
0.712690811109979   0.0837512192620873\\
0.712690811109979   0.0906695289712766\\
0.712690811109979   0.0980826313842857\\
0.712690811109979   0.106025913731528\\
0.712690811109979   0.114537294113552\\
0.712690811109979   0.123657402507111\\
0.712690811109979   0.133429774716669\\
0.712690811109979   0.143901060197178\\
0.712690811109979   0.155121244740197\\
0.712690811109979   0.167143889086371\\
0.712690811109979   0.180026384603302\\
0.712690811109979   0.193830227249331\\
0.712690811109979   0.208621311131013\\
0.712690811109979   0.224470243055624\\
0.712690811109979   0.241452679580241\\
0.772946769717415   0.002\\
0.772946769717415   0.00307151930523761\\
0.772946769717415   0.00421967292673449\\
0.772946769717415   0.00544994169754687\\
0.772946769717415   0.00676819843610327\\
0.772946769717415   0.00818073598072602\\
0.772946769717415   0.00969429722916223\\
0.772946769717415   0.0113161073265212\\
0.772946769717415   0.0130539081552705\\
0.772946769717415   0.0149159952919334\\
0.772946769717415   0.0169112576069022\\
0.772946769717415   0.0190492196964045\\
0.772946769717415   0.0213400873491722\\
0.772946769717415   0.0237947962648573\\
0.772946769717415   0.0264250642567526\\
0.772946769717415   0.0292434471880171\\
0.772946769717415   0.032263398908419\\
0.772946769717415   0.0354993354777153\\
0.772946769717415   0.0389667039822406\\
0.772946769717415   0.0426820562732123\\
0.772946769717415   0.0466631279787472\\
0.772946769717415   0.0509289231667631\\
0.772946769717415   0.0554998050629118\\
0.772946769717415   0.0603975932565962\\
0.772946769717415   0.0656456678590939\\
0.772946769717415   0.0712690811109973\\
0.772946769717415   0.0772946769717408\\
0.772946769717415   0.0837512192620873\\
0.772946769717415   0.0906695289712766\\
0.772946769717415   0.0980826313842857\\
0.772946769717415   0.106025913731528\\
0.772946769717415   0.114537294113552\\
0.772946769717415   0.123657402507111\\
0.772946769717415   0.133429774716669\\
0.772946769717415   0.143901060197178\\
0.772946769717415   0.155121244740197\\
0.772946769717415   0.167143889086371\\
0.772946769717415   0.180026384603302\\
0.772946769717415   0.193830227249331\\
0.772946769717415   0.208621311131013\\
0.772946769717415   0.224470243055624\\
0.837512192620881   0.002\\
0.837512192620881   0.00307151930523761\\
0.837512192620881   0.00421967292673449\\
0.837512192620881   0.00544994169754687\\
0.837512192620881   0.00676819843610327\\
0.837512192620881   0.00818073598072602\\
0.837512192620881   0.00969429722916223\\
0.837512192620881   0.0113161073265212\\
0.837512192620881   0.0130539081552705\\
0.837512192620881   0.0149159952919334\\
0.837512192620881   0.0169112576069022\\
0.837512192620881   0.0190492196964045\\
0.837512192620881   0.0213400873491722\\
0.837512192620881   0.0237947962648573\\
0.837512192620881   0.0264250642567526\\
0.837512192620881   0.0292434471880171\\
0.837512192620881   0.032263398908419\\
0.837512192620881   0.0354993354777153\\
0.837512192620881   0.0389667039822406\\
0.837512192620881   0.0426820562732123\\
0.837512192620881   0.0466631279787472\\
0.837512192620881   0.0509289231667631\\
0.837512192620881   0.0554998050629118\\
0.837512192620881   0.0603975932565962\\
0.837512192620881   0.0656456678590939\\
0.837512192620881   0.0712690811109973\\
0.837512192620881   0.0772946769717408\\
0.837512192620881   0.0837512192620873\\
0.837512192620881   0.0906695289712766\\
0.837512192620881   0.0980826313842857\\
0.837512192620881   0.106025913731528\\
0.837512192620881   0.114537294113552\\
0.837512192620881   0.123657402507111\\
0.837512192620881   0.133429774716669\\
0.837512192620881   0.143901060197178\\
0.837512192620881   0.155121244740197\\
0.837512192620881   0.167143889086371\\
0.837512192620881   0.180026384603302\\
0.837512192620881   0.193830227249331\\
0.837512192620881   0.208621311131013\\
0.906695289712774   0.002\\
0.906695289712774   0.00307151930523761\\
0.906695289712774   0.00421967292673449\\
0.906695289712774   0.00544994169754687\\
0.906695289712774   0.00676819843610327\\
0.906695289712774   0.00818073598072602\\
0.906695289712774   0.00969429722916223\\
0.906695289712774   0.0113161073265212\\
0.906695289712774   0.0130539081552705\\
0.906695289712774   0.0149159952919334\\
0.906695289712774   0.0169112576069022\\
0.906695289712774   0.0190492196964045\\
0.906695289712774   0.0213400873491722\\
0.906695289712774   0.0237947962648573\\
0.906695289712774   0.0264250642567526\\
0.906695289712774   0.0292434471880171\\
0.906695289712774   0.032263398908419\\
0.906695289712774   0.0354993354777153\\
0.906695289712774   0.0389667039822406\\
0.906695289712774   0.0426820562732123\\
0.906695289712774   0.0466631279787472\\
0.906695289712774   0.0509289231667631\\
0.906695289712774   0.0554998050629118\\
0.906695289712774   0.0603975932565962\\
0.906695289712774   0.0656456678590939\\
0.906695289712774   0.0712690811109973\\
0.906695289712774   0.0772946769717408\\
0.906695289712774   0.0837512192620873\\
0.906695289712774   0.0906695289712766\\
0.906695289712774   0.0980826313842857\\
0.906695289712774   0.106025913731528\\
0.906695289712774   0.114537294113552\\
0.906695289712774   0.123657402507111\\
0.906695289712774   0.133429774716669\\
0.906695289712774   0.143901060197178\\
0.906695289712774   0.155121244740197\\
0.906695289712774   0.167143889086371\\
0.906695289712774   0.180026384603302\\
0.906695289712774   0.193830227249331\\
0.980826313842866   0.002\\
0.980826313842866   0.00307151930523761\\
0.980826313842866   0.00421967292673449\\
0.980826313842866   0.00544994169754687\\
0.980826313842866   0.00676819843610327\\
0.980826313842866   0.00818073598072602\\
0.980826313842866   0.00969429722916223\\
0.980826313842866   0.0113161073265212\\
0.980826313842866   0.0130539081552705\\
0.980826313842866   0.0149159952919334\\
0.980826313842866   0.0169112576069022\\
0.980826313842866   0.0190492196964045\\
0.980826313842866   0.0213400873491722\\
0.980826313842866   0.0237947962648573\\
0.980826313842866   0.0264250642567526\\
0.980826313842866   0.0292434471880171\\
0.980826313842866   0.032263398908419\\
0.980826313842866   0.0354993354777153\\
0.980826313842866   0.0389667039822406\\
0.980826313842866   0.0426820562732123\\
0.980826313842866   0.0466631279787472\\
0.980826313842866   0.0509289231667631\\
0.980826313842866   0.0554998050629118\\
0.980826313842866   0.0603975932565962\\
0.980826313842866   0.0656456678590939\\
0.980826313842866   0.0712690811109973\\
0.980826313842866   0.0772946769717408\\
0.980826313842866   0.0837512192620873\\
0.980826313842866   0.0906695289712766\\
0.980826313842866   0.0980826313842857\\
0.980826313842866   0.106025913731528\\
0.980826313842866   0.114537294113552\\
0.980826313842866   0.123657402507111\\
0.980826313842866   0.133429774716669\\
0.980826313842866   0.143901060197178\\
0.980826313842866   0.155121244740197\\
0.980826313842866   0.167143889086371\\
0.980826313842866   0.180026384603302\\
1.06025913731529    0.002\\
1.06025913731529    0.00307151930523761\\
1.06025913731529    0.00421967292673449\\
1.06025913731529    0.00544994169754687\\
1.06025913731529    0.00676819843610327\\
1.06025913731529    0.00818073598072602\\
1.06025913731529    0.00969429722916223\\
1.06025913731529    0.0113161073265212\\
1.06025913731529    0.0130539081552705\\
1.06025913731529    0.0149159952919334\\
1.06025913731529    0.0169112576069022\\
1.06025913731529    0.0190492196964045\\
1.06025913731529    0.0213400873491722\\
1.06025913731529    0.0237947962648573\\
1.06025913731529    0.0264250642567526\\
1.06025913731529    0.0292434471880171\\
1.06025913731529    0.032263398908419\\
1.06025913731529    0.0354993354777153\\
1.06025913731529    0.0389667039822406\\
1.06025913731529    0.0426820562732123\\
1.06025913731529    0.0466631279787472\\
1.06025913731529    0.0509289231667631\\
1.06025913731529    0.0554998050629118\\
1.06025913731529    0.0603975932565962\\
1.06025913731529    0.0656456678590939\\
1.06025913731529    0.0712690811109973\\
1.06025913731529    0.0772946769717408\\
1.06025913731529    0.0837512192620873\\
1.06025913731529    0.0906695289712766\\
1.06025913731529    0.0980826313842857\\
1.06025913731529    0.106025913731528\\
1.06025913731529    0.114537294113552\\
1.06025913731529    0.123657402507111\\
1.06025913731529    0.133429774716669\\
1.06025913731529    0.143901060197178\\
1.06025913731529    0.155121244740197\\
1.06025913731529    0.167143889086371\\
1.14537294113553    0.002\\
1.14537294113553    0.00307151930523761\\
1.14537294113553    0.00421967292673449\\
1.14537294113553    0.00544994169754687\\
1.14537294113553    0.00676819843610327\\
1.14537294113553    0.00818073598072602\\
1.14537294113553    0.00969429722916223\\
1.14537294113553    0.0113161073265212\\
1.14537294113553    0.0130539081552705\\
1.14537294113553    0.0149159952919334\\
1.14537294113553    0.0169112576069022\\
1.14537294113553    0.0190492196964045\\
1.14537294113553    0.0213400873491722\\
1.14537294113553    0.0237947962648573\\
1.14537294113553    0.0264250642567526\\
1.14537294113553    0.0292434471880171\\
1.14537294113553    0.032263398908419\\
1.14537294113553    0.0354993354777153\\
1.14537294113553    0.0389667039822406\\
1.14537294113553    0.0426820562732123\\
1.14537294113553    0.0466631279787472\\
1.14537294113553    0.0509289231667631\\
1.14537294113553    0.0554998050629118\\
1.14537294113553    0.0603975932565962\\
1.14537294113553    0.0656456678590939\\
1.14537294113553    0.0712690811109973\\
1.14537294113553    0.0772946769717408\\
1.14537294113553    0.0837512192620873\\
1.14537294113553    0.0906695289712766\\
1.14537294113553    0.0980826313842857\\
1.14537294113553    0.106025913731528\\
1.14537294113553    0.114537294113552\\
1.14537294113553    0.123657402507111\\
1.14537294113553    0.133429774716669\\
1.14537294113553    0.143901060197178\\
1.23657402507112    0.002\\
1.23657402507112    0.00307151930523761\\
1.23657402507112    0.00421967292673449\\
1.23657402507112    0.00544994169754687\\
1.23657402507112    0.00676819843610327\\
1.23657402507112    0.00818073598072602\\
1.23657402507112    0.00969429722916223\\
1.23657402507112    0.0113161073265212\\
1.23657402507112    0.0130539081552705\\
1.23657402507112    0.0149159952919334\\
1.23657402507112    0.0169112576069022\\
1.23657402507112    0.0190492196964045\\
1.23657402507112    0.0213400873491722\\
1.23657402507112    0.0237947962648573\\
1.23657402507112    0.0264250642567526\\
1.23657402507112    0.0292434471880171\\
1.23657402507112    0.032263398908419\\
1.23657402507112    0.0354993354777153\\
1.23657402507112    0.0389667039822406\\
1.23657402507112    0.0426820562732123\\
1.23657402507112    0.0466631279787472\\
1.23657402507112    0.0509289231667631\\
1.23657402507112    0.0554998050629118\\
1.23657402507112    0.0603975932565962\\
1.23657402507112    0.0656456678590939\\
1.23657402507112    0.0712690811109973\\
1.23657402507112    0.0772946769717408\\
1.23657402507112    0.0837512192620873\\
1.23657402507112    0.0906695289712766\\
1.23657402507112    0.0980826313842857\\
1.23657402507112    0.106025913731528\\
1.23657402507112    0.114537294113552\\
1.23657402507112    0.123657402507111\\
1.23657402507112    0.133429774716669\\
1.3342977471667 0.002\\
1.3342977471667 0.00307151930523761\\
1.3342977471667 0.00421967292673449\\
1.3342977471667 0.00544994169754687\\
1.3342977471667 0.00676819843610327\\
1.3342977471667 0.00818073598072602\\
1.3342977471667 0.00969429722916223\\
1.3342977471667 0.0113161073265212\\
1.3342977471667 0.0130539081552705\\
1.3342977471667 0.0149159952919334\\
1.3342977471667 0.0169112576069022\\
1.3342977471667 0.0190492196964045\\
1.3342977471667 0.0213400873491722\\
1.3342977471667 0.0237947962648573\\
1.3342977471667 0.0264250642567526\\
1.3342977471667 0.0292434471880171\\
1.3342977471667 0.032263398908419\\
1.3342977471667 0.0354993354777153\\
1.3342977471667 0.0389667039822406\\
1.3342977471667 0.0426820562732123\\
1.3342977471667 0.0466631279787472\\
1.3342977471667 0.0509289231667631\\
1.3342977471667 0.0554998050629118\\
1.3342977471667 0.0603975932565962\\
1.3342977471667 0.0656456678590939\\
1.3342977471667 0.0712690811109973\\
1.3342977471667 0.0772946769717408\\
1.3342977471667 0.0837512192620873\\
1.3342977471667 0.0906695289712766\\
1.3342977471667 0.0980826313842857\\
1.3342977471667 0.106025913731528\\
1.3342977471667 0.114537294113552\\
1.43901060197179    0.002\\
1.43901060197179    0.00307151930523761\\
1.43901060197179    0.00421967292673449\\
1.43901060197179    0.00544994169754687\\
1.43901060197179    0.00676819843610327\\
1.43901060197179    0.00818073598072602\\
1.43901060197179    0.00969429722916223\\
1.43901060197179    0.0113161073265212\\
1.43901060197179    0.0130539081552705\\
1.43901060197179    0.0149159952919334\\
1.43901060197179    0.0169112576069022\\
1.43901060197179    0.0190492196964045\\
1.43901060197179    0.0213400873491722\\
1.43901060197179    0.0237947962648573\\
1.43901060197179    0.0264250642567526\\
1.43901060197179    0.0292434471880171\\
1.43901060197179    0.032263398908419\\
1.43901060197179    0.0354993354777153\\
1.43901060197179    0.0389667039822406\\
1.43901060197179    0.0426820562732123\\
1.43901060197179    0.0466631279787472\\
1.43901060197179    0.0509289231667631\\
1.43901060197179    0.0554998050629118\\
1.43901060197179    0.0603975932565962\\
1.43901060197179    0.0656456678590939\\
1.43901060197179    0.0712690811109973\\
1.43901060197179    0.0772946769717408\\
1.43901060197179    0.0837512192620873\\
1.43901060197179    0.0906695289712766\\
1.43901060197179    0.0980826313842857\\
1.55121244740199    0.002\\
1.55121244740199    0.00307151930523761\\
1.55121244740199    0.00421967292673449\\
1.55121244740199    0.00544994169754687\\
1.55121244740199    0.00676819843610327\\
1.55121244740199    0.00818073598072602\\
1.55121244740199    0.00969429722916223\\
1.55121244740199    0.0113161073265212\\
1.55121244740199    0.0130539081552705\\
1.55121244740199    0.0149159952919334\\
1.55121244740199    0.0169112576069022\\
1.55121244740199    0.0190492196964045\\
1.55121244740199    0.0213400873491722\\
1.55121244740199    0.0237947962648573\\
1.55121244740199    0.0264250642567526\\
1.55121244740199    0.0292434471880171\\
1.55121244740199    0.032263398908419\\
1.55121244740199    0.0354993354777153\\
1.55121244740199    0.0389667039822406\\
1.55121244740199    0.0426820562732123\\
1.55121244740199    0.0466631279787472\\
1.55121244740199    0.0509289231667631\\
1.55121244740199    0.0554998050629118\\
1.55121244740199    0.0603975932565962\\
1.55121244740199    0.0656456678590939\\
1.55121244740199    0.0712690811109973\\
1.55121244740199    0.0772946769717408\\
1.55121244740199    0.0837512192620873\\
1.67143889086373    0.002\\
1.67143889086373    0.00307151930523761\\
1.67143889086373    0.00421967292673449\\
1.67143889086373    0.00544994169754687\\
1.67143889086373    0.00676819843610327\\
1.67143889086373    0.00818073598072602\\
1.67143889086373    0.00969429722916223\\
1.67143889086373    0.0113161073265212\\
1.67143889086373    0.0130539081552705\\
1.67143889086373    0.0149159952919334\\
1.67143889086373    0.0169112576069022\\
1.67143889086373    0.0190492196964045\\
1.67143889086373    0.0213400873491722\\
1.67143889086373    0.0237947962648573\\
1.67143889086373    0.0264250642567526\\
1.67143889086373    0.0292434471880171\\
1.67143889086373    0.032263398908419\\
1.67143889086373    0.0354993354777153\\
1.67143889086373    0.0389667039822406\\
1.67143889086373    0.0426820562732123\\
1.67143889086373    0.0466631279787472\\
1.67143889086373    0.0509289231667631\\
1.67143889086373    0.0554998050629118\\
1.67143889086373    0.0603975932565962\\
1.67143889086373    0.0656456678590939\\
1.67143889086373    0.0712690811109973\\
1.80026384603305    0.002\\
1.80026384603305    0.00307151930523761\\
1.80026384603305    0.00421967292673449\\
1.80026384603305    0.00544994169754687\\
1.80026384603305    0.00676819843610327\\
1.80026384603305    0.00818073598072602\\
1.80026384603305    0.00969429722916223\\
1.80026384603305    0.0113161073265212\\
1.80026384603305    0.0130539081552705\\
1.80026384603305    0.0149159952919334\\
1.80026384603305    0.0169112576069022\\
1.80026384603305    0.0190492196964045\\
1.80026384603305    0.0213400873491722\\
1.80026384603305    0.0237947962648573\\
1.80026384603305    0.0264250642567526\\
1.80026384603305    0.0292434471880171\\
1.80026384603305    0.032263398908419\\
1.80026384603305    0.0354993354777153\\
1.80026384603305    0.0389667039822406\\
1.80026384603305    0.0426820562732123\\
1.80026384603305    0.0466631279787472\\
1.80026384603305    0.0509289231667631\\
1.80026384603305    0.0554998050629118\\
1.93830227249334    0.002\\
1.93830227249334    0.00307151930523761\\
1.93830227249334    0.00421967292673449\\
1.93830227249334    0.00544994169754687\\
1.93830227249334    0.00676819843610327\\
1.93830227249334    0.00818073598072602\\
1.93830227249334    0.00969429722916223\\
1.93830227249334    0.0113161073265212\\
1.93830227249334    0.0130539081552705\\
1.93830227249334    0.0149159952919334\\
1.93830227249334    0.0169112576069022\\
1.93830227249334    0.0190492196964045\\
1.93830227249334    0.0213400873491722\\
1.93830227249334    0.0237947962648573\\
1.93830227249334    0.0264250642567526\\
1.93830227249334    0.0292434471880171\\
1.93830227249334    0.032263398908419\\
1.93830227249334    0.0354993354777153\\
1.93830227249334    0.0389667039822406\\
1.93830227249334    0.0426820562732123\\
1.93830227249334    0.0466631279787472\\
2.08621311131016    0.002\\
2.08621311131016    0.00307151930523761\\
2.08621311131016    0.00421967292673449\\
2.08621311131016    0.00544994169754687\\
2.08621311131016    0.00676819843610327\\
2.08621311131016    0.00818073598072602\\
2.08621311131016    0.00969429722916223\\
2.08621311131016    0.0113161073265212\\
2.08621311131016    0.0130539081552705\\
2.08621311131016    0.0149159952919334\\
2.08621311131016    0.0169112576069022\\
2.08621311131016    0.0190492196964045\\
2.08621311131016    0.0213400873491722\\
2.08621311131016    0.0237947962648573\\
2.08621311131016    0.0264250642567526\\
2.08621311131016    0.0292434471880171\\
2.08621311131016    0.032263398908419\\
2.08621311131016    0.0354993354777153\\
2.24470243055627    0.002\\
};
\addplot [color=blue,line width=2.0pt,mark size=1.75pt,only marks,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
2.24470243055627    0.002\\
2.24470243055627    0.00307151930523761\\
2.24470243055627    0.00421967292673449\\
2.24470243055627    0.00544994169754687\\
2.24470243055627    0.00676819843610327\\
2.24470243055627    0.00818073598072602\\
2.24470243055627    0.00969429722916223\\
2.24470243055627    0.0113161073265212\\
2.24470243055627    0.0130539081552705\\
2.24470243055627    0.0149159952919334\\
2.24470243055627    0.0169112576069022\\
2.24470243055627    0.0190492196964045\\
2.24470243055627    0.0213400873491722\\
2.24470243055627    0.0237947962648573\\
2.24470243055627    0.0264250642567526\\
2.41452679580244    0.002\\
2.41452679580244    0.00307151930523761\\
2.41452679580244    0.00421967292673449\\
2.41452679580244    0.00544994169754687\\
2.41452679580244    0.00676819843610327\\
2.41452679580244    0.00818073598072602\\
2.41452679580244    0.00969429722916223\\
2.41452679580244    0.0113161073265212\\
2.41452679580244    0.0130539081552705\\
2.41452679580244    0.0149159952919334\\
2.41452679580244    0.0169112576069022\\
2.41452679580244    0.0190492196964045\\
2.59649688166344    0.002\\
2.59649688166344    0.00307151930523761\\
2.59649688166344    0.00421967292673449\\
2.59649688166344    0.00544994169754687\\
2.59649688166344    0.00676819843610327\\
2.59649688166344    0.00818073598072602\\
2.59649688166344    0.00969429722916223\\
2.59649688166344    0.0113161073265212\\
2.59649688166344    0.0130539081552705\\
2.59649688166344    0.0149159952919334\\
2.79148134163925    0.002\\
2.79148134163925    0.00307151930523761\\
2.79148134163925    0.00421967292673449\\
2.79148134163925    0.00544994169754687\\
2.79148134163925    0.00676819843610327\\
2.79148134163925    0.00818073598072602\\
2.79148134163925    0.00969429722916223\\
3.00041095472465    0.002\\
3.00041095472465    0.00307151930523761\\
3.00041095472465    0.00421967292673449\\
3.00041095472465    0.00544994169754687\\
3.00041095472465    0.00676819843610327\\
3.22428306858149    0.002\\
3.22428306858149    0.00307151930523761\\
3.22428306858149    0.00421967292673449\\
3.22428306858149    0.00544994169754687\\
3.46416636048344    0.002\\
3.46416636048344    0.00307151930523761\\
3.72120593876032    0.002\\
};
\addlegendentry{Stratified};
\addplot [color=black,mark size=1.5pt,only marks,mark=diamond*,mark options={solid, fill=black}]
  table[row sep=crcr]{%
%		0.7	0.06\\
		1	0.06\\
		1.5	0.06\\
		2.5	0.06\\
		3.5	0.06\\
%		4.9	0.06\\
};
\addlegendentry{Path 1};
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid, fill=black}]
table[row sep=crcr]{%
%	4.9	0.06\\
	3.0	0.4\\
	2.0	0.8\\
	1.0	1.2\\
	0.5	1.6\\
%	0.25	2.0\\
};
\addlegendentry{Path 2};
\addplot [color=black,mark size=1.5pt,only marks,mark=square*,mark options={solid, fill=black}]
table[row sep=crcr]{%
%	0.7	0.06\\
	0.3	0.15\\
	0.25	0.25\\
	0.2	0.6\\
	0.2	1.0\\
%	0.25	2\\
};
\addlegendentry{Path 3};
\addplot [color=black,mark size=1.5pt,only marks,mark=triangle*,mark options={solid, fill=black}]
table[row sep=crcr]{%
%	0.25	2\\
	0.22	3\\
	0.15	4\\
	0.1	6\\
	0.07	7\\
%	0.05	8\\
};
\addlegendentry{Path 4};
\end{axis}
\end{tikzpicture}%

==> tikz/terrain_slugging_fig1.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
%width=9.0in,
height=1.5in,
%height=3.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2.5,
xlabel={\footnotesize Time ($\second$)},
ymin=0,
ymax=1.4,
ytick={0,0.25,0.5,0.75,1},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={\footnotesize Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr,x expr=\thisrowno{0}*5/100, y index=1]{%
0	0.777777777777778\\
0.1	0.854838709677419\\
0.2	0.939393939393939\\
0.3	1\\
0.4	1\\
0.5	0.974358974358974\\
0.6	1\\
0.7	0.976190476190476\\
0.8	0.841463414634146\\
0.9	1\\
1	0.896551724137931\\
1.1	1\\
1.2	0.790123456790123\\
1.3	1\\
1.4	0.973333333333333\\
1.5	1\\
1.6	1\\
1.7	0.863636363636364\\
1.8	0.82258064516129\\
1.9	0.934210526315789\\
2	0.921348314606742\\
2.1	0.91358024691358\\
2.2	0.976190476190476\\
2.3	0.865671641791045\\
2.4	0.98780487804878\\
2.5	0.988505747126437\\
2.6	0.975\\
2.7	0.776119402985075\\
2.8	0.873417721518987\\
2.9	0.988372093023256\\
3	0.86046511627907\\
3.1	0.976190476190476\\
3.2	0.868421052631579\\
3.3	0.803030303030303\\
3.4	0.819277108433735\\
3.5	0.987951807228916\\
3.6	0.971428571428571\\
3.7	1\\
3.8	0.783783783783784\\
3.9	0.841463414634146\\
4	1\\
4.1	0.955056179775281\\
4.2	0.987179487179487\\
4.3	0.988095238095238\\
4.4	1\\
4.5	0.98780487804878\\
4.6	0.625\\
4.7	0.988095238095238\\
4.8	0.963414634146341\\
4.9	0.976470588235294\\
5	0.988505747126437\\
5.1	0.962025316455696\\
5.2	0.904761904761905\\
5.3	0.8\\
5.4	0.988505747126437\\
5.5	1\\
5.6	0.984375\\
5.7	1\\
5.8	0.565217391304348\\
5.9	0.917808219178082\\
6	0.955056179775281\\
6.1	1\\
6.2	0.894117647058824\\
6.3	0.975\\
6.4	0.977777777777778\\
6.5	0.936708860759494\\
6.6	0.964285714285714\\
6.7	0.797297297297297\\
6.8	0.317073170731707\\
6.9	0.9\\
7	0.91304347826087\\
7.1	0.938271604938272\\
7.2	0.794520547945205\\
7.3	0.894736842105263\\
7.4	0.933333333333333\\
7.5	0.975609756097561\\
7.6	0.904761904761905\\
7.7	0.954022988505747\\
7.8	0.823529411764706\\
7.9	0.676923076923077\\
8	0.71875\\
8.1	0.857142857142857\\
8.2	0.914634146341463\\
8.3	0.890243902439024\\
8.4	0.985074626865672\\
8.5	0.975903614457831\\
8.6	0.965116279069767\\
8.7	0.891891891891892\\
8.8	1\\
8.9	0.988095238095238\\
9	0.971830985915493\\
9.1	0.904761904761905\\
9.2	0.955056179775281\\
9.3	0.708333333333333\\
9.4	0.716981132075472\\
9.5	0.709677419354839\\
9.6	0.932432432432432\\
9.7	0.861111111111111\\
9.8	0.954022988505747\\
9.9	0.963414634146341\\
10	1\\
10.1	0.952941176470588\\
10.2	1\\
10.3	0.966292134831461\\
10.4	0.977011494252874\\
10.5	1\\
10.6	0.989130434782609\\
10.7	0.703703703703704\\
10.8	0.764044943820225\\
10.9	0.95\\
11	0.935897435897436\\
11.1	0.950617283950617\\
11.2	0.960526315789474\\
11.3	1\\
11.4	0.98876404494382\\
11.5	1\\
11.6	1\\
11.7	0.847222222222222\\
11.8	0.859649122807018\\
11.9	0.844155844155844\\
12	0.976744186046512\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	0.922077922077922\\
12.5	0.964705882352941\\
12.6	0.963855421686747\\
12.7	0.989130434782609\\
12.8	1\\
12.9	0.97752808988764\\
13	0.768292682926829\\
13.1	0.461538461538462\\
13.2	0.780487804878049\\
13.3	0.958333333333333\\
13.4	0.948717948717949\\
13.5	1\\
13.6	1\\
13.7	0.931818181818182\\
13.8	0.658536585365854\\
13.9	0.892857142857143\\
14	0.919540229885057\\
14.1	0.879518072289157\\
14.2	0.746835443037975\\
14.3	0.868852459016393\\
14.4	0.985714285714286\\
14.5	0.988235294117647\\
14.6	0.931818181818182\\
14.7	0.862068965517241\\
14.8	0.986666666666667\\
14.9	0.842857142857143\\
15	0.911392405063291\\
15.1	0.925\\
15.2	0.988235294117647\\
15.3	0.988095238095238\\
15.4	0.698412698412698\\
15.5	0.95\\
15.6	0.975609756097561\\
15.7	0.975308641975309\\
15.8	0.587301587301587\\
15.9	0.759493670886076\\
16	0.9125\\
16.1	0.817073170731707\\
16.2	0.883333333333333\\
16.3	0.977011494252874\\
16.4	1\\
16.5	0.988888888888889\\
16.6	0.975308641975309\\
16.7	0.987012987012987\\
16.8	0.974683544303797\\
16.9	0.91566265060241\\
17	0.891566265060241\\
17.1	0.821428571428571\\
17.2	0.850746268656716\\
17.3	0.845238095238095\\
17.4	0.971830985915493\\
17.5	0.962962962962963\\
17.6	0.954545454545455\\
17.7	1\\
17.8	1\\
17.9	0.98876404494382\\
18	0.948717948717949\\
18.1	0.976190476190476\\
18.2	0.813953488372093\\
18.3	0.819444444444444\\
18.4	0.793650793650794\\
18.5	0.9125\\
18.6	0.886075949367089\\
18.7	0.918604651162791\\
18.8	0.9375\\
18.9	0.978021978021978\\
19	0.865671641791045\\
19.1	0.955056179775281\\
19.2	0.967032967032967\\
19.3	0.9375\\
19.4	0.808219178082192\\
19.5	0.879120879120879\\
19.6	0.954545454545455\\
19.7	0.870588235294118\\
19.8	0.732394366197183\\
19.9	0.929577464788732\\
20	0.711111111111111\\
20.1	0.908045977011494\\
20.2	0.923076923076923\\
20.3	0.904761904761905\\
20.4	0.976744186046512\\
20.5	1\\
20.6	1\\
20.7	0.966292134831461\\
20.8	0.978494623655914\\
20.9	1\\
21	1\\
21.1	0.941860465116279\\
21.2	0.827586206896552\\
21.3	0.91304347826087\\
21.4	0.967213114754098\\
21.5	0.949367088607595\\
21.6	0.926829268292683\\
21.7	0.816091954022989\\
21.8	0.686567164179104\\
21.9	0.833333333333333\\
22	0.9375\\
22.1	0.984848484848485\\
22.2	0.911111111111111\\
22.3	0.977272727272727\\
22.4	1\\
22.5	1\\
22.6	0.989010989010989\\
22.7	0.604651162790698\\
22.8	0.810126582278481\\
22.9	0.867469879518072\\
23	0.987654320987654\\
23.1	0.906666666666667\\
23.2	0.977272727272727\\
23.3	0.921052631578947\\
23.4	1\\
23.5	0.846153846153846\\
23.6	0.974025974025974\\
23.7	0.922077922077922\\
23.8	0.928571428571429\\
23.9	0.964705882352941\\
24	0.965116279069767\\
24.1	1\\
24.2	1\\
24.3	0.753623188405797\\
24.4	0.830769230769231\\
24.5	0.950617283950617\\
24.6	1\\
24.7	0.984375\\
24.8	0.726027397260274\\
24.9	0.775862068965517\\
25	0.851351351351351\\
25.1	0.788732394366197\\
25.2	0.875\\
25.3	0.988372093023256\\
25.4	1\\
25.5	1\\
25.6	0.826666666666667\\
25.7	0.928571428571429\\
25.8	0.927710843373494\\
25.9	0.94047619047619\\
26	0.92\\
26.1	0.941860465116279\\
26.2	0.962025316455696\\
26.3	0.989010989010989\\
26.4	1\\
26.5	0.833333333333333\\
26.6	0.7\\
26.7	0.892857142857143\\
26.8	0.965116279069767\\
26.9	0.987179487179487\\
27	0.855555555555556\\
27.1	0.964705882352941\\
27.2	0.975308641975309\\
27.3	1\\
27.4	1\\
27.5	0.977777777777778\\
27.6	0.98780487804878\\
27.7	0.676470588235294\\
27.8	0.698630136986301\\
27.9	0.813333333333333\\
28	0.948717948717949\\
28.1	0.927272727272727\\
28.2	0.98780487804878\\
28.3	0.952941176470588\\
28.4	0.976190476190476\\
28.5	0.808219178082192\\
28.6	0.974025974025974\\
28.7	0.917647058823529\\
28.8	0.942528735632184\\
28.9	0.952941176470588\\
29	0.983870967741935\\
29.1	0.966292134831461\\
29.2	0.932584269662921\\
29.3	0.822784810126582\\
29.4	0.6\\
29.5	0.814285714285714\\
29.6	0.988095238095238\\
29.7	1\\
29.8	1\\
29.9	0.903614457831325\\
30	0.976744186046512\\
30.1	0.727272727272727\\
30.2	0.835294117647059\\
30.3	1\\
30.4	0.975609756097561\\
30.5	0.988235294117647\\
30.6	0.859375\\
30.7	0.951807228915663\\
30.8	0.89873417721519\\
30.9	0.894736842105263\\
31	0.976470588235294\\
31.1	1\\
31.2	1\\
31.3	0.976190476190476\\
31.4	0.848101265822785\\
31.5	0.661764705882353\\
31.6	0.8375\\
31.7	0.860759493670886\\
31.8	0.754098360655738\\
31.9	0.927536231884058\\
32	0.953488372093023\\
32.1	0.887323943661972\\
32.2	1\\
32.3	1\\
32.4	0.872093023255814\\
32.5	0.947368421052632\\
32.6	0.916666666666667\\
32.7	0.815384615384615\\
32.8	0.939024390243902\\
32.9	0.924050632911392\\
33	0.894117647058824\\
33.1	0.960526315789474\\
33.2	0.977272727272727\\
33.3	0.905882352941176\\
33.4	0.8625\\
33.5	0.782051282051282\\
33.6	0.921875\\
33.7	0.802816901408451\\
33.8	0.785714285714286\\
33.9	0.843373493975904\\
34	0.974683544303797\\
34.1	0.908045977011494\\
34.2	0.905882352941176\\
34.3	0.976190476190476\\
34.4	0.929411764705882\\
34.5	0.921052631578947\\
34.6	0.918604651162791\\
34.7	0.972602739726027\\
34.8	0.987179487179487\\
34.9	0.985294117647059\\
35	0.988636363636364\\
35.1	0.987654320987654\\
35.2	0.888888888888889\\
35.3	0.833333333333333\\
35.4	0.880952380952381\\
35.5	0.89041095890411\\
35.6	0.851851851851852\\
35.7	0.98780487804878\\
35.8	1\\
35.9	1\\
36	0.988235294117647\\
36.1	1\\
36.2	0.765432098765432\\
36.3	0.540540540540541\\
36.4	0.960526315789474\\
36.5	0.757142857142857\\
36.6	0.976190476190476\\
36.7	1\\
36.8	1\\
36.9	0.976744186046512\\
37	0.988095238095238\\
37.1	0.950617283950617\\
37.2	0.853333333333333\\
37.3	0.935064935064935\\
37.4	0.91025641025641\\
37.5	0.962962962962963\\
37.6	0.8125\\
37.7	0.787878787878788\\
37.8	0.745762711864407\\
37.9	0.704918032786885\\
38	0.594202898550725\\
38.1	0.688524590163934\\
38.2	0.946666666666667\\
38.3	1\\
38.4	0.97752808988764\\
38.5	0.988505747126437\\
38.6	0.933333333333333\\
38.7	0.977777777777778\\
38.8	0.941176470588235\\
38.9	0.672413793103448\\
39	0.72463768115942\\
39.1	0.962962962962963\\
39.2	0.780487804878049\\
39.3	0.987654320987654\\
39.4	0.4\\
39.5	0.942028985507246\\
39.6	0.934210526315789\\
39.7	0.859154929577465\\
39.8	0.969230769230769\\
39.9	0.871794871794872\\
40	0.850574712643678\\
40.1	0.864864864864865\\
40.2	0.977777777777778\\
40.3	1\\
40.4	0.976470588235294\\
40.5	0.952941176470588\\
40.6	0.933333333333333\\
40.7	0.975308641975309\\
40.8	0.96551724137931\\
40.9	0.883720930232558\\
41	0.98780487804878\\
41.1	1\\
41.2	0.8875\\
41.3	0.959459459459459\\
41.4	0.782051282051282\\
41.5	0.970149253731343\\
41.6	0.988505747126437\\
41.7	0.855072463768116\\
41.8	0.886075949367089\\
41.9	0.96551724137931\\
42	0.976744186046512\\
42.1	0.867469879518072\\
42.2	0.909090909090909\\
42.3	1\\
42.4	1\\
42.5	0.907894736842105\\
42.6	0.925\\
42.7	0.98876404494382\\
42.8	0.929411764705882\\
42.9	1\\
43	0.791044776119403\\
43.1	0.918918918918919\\
43.2	0.926470588235294\\
43.3	0.923076923076923\\
43.4	0.84\\
43.5	0.931818181818182\\
43.6	0.986842105263158\\
43.7	1\\
43.8	1\\
43.9	0.986301369863014\\
44	0.926829268292683\\
44.1	0.770833333333333\\
44.2	0.848101265822785\\
44.3	0.880952380952381\\
44.4	1\\
44.5	1\\
44.6	0.966666666666667\\
44.7	0.987179487179487\\
44.8	1\\
44.9	0.988095238095238\\
45	0.612244897959184\\
45.1	0.925373134328358\\
45.2	0.944444444444444\\
45.3	0.830985915492958\\
45.4	0.938271604938272\\
45.5	0.962962962962963\\
45.6	0.794871794871795\\
45.7	0.607142857142857\\
45.8	0.815789473684211\\
45.9	0.873417721518987\\
46	0.808823529411765\\
46.1	0.933333333333333\\
46.2	0.918918918918919\\
46.3	0.893333333333333\\
46.4	0.916666666666667\\
46.5	0.987341772151899\\
46.6	0.857142857142857\\
46.7	0.888888888888889\\
46.8	0.954545454545455\\
46.9	0.945945945945946\\
47	1\\
47.1	0.9\\
47.2	0.91566265060241\\
47.3	0.988095238095238\\
47.4	0.72972972972973\\
47.5	0.746666666666667\\
47.6	0.657142857142857\\
47.7	0.923076923076923\\
47.8	0.976470588235294\\
47.9	0.943820224719101\\
48	0.976190476190476\\
48.1	0.977777777777778\\
48.2	0.966292134831461\\
48.3	0.785714285714286\\
48.4	0.927710843373494\\
48.5	0.964705882352941\\
48.6	0.91304347826087\\
48.7	0.9125\\
48.8	0.876543209876543\\
48.9	0.872093023255814\\
49	0.94047619047619\\
49.1	0.988235294117647\\
49.2	0.978723404255319\\
49.3	0.946666666666667\\
49.4	0.955056179775281\\
49.5	0.976744186046512\\
49.6	0.946428571428571\\
49.7	0.75\\
49.8	0.725\\
49.9	0.944444444444444\\
50	0.988235294117647\\
50.1	0.988636363636364\\
50.2	0.7\\
50.3	0.925925925925926\\
50.4	0.975903614457831\\
50.5	0.947368421052632\\
50.6	0.988636363636364\\
50.7	0.988235294117647\\
50.8	0.710526315789474\\
50.9	1\\
51	1\\
51.1	0.986486486486487\\
51.2	0.676470588235294\\
51.3	0.974025974025974\\
51.4	0.904109589041096\\
51.5	0.935897435897436\\
51.6	0.938271604938272\\
51.7	0.941860465116279\\
51.8	0.948275862068966\\
51.9	0.988505747126437\\
52	0.98780487804878\\
52.1	0.930232558139535\\
52.2	0.277777777777778\\
52.3	0.827160493827161\\
52.4	0.869565217391304\\
52.5	0.963414634146341\\
52.6	1\\
52.7	0.952941176470588\\
52.8	0.94047619047619\\
52.9	0.875\\
53	0.821917808219178\\
53.1	0.923076923076923\\
53.2	0.666666666666667\\
53.3	0.705128205128205\\
53.4	0.821917808219178\\
53.5	0.8\\
53.6	0.9125\\
53.7	0.830769230769231\\
53.8	0.716666666666667\\
53.9	0.859154929577465\\
54	0.846153846153846\\
54.1	0.917647058823529\\
54.2	0.985714285714286\\
54.3	0.961538461538462\\
54.4	1\\
54.5	1\\
54.6	0.853333333333333\\
54.7	0.939024390243902\\
54.8	0.987951807228916\\
54.9	0.905882352941176\\
55	0.936708860759494\\
55.1	0.810810810810811\\
55.2	0.878048780487805\\
55.3	0.950617283950617\\
55.4	0.975308641975309\\
55.5	0.851851851851852\\
55.6	0.404255319148936\\
55.7	0.734177215189873\\
55.8	0.794520547945205\\
55.9	0.863636363636364\\
56	0.954545454545455\\
56.1	0.962962962962963\\
56.2	1\\
56.3	0.868421052631579\\
56.4	0.833333333333333\\
56.5	0.671875\\
56.6	0.726027397260274\\
56.7	0.920454545454545\\
56.8	0.91358024691358\\
56.9	0.988888888888889\\
57	0.884615384615385\\
57.1	0.894736842105263\\
57.2	0.962962962962963\\
57.3	0.867469879518072\\
57.4	0.704225352112676\\
57.5	0.945205479452055\\
57.6	0.964285714285714\\
57.7	0.985915492957746\\
57.8	0.961038961038961\\
57.9	0.985507246376812\\
58	0.976744186046512\\
58.1	0.974025974025974\\
58.2	0.73015873015873\\
58.3	0.932432432432432\\
58.4	0.931506849315068\\
58.5	0.941176470588235\\
58.6	0.975308641975309\\
58.7	1\\
58.8	0.797752808988764\\
58.9	0.929411764705882\\
59	0.928571428571429\\
59.1	0.902439024390244\\
59.2	0.625\\
59.3	0.989010989010989\\
59.4	0.694915254237288\\
59.5	0.951807228915663\\
59.6	0.9875\\
59.7	0.941860465116279\\
59.8	0.956521739130435\\
59.9	1\\
60	0.897435897435897\\
60.1	0.806818181818182\\
60.2	0.911392405063291\\
60.3	0.811594202898551\\
60.4	0.625\\
60.5	0.915492957746479\\
60.6	0.985074626865672\\
60.7	1\\
60.8	0.929411764705882\\
60.9	0.953488372093023\\
61	0.86046511627907\\
61.1	0.814814814814815\\
61.2	0.882352941176471\\
61.3	0.941176470588235\\
61.4	0.978021978021978\\
61.5	0.91566265060241\\
61.6	0.966292134831461\\
61.7	0.97752808988764\\
61.8	0.988095238095238\\
61.9	0.272727272727273\\
62	0.948051948051948\\
62.1	0.942528735632184\\
62.2	0.963414634146341\\
62.3	1\\
62.4	0.98780487804878\\
62.5	0.935897435897436\\
62.6	0.950617283950617\\
62.7	1\\
62.8	0.773584905660377\\
62.9	0.942528735632184\\
63	0.945205479452055\\
63.1	1\\
63.2	0.853333333333333\\
63.3	0.988372093023256\\
63.4	1\\
63.5	0.948051948051948\\
63.6	0.987654320987654\\
63.7	0.965116279069767\\
63.8	0.963414634146341\\
63.9	0.963855421686747\\
64	0.776315789473684\\
64.1	0.612244897959184\\
64.2	0.977011494252874\\
64.3	0.933333333333333\\
64.4	0.943181818181818\\
64.5	0.953488372093023\\
64.6	0.938271604938272\\
64.7	0.878048780487805\\
64.8	0.973684210526316\\
64.9	1\\
65	0.957894736842105\\
65.1	0.965116279069767\\
65.2	0.975903614457831\\
65.3	0.903614457831325\\
65.4	0.942857142857143\\
65.5	0.898550724637681\\
65.6	0.9875\\
65.7	0.891566265060241\\
65.8	0.51219512195122\\
65.9	0.974358974358974\\
66	0.938271604938272\\
66.1	0.818181818181818\\
66.2	0.714285714285714\\
66.3	0.805555555555556\\
66.4	0.828947368421053\\
66.5	0.975308641975309\\
66.6	0.935897435897436\\
66.7	0.952941176470588\\
66.8	0.97752808988764\\
66.9	0.942857142857143\\
67	0.869047619047619\\
67.1	0.939024390243902\\
67.2	0.779220779220779\\
67.3	0.782608695652174\\
67.4	0.89041095890411\\
67.5	0.935483870967742\\
67.6	0.947368421052632\\
67.7	0.609375\\
67.8	0.851851851851852\\
67.9	0.91025641025641\\
68	0.974683544303797\\
68.1	0.871794871794872\\
68.2	0.805555555555556\\
68.3	0.911392405063291\\
68.4	0.75\\
68.5	0.833333333333333\\
68.6	0.986111111111111\\
68.7	0.967391304347826\\
68.8	0.988636363636364\\
68.9	0.547619047619048\\
69	0.845238095238095\\
69.1	0.9625\\
69.2	0.988095238095238\\
69.3	0.945205479452055\\
69.4	0.977011494252874\\
69.5	0.977272727272727\\
69.6	0.98780487804878\\
69.7	1\\
69.8	0.987654320987654\\
69.9	0.976744186046512\\
70	0.920634920634921\\
70.1	1\\
70.2	0.975609756097561\\
70.3	0.964705882352941\\
70.4	0.975609756097561\\
70.5	0.906976744186046\\
70.6	0.318181818181818\\
70.7	0.975609756097561\\
70.8	0.771084337349398\\
70.9	0.838235294117647\\
71	0.975903614457831\\
71.1	0.955056179775281\\
71.2	1\\
71.3	0.96551724137931\\
71.4	0.792452830188679\\
71.5	1\\
71.6	0.941860465116279\\
71.7	0.943181818181818\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	0.802631578947368\\
72.3	0.868421052631579\\
72.4	0.72972972972973\\
72.5	0.859154929577465\\
72.6	0.962025316455696\\
72.7	0.914285714285714\\
72.8	0.964285714285714\\
72.9	0.976190476190476\\
73	0.925925925925926\\
73.1	0.696969696969697\\
73.2	0.925925925925926\\
73.3	0.948717948717949\\
73.4	0.974025974025974\\
73.5	0.952380952380952\\
73.6	0.620689655172414\\
73.7	0.866666666666667\\
73.8	0.987341772151899\\
73.9	0.949367088607595\\
74	1\\
74.1	0.909090909090909\\
74.2	0.95\\
74.3	0.976744186046512\\
74.4	0.682926829268293\\
74.5	1\\
74.6	0.976190476190476\\
74.7	0.987179487179487\\
74.8	1\\
74.9	0.822784810126582\\
75	0.695652173913043\\
75.1	0.941176470588235\\
75.2	0.930232558139535\\
75.3	0.551724137931034\\
75.4	0.925925925925926\\
75.5	0.964705882352941\\
75.6	0.914634146341463\\
75.7	0.829268292682927\\
75.8	0.671875\\
75.9	0.90625\\
76	0.858823529411765\\
76.1	0.972222222222222\\
76.2	0.955056179775281\\
76.3	0.988372093023256\\
76.4	0.988372093023256\\
76.5	0.8\\
76.6	0.942528735632184\\
76.7	0.829268292682927\\
76.8	0.950617283950617\\
76.9	1\\
77	1\\
77.1	1\\
77.2	0.935483870967742\\
77.3	0.968253968253968\\
77.4	1\\
77.5	0.509803921568627\\
77.6	0.87012987012987\\
77.7	0.961538461538462\\
77.8	0.701298701298701\\
77.9	0.951807228915663\\
78	1\\
78.1	0.965116279069767\\
78.2	0.987654320987654\\
78.3	0.98876404494382\\
78.4	0.988636363636364\\
78.5	0.862068965517241\\
78.6	0.783783783783784\\
78.7	0.9375\\
78.8	0.950617283950617\\
78.9	0.723684210526316\\
79	0.906666666666667\\
79.1	0.952941176470588\\
79.2	0.988636363636364\\
79.3	0.905882352941176\\
79.4	0.986842105263158\\
79.5	1\\
79.6	0.974358974358974\\
79.7	0.8375\\
79.8	0.854545454545454\\
79.9	0.828947368421053\\
80	0.904109589041096\\
80.1	0.920454545454545\\
80.2	0.976470588235294\\
80.3	1\\
80.4	0.906666666666667\\
80.5	0.960526315789474\\
80.6	0.953488372093023\\
80.7	0.989130434782609\\
80.8	0.954545454545455\\
80.9	0.987951807228916\\
81	0.964285714285714\\
81.1	1\\
81.2	0.987341772151899\\
81.3	0.780821917808219\\
81.4	0.855072463768116\\
81.5	0.961538461538462\\
81.6	0.976744186046512\\
81.7	0.939393939393939\\
81.8	0.951807228915663\\
81.9	0.875\\
82	0.843373493975904\\
82.1	0.921052631578947\\
82.2	0.794520547945205\\
82.3	0.859375\\
82.4	0.964285714285714\\
82.5	0.976190476190476\\
82.6	0.988505747126437\\
82.7	1\\
82.8	0.964705882352941\\
82.9	0.925\\
83	0.926829268292683\\
83.1	0.902439024390244\\
83.2	0.971014492753623\\
83.3	0.973684210526316\\
83.4	0.928571428571429\\
83.5	0.953488372093023\\
83.6	0.933333333333333\\
83.7	0.418604651162791\\
83.8	0.819277108433735\\
83.9	0.974683544303797\\
84	0.833333333333333\\
84.1	0.822784810126582\\
84.2	0.975903614457831\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	0.909090909090909\\
84.7	0.888888888888889\\
84.8	0.922077922077922\\
84.9	0.950819672131147\\
85	0.975903614457831\\
85.1	0.929411764705882\\
85.2	0.840579710144927\\
85.3	0.943661971830986\\
85.4	0.977272727272727\\
85.5	1\\
85.6	1\\
85.7	0.882352941176471\\
85.8	0.818181818181818\\
85.9	0.987654320987654\\
86	0.905882352941176\\
86.1	0.808510638297872\\
86.2	0.847222222222222\\
86.3	0.928571428571429\\
86.4	0.971428571428571\\
86.5	0.984848484848485\\
86.6	1\\
86.7	0.631578947368421\\
86.8	0.964285714285714\\
86.9	0.977011494252874\\
87	1\\
87.1	0.986486486486487\\
87.2	0.988888888888889\\
87.3	1\\
87.4	0.735294117647059\\
87.5	0.88\\
87.6	0.828571428571429\\
87.7	0.794520547945205\\
87.8	0.934210526315789\\
87.9	0.870588235294118\\
88	0.821917808219178\\
88.1	0.906976744186046\\
88.2	0.923076923076923\\
88.3	0.814285714285714\\
88.4	0.661538461538462\\
88.5	0.8125\\
88.6	0.945205479452055\\
88.7	0.891891891891892\\
88.8	0.988095238095238\\
88.9	1\\
89	0.622641509433962\\
89.1	0.884615384615385\\
89.2	0.986301369863014\\
89.3	0.976470588235294\\
89.4	0.885057471264368\\
89.5	0.988235294117647\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	0.975609756097561\\
90.1	0.707692307692308\\
90.2	0.985074626865672\\
90.3	1\\
90.4	0.91358024691358\\
90.5	1\\
90.6	0.65625\\
90.7	0.833333333333333\\
90.8	0.946666666666667\\
90.9	0.963414634146341\\
91	0.975\\
91.1	0.688311688311688\\
91.2	0.851851851851852\\
91.3	0.902777777777778\\
91.4	0.939393939393939\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	0.975609756097561\\
92	0.508196721311475\\
92.1	0.777777777777778\\
92.2	0.91025641025641\\
92.3	0.880597014925373\\
92.4	0.934210526315789\\
92.5	0.893939393939394\\
92.6	0.962962962962963\\
92.7	0.953488372093023\\
92.8	0.951219512195122\\
92.9	0.918604651162791\\
93	0.987951807228916\\
93.1	0.955056179775281\\
93.2	0.871794871794872\\
93.3	0.963855421686747\\
93.4	0.988095238095238\\
93.5	0.96551724137931\\
93.6	0.807228915662651\\
93.7	0.680555555555556\\
93.8	0.666666666666667\\
93.9	0.908045977011494\\
94	0.826666666666667\\
94.1	0.922077922077922\\
94.2	0.909090909090909\\
94.3	0.89041095890411\\
94.4	1\\
94.5	1\\
94.6	0.703125\\
94.7	0.909090909090909\\
94.8	0.939024390243902\\
94.9	0.989010989010989\\
95	1\\
95.1	0.945205479452055\\
95.2	0.975\\
95.3	0.962264150943396\\
95.4	0.879518072289157\\
95.5	0.804878048780488\\
95.6	0.72463768115942\\
95.7	0.954545454545455\\
95.8	0.919540229885057\\
95.9	1\\
96	0.988888888888889\\
96.1	0.931818181818182\\
96.2	0.914634146341463\\
96.3	0.725806451612903\\
96.4	0.954022988505747\\
96.5	0.933333333333333\\
96.6	0.875\\
96.7	0.988235294117647\\
96.8	1\\
96.9	0.988505747126437\\
97	0.701298701298701\\
97.1	0.516129032258065\\
97.2	0.814814814814815\\
97.3	0.936708860759494\\
97.4	0.947368421052632\\
97.5	0.939024390243902\\
97.6	0.882352941176471\\
97.7	1\\
97.8	0.987654320987654\\
97.9	0.977272727272727\\
98	0.666666666666667\\
98.1	0.711111111111111\\
98.2	0.886363636363636\\
98.3	0.962025316455696\\
98.4	0.973333333333333\\
98.5	0.91566265060241\\
98.6	0.893333333333333\\
98.7	0.930232558139535\\
98.8	0.638888888888889\\
98.9	0.92\\
99	0.923076923076923\\
99.1	0.893939393939394\\
99.2	0.929411764705882\\
99.3	0.929411764705882\\
99.4	1\\
99.5	0.845238095238095\\
99.6	0.852941176470588\\
99.7	0.865671641791045\\
99.8	0.901234567901235\\
99.9	0.988095238095238\\
100	0.95\\
};
\addlegendentry{Oil Phase};

\addplot [color=red,solid]
  table[row sep=crcr,x expr=\thisrowno{0}*5/100, y index=1]{%
0	0.222222222222222\\
0.1	0.145161290322581\\
0.2	0.0606060606060606\\
0.3	0\\
0.4	0\\
0.5	0.0256410256410256\\
0.6	0\\
0.7	0.0238095238095238\\
0.8	0.158536585365854\\
0.9	0\\
1	0.103448275862069\\
1.1	0\\
1.2	0.209876543209877\\
1.3	0\\
1.4	0.0266666666666667\\
1.5	0\\
1.6	0\\
1.7	0.136363636363636\\
1.8	0.17741935483871\\
1.9	0.0657894736842105\\
2	0.0786516853932584\\
2.1	0.0864197530864197\\
2.2	0.0238095238095238\\
2.3	0.134328358208955\\
2.4	0.0121951219512195\\
2.5	0.0114942528735632\\
2.6	0.025\\
2.7	0.223880597014925\\
2.8	0.126582278481013\\
2.9	0.0116279069767442\\
3	0.13953488372093\\
3.1	0.0238095238095238\\
3.2	0.131578947368421\\
3.3	0.196969696969697\\
3.4	0.180722891566265\\
3.5	0.0120481927710843\\
3.6	0.0285714285714286\\
3.7	0\\
3.8	0.216216216216216\\
3.9	0.158536585365854\\
4	0\\
4.1	0.0449438202247191\\
4.2	0.0128205128205128\\
4.3	0.0119047619047619\\
4.4	0\\
4.5	0.0121951219512195\\
4.6	0.375\\
4.7	0.0119047619047619\\
4.8	0.0365853658536585\\
4.9	0.0235294117647059\\
5	0.0114942528735632\\
5.1	0.0379746835443038\\
5.2	0.0952380952380952\\
5.3	0.2\\
5.4	0.0114942528735632\\
5.5	0\\
5.6	0.015625\\
5.7	0\\
5.8	0.434782608695652\\
5.9	0.0821917808219178\\
6	0.0449438202247191\\
6.1	0\\
6.2	0.105882352941176\\
6.3	0.025\\
6.4	0.0222222222222222\\
6.5	0.0632911392405063\\
6.6	0.0357142857142857\\
6.7	0.202702702702703\\
6.8	0.682926829268293\\
6.9	0.1\\
7	0.0869565217391304\\
7.1	0.0617283950617284\\
7.2	0.205479452054795\\
7.3	0.105263157894737\\
7.4	0.0666666666666667\\
7.5	0.024390243902439\\
7.6	0.0952380952380952\\
7.7	0.0459770114942529\\
7.8	0.176470588235294\\
7.9	0.323076923076923\\
8	0.28125\\
8.1	0.142857142857143\\
8.2	0.0853658536585366\\
8.3	0.109756097560976\\
8.4	0.0149253731343284\\
8.5	0.0240963855421687\\
8.6	0.0348837209302326\\
8.7	0.108108108108108\\
8.8	0\\
8.9	0.0119047619047619\\
9	0.028169014084507\\
9.1	0.0952380952380952\\
9.2	0.0449438202247191\\
9.3	0.291666666666667\\
9.4	0.283018867924528\\
9.5	0.290322580645161\\
9.6	0.0675675675675676\\
9.7	0.138888888888889\\
9.8	0.0459770114942529\\
9.9	0.0365853658536585\\
10	0\\
10.1	0.0470588235294118\\
10.2	0\\
10.3	0.0337078651685393\\
10.4	0.0229885057471264\\
10.5	0\\
10.6	0.0108695652173913\\
10.7	0.296296296296296\\
10.8	0.235955056179775\\
10.9	0.05\\
11	0.0641025641025641\\
11.1	0.0493827160493827\\
11.2	0.0394736842105263\\
11.3	0\\
11.4	0.0112359550561798\\
11.5	0\\
11.6	0\\
11.7	0.152777777777778\\
11.8	0.140350877192982\\
11.9	0.155844155844156\\
12	0.0232558139534884\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0.0779220779220779\\
12.5	0.0352941176470588\\
12.6	0.036144578313253\\
12.7	0.0108695652173913\\
12.8	0\\
12.9	0.0224719101123595\\
13	0.231707317073171\\
13.1	0.538461538461538\\
13.2	0.219512195121951\\
13.3	0.0416666666666667\\
13.4	0.0512820512820513\\
13.5	0\\
13.6	0\\
13.7	0.0681818181818182\\
13.8	0.341463414634146\\
13.9	0.107142857142857\\
14	0.0804597701149425\\
14.1	0.120481927710843\\
14.2	0.253164556962025\\
14.3	0.131147540983607\\
14.4	0.0142857142857143\\
14.5	0.0117647058823529\\
14.6	0.0681818181818182\\
14.7	0.137931034482759\\
14.8	0.0133333333333333\\
14.9	0.157142857142857\\
15	0.0886075949367089\\
15.1	0.075\\
15.2	0.0117647058823529\\
15.3	0.0119047619047619\\
15.4	0.301587301587302\\
15.5	0.05\\
15.6	0.024390243902439\\
15.7	0.0246913580246914\\
15.8	0.412698412698413\\
15.9	0.240506329113924\\
16	0.0875\\
16.1	0.182926829268293\\
16.2	0.116666666666667\\
16.3	0.0229885057471264\\
16.4	0\\
16.5	0.0111111111111111\\
16.6	0.0246913580246914\\
16.7	0.012987012987013\\
16.8	0.0253164556962025\\
16.9	0.0843373493975904\\
17	0.108433734939759\\
17.1	0.178571428571429\\
17.2	0.149253731343284\\
17.3	0.154761904761905\\
17.4	0.028169014084507\\
17.5	0.037037037037037\\
17.6	0.0454545454545455\\
17.7	0\\
17.8	0\\
17.9	0.0112359550561798\\
18	0.0512820512820513\\
18.1	0.0238095238095238\\
18.2	0.186046511627907\\
18.3	0.180555555555556\\
18.4	0.206349206349206\\
18.5	0.0875\\
18.6	0.113924050632911\\
18.7	0.0813953488372093\\
18.8	0.0625\\
18.9	0.021978021978022\\
19	0.134328358208955\\
19.1	0.0449438202247191\\
19.2	0.032967032967033\\
19.3	0.0625\\
19.4	0.191780821917808\\
19.5	0.120879120879121\\
19.6	0.0454545454545455\\
19.7	0.129411764705882\\
19.8	0.267605633802817\\
19.9	0.0704225352112676\\
20	0.288888888888889\\
20.1	0.0919540229885057\\
20.2	0.0769230769230769\\
20.3	0.0952380952380952\\
20.4	0.0232558139534884\\
20.5	0\\
20.6	0\\
20.7	0.0337078651685393\\
20.8	0.021505376344086\\
20.9	0\\
21	0\\
21.1	0.0581395348837209\\
21.2	0.172413793103448\\
21.3	0.0869565217391304\\
21.4	0.0327868852459016\\
21.5	0.0506329113924051\\
21.6	0.0731707317073171\\
21.7	0.183908045977011\\
21.8	0.313432835820896\\
21.9	0.166666666666667\\
22	0.0625\\
22.1	0.0151515151515152\\
22.2	0.0888888888888889\\
22.3	0.0227272727272727\\
22.4	0\\
22.5	0\\
22.6	0.010989010989011\\
22.7	0.395348837209302\\
22.8	0.189873417721519\\
22.9	0.132530120481928\\
23	0.0123456790123457\\
23.1	0.0933333333333333\\
23.2	0.0227272727272727\\
23.3	0.0789473684210526\\
23.4	0\\
23.5	0.153846153846154\\
23.6	0.025974025974026\\
23.7	0.0779220779220779\\
23.8	0.0714285714285714\\
23.9	0.0352941176470588\\
24	0.0348837209302326\\
24.1	0\\
24.2	0\\
24.3	0.246376811594203\\
24.4	0.169230769230769\\
24.5	0.0493827160493827\\
24.6	0\\
24.7	0.015625\\
24.8	0.273972602739726\\
24.9	0.224137931034483\\
25	0.148648648648649\\
25.1	0.211267605633803\\
25.2	0.125\\
25.3	0.0116279069767442\\
25.4	0\\
25.5	0\\
25.6	0.173333333333333\\
25.7	0.0714285714285714\\
25.8	0.072289156626506\\
25.9	0.0595238095238095\\
26	0.08\\
26.1	0.0581395348837209\\
26.2	0.0379746835443038\\
26.3	0.010989010989011\\
26.4	0\\
26.5	0.166666666666667\\
26.6	0.3\\
26.7	0.107142857142857\\
26.8	0.0348837209302326\\
26.9	0.0128205128205128\\
27	0.144444444444444\\
27.1	0.0352941176470588\\
27.2	0.0246913580246914\\
27.3	0\\
27.4	0\\
27.5	0.0222222222222222\\
27.6	0.0121951219512195\\
27.7	0.323529411764706\\
27.8	0.301369863013699\\
27.9	0.186666666666667\\
28	0.0512820512820513\\
28.1	0.0727272727272727\\
28.2	0.0121951219512195\\
28.3	0.0470588235294118\\
28.4	0.0238095238095238\\
28.5	0.191780821917808\\
28.6	0.025974025974026\\
28.7	0.0823529411764706\\
28.8	0.0574712643678161\\
28.9	0.0470588235294118\\
29	0.0161290322580645\\
29.1	0.0337078651685393\\
29.2	0.0674157303370786\\
29.3	0.177215189873418\\
29.4	0.4\\
29.5	0.185714285714286\\
29.6	0.0119047619047619\\
29.7	0\\
29.8	0\\
29.9	0.0963855421686747\\
30	0.0232558139534884\\
30.1	0.272727272727273\\
30.2	0.164705882352941\\
30.3	0\\
30.4	0.024390243902439\\
30.5	0.0117647058823529\\
30.6	0.140625\\
30.7	0.0481927710843374\\
30.8	0.10126582278481\\
30.9	0.105263157894737\\
31	0.0235294117647059\\
31.1	0\\
31.2	0\\
31.3	0.0238095238095238\\
31.4	0.151898734177215\\
31.5	0.338235294117647\\
31.6	0.1625\\
31.7	0.139240506329114\\
31.8	0.245901639344262\\
31.9	0.072463768115942\\
32	0.0465116279069767\\
32.1	0.112676056338028\\
32.2	0\\
32.3	0\\
32.4	0.127906976744186\\
32.5	0.0526315789473684\\
32.6	0.0833333333333333\\
32.7	0.184615384615385\\
32.8	0.0609756097560976\\
32.9	0.0759493670886076\\
33	0.105882352941176\\
33.1	0.0394736842105263\\
33.2	0.0227272727272727\\
33.3	0.0941176470588235\\
33.4	0.1375\\
33.5	0.217948717948718\\
33.6	0.078125\\
33.7	0.197183098591549\\
33.8	0.214285714285714\\
33.9	0.156626506024096\\
34	0.0253164556962025\\
34.1	0.0919540229885057\\
34.2	0.0941176470588235\\
34.3	0.0238095238095238\\
34.4	0.0705882352941176\\
34.5	0.0789473684210526\\
34.6	0.0813953488372093\\
34.7	0.0273972602739726\\
34.8	0.0128205128205128\\
34.9	0.0147058823529412\\
35	0.0113636363636364\\
35.1	0.0123456790123457\\
35.2	0.111111111111111\\
35.3	0.166666666666667\\
35.4	0.119047619047619\\
35.5	0.10958904109589\\
35.6	0.148148148148148\\
35.7	0.0121951219512195\\
35.8	0\\
35.9	0\\
36	0.0117647058823529\\
36.1	0\\
36.2	0.234567901234568\\
36.3	0.459459459459459\\
36.4	0.0394736842105263\\
36.5	0.242857142857143\\
36.6	0.0238095238095238\\
36.7	0\\
36.8	0\\
36.9	0.0232558139534884\\
37	0.0119047619047619\\
37.1	0.0493827160493827\\
37.2	0.146666666666667\\
37.3	0.0649350649350649\\
37.4	0.0897435897435897\\
37.5	0.037037037037037\\
37.6	0.1875\\
37.7	0.212121212121212\\
37.8	0.254237288135593\\
37.9	0.295081967213115\\
38	0.405797101449275\\
38.1	0.311475409836066\\
38.2	0.0533333333333333\\
38.3	0\\
38.4	0.0224719101123595\\
38.5	0.0114942528735632\\
38.6	0.0666666666666667\\
38.7	0.0222222222222222\\
38.8	0.0588235294117647\\
38.9	0.327586206896552\\
39	0.27536231884058\\
39.1	0.037037037037037\\
39.2	0.219512195121951\\
39.3	0.0123456790123457\\
39.4	0.6\\
39.5	0.0579710144927536\\
39.6	0.0657894736842105\\
39.7	0.140845070422535\\
39.8	0.0307692307692308\\
39.9	0.128205128205128\\
40	0.149425287356322\\
40.1	0.135135135135135\\
40.2	0.0222222222222222\\
40.3	0\\
40.4	0.0235294117647059\\
40.5	0.0470588235294118\\
40.6	0.0666666666666667\\
40.7	0.0246913580246914\\
40.8	0.0344827586206897\\
40.9	0.116279069767442\\
41	0.0121951219512195\\
41.1	0\\
41.2	0.1125\\
41.3	0.0405405405405405\\
41.4	0.217948717948718\\
41.5	0.0298507462686567\\
41.6	0.0114942528735632\\
41.7	0.144927536231884\\
41.8	0.113924050632911\\
41.9	0.0344827586206897\\
42	0.0232558139534884\\
42.1	0.132530120481928\\
42.2	0.0909090909090909\\
42.3	0\\
42.4	0\\
42.5	0.0921052631578947\\
42.6	0.075\\
42.7	0.0112359550561798\\
42.8	0.0705882352941176\\
42.9	0\\
43	0.208955223880597\\
43.1	0.0810810810810811\\
43.2	0.0735294117647059\\
43.3	0.0769230769230769\\
43.4	0.16\\
43.5	0.0681818181818182\\
43.6	0.0131578947368421\\
43.7	0\\
43.8	0\\
43.9	0.0136986301369863\\
44	0.0731707317073171\\
44.1	0.229166666666667\\
44.2	0.151898734177215\\
44.3	0.119047619047619\\
44.4	0\\
44.5	0\\
44.6	0.0333333333333333\\
44.7	0.0128205128205128\\
44.8	0\\
44.9	0.0119047619047619\\
45	0.387755102040816\\
45.1	0.0746268656716418\\
45.2	0.0555555555555556\\
45.3	0.169014084507042\\
45.4	0.0617283950617284\\
45.5	0.037037037037037\\
45.6	0.205128205128205\\
45.7	0.392857142857143\\
45.8	0.184210526315789\\
45.9	0.126582278481013\\
46	0.191176470588235\\
46.1	0.0666666666666667\\
46.2	0.0810810810810811\\
46.3	0.106666666666667\\
46.4	0.0833333333333333\\
46.5	0.0126582278481013\\
46.6	0.142857142857143\\
46.7	0.111111111111111\\
46.8	0.0454545454545455\\
46.9	0.0540540540540541\\
47	0\\
47.1	0.1\\
47.2	0.0843373493975904\\
47.3	0.0119047619047619\\
47.4	0.27027027027027\\
47.5	0.253333333333333\\
47.6	0.342857142857143\\
47.7	0.0769230769230769\\
47.8	0.0235294117647059\\
47.9	0.0561797752808989\\
48	0.0238095238095238\\
48.1	0.0222222222222222\\
48.2	0.0337078651685393\\
48.3	0.214285714285714\\
48.4	0.072289156626506\\
48.5	0.0352941176470588\\
48.6	0.0869565217391304\\
48.7	0.0875\\
48.8	0.123456790123457\\
48.9	0.127906976744186\\
49	0.0595238095238095\\
49.1	0.0117647058823529\\
49.2	0.0212765957446809\\
49.3	0.0533333333333333\\
49.4	0.0449438202247191\\
49.5	0.0232558139534884\\
49.6	0.0535714285714286\\
49.7	0.25\\
49.8	0.275\\
49.9	0.0555555555555556\\
50	0.0117647058823529\\
50.1	0.0113636363636364\\
50.2	0.3\\
50.3	0.0740740740740741\\
50.4	0.0240963855421687\\
50.5	0.0526315789473684\\
50.6	0.0113636363636364\\
50.7	0.0117647058823529\\
50.8	0.289473684210526\\
50.9	0\\
51	0\\
51.1	0.0135135135135135\\
51.2	0.323529411764706\\
51.3	0.025974025974026\\
51.4	0.0958904109589041\\
51.5	0.0641025641025641\\
51.6	0.0617283950617284\\
51.7	0.0581395348837209\\
51.8	0.0517241379310345\\
51.9	0.0114942528735632\\
52	0.0121951219512195\\
52.1	0.0697674418604651\\
52.2	0.722222222222222\\
52.3	0.172839506172839\\
52.4	0.130434782608696\\
52.5	0.0365853658536585\\
52.6	0\\
52.7	0.0470588235294118\\
52.8	0.0595238095238095\\
52.9	0.125\\
53	0.178082191780822\\
53.1	0.0769230769230769\\
53.2	0.333333333333333\\
53.3	0.294871794871795\\
53.4	0.178082191780822\\
53.5	0.2\\
53.6	0.0875\\
53.7	0.169230769230769\\
53.8	0.283333333333333\\
53.9	0.140845070422535\\
54	0.153846153846154\\
54.1	0.0823529411764706\\
54.2	0.0142857142857143\\
54.3	0.0384615384615385\\
54.4	0\\
54.5	0\\
54.6	0.146666666666667\\
54.7	0.0609756097560976\\
54.8	0.0120481927710843\\
54.9	0.0941176470588235\\
55	0.0632911392405063\\
55.1	0.189189189189189\\
55.2	0.121951219512195\\
55.3	0.0493827160493827\\
55.4	0.0246913580246914\\
55.5	0.148148148148148\\
55.6	0.595744680851064\\
55.7	0.265822784810127\\
55.8	0.205479452054795\\
55.9	0.136363636363636\\
56	0.0454545454545455\\
56.1	0.037037037037037\\
56.2	0\\
56.3	0.131578947368421\\
56.4	0.166666666666667\\
56.5	0.328125\\
56.6	0.273972602739726\\
56.7	0.0795454545454545\\
56.8	0.0864197530864197\\
56.9	0.0111111111111111\\
57	0.115384615384615\\
57.1	0.105263157894737\\
57.2	0.037037037037037\\
57.3	0.132530120481928\\
57.4	0.295774647887324\\
57.5	0.0547945205479452\\
57.6	0.0357142857142857\\
57.7	0.0140845070422535\\
57.8	0.038961038961039\\
57.9	0.0144927536231884\\
58	0.0232558139534884\\
58.1	0.025974025974026\\
58.2	0.26984126984127\\
58.3	0.0675675675675676\\
58.4	0.0684931506849315\\
58.5	0.0588235294117647\\
58.6	0.0246913580246914\\
58.7	0\\
58.8	0.202247191011236\\
58.9	0.0705882352941176\\
59	0.0714285714285714\\
59.1	0.0975609756097561\\
59.2	0.375\\
59.3	0.010989010989011\\
59.4	0.305084745762712\\
59.5	0.0481927710843374\\
59.6	0.0125\\
59.7	0.0581395348837209\\
59.8	0.0434782608695652\\
59.9	0\\
60	0.102564102564103\\
60.1	0.193181818181818\\
60.2	0.0886075949367089\\
60.3	0.188405797101449\\
60.4	0.375\\
60.5	0.0845070422535211\\
60.6	0.0149253731343284\\
60.7	0\\
60.8	0.0705882352941176\\
60.9	0.0465116279069767\\
61	0.13953488372093\\
61.1	0.185185185185185\\
61.2	0.117647058823529\\
61.3	0.0588235294117647\\
61.4	0.021978021978022\\
61.5	0.0843373493975904\\
61.6	0.0337078651685393\\
61.7	0.0224719101123595\\
61.8	0.0119047619047619\\
61.9	0.727272727272727\\
62	0.051948051948052\\
62.1	0.0574712643678161\\
62.2	0.0365853658536585\\
62.3	0\\
62.4	0.0121951219512195\\
62.5	0.0641025641025641\\
62.6	0.0493827160493827\\
62.7	0\\
62.8	0.226415094339623\\
62.9	0.0574712643678161\\
63	0.0547945205479452\\
63.1	0\\
63.2	0.146666666666667\\
63.3	0.0116279069767442\\
63.4	0\\
63.5	0.051948051948052\\
63.6	0.0123456790123457\\
63.7	0.0348837209302326\\
63.8	0.0365853658536585\\
63.9	0.036144578313253\\
64	0.223684210526316\\
64.1	0.387755102040816\\
64.2	0.0229885057471264\\
64.3	0.0666666666666667\\
64.4	0.0568181818181818\\
64.5	0.0465116279069767\\
64.6	0.0617283950617284\\
64.7	0.121951219512195\\
64.8	0.0263157894736842\\
64.9	0\\
65	0.0421052631578947\\
65.1	0.0348837209302326\\
65.2	0.0240963855421687\\
65.3	0.0963855421686747\\
65.4	0.0571428571428571\\
65.5	0.101449275362319\\
65.6	0.0125\\
65.7	0.108433734939759\\
65.8	0.48780487804878\\
65.9	0.0256410256410256\\
66	0.0617283950617284\\
66.1	0.181818181818182\\
66.2	0.285714285714286\\
66.3	0.194444444444444\\
66.4	0.171052631578947\\
66.5	0.0246913580246914\\
66.6	0.0641025641025641\\
66.7	0.0470588235294118\\
66.8	0.0224719101123595\\
66.9	0.0571428571428571\\
67	0.130952380952381\\
67.1	0.0609756097560976\\
67.2	0.220779220779221\\
67.3	0.217391304347826\\
67.4	0.10958904109589\\
67.5	0.0645161290322581\\
67.6	0.0526315789473684\\
67.7	0.390625\\
67.8	0.148148148148148\\
67.9	0.0897435897435897\\
68	0.0253164556962025\\
68.1	0.128205128205128\\
68.2	0.194444444444444\\
68.3	0.0886075949367089\\
68.4	0.25\\
68.5	0.166666666666667\\
68.6	0.0138888888888889\\
68.7	0.0326086956521739\\
68.8	0.0113636363636364\\
68.9	0.452380952380952\\
69	0.154761904761905\\
69.1	0.0375\\
69.2	0.0119047619047619\\
69.3	0.0547945205479452\\
69.4	0.0229885057471264\\
69.5	0.0227272727272727\\
69.6	0.0121951219512195\\
69.7	0\\
69.8	0.0123456790123457\\
69.9	0.0232558139534884\\
70	0.0793650793650794\\
70.1	0\\
70.2	0.024390243902439\\
70.3	0.0352941176470588\\
70.4	0.024390243902439\\
70.5	0.0930232558139535\\
70.6	0.681818181818182\\
70.7	0.024390243902439\\
70.8	0.228915662650602\\
70.9	0.161764705882353\\
71	0.0240963855421687\\
71.1	0.0449438202247191\\
71.2	0\\
71.3	0.0344827586206897\\
71.4	0.207547169811321\\
71.5	0\\
71.6	0.0581395348837209\\
71.7	0.0568181818181818\\
71.8	0\\
71.9	0\\
72	0\\
72.1	0\\
72.2	0.197368421052632\\
72.3	0.131578947368421\\
72.4	0.27027027027027\\
72.5	0.140845070422535\\
72.6	0.0379746835443038\\
72.7	0.0857142857142857\\
72.8	0.0357142857142857\\
72.9	0.0238095238095238\\
73	0.0740740740740741\\
73.1	0.303030303030303\\
73.2	0.0740740740740741\\
73.3	0.0512820512820513\\
73.4	0.025974025974026\\
73.5	0.0476190476190476\\
73.6	0.379310344827586\\
73.7	0.133333333333333\\
73.8	0.0126582278481013\\
73.9	0.0506329113924051\\
74	0\\
74.1	0.0909090909090909\\
74.2	0.05\\
74.3	0.0232558139534884\\
74.4	0.317073170731707\\
74.5	0\\
74.6	0.0238095238095238\\
74.7	0.0128205128205128\\
74.8	0\\
74.9	0.177215189873418\\
75	0.304347826086957\\
75.1	0.0588235294117647\\
75.2	0.0697674418604651\\
75.3	0.448275862068966\\
75.4	0.0740740740740741\\
75.5	0.0352941176470588\\
75.6	0.0853658536585366\\
75.7	0.170731707317073\\
75.8	0.328125\\
75.9	0.09375\\
76	0.141176470588235\\
76.1	0.0277777777777778\\
76.2	0.0449438202247191\\
76.3	0.0116279069767442\\
76.4	0.0116279069767442\\
76.5	0.2\\
76.6	0.0574712643678161\\
76.7	0.170731707317073\\
76.8	0.0493827160493827\\
76.9	0\\
77	0\\
77.1	0\\
77.2	0.0645161290322581\\
77.3	0.0317460317460317\\
77.4	0\\
77.5	0.490196078431373\\
77.6	0.12987012987013\\
77.7	0.0384615384615385\\
77.8	0.298701298701299\\
77.9	0.0481927710843374\\
78	0\\
78.1	0.0348837209302326\\
78.2	0.0123456790123457\\
78.3	0.0112359550561798\\
78.4	0.0113636363636364\\
78.5	0.137931034482759\\
78.6	0.216216216216216\\
78.7	0.0625\\
78.8	0.0493827160493827\\
78.9	0.276315789473684\\
79	0.0933333333333333\\
79.1	0.0470588235294118\\
79.2	0.0113636363636364\\
79.3	0.0941176470588235\\
79.4	0.0131578947368421\\
79.5	0\\
79.6	0.0256410256410256\\
79.7	0.1625\\
79.8	0.145454545454545\\
79.9	0.171052631578947\\
80	0.0958904109589041\\
80.1	0.0795454545454545\\
80.2	0.0235294117647059\\
80.3	0\\
80.4	0.0933333333333333\\
80.5	0.0394736842105263\\
80.6	0.0465116279069767\\
80.7	0.0108695652173913\\
80.8	0.0454545454545455\\
80.9	0.0120481927710843\\
81	0.0357142857142857\\
81.1	0\\
81.2	0.0126582278481013\\
81.3	0.219178082191781\\
81.4	0.144927536231884\\
81.5	0.0384615384615385\\
81.6	0.0232558139534884\\
81.7	0.0606060606060606\\
81.8	0.0481927710843374\\
81.9	0.125\\
82	0.156626506024096\\
82.1	0.0789473684210526\\
82.2	0.205479452054795\\
82.3	0.140625\\
82.4	0.0357142857142857\\
82.5	0.0238095238095238\\
82.6	0.0114942528735632\\
82.7	0\\
82.8	0.0352941176470588\\
82.9	0.075\\
83	0.0731707317073171\\
83.1	0.0975609756097561\\
83.2	0.0289855072463768\\
83.3	0.0263157894736842\\
83.4	0.0714285714285714\\
83.5	0.0465116279069767\\
83.6	0.0666666666666667\\
83.7	0.581395348837209\\
83.8	0.180722891566265\\
83.9	0.0253164556962025\\
84	0.166666666666667\\
84.1	0.177215189873418\\
84.2	0.0240963855421687\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0.0909090909090909\\
84.7	0.111111111111111\\
84.8	0.0779220779220779\\
84.9	0.0491803278688525\\
85	0.0240963855421687\\
85.1	0.0705882352941176\\
85.2	0.159420289855072\\
85.3	0.0563380281690141\\
85.4	0.0227272727272727\\
85.5	0\\
85.6	0\\
85.7	0.117647058823529\\
85.8	0.181818181818182\\
85.9	0.0123456790123457\\
86	0.0941176470588235\\
86.1	0.191489361702128\\
86.2	0.152777777777778\\
86.3	0.0714285714285714\\
86.4	0.0285714285714286\\
86.5	0.0151515151515152\\
86.6	0\\
86.7	0.368421052631579\\
86.8	0.0357142857142857\\
86.9	0.0229885057471264\\
87	0\\
87.1	0.0135135135135135\\
87.2	0.0111111111111111\\
87.3	0\\
87.4	0.264705882352941\\
87.5	0.12\\
87.6	0.171428571428571\\
87.7	0.205479452054795\\
87.8	0.0657894736842105\\
87.9	0.129411764705882\\
88	0.178082191780822\\
88.1	0.0930232558139535\\
88.2	0.0769230769230769\\
88.3	0.185714285714286\\
88.4	0.338461538461538\\
88.5	0.1875\\
88.6	0.0547945205479452\\
88.7	0.108108108108108\\
88.8	0.0119047619047619\\
88.9	0\\
89	0.377358490566038\\
89.1	0.115384615384615\\
89.2	0.0136986301369863\\
89.3	0.0235294117647059\\
89.4	0.114942528735632\\
89.5	0.0117647058823529\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0.024390243902439\\
90.1	0.292307692307692\\
90.2	0.0149253731343284\\
90.3	0\\
90.4	0.0864197530864197\\
90.5	0\\
90.6	0.34375\\
90.7	0.166666666666667\\
90.8	0.0533333333333333\\
90.9	0.0365853658536585\\
91	0.025\\
91.1	0.311688311688312\\
91.2	0.148148148148148\\
91.3	0.0972222222222222\\
91.4	0.0606060606060606\\
91.5	0\\
91.6	0\\
91.7	0\\
91.8	0\\
91.9	0.024390243902439\\
92	0.491803278688525\\
92.1	0.222222222222222\\
92.2	0.0897435897435897\\
92.3	0.119402985074627\\
92.4	0.0657894736842105\\
92.5	0.106060606060606\\
92.6	0.037037037037037\\
92.7	0.0465116279069767\\
92.8	0.0487804878048781\\
92.9	0.0813953488372093\\
93	0.0120481927710843\\
93.1	0.0449438202247191\\
93.2	0.128205128205128\\
93.3	0.036144578313253\\
93.4	0.0119047619047619\\
93.5	0.0344827586206897\\
93.6	0.192771084337349\\
93.7	0.319444444444444\\
93.8	0.333333333333333\\
93.9	0.0919540229885057\\
94	0.173333333333333\\
94.1	0.0779220779220779\\
94.2	0.0909090909090909\\
94.3	0.10958904109589\\
94.4	0\\
94.5	0\\
94.6	0.296875\\
94.7	0.0909090909090909\\
94.8	0.0609756097560976\\
94.9	0.010989010989011\\
95	0\\
95.1	0.0547945205479452\\
95.2	0.025\\
95.3	0.0377358490566038\\
95.4	0.120481927710843\\
95.5	0.195121951219512\\
95.6	0.27536231884058\\
95.7	0.0454545454545455\\
95.8	0.0804597701149425\\
95.9	0\\
96	0.0111111111111111\\
96.1	0.0681818181818182\\
96.2	0.0853658536585366\\
96.3	0.274193548387097\\
96.4	0.0459770114942529\\
96.5	0.0666666666666667\\
96.6	0.125\\
96.7	0.0117647058823529\\
96.8	0\\
96.9	0.0114942528735632\\
97	0.298701298701299\\
97.1	0.483870967741935\\
97.2	0.185185185185185\\
97.3	0.0632911392405063\\
97.4	0.0526315789473684\\
97.5	0.0609756097560976\\
97.6	0.117647058823529\\
97.7	0\\
97.8	0.0123456790123457\\
97.9	0.0227272727272727\\
98	0.333333333333333\\
98.1	0.288888888888889\\
98.2	0.113636363636364\\
98.3	0.0379746835443038\\
98.4	0.0266666666666667\\
98.5	0.0843373493975904\\
98.6	0.106666666666667\\
98.7	0.0697674418604651\\
98.8	0.361111111111111\\
98.9	0.08\\
99	0.0769230769230769\\
99.1	0.106060606060606\\
99.2	0.0705882352941176\\
99.3	0.0705882352941176\\
99.4	0\\
99.5	0.154761904761905\\
99.6	0.147058823529412\\
99.7	0.134328358208955\\
99.8	0.0987654320987654\\
99.9	0.0119047619047619\\
100	0.05\\
};
\addlegendentry{Gas Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/terrain_slugging_fig1_2.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
%width=9.0in,
height=1.5in,
%height=3.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel={Time ($\second$)},
ymin=0,
ymax=1.4,
ytick={0,0.25,0.5,0.75,1},
xtick={0,0.05,0.1,0.15,0.2,0.25},
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Volume Fraction},
axis background/.style={fill=white},
legend style={legend style={nodes={scale=0.75, transform shape}},fill=white,align=left,draw=none,at={(0.9,0.95)}}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.777777777777778\\
0.0005	0.854838709677419\\
0.001	0.939393939393939\\
0.0015	1\\
0.002	1\\
0.0025	0.974358974358974\\
0.003	1\\
0.0035	0.976190476190476\\
0.004	0.841463414634146\\
0.0045	1\\
0.005	0.896551724137931\\
0.0055	1\\
0.006	0.790123456790123\\
0.0065	1\\
0.007	0.973333333333333\\
0.0075	1\\
0.008	1\\
0.0085	0.863636363636364\\
0.009	0.82258064516129\\
0.0095	0.934210526315789\\
0.01	0.921348314606742\\
0.0105	0.91358024691358\\
0.011	0.976190476190476\\
0.0115	0.865671641791045\\
0.012	0.98780487804878\\
0.0125	0.988505747126437\\
0.013	0.975\\
0.0135	0.776119402985075\\
0.014	0.873417721518987\\
0.0145	0.988372093023256\\
0.015	0.86046511627907\\
0.0155	0.976190476190476\\
0.016	0.868421052631579\\
0.0165	0.803030303030303\\
0.017	0.819277108433735\\
0.0175	0.987951807228916\\
0.018	0.971428571428571\\
0.0185	1\\
0.019	0.783783783783784\\
0.0195	0.841463414634146\\
0.02	1\\
0.0205	0.955056179775281\\
0.021	0.987179487179487\\
0.0215	0.988095238095238\\
0.022	1\\
0.0225	0.98780487804878\\
0.023	0.625\\
0.0235	0.988095238095238\\
0.024	0.963414634146341\\
0.0245	0.976470588235294\\
0.025	0.988505747126437\\
0.0255	0.962025316455696\\
0.026	0.904761904761905\\
0.0265	0.8\\
0.027	0.988505747126437\\
0.0275	1\\
0.028	0.984375\\
0.0285	1\\
0.029	0.565217391304348\\
0.0295	0.917808219178082\\
0.03	0.955056179775281\\
0.0305	1\\
0.031	0.894117647058824\\
0.0315	0.975\\
0.032	0.977777777777778\\
0.0325	0.936708860759494\\
0.033	0.964285714285714\\
0.0335	0.797297297297297\\
0.034	0.317073170731707\\
0.0345	0.9\\
0.035	0.91304347826087\\
0.0355	0.938271604938272\\
0.036	0.794520547945205\\
0.0365	0.894736842105263\\
0.037	0.933333333333333\\
0.0375	0.975609756097561\\
0.038	0.904761904761905\\
0.0385	0.954022988505747\\
0.039	0.823529411764706\\
0.0395	0.676923076923077\\
0.04	0.71875\\
0.0405	0.857142857142857\\
0.041	0.914634146341463\\
0.0415	0.890243902439024\\
0.042	0.985074626865672\\
0.0425	0.975903614457831\\
0.043	0.965116279069767\\
0.0435	0.891891891891892\\
0.044	1\\
0.0445	0.988095238095238\\
0.045	0.971830985915493\\
0.0455	0.904761904761905\\
0.046	0.955056179775281\\
0.0465	0.708333333333333\\
0.047	0.716981132075472\\
0.0475	0.709677419354839\\
0.048	0.932432432432432\\
0.0485	0.861111111111111\\
0.049	0.954022988505747\\
0.0495	0.963414634146341\\
0.05	1\\
0.0505	0.952941176470588\\
0.051	1\\
0.0515	0.966292134831461\\
0.052	0.977011494252874\\
0.0525	1\\
0.053	0.989130434782609\\
0.0535	0.703703703703704\\
0.054	0.764044943820225\\
0.0545	0.95\\
0.055	0.935897435897436\\
0.0555	0.950617283950617\\
0.056	0.960526315789474\\
0.0565	1\\
0.057	0.98876404494382\\
0.0575	1\\
0.058	1\\
0.0585	0.847222222222222\\
0.059	0.859649122807018\\
0.0595	0.844155844155844\\
0.06	0.976744186046512\\
0.0605	1\\
0.061	1\\
0.0615	1\\
0.062	0.922077922077922\\
0.0625	0.964705882352941\\
0.063	0.963855421686747\\
0.0635	0.989130434782609\\
0.064	1\\
0.0645	0.97752808988764\\
0.065	0.768292682926829\\
0.0655	0.461538461538462\\
0.066	0.780487804878049\\
0.0665	0.958333333333333\\
0.067	0.948717948717949\\
0.0675	1\\
0.068	1\\
0.0685	0.931818181818182\\
0.069	0.658536585365854\\
0.0695	0.892857142857143\\
0.07	0.919540229885057\\
0.0705	0.879518072289157\\
0.071	0.746835443037975\\
0.0715	0.868852459016393\\
0.072	0.985714285714286\\
0.0725	0.988235294117647\\
0.073	0.931818181818182\\
0.0735	0.862068965517241\\
0.074	0.986666666666667\\
0.0745	0.842857142857143\\
0.075	0.911392405063291\\
0.0755	0.925\\
0.076	0.988235294117647\\
0.0765	0.988095238095238\\
0.077	0.698412698412698\\
0.0775	0.95\\
0.078	0.975609756097561\\
0.0785	0.975308641975309\\
0.079	0.587301587301587\\
0.0795	0.759493670886076\\
0.08	0.9125\\
0.0805	0.817073170731707\\
0.081	0.883333333333333\\
0.0815	0.977011494252874\\
0.082	1\\
0.0825	0.988888888888889\\
0.083	0.975308641975309\\
0.0835	0.987012987012987\\
0.084	0.974683544303797\\
0.0845	0.91566265060241\\
0.085	0.891566265060241\\
0.0855	0.821428571428571\\
0.086	0.850746268656716\\
0.0865	0.845238095238095\\
0.087	0.971830985915493\\
0.0875	0.962962962962963\\
0.088	0.954545454545455\\
0.0885	1\\
0.089	1\\
0.0895	0.98876404494382\\
0.09	0.948717948717949\\
0.0905	0.976190476190476\\
0.091	0.813953488372093\\
0.0915	0.819444444444444\\
0.092	0.793650793650794\\
0.0925	0.9125\\
0.093	0.886075949367089\\
0.0935	0.918604651162791\\
0.094	0.9375\\
0.0945	0.978021978021978\\
0.095	0.865671641791045\\
0.0955	0.955056179775281\\
0.096	0.967032967032967\\
0.0965	0.9375\\
0.097	0.808219178082192\\
0.0975	0.879120879120879\\
0.098	0.954545454545455\\
0.0985	0.870588235294118\\
0.099	0.732394366197183\\
0.0995	0.929577464788732\\
0.1	0.711111111111111\\
0.1005	0.908045977011494\\
0.101	0.923076923076923\\
0.1015	0.904761904761905\\
0.102	0.976744186046512\\
0.1025	1\\
0.103	1\\
0.1035	0.966292134831461\\
0.104	0.978494623655914\\
0.1045	1\\
0.105	1\\
0.1055	0.941860465116279\\
0.106	0.827586206896552\\
0.1065	0.91304347826087\\
0.107	0.967213114754098\\
0.1075	0.949367088607595\\
0.108	0.926829268292683\\
0.1085	0.816091954022989\\
0.109	0.686567164179104\\
0.1095	0.833333333333333\\
0.11	0.9375\\
0.1105	0.984848484848485\\
0.111	0.911111111111111\\
0.1115	0.977272727272727\\
0.112	1\\
0.1125	1\\
0.113	0.989010989010989\\
0.1135	0.604651162790698\\
0.114	0.810126582278481\\
0.1145	0.867469879518072\\
0.115	0.987654320987654\\
0.1155	0.906666666666667\\
0.116	0.977272727272727\\
0.1165	0.921052631578947\\
0.117	1\\
0.1175	0.846153846153846\\
0.118	0.974025974025974\\
0.1185	0.922077922077922\\
0.119	0.928571428571429\\
0.1195	0.964705882352941\\
0.12	0.965116279069767\\
0.1205	1\\
0.121	1\\
0.1215	0.753623188405797\\
0.122	0.830769230769231\\
0.1225	0.950617283950617\\
0.123	1\\
0.1235	0.984375\\
0.124	0.726027397260274\\
0.1245	0.775862068965517\\
0.125	0.851351351351351\\
0.1255	0.788732394366197\\
0.126	0.875\\
0.1265	0.988372093023256\\
0.127	1\\
0.1275	1\\
0.128	0.826666666666667\\
0.1285	0.928571428571429\\
0.129	0.927710843373494\\
0.1295	0.94047619047619\\
0.13	0.92\\
0.1305	0.941860465116279\\
0.131	0.962025316455696\\
0.1315	0.989010989010989\\
0.132	1\\
0.1325	0.833333333333333\\
0.133	0.7\\
0.1335	0.892857142857143\\
0.134	0.965116279069767\\
0.1345	0.987179487179487\\
0.135	0.855555555555556\\
0.1355	0.964705882352941\\
0.136	0.975308641975309\\
0.1365	1\\
0.137	1\\
0.1375	0.977777777777778\\
0.138	0.98780487804878\\
0.1385	0.676470588235294\\
0.139	0.698630136986301\\
0.1395	0.813333333333333\\
0.14	0.948717948717949\\
0.1405	0.927272727272727\\
0.141	0.98780487804878\\
0.1415	0.952941176470588\\
0.142	0.976190476190476\\
0.1425	0.808219178082192\\
0.143	0.974025974025974\\
0.1435	0.917647058823529\\
0.144	0.942528735632184\\
0.1445	0.952941176470588\\
0.145	0.983870967741935\\
0.1455	0.966292134831461\\
0.146	0.932584269662921\\
0.1465	0.822784810126582\\
0.147	0.6\\
0.1475	0.814285714285714\\
0.148	0.988095238095238\\
0.1485	1\\
0.149	1\\
0.1495	0.903614457831325\\
0.15	0.976744186046512\\
0.1505	0.727272727272727\\
0.151	0.835294117647059\\
0.1515	1\\
0.152	0.975609756097561\\
0.1525	0.988235294117647\\
0.153	0.859375\\
0.1535	0.951807228915663\\
0.154	0.89873417721519\\
0.1545	0.894736842105263\\
0.155	0.976470588235294\\
0.1555	1\\
0.156	1\\
0.1565	0.976190476190476\\
0.157	0.848101265822785\\
0.1575	0.661764705882353\\
0.158	0.8375\\
0.1585	0.860759493670886\\
0.159	0.754098360655738\\
0.1595	0.927536231884058\\
0.16	0.953488372093023\\
0.1605	0.887323943661972\\
0.161	1\\
0.1615	1\\
0.162	0.872093023255814\\
0.1625	0.947368421052632\\
0.163	0.916666666666667\\
0.1635	0.815384615384615\\
0.164	0.939024390243902\\
0.1645	0.924050632911392\\
0.165	0.894117647058824\\
0.1655	0.960526315789474\\
0.166	0.977272727272727\\
0.1665	0.905882352941176\\
0.167	0.8625\\
0.1675	0.782051282051282\\
0.168	0.921875\\
0.1685	0.802816901408451\\
0.169	0.785714285714286\\
0.1695	0.843373493975904\\
0.17	0.974683544303797\\
0.1705	0.908045977011494\\
0.171	0.905882352941176\\
0.1715	0.976190476190476\\
0.172	0.929411764705882\\
0.1725	0.921052631578947\\
0.173	0.918604651162791\\
0.1735	0.972602739726027\\
0.174	0.987179487179487\\
0.1745	0.985294117647059\\
0.175	0.988636363636364\\
0.1755	0.987654320987654\\
0.176	0.888888888888889\\
0.1765	0.833333333333333\\
0.177	0.880952380952381\\
0.1775	0.89041095890411\\
0.178	0.851851851851852\\
0.1785	0.98780487804878\\
0.179	1\\
0.1795	1\\
0.18	0.988235294117647\\
0.1805	1\\
0.181	0.765432098765432\\
0.1815	0.540540540540541\\
0.182	0.960526315789474\\
0.1825	0.757142857142857\\
0.183	0.976190476190476\\
0.1835	1\\
0.184	1\\
0.1845	0.976744186046512\\
0.185	0.988095238095238\\
0.1855	0.950617283950617\\
0.186	0.853333333333333\\
0.1865	0.935064935064935\\
0.187	0.91025641025641\\
0.1875	0.962962962962963\\
0.188	0.8125\\
0.1885	0.787878787878788\\
0.189	0.745762711864407\\
0.1895	0.704918032786885\\
0.19	0.594202898550725\\
0.1905	0.688524590163934\\
0.191	0.946666666666667\\
0.1915	1\\
0.192	0.97752808988764\\
0.1925	0.988505747126437\\
0.193	0.933333333333333\\
0.1935	0.977777777777778\\
0.194	0.941176470588235\\
0.1945	0.672413793103448\\
0.195	0.72463768115942\\
0.1955	0.962962962962963\\
0.196	0.780487804878049\\
0.1965	0.987654320987654\\
0.197	0.4\\
0.1975	0.942028985507246\\
0.198	0.934210526315789\\
0.1985	0.859154929577465\\
0.199	0.969230769230769\\
0.1995	0.871794871794872\\
0.2	0.850574712643678\\
0.2005	0.864864864864865\\
0.201	0.977777777777778\\
0.2015	1\\
0.202	0.976470588235294\\
0.2025	0.952941176470588\\
0.203	0.933333333333333\\
0.2035	0.975308641975309\\
0.204	0.96551724137931\\
0.2045	0.883720930232558\\
0.205	0.98780487804878\\
0.2055	1\\
0.206	0.8875\\
0.2065	0.959459459459459\\
0.207	0.782051282051282\\
0.2075	0.970149253731343\\
0.208	0.988505747126437\\
0.2085	0.855072463768116\\
0.209	0.886075949367089\\
0.2095	0.96551724137931\\
0.21	0.976744186046512\\
0.2105	0.867469879518072\\
0.211	0.909090909090909\\
0.2115	1\\
0.212	1\\
0.2125	0.907894736842105\\
0.213	0.925\\
0.2135	0.98876404494382\\
0.214	0.929411764705882\\
0.2145	1\\
0.215	0.791044776119403\\
0.2155	0.918918918918919\\
0.216	0.926470588235294\\
0.2165	0.923076923076923\\
0.217	0.84\\
0.2175	0.931818181818182\\
0.218	0.986842105263158\\
0.2185	1\\
0.219	1\\
0.2195	0.986301369863014\\
0.22	0.926829268292683\\
0.2205	0.770833333333333\\
0.221	0.848101265822785\\
0.2215	0.880952380952381\\
0.222	1\\
0.2225	1\\
0.223	0.966666666666667\\
0.2235	0.987179487179487\\
0.224	1\\
0.2245	0.988095238095238\\
0.225	0.612244897959184\\
0.2255	0.925373134328358\\
0.226	0.944444444444444\\
0.2265	0.830985915492958\\
0.227	0.938271604938272\\
0.2275	0.962962962962963\\
0.228	0.794871794871795\\
0.2285	0.607142857142857\\
0.229	0.815789473684211\\
0.2295	0.873417721518987\\
0.23	0.808823529411765\\
0.2305	0.933333333333333\\
0.231	0.918918918918919\\
0.2315	0.893333333333333\\
0.232	0.916666666666667\\
0.2325	0.987341772151899\\
0.233	0.857142857142857\\
0.2335	0.888888888888889\\
0.234	0.954545454545455\\
0.2345	0.945945945945946\\
0.235	1\\
0.2355	0.9\\
0.236	0.91566265060241\\
0.2365	0.988095238095238\\
0.237	0.72972972972973\\
0.2375	0.746666666666667\\
0.238	0.657142857142857\\
0.2385	0.923076923076923\\
0.239	0.976470588235294\\
0.2395	0.943820224719101\\
0.24	0.976190476190476\\
0.2405	0.977777777777778\\
0.241	0.966292134831461\\
0.2415	0.785714285714286\\
0.242	0.927710843373494\\
0.2425	0.964705882352941\\
0.243	0.91304347826087\\
0.2435	0.9125\\
0.244	0.876543209876543\\
0.2445	0.872093023255814\\
0.245	0.94047619047619\\
0.2455	0.988235294117647\\
0.246	0.978723404255319\\
0.2465	0.946666666666667\\
0.247	0.955056179775281\\
0.2475	0.976744186046512\\
0.248	0.946428571428571\\
0.2485	0.75\\
0.249	0.725\\
0.2495	0.944444444444444\\
0.25	0.988235294117647\\
0.2505	0.988636363636364\\
0.251	0.7\\
0.2515	0.925925925925926\\
0.252	0.975903614457831\\
0.2525	0.947368421052632\\
0.253	0.988636363636364\\
0.2535	0.988235294117647\\
0.254	0.710526315789474\\
0.2545	1\\
0.255	1\\
0.2555	0.986486486486487\\
0.256	0.676470588235294\\
0.2565	0.974025974025974\\
0.257	0.904109589041096\\
0.2575	0.935897435897436\\
0.258	0.938271604938272\\
0.2585	0.941860465116279\\
0.259	0.948275862068966\\
0.2595	0.988505747126437\\
0.26	0.98780487804878\\
0.2605	0.930232558139535\\
0.261	0.277777777777778\\
0.2615	0.827160493827161\\
0.262	0.869565217391304\\
0.2625	0.963414634146341\\
0.263	1\\
0.2635	0.952941176470588\\
0.264	0.94047619047619\\
0.2645	0.875\\
0.265	0.821917808219178\\
0.2655	0.923076923076923\\
0.266	0.666666666666667\\
0.2665	0.705128205128205\\
0.267	0.821917808219178\\
0.2675	0.8\\
0.268	0.9125\\
0.2685	0.830769230769231\\
0.269	0.716666666666667\\
0.2695	0.859154929577465\\
0.27	0.846153846153846\\
0.2705	0.917647058823529\\
0.271	0.985714285714286\\
0.2715	0.961538461538462\\
0.272	1\\
0.2725	1\\
0.273	0.853333333333333\\
0.2735	0.939024390243902\\
0.274	0.987951807228916\\
0.2745	0.905882352941176\\
0.275	0.936708860759494\\
0.2755	0.810810810810811\\
0.276	0.878048780487805\\
0.2765	0.950617283950617\\
0.277	0.975308641975309\\
0.2775	0.851851851851852\\
0.278	0.404255319148936\\
0.2785	0.734177215189873\\
0.279	0.794520547945205\\
0.2795	0.863636363636364\\
0.28	0.954545454545455\\
0.2805	0.962962962962963\\
0.281	1\\
0.2815	0.868421052631579\\
0.282	0.833333333333333\\
0.2825	0.671875\\
0.283	0.726027397260274\\
0.2835	0.920454545454545\\
0.284	0.91358024691358\\
0.2845	0.988888888888889\\
0.285	0.884615384615385\\
0.2855	0.894736842105263\\
0.286	0.962962962962963\\
0.2865	0.867469879518072\\
0.287	0.704225352112676\\
0.2875	0.945205479452055\\
0.288	0.964285714285714\\
0.2885	0.985915492957746\\
0.289	0.961038961038961\\
0.2895	0.985507246376812\\
0.29	0.976744186046512\\
0.2905	0.974025974025974\\
0.291	0.73015873015873\\
0.2915	0.932432432432432\\
0.292	0.931506849315068\\
0.2925	0.941176470588235\\
0.293	0.975308641975309\\
0.2935	1\\
0.294	0.797752808988764\\
0.2945	0.929411764705882\\
0.295	0.928571428571429\\
0.2955	0.902439024390244\\
0.296	0.625\\
0.2965	0.989010989010989\\
0.297	0.694915254237288\\
0.2975	0.951807228915663\\
0.298	0.9875\\
0.2985	0.941860465116279\\
0.299	0.956521739130435\\
0.2995	1\\
0.3	0.897435897435897\\
0.3005	0.806818181818182\\
0.301	0.911392405063291\\
0.3015	0.811594202898551\\
0.302	0.625\\
0.3025	0.915492957746479\\
0.303	0.985074626865672\\
0.3035	1\\
0.304	0.929411764705882\\
0.3045	0.953488372093023\\
0.305	0.86046511627907\\
0.3055	0.814814814814815\\
0.306	0.882352941176471\\
0.3065	0.941176470588235\\
0.307	0.978021978021978\\
0.3075	0.91566265060241\\
0.308	0.966292134831461\\
0.3085	0.97752808988764\\
0.309	0.988095238095238\\
0.3095	0.272727272727273\\
0.31	0.948051948051948\\
0.3105	0.942528735632184\\
0.311	0.963414634146341\\
0.3115	1\\
0.312	0.98780487804878\\
0.3125	0.935897435897436\\
0.313	0.950617283950617\\
0.3135	1\\
0.314	0.773584905660377\\
0.3145	0.942528735632184\\
0.315	0.945205479452055\\
0.3155	1\\
0.316	0.853333333333333\\
0.3165	0.988372093023256\\
0.317	1\\
0.3175	0.948051948051948\\
0.318	0.987654320987654\\
0.3185	0.965116279069767\\
0.319	0.963414634146341\\
0.3195	0.963855421686747\\
0.32	0.776315789473684\\
0.3205	0.612244897959184\\
0.321	0.977011494252874\\
0.3215	0.933333333333333\\
0.322	0.943181818181818\\
0.3225	0.953488372093023\\
0.323	0.938271604938272\\
0.3235	0.878048780487805\\
0.324	0.973684210526316\\
0.3245	1\\
0.325	0.957894736842105\\
0.3255	0.965116279069767\\
0.326	0.975903614457831\\
0.3265	0.903614457831325\\
0.327	0.942857142857143\\
0.3275	0.898550724637681\\
0.328	0.9875\\
0.3285	0.891566265060241\\
0.329	0.51219512195122\\
0.3295	0.974358974358974\\
0.33	0.938271604938272\\
0.3305	0.818181818181818\\
0.331	0.714285714285714\\
0.3315	0.805555555555556\\
0.332	0.828947368421053\\
0.3325	0.975308641975309\\
0.333	0.935897435897436\\
0.3335	0.952941176470588\\
0.334	0.97752808988764\\
0.3345	0.942857142857143\\
0.335	0.869047619047619\\
0.3355	0.939024390243902\\
0.336	0.779220779220779\\
0.3365	0.782608695652174\\
0.337	0.89041095890411\\
0.3375	0.935483870967742\\
0.338	0.947368421052632\\
0.3385	0.609375\\
0.339	0.851851851851852\\
0.3395	0.91025641025641\\
0.34	0.974683544303797\\
0.3405	0.871794871794872\\
0.341	0.805555555555556\\
0.3415	0.911392405063291\\
0.342	0.75\\
0.3425	0.833333333333333\\
0.343	0.986111111111111\\
0.3435	0.967391304347826\\
0.344	0.988636363636364\\
0.3445	0.547619047619048\\
0.345	0.845238095238095\\
0.3455	0.9625\\
0.346	0.988095238095238\\
0.3465	0.945205479452055\\
0.347	0.977011494252874\\
0.3475	0.977272727272727\\
0.348	0.98780487804878\\
0.3485	1\\
0.349	0.987654320987654\\
0.3495	0.976744186046512\\
0.35	0.920634920634921\\
0.3505	1\\
0.351	0.975609756097561\\
0.3515	0.964705882352941\\
0.352	0.975609756097561\\
0.3525	0.906976744186046\\
0.353	0.318181818181818\\
0.3535	0.975609756097561\\
0.354	0.771084337349398\\
0.3545	0.838235294117647\\
0.355	0.975903614457831\\
0.3555	0.955056179775281\\
0.356	1\\
0.3565	0.96551724137931\\
0.357	0.792452830188679\\
0.3575	1\\
0.358	0.941860465116279\\
0.3585	0.943181818181818\\
0.359	1\\
0.3595	1\\
0.36	1\\
0.3605	1\\
0.361	0.802631578947368\\
0.3615	0.868421052631579\\
0.362	0.72972972972973\\
0.3625	0.859154929577465\\
0.363	0.962025316455696\\
0.3635	0.914285714285714\\
0.364	0.964285714285714\\
0.3645	0.976190476190476\\
0.365	0.925925925925926\\
0.3655	0.696969696969697\\
0.366	0.925925925925926\\
0.3665	0.948717948717949\\
0.367	0.974025974025974\\
0.3675	0.952380952380952\\
0.368	0.620689655172414\\
0.3685	0.866666666666667\\
0.369	0.987341772151899\\
0.3695	0.949367088607595\\
0.37	1\\
0.3705	0.909090909090909\\
0.371	0.95\\
0.3715	0.976744186046512\\
0.372	0.682926829268293\\
0.3725	1\\
0.373	0.976190476190476\\
0.3735	0.987179487179487\\
0.374	1\\
0.3745	0.822784810126582\\
0.375	0.695652173913043\\
0.3755	0.941176470588235\\
0.376	0.930232558139535\\
0.3765	0.551724137931034\\
0.377	0.925925925925926\\
0.3775	0.964705882352941\\
0.378	0.914634146341463\\
0.3785	0.829268292682927\\
0.379	0.671875\\
0.3795	0.90625\\
0.38	0.858823529411765\\
0.3805	0.972222222222222\\
0.381	0.955056179775281\\
0.3815	0.988372093023256\\
0.382	0.988372093023256\\
0.3825	0.8\\
0.383	0.942528735632184\\
0.3835	0.829268292682927\\
0.384	0.950617283950617\\
0.3845	1\\
0.385	1\\
0.3855	1\\
0.386	0.935483870967742\\
0.3865	0.968253968253968\\
0.387	1\\
0.3875	0.509803921568627\\
0.388	0.87012987012987\\
0.3885	0.961538461538462\\
0.389	0.701298701298701\\
0.3895	0.951807228915663\\
0.39	1\\
0.3905	0.965116279069767\\
0.391	0.987654320987654\\
0.3915	0.98876404494382\\
0.392	0.988636363636364\\
0.3925	0.862068965517241\\
0.393	0.783783783783784\\
0.3935	0.9375\\
0.394	0.950617283950617\\
0.3945	0.723684210526316\\
0.395	0.906666666666667\\
0.3955	0.952941176470588\\
0.396	0.988636363636364\\
0.3965	0.905882352941176\\
0.397	0.986842105263158\\
0.3975	1\\
0.398	0.974358974358974\\
0.3985	0.8375\\
0.399	0.854545454545454\\
0.3995	0.828947368421053\\
0.4	0.904109589041096\\
0.4005	0.920454545454545\\
0.401	0.976470588235294\\
0.4015	1\\
0.402	0.906666666666667\\
0.4025	0.960526315789474\\
0.403	0.953488372093023\\
0.4035	0.989130434782609\\
0.404	0.954545454545455\\
0.4045	0.987951807228916\\
0.405	0.964285714285714\\
0.4055	1\\
0.406	0.987341772151899\\
0.4065	0.780821917808219\\
0.407	0.855072463768116\\
0.4075	0.961538461538462\\
0.408	0.976744186046512\\
0.4085	0.939393939393939\\
0.409	0.951807228915663\\
0.4095	0.875\\
0.41	0.843373493975904\\
0.4105	0.921052631578947\\
0.411	0.794520547945205\\
0.4115	0.859375\\
0.412	0.964285714285714\\
0.4125	0.976190476190476\\
0.413	0.988505747126437\\
0.4135	1\\
0.414	0.964705882352941\\
0.4145	0.925\\
0.415	0.926829268292683\\
0.4155	0.902439024390244\\
0.416	0.971014492753623\\
0.4165	0.973684210526316\\
0.417	0.928571428571429\\
0.4175	0.953488372093023\\
0.418	0.933333333333333\\
0.4185	0.418604651162791\\
0.419	0.819277108433735\\
0.4195	0.974683544303797\\
0.42	0.833333333333333\\
0.4205	0.822784810126582\\
0.421	0.975903614457831\\
0.4215	1\\
0.422	1\\
0.4225	1\\
0.423	0.909090909090909\\
0.4235	0.888888888888889\\
0.424	0.922077922077922\\
0.4245	0.950819672131147\\
0.425	0.975903614457831\\
0.4255	0.929411764705882\\
0.426	0.840579710144927\\
0.4265	0.943661971830986\\
0.427	0.977272727272727\\
0.4275	1\\
0.428	1\\
0.4285	0.882352941176471\\
0.429	0.818181818181818\\
0.4295	0.987654320987654\\
0.43	0.905882352941176\\
0.4305	0.808510638297872\\
0.431	0.847222222222222\\
0.4315	0.928571428571429\\
0.432	0.971428571428571\\
0.4325	0.984848484848485\\
0.433	1\\
0.4335	0.631578947368421\\
0.434	0.964285714285714\\
0.4345	0.977011494252874\\
0.435	1\\
0.4355	0.986486486486487\\
0.436	0.988888888888889\\
0.4365	1\\
0.437	0.735294117647059\\
0.4375	0.88\\
0.438	0.828571428571429\\
0.4385	0.794520547945205\\
0.439	0.934210526315789\\
0.4395	0.870588235294118\\
0.44	0.821917808219178\\
0.4405	0.906976744186046\\
0.441	0.923076923076923\\
0.4415	0.814285714285714\\
0.442	0.661538461538462\\
0.4425	0.8125\\
0.443	0.945205479452055\\
0.4435	0.891891891891892\\
0.444	0.988095238095238\\
0.4445	1\\
0.445	0.622641509433962\\
0.4455	0.884615384615385\\
0.446	0.986301369863014\\
0.4465	0.976470588235294\\
0.447	0.885057471264368\\
0.4475	0.988235294117647\\
0.448	1\\
0.4485	1\\
0.449	1\\
0.4495	1\\
0.45	0.975609756097561\\
0.4505	0.707692307692308\\
0.451	0.985074626865672\\
0.4515	1\\
0.452	0.91358024691358\\
0.4525	1\\
0.453	0.65625\\
0.4535	0.833333333333333\\
0.454	0.946666666666667\\
0.4545	0.963414634146341\\
0.455	0.975\\
0.4555	0.688311688311688\\
0.456	0.851851851851852\\
0.4565	0.902777777777778\\
0.457	0.939393939393939\\
0.4575	1\\
0.458	1\\
0.4585	1\\
0.459	1\\
0.4595	0.975609756097561\\
0.46	0.508196721311475\\
0.4605	0.777777777777778\\
0.461	0.91025641025641\\
0.4615	0.880597014925373\\
0.462	0.934210526315789\\
0.4625	0.893939393939394\\
0.463	0.962962962962963\\
0.4635	0.953488372093023\\
0.464	0.951219512195122\\
0.4645	0.918604651162791\\
0.465	0.987951807228916\\
0.4655	0.955056179775281\\
0.466	0.871794871794872\\
0.4665	0.963855421686747\\
0.467	0.988095238095238\\
0.4675	0.96551724137931\\
0.468	0.807228915662651\\
0.4685	0.680555555555556\\
0.469	0.666666666666667\\
0.4695	0.908045977011494\\
0.47	0.826666666666667\\
0.4705	0.922077922077922\\
0.471	0.909090909090909\\
0.4715	0.89041095890411\\
0.472	1\\
0.4725	1\\
0.473	0.703125\\
0.4735	0.909090909090909\\
0.474	0.939024390243902\\
0.4745	0.989010989010989\\
0.475	1\\
0.4755	0.945205479452055\\
0.476	0.975\\
0.4765	0.962264150943396\\
0.477	0.879518072289157\\
0.4775	0.804878048780488\\
0.478	0.72463768115942\\
0.4785	0.954545454545455\\
0.479	0.919540229885057\\
0.4795	1\\
0.48	0.988888888888889\\
0.4805	0.931818181818182\\
0.481	0.914634146341463\\
0.4815	0.725806451612903\\
0.482	0.954022988505747\\
0.4825	0.933333333333333\\
0.483	0.875\\
0.4835	0.988235294117647\\
0.484	1\\
0.4845	0.988505747126437\\
0.485	0.701298701298701\\
0.4855	0.516129032258065\\
0.486	0.814814814814815\\
0.4865	0.936708860759494\\
0.487	0.947368421052632\\
0.4875	0.939024390243902\\
0.488	0.882352941176471\\
0.4885	1\\
0.489	0.987654320987654\\
0.4895	0.977272727272727\\
0.49	0.666666666666667\\
0.4905	0.711111111111111\\
0.491	0.886363636363636\\
0.4915	0.962025316455696\\
0.492	0.973333333333333\\
0.4925	0.91566265060241\\
0.493	0.893333333333333\\
0.4935	0.930232558139535\\
0.494	0.638888888888889\\
0.4945	0.92\\
0.495	0.923076923076923\\
0.4955	0.893939393939394\\
0.496	0.929411764705882\\
0.4965	0.929411764705882\\
0.497	1\\
0.4975	0.845238095238095\\
0.498	0.852941176470588\\
0.4985	0.865671641791045\\
0.499	0.901234567901235\\
0.4995	0.988095238095238\\
0.5	0.95\\
};
\addlegendentry{Oil Phase};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.222222222222222\\
0.0005	0.145161290322581\\
0.001	0.0606060606060606\\
0.0015	0\\
0.002	0\\
0.0025	0.0256410256410256\\
0.003	0\\
0.0035	0.0238095238095238\\
0.004	0.158536585365854\\
0.0045	0\\
0.005	0.103448275862069\\
0.0055	0\\
0.006	0.209876543209877\\
0.0065	0\\
0.007	0.0266666666666667\\
0.0075	0\\
0.008	0\\
0.0085	0.136363636363636\\
0.009	0.17741935483871\\
0.0095	0.0657894736842105\\
0.01	0.0786516853932584\\
0.0105	0.0864197530864197\\
0.011	0.0238095238095238\\
0.0115	0.134328358208955\\
0.012	0.0121951219512195\\
0.0125	0.0114942528735632\\
0.013	0.025\\
0.0135	0.223880597014925\\
0.014	0.126582278481013\\
0.0145	0.0116279069767442\\
0.015	0.13953488372093\\
0.0155	0.0238095238095238\\
0.016	0.131578947368421\\
0.0165	0.196969696969697\\
0.017	0.180722891566265\\
0.0175	0.0120481927710843\\
0.018	0.0285714285714286\\
0.0185	0\\
0.019	0.216216216216216\\
0.0195	0.158536585365854\\
0.02	0\\
0.0205	0.0449438202247191\\
0.021	0.0128205128205128\\
0.0215	0.0119047619047619\\
0.022	0\\
0.0225	0.0121951219512195\\
0.023	0.375\\
0.0235	0.0119047619047619\\
0.024	0.0365853658536585\\
0.0245	0.0235294117647059\\
0.025	0.0114942528735632\\
0.0255	0.0379746835443038\\
0.026	0.0952380952380952\\
0.0265	0.2\\
0.027	0.0114942528735632\\
0.0275	0\\
0.028	0.015625\\
0.0285	0\\
0.029	0.434782608695652\\
0.0295	0.0821917808219178\\
0.03	0.0449438202247191\\
0.0305	0\\
0.031	0.105882352941176\\
0.0315	0.025\\
0.032	0.0222222222222222\\
0.0325	0.0632911392405063\\
0.033	0.0357142857142857\\
0.0335	0.202702702702703\\
0.034	0.682926829268293\\
0.0345	0.1\\
0.035	0.0869565217391304\\
0.0355	0.0617283950617284\\
0.036	0.205479452054795\\
0.0365	0.105263157894737\\
0.037	0.0666666666666667\\
0.0375	0.024390243902439\\
0.038	0.0952380952380952\\
0.0385	0.0459770114942529\\
0.039	0.176470588235294\\
0.0395	0.323076923076923\\
0.04	0.28125\\
0.0405	0.142857142857143\\
0.041	0.0853658536585366\\
0.0415	0.109756097560976\\
0.042	0.0149253731343284\\
0.0425	0.0240963855421687\\
0.043	0.0348837209302326\\
0.0435	0.108108108108108\\
0.044	0\\
0.0445	0.0119047619047619\\
0.045	0.028169014084507\\
0.0455	0.0952380952380952\\
0.046	0.0449438202247191\\
0.0465	0.291666666666667\\
0.047	0.283018867924528\\
0.0475	0.290322580645161\\
0.048	0.0675675675675676\\
0.0485	0.138888888888889\\
0.049	0.0459770114942529\\
0.0495	0.0365853658536585\\
0.05	0\\
0.0505	0.0470588235294118\\
0.051	0\\
0.0515	0.0337078651685393\\
0.052	0.0229885057471264\\
0.0525	0\\
0.053	0.0108695652173913\\
0.0535	0.296296296296296\\
0.054	0.235955056179775\\
0.0545	0.05\\
0.055	0.0641025641025641\\
0.0555	0.0493827160493827\\
0.056	0.0394736842105263\\
0.0565	0\\
0.057	0.0112359550561798\\
0.0575	0\\
0.058	0\\
0.0585	0.152777777777778\\
0.059	0.140350877192982\\
0.0595	0.155844155844156\\
0.06	0.0232558139534884\\
0.0605	0\\
0.061	0\\
0.0615	0\\
0.062	0.0779220779220779\\
0.0625	0.0352941176470588\\
0.063	0.036144578313253\\
0.0635	0.0108695652173913\\
0.064	0\\
0.0645	0.0224719101123595\\
0.065	0.231707317073171\\
0.0655	0.538461538461538\\
0.066	0.219512195121951\\
0.0665	0.0416666666666667\\
0.067	0.0512820512820513\\
0.0675	0\\
0.068	0\\
0.0685	0.0681818181818182\\
0.069	0.341463414634146\\
0.0695	0.107142857142857\\
0.07	0.0804597701149425\\
0.0705	0.120481927710843\\
0.071	0.253164556962025\\
0.0715	0.131147540983607\\
0.072	0.0142857142857143\\
0.0725	0.0117647058823529\\
0.073	0.0681818181818182\\
0.0735	0.137931034482759\\
0.074	0.0133333333333333\\
0.0745	0.157142857142857\\
0.075	0.0886075949367089\\
0.0755	0.075\\
0.076	0.0117647058823529\\
0.0765	0.0119047619047619\\
0.077	0.301587301587302\\
0.0775	0.05\\
0.078	0.024390243902439\\
0.0785	0.0246913580246914\\
0.079	0.412698412698413\\
0.0795	0.240506329113924\\
0.08	0.0875\\
0.0805	0.182926829268293\\
0.081	0.116666666666667\\
0.0815	0.0229885057471264\\
0.082	0\\
0.0825	0.0111111111111111\\
0.083	0.0246913580246914\\
0.0835	0.012987012987013\\
0.084	0.0253164556962025\\
0.0845	0.0843373493975904\\
0.085	0.108433734939759\\
0.0855	0.178571428571429\\
0.086	0.149253731343284\\
0.0865	0.154761904761905\\
0.087	0.028169014084507\\
0.0875	0.037037037037037\\
0.088	0.0454545454545455\\
0.0885	0\\
0.089	0\\
0.0895	0.0112359550561798\\
0.09	0.0512820512820513\\
0.0905	0.0238095238095238\\
0.091	0.186046511627907\\
0.0915	0.180555555555556\\
0.092	0.206349206349206\\
0.0925	0.0875\\
0.093	0.113924050632911\\
0.0935	0.0813953488372093\\
0.094	0.0625\\
0.0945	0.021978021978022\\
0.095	0.134328358208955\\
0.0955	0.0449438202247191\\
0.096	0.032967032967033\\
0.0965	0.0625\\
0.097	0.191780821917808\\
0.0975	0.120879120879121\\
0.098	0.0454545454545455\\
0.0985	0.129411764705882\\
0.099	0.267605633802817\\
0.0995	0.0704225352112676\\
0.1	0.288888888888889\\
0.1005	0.0919540229885057\\
0.101	0.0769230769230769\\
0.1015	0.0952380952380952\\
0.102	0.0232558139534884\\
0.1025	0\\
0.103	0\\
0.1035	0.0337078651685393\\
0.104	0.021505376344086\\
0.1045	0\\
0.105	0\\
0.1055	0.0581395348837209\\
0.106	0.172413793103448\\
0.1065	0.0869565217391304\\
0.107	0.0327868852459016\\
0.1075	0.0506329113924051\\
0.108	0.0731707317073171\\
0.1085	0.183908045977011\\
0.109	0.313432835820896\\
0.1095	0.166666666666667\\
0.11	0.0625\\
0.1105	0.0151515151515152\\
0.111	0.0888888888888889\\
0.1115	0.0227272727272727\\
0.112	0\\
0.1125	0\\
0.113	0.010989010989011\\
0.1135	0.395348837209302\\
0.114	0.189873417721519\\
0.1145	0.132530120481928\\
0.115	0.0123456790123457\\
0.1155	0.0933333333333333\\
0.116	0.0227272727272727\\
0.1165	0.0789473684210526\\
0.117	0\\
0.1175	0.153846153846154\\
0.118	0.025974025974026\\
0.1185	0.0779220779220779\\
0.119	0.0714285714285714\\
0.1195	0.0352941176470588\\
0.12	0.0348837209302326\\
0.1205	0\\
0.121	0\\
0.1215	0.246376811594203\\
0.122	0.169230769230769\\
0.1225	0.0493827160493827\\
0.123	0\\
0.1235	0.015625\\
0.124	0.273972602739726\\
0.1245	0.224137931034483\\
0.125	0.148648648648649\\
0.1255	0.211267605633803\\
0.126	0.125\\
0.1265	0.0116279069767442\\
0.127	0\\
0.1275	0\\
0.128	0.173333333333333\\
0.1285	0.0714285714285714\\
0.129	0.072289156626506\\
0.1295	0.0595238095238095\\
0.13	0.08\\
0.1305	0.0581395348837209\\
0.131	0.0379746835443038\\
0.1315	0.010989010989011\\
0.132	0\\
0.1325	0.166666666666667\\
0.133	0.3\\
0.1335	0.107142857142857\\
0.134	0.0348837209302326\\
0.1345	0.0128205128205128\\
0.135	0.144444444444444\\
0.1355	0.0352941176470588\\
0.136	0.0246913580246914\\
0.1365	0\\
0.137	0\\
0.1375	0.0222222222222222\\
0.138	0.0121951219512195\\
0.1385	0.323529411764706\\
0.139	0.301369863013699\\
0.1395	0.186666666666667\\
0.14	0.0512820512820513\\
0.1405	0.0727272727272727\\
0.141	0.0121951219512195\\
0.1415	0.0470588235294118\\
0.142	0.0238095238095238\\
0.1425	0.191780821917808\\
0.143	0.025974025974026\\
0.1435	0.0823529411764706\\
0.144	0.0574712643678161\\
0.1445	0.0470588235294118\\
0.145	0.0161290322580645\\
0.1455	0.0337078651685393\\
0.146	0.0674157303370786\\
0.1465	0.177215189873418\\
0.147	0.4\\
0.1475	0.185714285714286\\
0.148	0.0119047619047619\\
0.1485	0\\
0.149	0\\
0.1495	0.0963855421686747\\
0.15	0.0232558139534884\\
0.1505	0.272727272727273\\
0.151	0.164705882352941\\
0.1515	0\\
0.152	0.024390243902439\\
0.1525	0.0117647058823529\\
0.153	0.140625\\
0.1535	0.0481927710843374\\
0.154	0.10126582278481\\
0.1545	0.105263157894737\\
0.155	0.0235294117647059\\
0.1555	0\\
0.156	0\\
0.1565	0.0238095238095238\\
0.157	0.151898734177215\\
0.1575	0.338235294117647\\
0.158	0.1625\\
0.1585	0.139240506329114\\
0.159	0.245901639344262\\
0.1595	0.072463768115942\\
0.16	0.0465116279069767\\
0.1605	0.112676056338028\\
0.161	0\\
0.1615	0\\
0.162	0.127906976744186\\
0.1625	0.0526315789473684\\
0.163	0.0833333333333333\\
0.1635	0.184615384615385\\
0.164	0.0609756097560976\\
0.1645	0.0759493670886076\\
0.165	0.105882352941176\\
0.1655	0.0394736842105263\\
0.166	0.0227272727272727\\
0.1665	0.0941176470588235\\
0.167	0.1375\\
0.1675	0.217948717948718\\
0.168	0.078125\\
0.1685	0.197183098591549\\
0.169	0.214285714285714\\
0.1695	0.156626506024096\\
0.17	0.0253164556962025\\
0.1705	0.0919540229885057\\
0.171	0.0941176470588235\\
0.1715	0.0238095238095238\\
0.172	0.0705882352941176\\
0.1725	0.0789473684210526\\
0.173	0.0813953488372093\\
0.1735	0.0273972602739726\\
0.174	0.0128205128205128\\
0.1745	0.0147058823529412\\
0.175	0.0113636363636364\\
0.1755	0.0123456790123457\\
0.176	0.111111111111111\\
0.1765	0.166666666666667\\
0.177	0.119047619047619\\
0.1775	0.10958904109589\\
0.178	0.148148148148148\\
0.1785	0.0121951219512195\\
0.179	0\\
0.1795	0\\
0.18	0.0117647058823529\\
0.1805	0\\
0.181	0.234567901234568\\
0.1815	0.459459459459459\\
0.182	0.0394736842105263\\
0.1825	0.242857142857143\\
0.183	0.0238095238095238\\
0.1835	0\\
0.184	0\\
0.1845	0.0232558139534884\\
0.185	0.0119047619047619\\
0.1855	0.0493827160493827\\
0.186	0.146666666666667\\
0.1865	0.0649350649350649\\
0.187	0.0897435897435897\\
0.1875	0.037037037037037\\
0.188	0.1875\\
0.1885	0.212121212121212\\
0.189	0.254237288135593\\
0.1895	0.295081967213115\\
0.19	0.405797101449275\\
0.1905	0.311475409836066\\
0.191	0.0533333333333333\\
0.1915	0\\
0.192	0.0224719101123595\\
0.1925	0.0114942528735632\\
0.193	0.0666666666666667\\
0.1935	0.0222222222222222\\
0.194	0.0588235294117647\\
0.1945	0.327586206896552\\
0.195	0.27536231884058\\
0.1955	0.037037037037037\\
0.196	0.219512195121951\\
0.1965	0.0123456790123457\\
0.197	0.6\\
0.1975	0.0579710144927536\\
0.198	0.0657894736842105\\
0.1985	0.140845070422535\\
0.199	0.0307692307692308\\
0.1995	0.128205128205128\\
0.2	0.149425287356322\\
0.2005	0.135135135135135\\
0.201	0.0222222222222222\\
0.2015	0\\
0.202	0.0235294117647059\\
0.2025	0.0470588235294118\\
0.203	0.0666666666666667\\
0.2035	0.0246913580246914\\
0.204	0.0344827586206897\\
0.2045	0.116279069767442\\
0.205	0.0121951219512195\\
0.2055	0\\
0.206	0.1125\\
0.2065	0.0405405405405405\\
0.207	0.217948717948718\\
0.2075	0.0298507462686567\\
0.208	0.0114942528735632\\
0.2085	0.144927536231884\\
0.209	0.113924050632911\\
0.2095	0.0344827586206897\\
0.21	0.0232558139534884\\
0.2105	0.132530120481928\\
0.211	0.0909090909090909\\
0.2115	0\\
0.212	0\\
0.2125	0.0921052631578947\\
0.213	0.075\\
0.2135	0.0112359550561798\\
0.214	0.0705882352941176\\
0.2145	0\\
0.215	0.208955223880597\\
0.2155	0.0810810810810811\\
0.216	0.0735294117647059\\
0.2165	0.0769230769230769\\
0.217	0.16\\
0.2175	0.0681818181818182\\
0.218	0.0131578947368421\\
0.2185	0\\
0.219	0\\
0.2195	0.0136986301369863\\
0.22	0.0731707317073171\\
0.2205	0.229166666666667\\
0.221	0.151898734177215\\
0.2215	0.119047619047619\\
0.222	0\\
0.2225	0\\
0.223	0.0333333333333333\\
0.2235	0.0128205128205128\\
0.224	0\\
0.2245	0.0119047619047619\\
0.225	0.387755102040816\\
0.2255	0.0746268656716418\\
0.226	0.0555555555555556\\
0.2265	0.169014084507042\\
0.227	0.0617283950617284\\
0.2275	0.037037037037037\\
0.228	0.205128205128205\\
0.2285	0.392857142857143\\
0.229	0.184210526315789\\
0.2295	0.126582278481013\\
0.23	0.191176470588235\\
0.2305	0.0666666666666667\\
0.231	0.0810810810810811\\
0.2315	0.106666666666667\\
0.232	0.0833333333333333\\
0.2325	0.0126582278481013\\
0.233	0.142857142857143\\
0.2335	0.111111111111111\\
0.234	0.0454545454545455\\
0.2345	0.0540540540540541\\
0.235	0\\
0.2355	0.1\\
0.236	0.0843373493975904\\
0.2365	0.0119047619047619\\
0.237	0.27027027027027\\
0.2375	0.253333333333333\\
0.238	0.342857142857143\\
0.2385	0.0769230769230769\\
0.239	0.0235294117647059\\
0.2395	0.0561797752808989\\
0.24	0.0238095238095238\\
0.2405	0.0222222222222222\\
0.241	0.0337078651685393\\
0.2415	0.214285714285714\\
0.242	0.072289156626506\\
0.2425	0.0352941176470588\\
0.243	0.0869565217391304\\
0.2435	0.0875\\
0.244	0.123456790123457\\
0.2445	0.127906976744186\\
0.245	0.0595238095238095\\
0.2455	0.0117647058823529\\
0.246	0.0212765957446809\\
0.2465	0.0533333333333333\\
0.247	0.0449438202247191\\
0.2475	0.0232558139534884\\
0.248	0.0535714285714286\\
0.2485	0.25\\
0.249	0.275\\
0.2495	0.0555555555555556\\
0.25	0.0117647058823529\\
0.2505	0.0113636363636364\\
0.251	0.3\\
0.2515	0.0740740740740741\\
0.252	0.0240963855421687\\
0.2525	0.0526315789473684\\
0.253	0.0113636363636364\\
0.2535	0.0117647058823529\\
0.254	0.289473684210526\\
0.2545	0\\
0.255	0\\
0.2555	0.0135135135135135\\
0.256	0.323529411764706\\
0.2565	0.025974025974026\\
0.257	0.0958904109589041\\
0.2575	0.0641025641025641\\
0.258	0.0617283950617284\\
0.2585	0.0581395348837209\\
0.259	0.0517241379310345\\
0.2595	0.0114942528735632\\
0.26	0.0121951219512195\\
0.2605	0.0697674418604651\\
0.261	0.722222222222222\\
0.2615	0.172839506172839\\
0.262	0.130434782608696\\
0.2625	0.0365853658536585\\
0.263	0\\
0.2635	0.0470588235294118\\
0.264	0.0595238095238095\\
0.2645	0.125\\
0.265	0.178082191780822\\
0.2655	0.0769230769230769\\
0.266	0.333333333333333\\
0.2665	0.294871794871795\\
0.267	0.178082191780822\\
0.2675	0.2\\
0.268	0.0875\\
0.2685	0.169230769230769\\
0.269	0.283333333333333\\
0.2695	0.140845070422535\\
0.27	0.153846153846154\\
0.2705	0.0823529411764706\\
0.271	0.0142857142857143\\
0.2715	0.0384615384615385\\
0.272	0\\
0.2725	0\\
0.273	0.146666666666667\\
0.2735	0.0609756097560976\\
0.274	0.0120481927710843\\
0.2745	0.0941176470588235\\
0.275	0.0632911392405063\\
0.2755	0.189189189189189\\
0.276	0.121951219512195\\
0.2765	0.0493827160493827\\
0.277	0.0246913580246914\\
0.2775	0.148148148148148\\
0.278	0.595744680851064\\
0.2785	0.265822784810127\\
0.279	0.205479452054795\\
0.2795	0.136363636363636\\
0.28	0.0454545454545455\\
0.2805	0.037037037037037\\
0.281	0\\
0.2815	0.131578947368421\\
0.282	0.166666666666667\\
0.2825	0.328125\\
0.283	0.273972602739726\\
0.2835	0.0795454545454545\\
0.284	0.0864197530864197\\
0.2845	0.0111111111111111\\
0.285	0.115384615384615\\
0.2855	0.105263157894737\\
0.286	0.037037037037037\\
0.2865	0.132530120481928\\
0.287	0.295774647887324\\
0.2875	0.0547945205479452\\
0.288	0.0357142857142857\\
0.2885	0.0140845070422535\\
0.289	0.038961038961039\\
0.2895	0.0144927536231884\\
0.29	0.0232558139534884\\
0.2905	0.025974025974026\\
0.291	0.26984126984127\\
0.2915	0.0675675675675676\\
0.292	0.0684931506849315\\
0.2925	0.0588235294117647\\
0.293	0.0246913580246914\\
0.2935	0\\
0.294	0.202247191011236\\
0.2945	0.0705882352941176\\
0.295	0.0714285714285714\\
0.2955	0.0975609756097561\\
0.296	0.375\\
0.2965	0.010989010989011\\
0.297	0.305084745762712\\
0.2975	0.0481927710843374\\
0.298	0.0125\\
0.2985	0.0581395348837209\\
0.299	0.0434782608695652\\
0.2995	0\\
0.3	0.102564102564103\\
0.3005	0.193181818181818\\
0.301	0.0886075949367089\\
0.3015	0.188405797101449\\
0.302	0.375\\
0.3025	0.0845070422535211\\
0.303	0.0149253731343284\\
0.3035	0\\
0.304	0.0705882352941176\\
0.3045	0.0465116279069767\\
0.305	0.13953488372093\\
0.3055	0.185185185185185\\
0.306	0.117647058823529\\
0.3065	0.0588235294117647\\
0.307	0.021978021978022\\
0.3075	0.0843373493975904\\
0.308	0.0337078651685393\\
0.3085	0.0224719101123595\\
0.309	0.0119047619047619\\
0.3095	0.727272727272727\\
0.31	0.051948051948052\\
0.3105	0.0574712643678161\\
0.311	0.0365853658536585\\
0.3115	0\\
0.312	0.0121951219512195\\
0.3125	0.0641025641025641\\
0.313	0.0493827160493827\\
0.3135	0\\
0.314	0.226415094339623\\
0.3145	0.0574712643678161\\
0.315	0.0547945205479452\\
0.3155	0\\
0.316	0.146666666666667\\
0.3165	0.0116279069767442\\
0.317	0\\
0.3175	0.051948051948052\\
0.318	0.0123456790123457\\
0.3185	0.0348837209302326\\
0.319	0.0365853658536585\\
0.3195	0.036144578313253\\
0.32	0.223684210526316\\
0.3205	0.387755102040816\\
0.321	0.0229885057471264\\
0.3215	0.0666666666666667\\
0.322	0.0568181818181818\\
0.3225	0.0465116279069767\\
0.323	0.0617283950617284\\
0.3235	0.121951219512195\\
0.324	0.0263157894736842\\
0.3245	0\\
0.325	0.0421052631578947\\
0.3255	0.0348837209302326\\
0.326	0.0240963855421687\\
0.3265	0.0963855421686747\\
0.327	0.0571428571428571\\
0.3275	0.101449275362319\\
0.328	0.0125\\
0.3285	0.108433734939759\\
0.329	0.48780487804878\\
0.3295	0.0256410256410256\\
0.33	0.0617283950617284\\
0.3305	0.181818181818182\\
0.331	0.285714285714286\\
0.3315	0.194444444444444\\
0.332	0.171052631578947\\
0.3325	0.0246913580246914\\
0.333	0.0641025641025641\\
0.3335	0.0470588235294118\\
0.334	0.0224719101123595\\
0.3345	0.0571428571428571\\
0.335	0.130952380952381\\
0.3355	0.0609756097560976\\
0.336	0.220779220779221\\
0.3365	0.217391304347826\\
0.337	0.10958904109589\\
0.3375	0.0645161290322581\\
0.338	0.0526315789473684\\
0.3385	0.390625\\
0.339	0.148148148148148\\
0.3395	0.0897435897435897\\
0.34	0.0253164556962025\\
0.3405	0.128205128205128\\
0.341	0.194444444444444\\
0.3415	0.0886075949367089\\
0.342	0.25\\
0.3425	0.166666666666667\\
0.343	0.0138888888888889\\
0.3435	0.0326086956521739\\
0.344	0.0113636363636364\\
0.3445	0.452380952380952\\
0.345	0.154761904761905\\
0.3455	0.0375\\
0.346	0.0119047619047619\\
0.3465	0.0547945205479452\\
0.347	0.0229885057471264\\
0.3475	0.0227272727272727\\
0.348	0.0121951219512195\\
0.3485	0\\
0.349	0.0123456790123457\\
0.3495	0.0232558139534884\\
0.35	0.0793650793650794\\
0.3505	0\\
0.351	0.024390243902439\\
0.3515	0.0352941176470588\\
0.352	0.024390243902439\\
0.3525	0.0930232558139535\\
0.353	0.681818181818182\\
0.3535	0.024390243902439\\
0.354	0.228915662650602\\
0.3545	0.161764705882353\\
0.355	0.0240963855421687\\
0.3555	0.0449438202247191\\
0.356	0\\
0.3565	0.0344827586206897\\
0.357	0.207547169811321\\
0.3575	0\\
0.358	0.0581395348837209\\
0.3585	0.0568181818181818\\
0.359	0\\
0.3595	0\\
0.36	0\\
0.3605	0\\
0.361	0.197368421052632\\
0.3615	0.131578947368421\\
0.362	0.27027027027027\\
0.3625	0.140845070422535\\
0.363	0.0379746835443038\\
0.3635	0.0857142857142857\\
0.364	0.0357142857142857\\
0.3645	0.0238095238095238\\
0.365	0.0740740740740741\\
0.3655	0.303030303030303\\
0.366	0.0740740740740741\\
0.3665	0.0512820512820513\\
0.367	0.025974025974026\\
0.3675	0.0476190476190476\\
0.368	0.379310344827586\\
0.3685	0.133333333333333\\
0.369	0.0126582278481013\\
0.3695	0.0506329113924051\\
0.37	0\\
0.3705	0.0909090909090909\\
0.371	0.05\\
0.3715	0.0232558139534884\\
0.372	0.317073170731707\\
0.3725	0\\
0.373	0.0238095238095238\\
0.3735	0.0128205128205128\\
0.374	0\\
0.3745	0.177215189873418\\
0.375	0.304347826086957\\
0.3755	0.0588235294117647\\
0.376	0.0697674418604651\\
0.3765	0.448275862068966\\
0.377	0.0740740740740741\\
0.3775	0.0352941176470588\\
0.378	0.0853658536585366\\
0.3785	0.170731707317073\\
0.379	0.328125\\
0.3795	0.09375\\
0.38	0.141176470588235\\
0.3805	0.0277777777777778\\
0.381	0.0449438202247191\\
0.3815	0.0116279069767442\\
0.382	0.0116279069767442\\
0.3825	0.2\\
0.383	0.0574712643678161\\
0.3835	0.170731707317073\\
0.384	0.0493827160493827\\
0.3845	0\\
0.385	0\\
0.3855	0\\
0.386	0.0645161290322581\\
0.3865	0.0317460317460317\\
0.387	0\\
0.3875	0.490196078431373\\
0.388	0.12987012987013\\
0.3885	0.0384615384615385\\
0.389	0.298701298701299\\
0.3895	0.0481927710843374\\
0.39	0\\
0.3905	0.0348837209302326\\
0.391	0.0123456790123457\\
0.3915	0.0112359550561798\\
0.392	0.0113636363636364\\
0.3925	0.137931034482759\\
0.393	0.216216216216216\\
0.3935	0.0625\\
0.394	0.0493827160493827\\
0.3945	0.276315789473684\\
0.395	0.0933333333333333\\
0.3955	0.0470588235294118\\
0.396	0.0113636363636364\\
0.3965	0.0941176470588235\\
0.397	0.0131578947368421\\
0.3975	0\\
0.398	0.0256410256410256\\
0.3985	0.1625\\
0.399	0.145454545454545\\
0.3995	0.171052631578947\\
0.4	0.0958904109589041\\
0.4005	0.0795454545454545\\
0.401	0.0235294117647059\\
0.4015	0\\
0.402	0.0933333333333333\\
0.4025	0.0394736842105263\\
0.403	0.0465116279069767\\
0.4035	0.0108695652173913\\
0.404	0.0454545454545455\\
0.4045	0.0120481927710843\\
0.405	0.0357142857142857\\
0.4055	0\\
0.406	0.0126582278481013\\
0.4065	0.219178082191781\\
0.407	0.144927536231884\\
0.4075	0.0384615384615385\\
0.408	0.0232558139534884\\
0.4085	0.0606060606060606\\
0.409	0.0481927710843374\\
0.4095	0.125\\
0.41	0.156626506024096\\
0.4105	0.0789473684210526\\
0.411	0.205479452054795\\
0.4115	0.140625\\
0.412	0.0357142857142857\\
0.4125	0.0238095238095238\\
0.413	0.0114942528735632\\
0.4135	0\\
0.414	0.0352941176470588\\
0.4145	0.075\\
0.415	0.0731707317073171\\
0.4155	0.0975609756097561\\
0.416	0.0289855072463768\\
0.4165	0.0263157894736842\\
0.417	0.0714285714285714\\
0.4175	0.0465116279069767\\
0.418	0.0666666666666667\\
0.4185	0.581395348837209\\
0.419	0.180722891566265\\
0.4195	0.0253164556962025\\
0.42	0.166666666666667\\
0.4205	0.177215189873418\\
0.421	0.0240963855421687\\
0.4215	0\\
0.422	0\\
0.4225	0\\
0.423	0.0909090909090909\\
0.4235	0.111111111111111\\
0.424	0.0779220779220779\\
0.4245	0.0491803278688525\\
0.425	0.0240963855421687\\
0.4255	0.0705882352941176\\
0.426	0.159420289855072\\
0.4265	0.0563380281690141\\
0.427	0.0227272727272727\\
0.4275	0\\
0.428	0\\
0.4285	0.117647058823529\\
0.429	0.181818181818182\\
0.4295	0.0123456790123457\\
0.43	0.0941176470588235\\
0.4305	0.191489361702128\\
0.431	0.152777777777778\\
0.4315	0.0714285714285714\\
0.432	0.0285714285714286\\
0.4325	0.0151515151515152\\
0.433	0\\
0.4335	0.368421052631579\\
0.434	0.0357142857142857\\
0.4345	0.0229885057471264\\
0.435	0\\
0.4355	0.0135135135135135\\
0.436	0.0111111111111111\\
0.4365	0\\
0.437	0.264705882352941\\
0.4375	0.12\\
0.438	0.171428571428571\\
0.4385	0.205479452054795\\
0.439	0.0657894736842105\\
0.4395	0.129411764705882\\
0.44	0.178082191780822\\
0.4405	0.0930232558139535\\
0.441	0.0769230769230769\\
0.4415	0.185714285714286\\
0.442	0.338461538461538\\
0.4425	0.1875\\
0.443	0.0547945205479452\\
0.4435	0.108108108108108\\
0.444	0.0119047619047619\\
0.4445	0\\
0.445	0.377358490566038\\
0.4455	0.115384615384615\\
0.446	0.0136986301369863\\
0.4465	0.0235294117647059\\
0.447	0.114942528735632\\
0.4475	0.0117647058823529\\
0.448	0\\
0.4485	0\\
0.449	0\\
0.4495	0\\
0.45	0.024390243902439\\
0.4505	0.292307692307692\\
0.451	0.0149253731343284\\
0.4515	0\\
0.452	0.0864197530864197\\
0.4525	0\\
0.453	0.34375\\
0.4535	0.166666666666667\\
0.454	0.0533333333333333\\
0.4545	0.0365853658536585\\
0.455	0.025\\
0.4555	0.311688311688312\\
0.456	0.148148148148148\\
0.4565	0.0972222222222222\\
0.457	0.0606060606060606\\
0.4575	0\\
0.458	0\\
0.4585	0\\
0.459	0\\
0.4595	0.024390243902439\\
0.46	0.491803278688525\\
0.4605	0.222222222222222\\
0.461	0.0897435897435897\\
0.4615	0.119402985074627\\
0.462	0.0657894736842105\\
0.4625	0.106060606060606\\
0.463	0.037037037037037\\
0.4635	0.0465116279069767\\
0.464	0.0487804878048781\\
0.4645	0.0813953488372093\\
0.465	0.0120481927710843\\
0.4655	0.0449438202247191\\
0.466	0.128205128205128\\
0.4665	0.036144578313253\\
0.467	0.0119047619047619\\
0.4675	0.0344827586206897\\
0.468	0.192771084337349\\
0.4685	0.319444444444444\\
0.469	0.333333333333333\\
0.4695	0.0919540229885057\\
0.47	0.173333333333333\\
0.4705	0.0779220779220779\\
0.471	0.0909090909090909\\
0.4715	0.10958904109589\\
0.472	0\\
0.4725	0\\
0.473	0.296875\\
0.4735	0.0909090909090909\\
0.474	0.0609756097560976\\
0.4745	0.010989010989011\\
0.475	0\\
0.4755	0.0547945205479452\\
0.476	0.025\\
0.4765	0.0377358490566038\\
0.477	0.120481927710843\\
0.4775	0.195121951219512\\
0.478	0.27536231884058\\
0.4785	0.0454545454545455\\
0.479	0.0804597701149425\\
0.4795	0\\
0.48	0.0111111111111111\\
0.4805	0.0681818181818182\\
0.481	0.0853658536585366\\
0.4815	0.274193548387097\\
0.482	0.0459770114942529\\
0.4825	0.0666666666666667\\
0.483	0.125\\
0.4835	0.0117647058823529\\
0.484	0\\
0.4845	0.0114942528735632\\
0.485	0.298701298701299\\
0.4855	0.483870967741935\\
0.486	0.185185185185185\\
0.4865	0.0632911392405063\\
0.487	0.0526315789473684\\
0.4875	0.0609756097560976\\
0.488	0.117647058823529\\
0.4885	0\\
0.489	0.0123456790123457\\
0.4895	0.0227272727272727\\
0.49	0.333333333333333\\
0.4905	0.288888888888889\\
0.491	0.113636363636364\\
0.4915	0.0379746835443038\\
0.492	0.0266666666666667\\
0.4925	0.0843373493975904\\
0.493	0.106666666666667\\
0.4935	0.0697674418604651\\
0.494	0.361111111111111\\
0.4945	0.08\\
0.495	0.0769230769230769\\
0.4955	0.106060606060606\\
0.496	0.0705882352941176\\
0.4965	0.0705882352941176\\
0.497	0\\
0.4975	0.154761904761905\\
0.498	0.147058823529412\\
0.4985	0.134328358208955\\
0.499	0.0987654320987654\\
0.4995	0.0119047619047619\\
0.5	0.05\\
};
\addlegendentry{Gas Phase};

\end{axis}
\end{tikzpicture}%

==> tikz/terrain_slugging_fig7.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
%width=9.0in,
height=1.5in,
%height=3.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={\footnotesize Frequency ($\hertz$)},
ymin=0,
ymax=200,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={\footnotesize Fourier transform},
axis background/.style={fill=white}
]
\addplot [color=black,solid, forget plot]
  table[row sep=crcr]{%
0	7343.08420433627\\
0.0110864745011086	8.34841385417552\\
0.0221729490022173	5.56919448862977\\
0.0332594235033259	2.55674291260827\\
0.0443458980044346	3.32341112553182\\
0.0554323725055432	15.6570394773592\\
0.0665188470066519	1.8903102732529\\
0.0776053215077605	1.49068110302127\\
0.0886917960088692	0.461974173404186\\
0.0997782705099778	19.9688239774014\\
0.110864745011086	3.00373264414488\\
0.121951219512195	6.23633807048973\\
0.133037694013304	33.771743395368\\
0.144124168514412	12.3828340843887\\
0.155210643015521	6.82953396423565\\
0.16629711751663	8.20805243586579\\
0.177383592017738	3.53157887169348\\
0.188470066518847	12.4644036203677\\
0.199556541019956	6.89371706820166\\
0.210643015521064	3.19767505674424\\
0.221729490022173	9.42274155021951\\
0.232815964523282	0.795565227274699\\
0.24390243902439	1.92682637377695\\
0.254988913525499	3.18852839449433\\
0.266075388026608	9.88954644501602\\
0.277161862527716	3.05150951415119\\
0.288248337028825	10.1996462336833\\
0.299334811529934	3.32510225937066\\
0.310421286031042	7.73888511697433\\
0.321507760532151	10.4710273829596\\
0.332594235033259	6.27182909325707\\
0.343680709534368	11.762472143944\\
0.354767184035477	12.9045539684462\\
0.365853658536585	1.60738884339009\\
0.376940133037694	4.50503657167557\\
0.388026607538803	16.5400005748034\\
0.399113082039911	18.1946892945709\\
0.41019955654102	2.03110748900368\\
0.421286031042129	3.12907223749958\\
0.432372505543237	23.9275128629931\\
0.443458980044346	10.1276092473751\\
0.454545454545455	41.9355808677308\\
0.465631929046563	14.0865857320996\\
0.476718403547672	5.61646473978777\\
0.487804878048781	8.73990811088549\\
0.498891352549889	56.8087088879997\\
0.509977827050998	5.83844271288638\\
0.521064301552106	12.2292244180662\\
0.532150776053215	1.36911564841154\\
0.543237250554324	0.0100005921202616\\
0.554323725055432	2.41517541091508\\
0.565410199556541	22.2438434309048\\
0.57649667405765	8.11819942932667\\
0.587583148558758	13.5959303477333\\
0.598669623059867	12.8159910599096\\
0.609756097560976	58.6002574159039\\
0.620842572062084	10.9831585508659\\
0.631929046563193	14.0387085696224\\
0.643015521064302	15.0856630371834\\
0.65410199556541	14.1027745775892\\
0.665188470066519	13.8271053711466\\
0.676274944567628	35.0791194668926\\
0.687361419068736	1.25462347105139\\
0.698447893569845	12.8726195118786\\
0.709534368070953	2.32886309137105\\
0.720620842572062	8.97310205752625\\
0.731707317073171	19.6869156784975\\
0.742793791574279	16.923658894987\\
0.753880266075388	1.14224017142481\\
0.764966740576497	51.0625414961132\\
0.776053215077605	10.5270261182446\\
0.787139689578714	5.86481755013805\\
0.798226164079823	0.506620211522548\\
0.809312638580931	37.0509453960194\\
0.82039911308204	47.8870583856992\\
0.831485587583149	17.0725090275585\\
0.842572062084257	5.57616095183518\\
0.853658536585366	8.40428861710159\\
0.864745011086475	23.9056956282255\\
0.875831485587583	6.79133065800174\\
0.886917960088692	2.69400139659855\\
0.898004434589801	10.9595632847654\\
0.909090909090909	6.56580168748799\\
0.920177383592018	21.0202331762362\\
0.931263858093127	5.37105826509943\\
0.942350332594235	16.3423710547435\\
0.953436807095344	9.2773384740107\\
0.964523281596452	8.24247521655087\\
0.975609756097561	13.8000369548824\\
0.98669623059867	16.357048839496\\
0.997782705099778	5.20105138361441\\
1.00886917960089	7.21101901565606\\
1.019955654102	23.9047006586601\\
1.0310421286031	1.95227686216586\\
1.04212860310421	31.081095465016\\
1.05321507760532	22.557238622881\\
1.06430155210643	1.04080588235279\\
1.07538802660754	10.2034854506014\\
1.08647450110865	8.06497561306773\\
1.09756097560976	12.7571461816049\\
1.10864745011086	13.4600760651347\\
1.11973392461197	1.68902317337297\\
1.13082039911308	178.070882147363\\
1.14190687361419	18.3692842608101\\
1.1529933481153	17.3568001224869\\
1.16407982261641	58.151561143829\\
1.17516629711752	8.12418978347117\\
1.18625277161863	21.4492064775395\\
1.19733924611973	2.86275093561842\\
1.20842572062084	46.8125199086073\\
1.21951219512195	3.05301855498407\\
1.23059866962306	12.0031588305702\\
1.24168514412417	3.66054060551954\\
1.25277161862528	65.3234740714554\\
1.26385809312639	24.4922761853492\\
1.27494456762749	15.1521189234976\\
1.2860310421286	53.3758869232147\\
1.29711751662971	10.9039551670117\\
1.30820399113082	9.93835825511914\\
1.31929046563193	9.92040374419837\\
1.33037694013304	51.2205628511967\\
1.34146341463415	8.17726158093338\\
1.35254988913526	48.5981541642025\\
1.36363636363636	5.56765480937029\\
1.37472283813747	20.265033993583\\
1.38580931263858	5.42902944078987\\
1.39689578713969	7.04470232789056\\
1.4079822616408	14.2525438107967\\
1.41906873614191	13.4850628362625\\
1.43015521064302	2.9754990506435\\
1.44124168514412	5.93595072121349\\
1.45232815964523	10.4056204663491\\
1.46341463414634	6.37913036766645\\
1.47450110864745	4.036187699179\\
1.48558758314856	22.9727814549928\\
1.49667405764967	2.34659798734108\\
1.50776053215078	0.53328103168052\\
1.51884700665188	4.37533096677631\\
1.52993348115299	0.474566182175107\\
1.5410199556541	11.0837276914077\\
1.55210643015521	0.04934390625569\\
1.56319290465632	4.10053035628316\\
1.57427937915743	5.71978377414435\\
1.58536585365854	10.6027734689408\\
1.59645232815965	18.5865519022763\\
1.60753880266075	3.6395372620102\\
1.61862527716186	0.215604065795949\\
1.62971175166297	7.85579462085536\\
1.64079822616408	0.435006721620438\\
1.65188470066519	9.60282952524513\\
1.6629711751663	6.37121644489243\\
1.67405764966741	4.77029676074543\\
1.68514412416851	42.158069384651\\
1.69623059866962	6.82438075265827\\
1.70731707317073	4.08521139665151\\
1.71840354767184	16.3485284111562\\
1.72949002217295	0.899775170535586\\
1.74057649667406	18.427469988625\\
1.75166297117517	13.3706709007636\\
1.76274944567628	17.049791932684\\
1.77383592017738	12.6938998560451\\
1.78492239467849	8.09883731845374\\
1.7960088691796	11.6310839084585\\
1.80709534368071	0.0777738168819675\\
1.81818181818182	0.470809030829023\\
1.82926829268293	9.36104708387175\\
1.84035476718404	17.0943321429179\\
1.85144124168514	16.0249411351651\\
1.86252771618625	42.085189321903\\
1.87361419068736	17.8461431377146\\
1.88470066518847	25.3665008676147\\
1.89578713968958	8.21554356143913\\
1.90687361419069	2.86729966973637\\
1.9179600886918	7.5212467493499\\
1.9290465631929	1.93443916542213\\
1.94013303769401	17.1720460059574\\
1.95121951219512	2.25194088207874\\
1.96230598669623	11.4592395562017\\
1.97339246119734	15.6744976665643\\
1.98447893569845	5.9586997943038\\
1.99556541019956	1.49320980664851\\
2.00665188470067	22.2004143467828\\
2.01773835920177	9.10657365917806\\
2.02882483370288	28.1736353762833\\
2.03991130820399	0.252958068270614\\
2.0509977827051	15.2321795664386\\
2.06208425720621	16.1953748200082\\
2.07317073170732	20.7046095387373\\
2.08425720620843	2.18578102538691\\
2.09534368070953	29.5627494064358\\
2.10643015521064	0.96551408436209\\
2.11751662971175	17.9394044312783\\
2.12860310421286	5.05573520837097\\
2.13968957871397	3.4900071248951\\
2.15077605321508	5.53804842543374\\
2.16186252771619	6.33491290471128\\
2.1729490022173	5.38961524070803\\
2.1840354767184	0.911834836089688\\
2.19512195121951	2.28567400983932\\
2.20620842572062	6.56184914255404\\
2.21729490022173	27.6019718495475\\
2.22838137472284	28.5526617427055\\
2.23946784922395	18.1145347696924\\
2.25055432372506	3.66284349344127\\
2.26164079822616	6.05286580466576\\
2.27272727272727	4.03685276970204\\
2.28381374722838	17.3201520151336\\
2.29490022172949	29.5288401101376\\
2.3059866962306	15.3332548830784\\
2.31707317073171	0.499611931527385\\
2.32815964523282	4.60386529826728\\
2.33924611973392	47.6420558667418\\
2.35033259423503	2.50869760316432\\
2.36141906873614	9.47622573811879\\
2.37250554323725	4.03751272457865\\
2.38359201773836	12.8248187187769\\
2.39467849223947	10.1717445262368\\
2.40576496674058	1.33215553883637\\
2.41685144124169	14.4330348852685\\
2.42793791574279	23.397424168274\\
2.4390243902439	0.705486808083337\\
2.45011086474501	9.10751378661699\\
2.46119733924612	1.48057678410768\\
2.47228381374723	28.5723201187289\\
2.48337028824834	2.34318398446737\\
2.49445676274945	2.13345882111971\\
2.50554323725055	44.0688906760519\\
2.51662971175166	4.02845530175127\\
2.52771618625277	3.75659187574574\\
2.53880266075388	2.25879095837112\\
2.54988913525499	0.588842327484047\\
2.5609756097561	13.6961084683198\\
2.57206208425721	9.61903367297387\\
2.58314855875832	21.7833732753452\\
2.59423503325942	9.22710995240354\\
2.60532150776053	0.858161039476627\\
2.61640798226164	1.58065636930842\\
2.62749445676275	5.40207774728466\\
2.63858093126386	5.44397951721735\\
2.64966740576497	1.62967411181346\\
2.66075388026608	12.8426626621106\\
2.67184035476718	8.63805069156177\\
2.68292682926829	0.2204393211492\\
2.6940133037694	0.659824480809198\\
2.70509977827051	12.2496451767132\\
2.71618625277162	3.89510037671987\\
2.72727272727273	22.1412240838515\\
2.73835920177384	25.5173002347413\\
2.74944567627494	10.051643269295\\
2.76053215077605	4.44569410634922\\
2.77161862527716	31.3089742475057\\
2.78270509977827	4.05214727776912\\
2.79379157427938	0.745891319167432\\
2.80487804878049	4.39112111668486\\
2.8159645232816	7.8973787716643\\
2.82705099778271	0.443995632665438\\
2.83813747228381	5.31001406148405\\
2.84922394678492	1.66587013555687\\
2.86031042128603	6.60537098028905\\
2.87139689578714	11.9731410064494\\
2.88248337028825	35.6509347288619\\
2.89356984478936	33.6760474488215\\
2.90465631929047	0.873916070173815\\
2.91574279379157	5.03548438774483\\
2.92682926829268	5.77441596731483\\
2.93791574279379	15.8433609063208\\
2.9490022172949	7.59085890622094\\
2.96008869179601	2.57391606348015\\
2.97117516629712	10.7978622962885\\
2.98226164079823	4.23996054061732\\
2.99334811529934	6.94566241570576\\
3.00443458980044	11.3356001618804\\
3.01552106430155	23.4674605931101\\
3.02660753880266	0.462855715492015\\
3.03769401330377	20.763678041598\\
3.04878048780488	12.6320183455904\\
3.05986696230599	2.22269140707362\\
3.0709534368071	8.64217390948526\\
3.0820399113082	5.90716307448952\\
3.09312638580931	9.02508529206813\\
3.10421286031042	5.2735761529449\\
3.11529933481153	0.38008875480133\\
3.12638580931264	3.70345882335569\\
3.13747228381375	11.8790544265787\\
3.14855875831486	19.9787076493092\\
3.15964523281596	5.44907473969965\\
3.17073170731707	1.55453873923768\\
3.18181818181818	2.01856227329066\\
3.19290465631929	7.70694293916454\\
3.2039911308204	14.4406994535039\\
3.21507760532151	3.94843185739003\\
3.22616407982262	4.79598423308769\\
3.23725055432373	0.678897105420486\\
3.24833702882483	4.38494232323129\\
3.25942350332594	5.04565008555926\\
3.27050997782705	3.16571944075178\\
3.28159645232816	1.47310952128588\\
3.29268292682927	8.70825798943505\\
3.30376940133038	5.74376296340365\\
3.31485587583149	10.7973537948261\\
3.32594235033259	25.1532402289296\\
3.3370288248337	6.63353161898931\\
3.34811529933481	18.6238183715611\\
3.35920177383592	7.54308172034933\\
3.37028824833703	9.53327987749529\\
3.38137472283814	1.50397401244981\\
3.39246119733925	6.35386392241415\\
3.40354767184036	11.2259754644965\\
3.41463414634146	10.0277148650685\\
3.42572062084257	2.57353918718233\\
3.43680709534368	0.179231444163679\\
3.44789356984479	0.580509064048896\\
3.4589800443459	3.24648657530292\\
3.47006651884701	2.71998517123151\\
3.48115299334812	0.372300670973857\\
3.49223946784922	0.905917421571481\\
3.50332594235033	4.41772203130856\\
3.51441241685144	17.3132892249301\\
3.52549889135255	2.48633125259244\\
3.53658536585366	3.16141454798485\\
3.54767184035477	0.271382629823201\\
3.55875831485588	1.77784138171146\\
3.56984478935698	27.7747700727797\\
3.58093126385809	21.8150099648236\\
3.5920177383592	32.0520628895295\\
3.60310421286031	5.99042615019318\\
3.61419068736142	2.77619656164876\\
3.62527716186253	4.65427264846411\\
3.63636363636364	18.3622192586669\\
3.64745011086475	0.726585914450623\\
3.65853658536585	7.58624593340273\\
3.66962305986696	2.73914302512312\\
3.68070953436807	1.84032587067597\\
3.69179600886918	17.162348991236\\
3.70288248337029	3.44361527471938\\
3.7139689578714	0.50248889435577\\
3.72505543237251	3.11129780333543\\
3.73614190687361	9.65380265583378\\
3.74722838137472	5.86519827196382\\
3.75831485587583	11.9441208082504\\
3.76940133037694	12.4493443332135\\
3.78048780487805	1.91548197140157\\
3.79157427937916	4.57544430304224\\
3.80266075388027	7.14424115518424\\
3.81374722838137	0.1142368327415\\
3.82483370288248	18.2104909072448\\
3.83592017738359	5.84476035405846\\
3.8470066518847	2.77637284851634\\
3.85809312638581	2.60052624159376\\
3.86917960088692	2.24921135421351\\
3.88026607538803	16.2522763604873\\
3.89135254988914	2.00727610256259\\
3.90243902439024	20.0927781113492\\
3.91352549889135	14.1397795071886\\
3.92461197339246	3.87702513043421\\
3.93569844789357	0.910708957294544\\
3.94678492239468	0.432645416743129\\
3.95787139689579	5.35702734861346\\
3.9689578713969	6.32735342474013\\
3.980044345898	1.3860433552368\\
3.99113082039911	2.71852453946527\\
4.00221729490022	2.22504382302372\\
4.01330376940133	9.53109908725797\\
4.02439024390244	1.76118275452395\\
4.03547671840355	16.396028039974\\
4.04656319290466	6.9343958467092\\
4.05764966740576	10.5063153600301\\
4.06873614190687	14.1859635213914\\
4.07982261640798	1.12285098748325\\
4.09090909090909	4.32017376543341\\
4.1019955654102	14.8336916102442\\
4.11308203991131	4.11850872508412\\
4.12416851441242	35.0229164653545\\
4.13525498891353	8.11108920179634\\
4.14634146341463	21.5558292885028\\
4.15742793791574	4.97153729223643\\
4.16851441241685	5.57854695878472\\
4.17960088691796	15.2626797077978\\
4.19068736141907	6.61122848618995\\
4.20177383592018	16.8750878082052\\
4.21286031042129	0.35650646863596\\
4.2239467849224	8.14575965562157\\
4.2350332594235	7.0130153085715\\
4.24611973392461	0.205578593982194\\
4.25720620842572	4.3432393003211\\
4.26829268292683	0.442458185938469\\
4.27937915742794	15.5528120094635\\
4.29046563192905	5.57206251497225\\
4.30155210643016	0.36640270173085\\
4.31263858093126	1.03873571791601\\
4.32372505543237	8.72924858277734\\
4.33481152993348	0.623639646734218\\
4.34589800443459	11.048467078529\\
4.3569844789357	2.62600129337433\\
4.36807095343681	0.701090338580277\\
4.37915742793792	0.98600110348059\\
4.39024390243902	6.0668600371933\\
4.40133037694013	19.9855204798499\\
4.41241685144124	4.23589395984752\\
4.42350332594235	0.398370892262416\\
4.43458980044346	6.22324959107477\\
4.44567627494457	20.4390209906854\\
4.45676274944568	8.87302724037915\\
4.46784922394678	5.53320900837043\\
4.47893569844789	6.058888661752\\
4.490022172949	25.4515219583889\\
4.50110864745011	0.520667862492653\\
4.51219512195122	1.621256083498\\
4.52328159645233	4.28510839755497\\
4.53436807095344	11.0228301549977\\
4.54545454545455	4.13972544897605\\
4.55654101995565	2.46030567065371\\
4.56762749445676	0.878674755659007\\
4.57871396895787	5.02247777818689\\
4.58980044345898	1.70545090557078\\
4.60088691796009	2.68923497530436\\
4.6119733924612	10.3357501645763\\
4.62305986696231	4.44662979881529\\
4.63414634146342	2.36569347884974\\
4.64523281596452	1.78205090228534\\
4.65631929046563	2.83989267576826\\
4.66740576496674	0.0632345464058268\\
4.67849223946785	3.03356891668506\\
4.68957871396896	1.35300074072576\\
4.70066518847007	1.48465067900456\\
4.71175166297118	9.06516976340268\\
4.72283813747228	7.30374616351203\\
4.73392461197339	5.93522388471089\\
4.7450110864745	14.620200648749\\
4.75609756097561	6.05518256109808\\
4.76718403547672	2.82048889040394\\
4.77827050997783	6.27220663681914\\
4.78935698447894	0.732131982238638\\
4.80044345898004	6.20684087061796\\
4.81152993348115	0.647417258192345\\
4.82261640798226	9.29772319153295\\
4.83370288248337	4.64358609195099\\
4.84478935698448	21.1017935692695\\
4.85587583148559	9.00648256241038\\
4.8669623059867	6.41848415869278\\
4.87804878048781	2.87780169556664\\
4.88913525498891	0.295472177231819\\
4.90022172949002	3.8633290050149\\
4.91130820399113	5.52490112895369\\
4.92239467849224	2.01804945351387\\
4.93348115299335	1.10712310342296\\
4.94456762749446	11.9817823917853\\
4.95565410199557	1.52069264554912\\
4.96674057649667	1.27580713808039\\
4.97782705099778	14.8055025391574\\
4.98891352549889	6.38429436894966\\
5	23.0130476179714\\
5.01108647450111	6.38429436894966\\
5.02217294900222	14.8055025391574\\
5.03325942350333	1.27580713808039\\
5.04434589800444	1.52069264554912\\
5.05543237250554	11.9817823917853\\
5.06651884700665	1.10712310342296\\
5.07760532150776	2.01804945351387\\
5.08869179600887	5.52490112895369\\
5.09977827050998	3.8633290050149\\
5.11086474501109	0.295472177231819\\
5.1219512195122	2.87780169556664\\
5.1330376940133	6.41848415869278\\
5.14412416851441	9.00648256241038\\
5.15521064301552	21.1017935692695\\
5.16629711751663	4.64358609195099\\
5.17738359201774	9.29772319153295\\
5.18847006651885	0.647417258192345\\
5.19955654101996	6.20684087061796\\
5.21064301552106	0.732131982238638\\
5.22172949002217	6.27220663681914\\
5.23281596452328	2.82048889040394\\
5.24390243902439	6.05518256109808\\
5.2549889135255	14.620200648749\\
5.26607538802661	5.93522388471089\\
5.27716186252772	7.30374616351203\\
5.28824833702883	9.06516976340268\\
5.29933481152993	1.48465067900456\\
5.31042128603104	1.35300074072576\\
5.32150776053215	3.03356891668506\\
5.33259423503326	0.0632345464058268\\
5.34368070953437	2.83989267576826\\
5.35476718403548	1.78205090228534\\
5.36585365853659	2.36569347884974\\
5.37694013303769	4.44662979881529\\
5.3880266075388	10.3357501645763\\
5.39911308203991	2.68923497530436\\
5.41019955654102	1.70545090557078\\
5.42128603104213	5.02247777818689\\
5.43237250554324	0.878674755659007\\
5.44345898004435	2.46030567065371\\
5.45454545454546	4.13972544897605\\
5.46563192904656	11.0228301549977\\
5.47671840354767	4.28510839755497\\
5.48780487804878	1.621256083498\\
5.49889135254989	0.520667862492653\\
5.509977827051	25.4515219583889\\
5.52106430155211	6.058888661752\\
5.53215077605322	5.53320900837043\\
5.54323725055432	8.87302724037915\\
5.55432372505543	20.4390209906854\\
5.56541019955654	6.22324959107477\\
5.57649667405765	0.398370892262416\\
5.58758314855876	4.23589395984752\\
5.59866962305987	19.9855204798499\\
5.60975609756098	6.0668600371933\\
5.62084257206208	0.98600110348059\\
5.63192904656319	0.701090338580277\\
5.6430155210643	2.62600129337433\\
5.65410199556541	11.048467078529\\
5.66518847006652	0.623639646734218\\
5.67627494456763	8.72924858277734\\
5.68736141906874	1.03873571791601\\
5.69844789356985	0.36640270173085\\
5.70953436807095	5.57206251497225\\
5.72062084257206	15.5528120094635\\
5.73170731707317	0.442458185938469\\
5.74279379157428	4.3432393003211\\
5.75388026607539	0.205578593982194\\
5.7649667405765	7.0130153085715\\
5.77605321507761	8.14575965562157\\
5.78713968957871	0.35650646863596\\
5.79822616407982	16.8750878082052\\
5.80931263858093	6.61122848618995\\
5.82039911308204	15.2626797077978\\
5.83148558758315	5.57854695878472\\
5.84257206208426	4.97153729223643\\
5.85365853658537	21.5558292885028\\
5.86474501108647	8.11108920179634\\
5.87583148558758	35.0229164653545\\
5.88691796008869	4.11850872508412\\
5.8980044345898	14.8336916102442\\
5.90909090909091	4.32017376543341\\
5.92017738359202	1.12285098748325\\
5.93126385809313	14.1859635213914\\
5.94235033259424	10.5063153600301\\
5.95343680709534	6.9343958467092\\
5.96452328159645	16.396028039974\\
5.97560975609756	1.76118275452395\\
5.98669623059867	9.53109908725797\\
5.99778270509978	2.22504382302372\\
6.00886917960089	2.71852453946527\\
6.019955654102	1.3860433552368\\
6.0310421286031	6.32735342474013\\
6.04212860310421	5.35702734861346\\
6.05321507760532	0.432645416743129\\
6.06430155210643	0.910708957294544\\
6.07538802660754	3.87702513043421\\
6.08647450110865	14.1397795071886\\
6.09756097560976	20.0927781113492\\
6.10864745011087	2.00727610256259\\
6.11973392461197	16.2522763604873\\
6.13082039911308	2.24921135421351\\
6.14190687361419	2.60052624159376\\
6.1529933481153	2.77637284851634\\
6.16407982261641	5.84476035405846\\
6.17516629711752	18.2104909072448\\
6.18625277161863	0.1142368327415\\
6.19733924611973	7.14424115518424\\
6.20842572062084	4.57544430304224\\
6.21951219512195	1.91548197140157\\
6.23059866962306	12.4493443332135\\
6.24168514412417	11.9441208082504\\
6.25277161862528	5.86519827196382\\
6.26385809312639	9.65380265583378\\
6.27494456762749	3.11129780333543\\
6.2860310421286	0.50248889435577\\
6.29711751662971	3.44361527471938\\
6.30820399113082	17.162348991236\\
6.31929046563193	1.84032587067597\\
6.33037694013304	2.73914302512312\\
6.34146341463415	7.58624593340273\\
6.35254988913526	0.726585914450623\\
6.36363636363636	18.3622192586669\\
6.37472283813747	4.65427264846411\\
6.38580931263858	2.77619656164876\\
6.39689578713969	5.99042615019318\\
6.4079822616408	32.0520628895295\\
6.41906873614191	21.8150099648236\\
6.43015521064302	27.7747700727797\\
6.44124168514412	1.77784138171146\\
6.45232815964523	0.271382629823201\\
6.46341463414634	3.16141454798485\\
6.47450110864745	2.48633125259244\\
6.48558758314856	17.3132892249301\\
6.49667405764967	4.41772203130856\\
6.50776053215078	0.905917421571481\\
6.51884700665189	0.372300670973857\\
6.52993348115299	2.71998517123151\\
6.5410199556541	3.24648657530292\\
6.55210643015521	0.580509064048896\\
6.56319290465632	0.179231444163679\\
6.57427937915743	2.57353918718233\\
6.58536585365854	10.0277148650685\\
6.59645232815965	11.2259754644965\\
6.60753880266075	6.35386392241415\\
6.61862527716186	1.50397401244981\\
6.62971175166297	9.53327987749529\\
6.64079822616408	7.54308172034933\\
6.65188470066519	18.6238183715611\\
6.6629711751663	6.63353161898931\\
6.67405764966741	25.1532402289296\\
6.68514412416851	10.7973537948261\\
6.69623059866962	5.74376296340365\\
6.70731707317073	8.70825798943505\\
6.71840354767184	1.47310952128588\\
6.72949002217295	3.16571944075178\\
6.74057649667406	5.04565008555926\\
6.75166297117517	4.38494232323129\\
6.76274944567628	0.678897105420486\\
6.77383592017738	4.79598423308769\\
6.78492239467849	3.94843185739003\\
6.7960088691796	14.4406994535039\\
6.80709534368071	7.70694293916454\\
6.81818181818182	2.01856227329066\\
6.82926829268293	1.55453873923768\\
6.84035476718404	5.44907473969965\\
6.85144124168514	19.9787076493092\\
6.86252771618625	11.8790544265787\\
6.87361419068736	3.70345882335569\\
6.88470066518847	0.38008875480133\\
6.89578713968958	5.2735761529449\\
6.90687361419069	9.02508529206813\\
6.9179600886918	5.90716307448952\\
6.92904656319291	8.64217390948526\\
6.94013303769401	2.22269140707362\\
6.95121951219512	12.6320183455904\\
6.96230598669623	20.763678041598\\
6.97339246119734	0.462855715492015\\
6.98447893569845	23.4674605931101\\
6.99556541019956	11.3356001618804\\
7.00665188470067	6.94566241570576\\
7.01773835920177	4.23996054061732\\
7.02882483370288	10.7978622962885\\
7.03991130820399	2.57391606348015\\
7.0509977827051	7.59085890622094\\
7.06208425720621	15.8433609063208\\
7.07317073170732	5.77441596731483\\
7.08425720620843	5.03548438774483\\
7.09534368070953	0.873916070173815\\
7.10643015521064	33.6760474488215\\
7.11751662971175	35.6509347288619\\
7.12860310421286	11.9731410064494\\
7.13968957871397	6.60537098028905\\
7.15077605321508	1.66587013555687\\
7.16186252771619	5.31001406148405\\
7.1729490022173	0.443995632665438\\
7.1840354767184	7.8973787716643\\
7.19512195121951	4.39112111668486\\
7.20620842572062	0.745891319167432\\
7.21729490022173	4.05214727776912\\
7.22838137472284	31.3089742475057\\
7.23946784922395	4.44569410634922\\
7.25055432372506	10.051643269295\\
7.26164079822617	25.5173002347413\\
7.27272727272727	22.1412240838515\\
7.28381374722838	3.89510037671987\\
7.29490022172949	12.2496451767132\\
7.3059866962306	0.659824480809198\\
7.31707317073171	0.2204393211492\\
7.32815964523282	8.63805069156177\\
7.33924611973393	12.8426626621106\\
7.35033259423503	1.62967411181346\\
7.36141906873614	5.44397951721735\\
7.37250554323725	5.40207774728466\\
7.38359201773836	1.58065636930842\\
7.39467849223947	0.858161039476627\\
7.40576496674058	9.22710995240354\\
7.41685144124169	21.7833732753452\\
7.42793791574279	9.61903367297387\\
7.4390243902439	13.6961084683198\\
7.45011086474501	0.588842327484047\\
7.46119733924612	2.25879095837112\\
7.47228381374723	3.75659187574574\\
7.48337028824834	4.02845530175127\\
7.49445676274945	44.0688906760519\\
7.50554323725055	2.13345882111971\\
7.51662971175166	2.34318398446737\\
7.52771618625277	28.5723201187289\\
7.53880266075388	1.48057678410768\\
7.54988913525499	9.10751378661699\\
7.5609756097561	0.705486808083337\\
7.57206208425721	23.397424168274\\
7.58314855875832	14.4330348852685\\
7.59423503325942	1.33215553883637\\
7.60532150776053	10.1717445262368\\
7.61640798226164	12.8248187187769\\
7.62749445676275	4.03751272457865\\
7.63858093126386	9.47622573811879\\
7.64966740576497	2.50869760316432\\
7.66075388026608	47.6420558667418\\
7.67184035476718	4.60386529826728\\
7.68292682926829	0.499611931527385\\
7.6940133037694	15.3332548830784\\
7.70509977827051	29.5288401101376\\
7.71618625277162	17.3201520151336\\
7.72727272727273	4.03685276970204\\
7.73835920177384	6.05286580466576\\
7.74944567627495	3.66284349344127\\
7.76053215077605	18.1145347696924\\
7.77161862527716	28.5526617427055\\
7.78270509977827	27.6019718495475\\
7.79379157427938	6.56184914255404\\
7.80487804878049	2.28567400983932\\
7.8159645232816	0.911834836089688\\
7.82705099778271	5.38961524070803\\
7.83813747228381	6.33491290471128\\
7.84922394678492	5.53804842543374\\
7.86031042128603	3.4900071248951\\
7.87139689578714	5.05573520837097\\
7.88248337028825	17.9394044312783\\
7.89356984478936	0.96551408436209\\
7.90465631929047	29.5627494064358\\
7.91574279379157	2.18578102538691\\
7.92682926829268	20.7046095387373\\
7.93791574279379	16.1953748200082\\
7.9490022172949	15.2321795664386\\
7.96008869179601	0.252958068270614\\
7.97117516629712	28.1736353762833\\
7.98226164079823	9.10657365917806\\
7.99334811529934	22.2004143467828\\
8.00443458980044	1.49320980664851\\
8.01552106430155	5.9586997943038\\
8.02660753880266	15.6744976665643\\
8.03769401330377	11.4592395562017\\
8.04878048780488	2.25194088207874\\
8.05986696230599	17.1720460059574\\
8.0709534368071	1.93443916542213\\
8.0820399113082	7.5212467493499\\
8.09312638580931	2.86729966973637\\
8.10421286031042	8.21554356143913\\
8.11529933481153	25.3665008676147\\
8.12638580931264	17.8461431377146\\
8.13747228381375	42.085189321903\\
8.14855875831486	16.0249411351651\\
8.15964523281596	17.0943321429179\\
8.17073170731707	9.36104708387175\\
8.18181818181818	0.470809030829023\\
8.19290465631929	0.0777738168819675\\
8.2039911308204	11.6310839084585\\
8.21507760532151	8.09883731845374\\
8.22616407982262	12.6938998560451\\
8.23725055432373	17.049791932684\\
8.24833702882484	13.3706709007636\\
8.25942350332594	18.427469988625\\
8.27050997782705	0.899775170535586\\
8.28159645232816	16.3485284111562\\
8.29268292682927	4.08521139665151\\
8.30376940133038	6.82438075265827\\
8.31485587583149	42.158069384651\\
8.32594235033259	4.77029676074543\\
8.3370288248337	6.37121644489243\\
8.34811529933481	9.60282952524513\\
8.35920177383592	0.435006721620438\\
8.37028824833703	7.85579462085536\\
8.38137472283814	0.215604065795949\\
8.39246119733925	3.6395372620102\\
8.40354767184036	18.5865519022763\\
8.41463414634146	10.6027734689408\\
8.42572062084257	5.71978377414435\\
8.43680709534368	4.10053035628316\\
8.44789356984479	0.04934390625569\\
8.4589800443459	11.0837276914077\\
8.47006651884701	0.474566182175107\\
8.48115299334812	4.37533096677631\\
8.49223946784922	0.53328103168052\\
8.50332594235033	2.34659798734108\\
8.51441241685144	22.9727814549928\\
8.52549889135255	4.036187699179\\
8.53658536585366	6.37913036766645\\
8.54767184035477	10.4056204663491\\
8.55875831485588	5.93595072121349\\
8.56984478935698	2.9754990506435\\
8.58093126385809	13.4850628362625\\
8.5920177383592	14.2525438107967\\
8.60310421286031	7.04470232789056\\
8.61419068736142	5.42902944078987\\
8.62527716186253	20.265033993583\\
8.63636363636364	5.56765480937029\\
8.64745011086475	48.5981541642025\\
8.65853658536586	8.17726158093338\\
8.66962305986696	51.2205628511967\\
8.68070953436807	9.92040374419837\\
8.69179600886918	9.93835825511914\\
8.70288248337029	10.9039551670117\\
8.7139689578714	53.3758869232147\\
8.72505543237251	15.1521189234976\\
8.73614190687361	24.4922761853492\\
8.74722838137472	65.3234740714554\\
8.75831485587583	3.66054060551954\\
8.76940133037694	12.0031588305702\\
8.78048780487805	3.05301855498407\\
8.79157427937916	46.8125199086073\\
8.80266075388027	2.86275093561842\\
8.81374722838138	21.4492064775395\\
8.82483370288248	8.12418978347117\\
8.83592017738359	58.151561143829\\
8.8470066518847	17.3568001224869\\
8.85809312638581	18.3692842608101\\
8.86917960088692	178.070882147363\\
8.88026607538803	1.68902317337297\\
8.89135254988914	13.4600760651347\\
8.90243902439024	12.7571461816049\\
8.91352549889135	8.06497561306773\\
8.92461197339246	10.2034854506014\\
8.93569844789357	1.04080588235279\\
8.94678492239468	22.557238622881\\
8.95787139689579	31.081095465016\\
8.9689578713969	1.95227686216586\\
8.980044345898	23.9047006586601\\
8.99113082039911	7.21101901565606\\
9.00221729490022	5.20105138361441\\
9.01330376940133	16.357048839496\\
9.02439024390244	13.8000369548824\\
9.03547671840355	8.24247521655087\\
9.04656319290466	9.2773384740107\\
9.05764966740577	16.3423710547435\\
9.06873614190688	5.37105826509943\\
9.07982261640798	21.0202331762362\\
9.09090909090909	6.56580168748799\\
9.1019955654102	10.9595632847654\\
9.11308203991131	2.69400139659855\\
9.12416851441242	6.79133065800174\\
9.13525498891353	23.9056956282255\\
9.14634146341463	8.40428861710159\\
9.15742793791574	5.57616095183518\\
9.16851441241685	17.0725090275585\\
9.17960088691796	47.8870583856992\\
9.19068736141907	37.0509453960194\\
9.20177383592018	0.506620211522548\\
9.21286031042129	5.86481755013805\\
9.2239467849224	10.5270261182446\\
9.2350332594235	51.0625414961132\\
9.24611973392461	1.14224017142481\\
9.25720620842572	16.923658894987\\
9.26829268292683	19.6869156784975\\
9.27937915742794	8.97310205752625\\
9.29046563192905	2.32886309137105\\
9.30155210643016	12.8726195118786\\
9.31263858093126	1.25462347105139\\
9.32372505543237	35.0791194668926\\
9.33481152993348	13.8271053711466\\
9.34589800443459	14.1027745775892\\
9.3569844789357	15.0856630371834\\
9.36807095343681	14.0387085696224\\
9.37915742793792	10.9831585508659\\
9.39024390243902	58.6002574159039\\
9.40133037694013	12.8159910599096\\
9.41241685144124	13.5959303477333\\
9.42350332594235	8.11819942932667\\
9.43458980044346	22.2438434309048\\
9.44567627494457	2.41517541091508\\
9.45676274944568	0.0100005921202616\\
9.46784922394679	1.36911564841154\\
9.47893569844789	12.2292244180662\\
9.490022172949	5.83844271288638\\
9.50110864745011	56.8087088879997\\
9.51219512195122	8.73990811088549\\
9.52328159645233	5.61646473978777\\
9.53436807095344	14.0865857320996\\
9.54545454545455	41.9355808677308\\
9.55654101995565	10.1276092473751\\
9.56762749445676	23.9275128629931\\
9.57871396895787	3.12907223749958\\
9.58980044345898	2.03110748900368\\
9.60088691796009	18.1946892945709\\
9.6119733924612	16.5400005748034\\
9.62305986696231	4.50503657167557\\
9.63414634146342	1.60738884339009\\
9.64523281596452	12.9045539684462\\
9.65631929046563	11.762472143944\\
9.66740576496674	6.27182909325707\\
9.67849223946785	10.4710273829596\\
9.68957871396896	7.73888511697433\\
9.70066518847007	3.32510225937066\\
9.71175166297118	10.1996462336833\\
9.72283813747229	3.05150951415119\\
9.73392461197339	9.88954644501602\\
9.7450110864745	3.18852839449433\\
9.75609756097561	1.92682637377695\\
9.76718403547672	0.795565227274699\\
9.77827050997783	9.42274155021951\\
9.78935698447894	3.19767505674424\\
9.80044345898004	6.89371706820166\\
9.81152993348115	12.4644036203677\\
9.82261640798226	3.53157887169348\\
9.83370288248337	8.20805243586579\\
9.84478935698448	6.82953396423565\\
9.85587583148559	12.3828340843887\\
9.8669623059867	33.771743395368\\
9.87804878048781	6.23633807048973\\
9.88913525498891	3.00373264414488\\
9.90022172949002	19.9688239774014\\
9.91130820399113	0.461974173404186\\
9.92239467849224	1.49068110302127\\
9.93348115299335	1.8903102732529\\
9.94456762749446	15.6570394773592\\
9.95565410199557	3.32341112553182\\
9.96674057649667	2.55674291260827\\
9.97782705099778	5.56919448862977\\
9.98891352549889	8.34841385417552\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/terrain_slugging_fig7_2.tex <==
\pgfplotsset{label style={font=\tiny},
	tick label style={font=\tiny} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
%width=9.0in,
height=1.5in,
%height=3.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel={\footnotesize Frequency ($\hertz$)},
ymin=0,
ymax=200,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={\footnotesize Fourier transform},
axis background/.style={fill=white}
]
\addplot [color=black,solid, forget plot]
  table[row sep=crcr]{%
0	7343.08420433627\\
0.0110864745011086	8.34841385417552\\
0.0221729490022173	5.56919448862977\\
0.0332594235033259	2.55674291260827\\
0.0443458980044346	3.32341112553182\\
0.0554323725055432	15.6570394773592\\
0.0665188470066519	1.8903102732529\\
0.0776053215077605	1.49068110302127\\
0.0886917960088692	0.461974173404186\\
0.0997782705099778	19.9688239774014\\
0.110864745011086	3.00373264414488\\
0.121951219512195	6.23633807048973\\
0.133037694013304	33.771743395368\\
0.144124168514412	12.3828340843887\\
0.155210643015521	6.82953396423565\\
0.16629711751663	8.20805243586579\\
0.177383592017738	3.53157887169348\\
0.188470066518847	12.4644036203677\\
0.199556541019956	6.89371706820166\\
0.210643015521064	3.19767505674424\\
0.221729490022173	9.42274155021951\\
0.232815964523282	0.795565227274699\\
0.24390243902439	1.92682637377695\\
0.254988913525499	3.18852839449433\\
0.266075388026608	9.88954644501602\\
0.277161862527716	3.05150951415119\\
0.288248337028825	10.1996462336833\\
0.299334811529934	3.32510225937066\\
0.310421286031042	7.73888511697433\\
0.321507760532151	10.4710273829596\\
0.332594235033259	6.27182909325707\\
0.343680709534368	11.762472143944\\
0.354767184035477	12.9045539684462\\
0.365853658536585	1.60738884339009\\
0.376940133037694	4.50503657167557\\
0.388026607538803	16.5400005748034\\
0.399113082039911	18.1946892945709\\
0.41019955654102	2.03110748900368\\
0.421286031042129	3.12907223749958\\
0.432372505543237	23.9275128629931\\
0.443458980044346	10.1276092473751\\
0.454545454545455	41.9355808677308\\
0.465631929046563	14.0865857320996\\
0.476718403547672	5.61646473978777\\
0.487804878048781	8.73990811088549\\
0.498891352549889	56.8087088879997\\
0.509977827050998	5.83844271288638\\
0.521064301552106	12.2292244180662\\
0.532150776053215	1.36911564841154\\
0.543237250554324	0.0100005921202616\\
0.554323725055432	2.41517541091508\\
0.565410199556541	22.2438434309048\\
0.57649667405765	8.11819942932667\\
0.587583148558758	13.5959303477333\\
0.598669623059867	12.8159910599096\\
0.609756097560976	58.6002574159039\\
0.620842572062084	10.9831585508659\\
0.631929046563193	14.0387085696224\\
0.643015521064302	15.0856630371834\\
0.65410199556541	14.1027745775892\\
0.665188470066519	13.8271053711466\\
0.676274944567628	35.0791194668926\\
0.687361419068736	1.25462347105139\\
0.698447893569845	12.8726195118786\\
0.709534368070953	2.32886309137105\\
0.720620842572062	8.97310205752625\\
0.731707317073171	19.6869156784975\\
0.742793791574279	16.923658894987\\
0.753880266075388	1.14224017142481\\
0.764966740576497	51.0625414961132\\
0.776053215077605	10.5270261182446\\
0.787139689578714	5.86481755013805\\
0.798226164079823	0.506620211522548\\
0.809312638580931	37.0509453960194\\
0.82039911308204	47.8870583856992\\
0.831485587583149	17.0725090275585\\
0.842572062084257	5.57616095183518\\
0.853658536585366	8.40428861710159\\
0.864745011086475	23.9056956282255\\
0.875831485587583	6.79133065800174\\
0.886917960088692	2.69400139659855\\
0.898004434589801	10.9595632847654\\
0.909090909090909	6.56580168748799\\
0.920177383592018	21.0202331762362\\
0.931263858093127	5.37105826509943\\
0.942350332594235	16.3423710547435\\
0.953436807095344	9.2773384740107\\
0.964523281596452	8.24247521655087\\
0.975609756097561	13.8000369548824\\
0.98669623059867	16.357048839496\\
0.997782705099778	5.20105138361441\\
1.00886917960089	7.21101901565606\\
1.019955654102	23.9047006586601\\
1.0310421286031	1.95227686216586\\
1.04212860310421	31.081095465016\\
1.05321507760532	22.557238622881\\
1.06430155210643	1.04080588235279\\
1.07538802660754	10.2034854506014\\
1.08647450110865	8.06497561306773\\
1.09756097560976	12.7571461816049\\
1.10864745011086	13.4600760651347\\
1.11973392461197	1.68902317337297\\
1.13082039911308	178.070882147363\\
1.14190687361419	18.3692842608101\\
1.1529933481153	17.3568001224869\\
1.16407982261641	58.151561143829\\
1.17516629711752	8.12418978347117\\
1.18625277161863	21.4492064775395\\
1.19733924611973	2.86275093561842\\
1.20842572062084	46.8125199086073\\
1.21951219512195	3.05301855498407\\
1.23059866962306	12.0031588305702\\
1.24168514412417	3.66054060551954\\
1.25277161862528	65.3234740714554\\
1.26385809312639	24.4922761853492\\
1.27494456762749	15.1521189234976\\
1.2860310421286	53.3758869232147\\
1.29711751662971	10.9039551670117\\
1.30820399113082	9.93835825511914\\
1.31929046563193	9.92040374419837\\
1.33037694013304	51.2205628511967\\
1.34146341463415	8.17726158093338\\
1.35254988913526	48.5981541642025\\
1.36363636363636	5.56765480937029\\
1.37472283813747	20.265033993583\\
1.38580931263858	5.42902944078987\\
1.39689578713969	7.04470232789056\\
1.4079822616408	14.2525438107967\\
1.41906873614191	13.4850628362625\\
1.43015521064302	2.9754990506435\\
1.44124168514412	5.93595072121349\\
1.45232815964523	10.4056204663491\\
1.46341463414634	6.37913036766645\\
1.47450110864745	4.036187699179\\
1.48558758314856	22.9727814549928\\
1.49667405764967	2.34659798734108\\
1.50776053215078	0.53328103168052\\
1.51884700665188	4.37533096677631\\
1.52993348115299	0.474566182175107\\
1.5410199556541	11.0837276914077\\
1.55210643015521	0.04934390625569\\
1.56319290465632	4.10053035628316\\
1.57427937915743	5.71978377414435\\
1.58536585365854	10.6027734689408\\
1.59645232815965	18.5865519022763\\
1.60753880266075	3.6395372620102\\
1.61862527716186	0.215604065795949\\
1.62971175166297	7.85579462085536\\
1.64079822616408	0.435006721620438\\
1.65188470066519	9.60282952524513\\
1.6629711751663	6.37121644489243\\
1.67405764966741	4.77029676074543\\
1.68514412416851	42.158069384651\\
1.69623059866962	6.82438075265827\\
1.70731707317073	4.08521139665151\\
1.71840354767184	16.3485284111562\\
1.72949002217295	0.899775170535586\\
1.74057649667406	18.427469988625\\
1.75166297117517	13.3706709007636\\
1.76274944567628	17.049791932684\\
1.77383592017738	12.6938998560451\\
1.78492239467849	8.09883731845374\\
1.7960088691796	11.6310839084585\\
1.80709534368071	0.0777738168819675\\
1.81818181818182	0.470809030829023\\
1.82926829268293	9.36104708387175\\
1.84035476718404	17.0943321429179\\
1.85144124168514	16.0249411351651\\
1.86252771618625	42.085189321903\\
1.87361419068736	17.8461431377146\\
1.88470066518847	25.3665008676147\\
1.89578713968958	8.21554356143913\\
1.90687361419069	2.86729966973637\\
1.9179600886918	7.5212467493499\\
1.9290465631929	1.93443916542213\\
1.94013303769401	17.1720460059574\\
1.95121951219512	2.25194088207874\\
1.96230598669623	11.4592395562017\\
1.97339246119734	15.6744976665643\\
1.98447893569845	5.9586997943038\\
1.99556541019956	1.49320980664851\\
2.00665188470067	22.2004143467828\\
2.01773835920177	9.10657365917806\\
2.02882483370288	28.1736353762833\\
2.03991130820399	0.252958068270614\\
2.0509977827051	15.2321795664386\\
2.06208425720621	16.1953748200082\\
2.07317073170732	20.7046095387373\\
2.08425720620843	2.18578102538691\\
2.09534368070953	29.5627494064358\\
2.10643015521064	0.96551408436209\\
2.11751662971175	17.9394044312783\\
2.12860310421286	5.05573520837097\\
2.13968957871397	3.4900071248951\\
2.15077605321508	5.53804842543374\\
2.16186252771619	6.33491290471128\\
2.1729490022173	5.38961524070803\\
2.1840354767184	0.911834836089688\\
2.19512195121951	2.28567400983932\\
2.20620842572062	6.56184914255404\\
2.21729490022173	27.6019718495475\\
2.22838137472284	28.5526617427055\\
2.23946784922395	18.1145347696924\\
2.25055432372506	3.66284349344127\\
2.26164079822616	6.05286580466576\\
2.27272727272727	4.03685276970204\\
2.28381374722838	17.3201520151336\\
2.29490022172949	29.5288401101376\\
2.3059866962306	15.3332548830784\\
2.31707317073171	0.499611931527385\\
2.32815964523282	4.60386529826728\\
2.33924611973392	47.6420558667418\\
2.35033259423503	2.50869760316432\\
2.36141906873614	9.47622573811879\\
2.37250554323725	4.03751272457865\\
2.38359201773836	12.8248187187769\\
2.39467849223947	10.1717445262368\\
2.40576496674058	1.33215553883637\\
2.41685144124169	14.4330348852685\\
2.42793791574279	23.397424168274\\
2.4390243902439	0.705486808083337\\
2.45011086474501	9.10751378661699\\
2.46119733924612	1.48057678410768\\
2.47228381374723	28.5723201187289\\
2.48337028824834	2.34318398446737\\
2.49445676274945	2.13345882111971\\
2.50554323725055	44.0688906760519\\
2.51662971175166	4.02845530175127\\
2.52771618625277	3.75659187574574\\
2.53880266075388	2.25879095837112\\
2.54988913525499	0.588842327484047\\
2.5609756097561	13.6961084683198\\
2.57206208425721	9.61903367297387\\
2.58314855875832	21.7833732753452\\
2.59423503325942	9.22710995240354\\
2.60532150776053	0.858161039476627\\
2.61640798226164	1.58065636930842\\
2.62749445676275	5.40207774728466\\
2.63858093126386	5.44397951721735\\
2.64966740576497	1.62967411181346\\
2.66075388026608	12.8426626621106\\
2.67184035476718	8.63805069156177\\
2.68292682926829	0.2204393211492\\
2.6940133037694	0.659824480809198\\
2.70509977827051	12.2496451767132\\
2.71618625277162	3.89510037671987\\
2.72727272727273	22.1412240838515\\
2.73835920177384	25.5173002347413\\
2.74944567627494	10.051643269295\\
2.76053215077605	4.44569410634922\\
2.77161862527716	31.3089742475057\\
2.78270509977827	4.05214727776912\\
2.79379157427938	0.745891319167432\\
2.80487804878049	4.39112111668486\\
2.8159645232816	7.8973787716643\\
2.82705099778271	0.443995632665438\\
2.83813747228381	5.31001406148405\\
2.84922394678492	1.66587013555687\\
2.86031042128603	6.60537098028905\\
2.87139689578714	11.9731410064494\\
2.88248337028825	35.6509347288619\\
2.89356984478936	33.6760474488215\\
2.90465631929047	0.873916070173815\\
2.91574279379157	5.03548438774483\\
2.92682926829268	5.77441596731483\\
2.93791574279379	15.8433609063208\\
2.9490022172949	7.59085890622094\\
2.96008869179601	2.57391606348015\\
2.97117516629712	10.7978622962885\\
2.98226164079823	4.23996054061732\\
2.99334811529934	6.94566241570576\\
3.00443458980044	11.3356001618804\\
3.01552106430155	23.4674605931101\\
3.02660753880266	0.462855715492015\\
3.03769401330377	20.763678041598\\
3.04878048780488	12.6320183455904\\
3.05986696230599	2.22269140707362\\
3.0709534368071	8.64217390948526\\
3.0820399113082	5.90716307448952\\
3.09312638580931	9.02508529206813\\
3.10421286031042	5.2735761529449\\
3.11529933481153	0.38008875480133\\
3.12638580931264	3.70345882335569\\
3.13747228381375	11.8790544265787\\
3.14855875831486	19.9787076493092\\
3.15964523281596	5.44907473969965\\
3.17073170731707	1.55453873923768\\
3.18181818181818	2.01856227329066\\
3.19290465631929	7.70694293916454\\
3.2039911308204	14.4406994535039\\
3.21507760532151	3.94843185739003\\
3.22616407982262	4.79598423308769\\
3.23725055432373	0.678897105420486\\
3.24833702882483	4.38494232323129\\
3.25942350332594	5.04565008555926\\
3.27050997782705	3.16571944075178\\
3.28159645232816	1.47310952128588\\
3.29268292682927	8.70825798943505\\
3.30376940133038	5.74376296340365\\
3.31485587583149	10.7973537948261\\
3.32594235033259	25.1532402289296\\
3.3370288248337	6.63353161898931\\
3.34811529933481	18.6238183715611\\
3.35920177383592	7.54308172034933\\
3.37028824833703	9.53327987749529\\
3.38137472283814	1.50397401244981\\
3.39246119733925	6.35386392241415\\
3.40354767184036	11.2259754644965\\
3.41463414634146	10.0277148650685\\
3.42572062084257	2.57353918718233\\
3.43680709534368	0.179231444163679\\
3.44789356984479	0.580509064048896\\
3.4589800443459	3.24648657530292\\
3.47006651884701	2.71998517123151\\
3.48115299334812	0.372300670973857\\
3.49223946784922	0.905917421571481\\
3.50332594235033	4.41772203130856\\
3.51441241685144	17.3132892249301\\
3.52549889135255	2.48633125259244\\
3.53658536585366	3.16141454798485\\
3.54767184035477	0.271382629823201\\
3.55875831485588	1.77784138171146\\
3.56984478935698	27.7747700727797\\
3.58093126385809	21.8150099648236\\
3.5920177383592	32.0520628895295\\
3.60310421286031	5.99042615019318\\
3.61419068736142	2.77619656164876\\
3.62527716186253	4.65427264846411\\
3.63636363636364	18.3622192586669\\
3.64745011086475	0.726585914450623\\
3.65853658536585	7.58624593340273\\
3.66962305986696	2.73914302512312\\
3.68070953436807	1.84032587067597\\
3.69179600886918	17.162348991236\\
3.70288248337029	3.44361527471938\\
3.7139689578714	0.50248889435577\\
3.72505543237251	3.11129780333543\\
3.73614190687361	9.65380265583378\\
3.74722838137472	5.86519827196382\\
3.75831485587583	11.9441208082504\\
3.76940133037694	12.4493443332135\\
3.78048780487805	1.91548197140157\\
3.79157427937916	4.57544430304224\\
3.80266075388027	7.14424115518424\\
3.81374722838137	0.1142368327415\\
3.82483370288248	18.2104909072448\\
3.83592017738359	5.84476035405846\\
3.8470066518847	2.77637284851634\\
3.85809312638581	2.60052624159376\\
3.86917960088692	2.24921135421351\\
3.88026607538803	16.2522763604873\\
3.89135254988914	2.00727610256259\\
3.90243902439024	20.0927781113492\\
3.91352549889135	14.1397795071886\\
3.92461197339246	3.87702513043421\\
3.93569844789357	0.910708957294544\\
3.94678492239468	0.432645416743129\\
3.95787139689579	5.35702734861346\\
3.9689578713969	6.32735342474013\\
3.980044345898	1.3860433552368\\
3.99113082039911	2.71852453946527\\
4.00221729490022	2.22504382302372\\
4.01330376940133	9.53109908725797\\
4.02439024390244	1.76118275452395\\
4.03547671840355	16.396028039974\\
4.04656319290466	6.9343958467092\\
4.05764966740576	10.5063153600301\\
4.06873614190687	14.1859635213914\\
4.07982261640798	1.12285098748325\\
4.09090909090909	4.32017376543341\\
4.1019955654102	14.8336916102442\\
4.11308203991131	4.11850872508412\\
4.12416851441242	35.0229164653545\\
4.13525498891353	8.11108920179634\\
4.14634146341463	21.5558292885028\\
4.15742793791574	4.97153729223643\\
4.16851441241685	5.57854695878472\\
4.17960088691796	15.2626797077978\\
4.19068736141907	6.61122848618995\\
4.20177383592018	16.8750878082052\\
4.21286031042129	0.35650646863596\\
4.2239467849224	8.14575965562157\\
4.2350332594235	7.0130153085715\\
4.24611973392461	0.205578593982194\\
4.25720620842572	4.3432393003211\\
4.26829268292683	0.442458185938469\\
4.27937915742794	15.5528120094635\\
4.29046563192905	5.57206251497225\\
4.30155210643016	0.36640270173085\\
4.31263858093126	1.03873571791601\\
4.32372505543237	8.72924858277734\\
4.33481152993348	0.623639646734218\\
4.34589800443459	11.048467078529\\
4.3569844789357	2.62600129337433\\
4.36807095343681	0.701090338580277\\
4.37915742793792	0.98600110348059\\
4.39024390243902	6.0668600371933\\
4.40133037694013	19.9855204798499\\
4.41241685144124	4.23589395984752\\
4.42350332594235	0.398370892262416\\
4.43458980044346	6.22324959107477\\
4.44567627494457	20.4390209906854\\
4.45676274944568	8.87302724037915\\
4.46784922394678	5.53320900837043\\
4.47893569844789	6.058888661752\\
4.490022172949	25.4515219583889\\
4.50110864745011	0.520667862492653\\
4.51219512195122	1.621256083498\\
4.52328159645233	4.28510839755497\\
4.53436807095344	11.0228301549977\\
4.54545454545455	4.13972544897605\\
4.55654101995565	2.46030567065371\\
4.56762749445676	0.878674755659007\\
4.57871396895787	5.02247777818689\\
4.58980044345898	1.70545090557078\\
4.60088691796009	2.68923497530436\\
4.6119733924612	10.3357501645763\\
4.62305986696231	4.44662979881529\\
4.63414634146342	2.36569347884974\\
4.64523281596452	1.78205090228534\\
4.65631929046563	2.83989267576826\\
4.66740576496674	0.0632345464058268\\
4.67849223946785	3.03356891668506\\
4.68957871396896	1.35300074072576\\
4.70066518847007	1.48465067900456\\
4.71175166297118	9.06516976340268\\
4.72283813747228	7.30374616351203\\
4.73392461197339	5.93522388471089\\
4.7450110864745	14.620200648749\\
4.75609756097561	6.05518256109808\\
4.76718403547672	2.82048889040394\\
4.77827050997783	6.27220663681914\\
4.78935698447894	0.732131982238638\\
4.80044345898004	6.20684087061796\\
4.81152993348115	0.647417258192345\\
4.82261640798226	9.29772319153295\\
4.83370288248337	4.64358609195099\\
4.84478935698448	21.1017935692695\\
4.85587583148559	9.00648256241038\\
4.8669623059867	6.41848415869278\\
4.87804878048781	2.87780169556664\\
4.88913525498891	0.295472177231819\\
4.90022172949002	3.8633290050149\\
4.91130820399113	5.52490112895369\\
4.92239467849224	2.01804945351387\\
4.93348115299335	1.10712310342296\\
4.94456762749446	11.9817823917853\\
4.95565410199557	1.52069264554912\\
4.96674057649667	1.27580713808039\\
4.97782705099778	14.8055025391574\\
4.98891352549889	6.38429436894966\\
5	23.0130476179714\\
5.01108647450111	6.38429436894966\\
5.02217294900222	14.8055025391574\\
5.03325942350333	1.27580713808039\\
5.04434589800444	1.52069264554912\\
5.05543237250554	11.9817823917853\\
5.06651884700665	1.10712310342296\\
5.07760532150776	2.01804945351387\\
5.08869179600887	5.52490112895369\\
5.09977827050998	3.8633290050149\\
5.11086474501109	0.295472177231819\\
5.1219512195122	2.87780169556664\\
5.1330376940133	6.41848415869278\\
5.14412416851441	9.00648256241038\\
5.15521064301552	21.1017935692695\\
5.16629711751663	4.64358609195099\\
5.17738359201774	9.29772319153295\\
5.18847006651885	0.647417258192345\\
5.19955654101996	6.20684087061796\\
5.21064301552106	0.732131982238638\\
5.22172949002217	6.27220663681914\\
5.23281596452328	2.82048889040394\\
5.24390243902439	6.05518256109808\\
5.2549889135255	14.620200648749\\
5.26607538802661	5.93522388471089\\
5.27716186252772	7.30374616351203\\
5.28824833702883	9.06516976340268\\
5.29933481152993	1.48465067900456\\
5.31042128603104	1.35300074072576\\
5.32150776053215	3.03356891668506\\
5.33259423503326	0.0632345464058268\\
5.34368070953437	2.83989267576826\\
5.35476718403548	1.78205090228534\\
5.36585365853659	2.36569347884974\\
5.37694013303769	4.44662979881529\\
5.3880266075388	10.3357501645763\\
5.39911308203991	2.68923497530436\\
5.41019955654102	1.70545090557078\\
5.42128603104213	5.02247777818689\\
5.43237250554324	0.878674755659007\\
5.44345898004435	2.46030567065371\\
5.45454545454546	4.13972544897605\\
5.46563192904656	11.0228301549977\\
5.47671840354767	4.28510839755497\\
5.48780487804878	1.621256083498\\
5.49889135254989	0.520667862492653\\
5.509977827051	25.4515219583889\\
5.52106430155211	6.058888661752\\
5.53215077605322	5.53320900837043\\
5.54323725055432	8.87302724037915\\
5.55432372505543	20.4390209906854\\
5.56541019955654	6.22324959107477\\
5.57649667405765	0.398370892262416\\
5.58758314855876	4.23589395984752\\
5.59866962305987	19.9855204798499\\
5.60975609756098	6.0668600371933\\
5.62084257206208	0.98600110348059\\
5.63192904656319	0.701090338580277\\
5.6430155210643	2.62600129337433\\
5.65410199556541	11.048467078529\\
5.66518847006652	0.623639646734218\\
5.67627494456763	8.72924858277734\\
5.68736141906874	1.03873571791601\\
5.69844789356985	0.36640270173085\\
5.70953436807095	5.57206251497225\\
5.72062084257206	15.5528120094635\\
5.73170731707317	0.442458185938469\\
5.74279379157428	4.3432393003211\\
5.75388026607539	0.205578593982194\\
5.7649667405765	7.0130153085715\\
5.77605321507761	8.14575965562157\\
5.78713968957871	0.35650646863596\\
5.79822616407982	16.8750878082052\\
5.80931263858093	6.61122848618995\\
5.82039911308204	15.2626797077978\\
5.83148558758315	5.57854695878472\\
5.84257206208426	4.97153729223643\\
5.85365853658537	21.5558292885028\\
5.86474501108647	8.11108920179634\\
5.87583148558758	35.0229164653545\\
5.88691796008869	4.11850872508412\\
5.8980044345898	14.8336916102442\\
5.90909090909091	4.32017376543341\\
5.92017738359202	1.12285098748325\\
5.93126385809313	14.1859635213914\\
5.94235033259424	10.5063153600301\\
5.95343680709534	6.9343958467092\\
5.96452328159645	16.396028039974\\
5.97560975609756	1.76118275452395\\
5.98669623059867	9.53109908725797\\
5.99778270509978	2.22504382302372\\
6.00886917960089	2.71852453946527\\
6.019955654102	1.3860433552368\\
6.0310421286031	6.32735342474013\\
6.04212860310421	5.35702734861346\\
6.05321507760532	0.432645416743129\\
6.06430155210643	0.910708957294544\\
6.07538802660754	3.87702513043421\\
6.08647450110865	14.1397795071886\\
6.09756097560976	20.0927781113492\\
6.10864745011087	2.00727610256259\\
6.11973392461197	16.2522763604873\\
6.13082039911308	2.24921135421351\\
6.14190687361419	2.60052624159376\\
6.1529933481153	2.77637284851634\\
6.16407982261641	5.84476035405846\\
6.17516629711752	18.2104909072448\\
6.18625277161863	0.1142368327415\\
6.19733924611973	7.14424115518424\\
6.20842572062084	4.57544430304224\\
6.21951219512195	1.91548197140157\\
6.23059866962306	12.4493443332135\\
6.24168514412417	11.9441208082504\\
6.25277161862528	5.86519827196382\\
6.26385809312639	9.65380265583378\\
6.27494456762749	3.11129780333543\\
6.2860310421286	0.50248889435577\\
6.29711751662971	3.44361527471938\\
6.30820399113082	17.162348991236\\
6.31929046563193	1.84032587067597\\
6.33037694013304	2.73914302512312\\
6.34146341463415	7.58624593340273\\
6.35254988913526	0.726585914450623\\
6.36363636363636	18.3622192586669\\
6.37472283813747	4.65427264846411\\
6.38580931263858	2.77619656164876\\
6.39689578713969	5.99042615019318\\
6.4079822616408	32.0520628895295\\
6.41906873614191	21.8150099648236\\
6.43015521064302	27.7747700727797\\
6.44124168514412	1.77784138171146\\
6.45232815964523	0.271382629823201\\
6.46341463414634	3.16141454798485\\
6.47450110864745	2.48633125259244\\
6.48558758314856	17.3132892249301\\
6.49667405764967	4.41772203130856\\
6.50776053215078	0.905917421571481\\
6.51884700665189	0.372300670973857\\
6.52993348115299	2.71998517123151\\
6.5410199556541	3.24648657530292\\
6.55210643015521	0.580509064048896\\
6.56319290465632	0.179231444163679\\
6.57427937915743	2.57353918718233\\
6.58536585365854	10.0277148650685\\
6.59645232815965	11.2259754644965\\
6.60753880266075	6.35386392241415\\
6.61862527716186	1.50397401244981\\
6.62971175166297	9.53327987749529\\
6.64079822616408	7.54308172034933\\
6.65188470066519	18.6238183715611\\
6.6629711751663	6.63353161898931\\
6.67405764966741	25.1532402289296\\
6.68514412416851	10.7973537948261\\
6.69623059866962	5.74376296340365\\
6.70731707317073	8.70825798943505\\
6.71840354767184	1.47310952128588\\
6.72949002217295	3.16571944075178\\
6.74057649667406	5.04565008555926\\
6.75166297117517	4.38494232323129\\
6.76274944567628	0.678897105420486\\
6.77383592017738	4.79598423308769\\
6.78492239467849	3.94843185739003\\
6.7960088691796	14.4406994535039\\
6.80709534368071	7.70694293916454\\
6.81818181818182	2.01856227329066\\
6.82926829268293	1.55453873923768\\
6.84035476718404	5.44907473969965\\
6.85144124168514	19.9787076493092\\
6.86252771618625	11.8790544265787\\
6.87361419068736	3.70345882335569\\
6.88470066518847	0.38008875480133\\
6.89578713968958	5.2735761529449\\
6.90687361419069	9.02508529206813\\
6.9179600886918	5.90716307448952\\
6.92904656319291	8.64217390948526\\
6.94013303769401	2.22269140707362\\
6.95121951219512	12.6320183455904\\
6.96230598669623	20.763678041598\\
6.97339246119734	0.462855715492015\\
6.98447893569845	23.4674605931101\\
6.99556541019956	11.3356001618804\\
7.00665188470067	6.94566241570576\\
7.01773835920177	4.23996054061732\\
7.02882483370288	10.7978622962885\\
7.03991130820399	2.57391606348015\\
7.0509977827051	7.59085890622094\\
7.06208425720621	15.8433609063208\\
7.07317073170732	5.77441596731483\\
7.08425720620843	5.03548438774483\\
7.09534368070953	0.873916070173815\\
7.10643015521064	33.6760474488215\\
7.11751662971175	35.6509347288619\\
7.12860310421286	11.9731410064494\\
7.13968957871397	6.60537098028905\\
7.15077605321508	1.66587013555687\\
7.16186252771619	5.31001406148405\\
7.1729490022173	0.443995632665438\\
7.1840354767184	7.8973787716643\\
7.19512195121951	4.39112111668486\\
7.20620842572062	0.745891319167432\\
7.21729490022173	4.05214727776912\\
7.22838137472284	31.3089742475057\\
7.23946784922395	4.44569410634922\\
7.25055432372506	10.051643269295\\
7.26164079822617	25.5173002347413\\
7.27272727272727	22.1412240838515\\
7.28381374722838	3.89510037671987\\
7.29490022172949	12.2496451767132\\
7.3059866962306	0.659824480809198\\
7.31707317073171	0.2204393211492\\
7.32815964523282	8.63805069156177\\
7.33924611973393	12.8426626621106\\
7.35033259423503	1.62967411181346\\
7.36141906873614	5.44397951721735\\
7.37250554323725	5.40207774728466\\
7.38359201773836	1.58065636930842\\
7.39467849223947	0.858161039476627\\
7.40576496674058	9.22710995240354\\
7.41685144124169	21.7833732753452\\
7.42793791574279	9.61903367297387\\
7.4390243902439	13.6961084683198\\
7.45011086474501	0.588842327484047\\
7.46119733924612	2.25879095837112\\
7.47228381374723	3.75659187574574\\
7.48337028824834	4.02845530175127\\
7.49445676274945	44.0688906760519\\
7.50554323725055	2.13345882111971\\
7.51662971175166	2.34318398446737\\
7.52771618625277	28.5723201187289\\
7.53880266075388	1.48057678410768\\
7.54988913525499	9.10751378661699\\
7.5609756097561	0.705486808083337\\
7.57206208425721	23.397424168274\\
7.58314855875832	14.4330348852685\\
7.59423503325942	1.33215553883637\\
7.60532150776053	10.1717445262368\\
7.61640798226164	12.8248187187769\\
7.62749445676275	4.03751272457865\\
7.63858093126386	9.47622573811879\\
7.64966740576497	2.50869760316432\\
7.66075388026608	47.6420558667418\\
7.67184035476718	4.60386529826728\\
7.68292682926829	0.499611931527385\\
7.6940133037694	15.3332548830784\\
7.70509977827051	29.5288401101376\\
7.71618625277162	17.3201520151336\\
7.72727272727273	4.03685276970204\\
7.73835920177384	6.05286580466576\\
7.74944567627495	3.66284349344127\\
7.76053215077605	18.1145347696924\\
7.77161862527716	28.5526617427055\\
7.78270509977827	27.6019718495475\\
7.79379157427938	6.56184914255404\\
7.80487804878049	2.28567400983932\\
7.8159645232816	0.911834836089688\\
7.82705099778271	5.38961524070803\\
7.83813747228381	6.33491290471128\\
7.84922394678492	5.53804842543374\\
7.86031042128603	3.4900071248951\\
7.87139689578714	5.05573520837097\\
7.88248337028825	17.9394044312783\\
7.89356984478936	0.96551408436209\\
7.90465631929047	29.5627494064358\\
7.91574279379157	2.18578102538691\\
7.92682926829268	20.7046095387373\\
7.93791574279379	16.1953748200082\\
7.9490022172949	15.2321795664386\\
7.96008869179601	0.252958068270614\\
7.97117516629712	28.1736353762833\\
7.98226164079823	9.10657365917806\\
7.99334811529934	22.2004143467828\\
8.00443458980044	1.49320980664851\\
8.01552106430155	5.9586997943038\\
8.02660753880266	15.6744976665643\\
8.03769401330377	11.4592395562017\\
8.04878048780488	2.25194088207874\\
8.05986696230599	17.1720460059574\\
8.0709534368071	1.93443916542213\\
8.0820399113082	7.5212467493499\\
8.09312638580931	2.86729966973637\\
8.10421286031042	8.21554356143913\\
8.11529933481153	25.3665008676147\\
8.12638580931264	17.8461431377146\\
8.13747228381375	42.085189321903\\
8.14855875831486	16.0249411351651\\
8.15964523281596	17.0943321429179\\
8.17073170731707	9.36104708387175\\
8.18181818181818	0.470809030829023\\
8.19290465631929	0.0777738168819675\\
8.2039911308204	11.6310839084585\\
8.21507760532151	8.09883731845374\\
8.22616407982262	12.6938998560451\\
8.23725055432373	17.049791932684\\
8.24833702882484	13.3706709007636\\
8.25942350332594	18.427469988625\\
8.27050997782705	0.899775170535586\\
8.28159645232816	16.3485284111562\\
8.29268292682927	4.08521139665151\\
8.30376940133038	6.82438075265827\\
8.31485587583149	42.158069384651\\
8.32594235033259	4.77029676074543\\
8.3370288248337	6.37121644489243\\
8.34811529933481	9.60282952524513\\
8.35920177383592	0.435006721620438\\
8.37028824833703	7.85579462085536\\
8.38137472283814	0.215604065795949\\
8.39246119733925	3.6395372620102\\
8.40354767184036	18.5865519022763\\
8.41463414634146	10.6027734689408\\
8.42572062084257	5.71978377414435\\
8.43680709534368	4.10053035628316\\
8.44789356984479	0.04934390625569\\
8.4589800443459	11.0837276914077\\
8.47006651884701	0.474566182175107\\
8.48115299334812	4.37533096677631\\
8.49223946784922	0.53328103168052\\
8.50332594235033	2.34659798734108\\
8.51441241685144	22.9727814549928\\
8.52549889135255	4.036187699179\\
8.53658536585366	6.37913036766645\\
8.54767184035477	10.4056204663491\\
8.55875831485588	5.93595072121349\\
8.56984478935698	2.9754990506435\\
8.58093126385809	13.4850628362625\\
8.5920177383592	14.2525438107967\\
8.60310421286031	7.04470232789056\\
8.61419068736142	5.42902944078987\\
8.62527716186253	20.265033993583\\
8.63636363636364	5.56765480937029\\
8.64745011086475	48.5981541642025\\
8.65853658536586	8.17726158093338\\
8.66962305986696	51.2205628511967\\
8.68070953436807	9.92040374419837\\
8.69179600886918	9.93835825511914\\
8.70288248337029	10.9039551670117\\
8.7139689578714	53.3758869232147\\
8.72505543237251	15.1521189234976\\
8.73614190687361	24.4922761853492\\
8.74722838137472	65.3234740714554\\
8.75831485587583	3.66054060551954\\
8.76940133037694	12.0031588305702\\
8.78048780487805	3.05301855498407\\
8.79157427937916	46.8125199086073\\
8.80266075388027	2.86275093561842\\
8.81374722838138	21.4492064775395\\
8.82483370288248	8.12418978347117\\
8.83592017738359	58.151561143829\\
8.8470066518847	17.3568001224869\\
8.85809312638581	18.3692842608101\\
8.86917960088692	178.070882147363\\
8.88026607538803	1.68902317337297\\
8.89135254988914	13.4600760651347\\
8.90243902439024	12.7571461816049\\
8.91352549889135	8.06497561306773\\
8.92461197339246	10.2034854506014\\
8.93569844789357	1.04080588235279\\
8.94678492239468	22.557238622881\\
8.95787139689579	31.081095465016\\
8.9689578713969	1.95227686216586\\
8.980044345898	23.9047006586601\\
8.99113082039911	7.21101901565606\\
9.00221729490022	5.20105138361441\\
9.01330376940133	16.357048839496\\
9.02439024390244	13.8000369548824\\
9.03547671840355	8.24247521655087\\
9.04656319290466	9.2773384740107\\
9.05764966740577	16.3423710547435\\
9.06873614190688	5.37105826509943\\
9.07982261640798	21.0202331762362\\
9.09090909090909	6.56580168748799\\
9.1019955654102	10.9595632847654\\
9.11308203991131	2.69400139659855\\
9.12416851441242	6.79133065800174\\
9.13525498891353	23.9056956282255\\
9.14634146341463	8.40428861710159\\
9.15742793791574	5.57616095183518\\
9.16851441241685	17.0725090275585\\
9.17960088691796	47.8870583856992\\
9.19068736141907	37.0509453960194\\
9.20177383592018	0.506620211522548\\
9.21286031042129	5.86481755013805\\
9.2239467849224	10.5270261182446\\
9.2350332594235	51.0625414961132\\
9.24611973392461	1.14224017142481\\
9.25720620842572	16.923658894987\\
9.26829268292683	19.6869156784975\\
9.27937915742794	8.97310205752625\\
9.29046563192905	2.32886309137105\\
9.30155210643016	12.8726195118786\\
9.31263858093126	1.25462347105139\\
9.32372505543237	35.0791194668926\\
9.33481152993348	13.8271053711466\\
9.34589800443459	14.1027745775892\\
9.3569844789357	15.0856630371834\\
9.36807095343681	14.0387085696224\\
9.37915742793792	10.9831585508659\\
9.39024390243902	58.6002574159039\\
9.40133037694013	12.8159910599096\\
9.41241685144124	13.5959303477333\\
9.42350332594235	8.11819942932667\\
9.43458980044346	22.2438434309048\\
9.44567627494457	2.41517541091508\\
9.45676274944568	0.0100005921202616\\
9.46784922394679	1.36911564841154\\
9.47893569844789	12.2292244180662\\
9.490022172949	5.83844271288638\\
9.50110864745011	56.8087088879997\\
9.51219512195122	8.73990811088549\\
9.52328159645233	5.61646473978777\\
9.53436807095344	14.0865857320996\\
9.54545454545455	41.9355808677308\\
9.55654101995565	10.1276092473751\\
9.56762749445676	23.9275128629931\\
9.57871396895787	3.12907223749958\\
9.58980044345898	2.03110748900368\\
9.60088691796009	18.1946892945709\\
9.6119733924612	16.5400005748034\\
9.62305986696231	4.50503657167557\\
9.63414634146342	1.60738884339009\\
9.64523281596452	12.9045539684462\\
9.65631929046563	11.762472143944\\
9.66740576496674	6.27182909325707\\
9.67849223946785	10.4710273829596\\
9.68957871396896	7.73888511697433\\
9.70066518847007	3.32510225937066\\
9.71175166297118	10.1996462336833\\
9.72283813747229	3.05150951415119\\
9.73392461197339	9.88954644501602\\
9.7450110864745	3.18852839449433\\
9.75609756097561	1.92682637377695\\
9.76718403547672	0.795565227274699\\
9.77827050997783	9.42274155021951\\
9.78935698447894	3.19767505674424\\
9.80044345898004	6.89371706820166\\
9.81152993348115	12.4644036203677\\
9.82261640798226	3.53157887169348\\
9.83370288248337	8.20805243586579\\
9.84478935698448	6.82953396423565\\
9.85587583148559	12.3828340843887\\
9.8669623059867	33.771743395368\\
9.87804878048781	6.23633807048973\\
9.88913525498891	3.00373264414488\\
9.90022172949002	19.9688239774014\\
9.91130820399113	0.461974173404186\\
9.92239467849224	1.49068110302127\\
9.93348115299335	1.8903102732529\\
9.94456762749446	15.6570394773592\\
9.95565410199557	3.32341112553182\\
9.96674057649667	2.55674291260827\\
9.97782705099778	5.56919448862977\\
9.98891352549889	8.34841385417552\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/terrain_slugging_fig7_3.tex <==
\pgfplotsset{label style={font=\footnotesize},
	tick label style={font=\footnotesize} }
%
\begin{tikzpicture}

\begin{axis}[%
%width=1.5in,
width=3.0in,
%width=9.0in,
height=1.5in,
%height=3.0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={Frequency ($\hertz$)},
ymin=0,
ymax=200,
ylabel near ticks,
xlabel near ticks,
xmajorgrids=false,
ymajorgrids=true,
grid style={dotted,gray},
ylabel={Fourier transform},
axis background/.style={fill=white}
]
\addplot [color=black,solid, forget plot]
  table[row sep=crcr]{%
0	7343.08420676841\\
2.21729490022173	8.34841385894298\\
4.43458980044346	5.56919448824779\\
6.65188470066519	2.55674291498508\\
8.86917960088692	3.32341111931459\\
11.0864745011086	15.6570394604757\\
13.3037694013304	1.89031029188845\\
15.5210643015521	1.49068109493345\\
17.7383592017738	0.46197418067092\\
19.9556541019956	19.9688239893677\\
22.1729490022173	3.00373263417275\\
24.390243902439	6.23633802286271\\
26.6075388026608	33.7717433768563\\
28.8248337028825	12.3828340389714\\
31.0421286031042	6.82953398000863\\
33.2594235033259	8.20805243858919\\
35.4767184035477	3.53157885930408\\
37.6940133037694	12.464403592749\\
39.9113082039911	6.89371705694575\\
42.1286031042129	3.19767505369649\\
44.3458980044346	9.42274155059438\\
46.5631929046563	0.795565242008461\\
48.780487804878	1.92682636920385\\
50.9977827050998	3.1885284319156\\
53.2150776053215	9.88954648918845\\
55.4323725055432	3.05150950785247\\
57.649667405765	10.1996462504979\\
59.8669623059867	3.32510226174834\\
62.0842572062084	7.7388850918776\\
64.3015521064302	10.4710273460126\\
66.5188470066519	6.27182913285389\\
68.7361419068736	11.7624721559964\\
70.9534368070953	12.9045539429937\\
73.1707317073171	1.60738883522518\\
75.3880266075388	4.50503655246309\\
77.6053215077605	16.5400005466933\\
79.8226164079823	18.1946892958976\\
82.039911308204	2.03110748013185\\
84.2572062084257	3.129072216849\\
86.4745011086474	23.9275128787651\\
88.6917960088692	10.127609262606\\
90.9090909090909	41.9355809951733\\
93.1263858093126	14.0865857464912\\
95.3436807095344	5.61646473289845\\
97.5609756097561	8.73990806462618\\
99.7782705099778	56.8087088420451\\
101.9955654102	5.83844273680308\\
104.212860310421	12.2292243942443\\
106.430155210643	1.36911564834216\\
108.647450110865	0.0100005929460119\\
110.864745011086	2.41517539028962\\
113.082039911308	22.2438434018375\\
115.29933481153	8.11819940926244\\
117.516629711752	13.5959302909262\\
119.733924611973	12.8159910319292\\
121.951219512195	58.6002573735525\\
124.168514412417	10.9831585420226\\
126.385809312639	14.0387086113374\\
128.60310421286	15.0856629542871\\
130.820399113082	14.1027746124116\\
133.037694013304	13.8271053643536\\
135.254988913525	35.0791194740471\\
137.472283813747	1.2546234779758\\
139.689578713969	12.8726194567315\\
141.906873614191	2.32886310257906\\
144.124168514412	8.97310206644175\\
146.341463414634	19.6869157525891\\
148.558758314856	16.9236588079329\\
150.776053215078	1.14224017342026\\
152.993348115299	51.0625415714205\\
155.210643015521	10.5270261157121\\
157.427937915743	5.86481753512207\\
159.645232815965	0.506620212852193\\
161.862527716186	37.0509453255363\\
164.079822616408	47.8870583573304\\
166.29711751663	17.0725090269125\\
168.514412416851	5.57616094663153\\
170.731707317073	8.40428863607622\\
172.949002217295	23.9056956690684\\
175.166297117517	6.79133064998854\\
177.383592017738	2.69400143602231\\
179.60088691796	10.9595632927481\\
181.818181818182	6.56580166344726\\
184.035476718404	21.0202332252177\\
186.252771618625	5.37105824832706\\
188.470066518847	16.3423710510892\\
190.687361419069	9.277338496693\\
192.90465631929	8.24247522437221\\
195.121951219512	13.8000369965846\\
197.339246119734	16.3570488673957\\
199.556541019956	5.20105137844324\\
201.773835920177	7.21101900123203\\
203.991130820399	23.9047005906114\\
206.208425720621	1.95227686811864\\
208.425720620843	31.0810955004818\\
210.643015521064	22.5572386632595\\
212.860310421286	1.04080590729861\\
215.077605321508	10.2034854607083\\
217.294900221729	8.06497560619415\\
219.512195121951	12.7571461762172\\
221.729490022173	13.460076083917\\
223.946784922395	1.68902318522464\\
226.164079822616	178.070881989254\\
228.381374722838	18.3692842719724\\
230.59866962306	17.3568001839545\\
232.815964523282	58.1515610190149\\
235.033259423503	8.12418982230243\\
237.250554323725	21.4492064922033\\
239.467849223947	2.86275089861526\\
241.685144124169	46.8125198830124\\
243.90243902439	3.0530185572739\\
246.119733924612	12.0031588052719\\
248.337028824834	3.66054058099826\\
250.554323725055	65.3234740097185\\
252.771618625277	24.4922761671486\\
254.988913525499	15.15211891337\\
257.206208425721	53.3758867856685\\
259.423503325942	10.9039551855677\\
261.640798226164	9.93835822910893\\
263.858093126386	9.92040374162694\\
266.075388026608	51.2205627945985\\
268.292682926829	8.17726160791627\\
270.509977827051	48.5981542060704\\
272.727272727273	5.56765481014859\\
274.944567627494	20.265034027052\\
277.161862527716	5.42902939123731\\
279.379157427938	7.04470230707278\\
281.59645232816	14.2525437758447\\
283.813747228381	13.4850628924655\\
286.031042128603	2.97549903985829\\
288.248337028825	5.93595066730225\\
290.465631929047	10.405620392826\\
292.682926829268	6.37913037306192\\
294.90022172949	4.03618770779708\\
297.117516629712	22.9727813879594\\
299.334811529933	2.34659797794258\\
301.552106430155	0.533281037277628\\
303.769401330377	4.37533097250326\\
305.986696230599	0.474566185612885\\
308.20399113082	11.0837277298118\\
310.421286031042	0.0493439030256482\\
312.638580931264	4.10053035877637\\
314.855875831486	5.71978381451639\\
317.073170731707	10.6027735094839\\
319.290465631929	18.5865518135442\\
321.507760532151	3.63953725250558\\
323.725055432373	0.215604072102968\\
325.942350332594	7.85579463968691\\
328.159645232816	0.435006717980087\\
330.376940133038	9.60282952058886\\
332.594235033259	6.37121643220324\\
334.811529933481	4.77029678850573\\
337.028824833703	42.1580693304865\\
339.246119733925	6.82438078877341\\
341.463414634146	4.08521139911577\\
343.680709534368	16.3485284385565\\
345.89800443459	0.899775158881516\\
348.115299334812	18.4274699485977\\
350.332594235033	13.3706708979871\\
352.549889135255	17.049791957564\\
354.767184035477	12.6938998410243\\
356.984478935698	8.09883733718482\\
359.20177383592	11.6310839277428\\
361.419068736142	0.0777738140606581\\
363.636363636364	0.470809029672675\\
365.853658536585	9.36104712666686\\
368.070953436807	17.0943321367419\\
370.288248337029	16.0249411501552\\
372.505543237251	42.0851893159653\\
374.722838137472	17.8461431107363\\
376.940133037694	25.3665008759409\\
379.157427937916	8.21554358159215\\
381.374722838137	2.86729967103845\\
383.592017738359	7.52124675632382\\
385.809312638581	1.93443915400966\\
388.026607538803	17.1720460364004\\
390.243902439024	2.25194085953015\\
392.461197339246	11.4592395531463\\
394.678492239468	15.6744976826041\\
396.89578713969	5.9586997903171\\
399.113082039911	1.49320981584547\\
401.330376940133	22.200414401618\\
403.547671840355	9.10657366182626\\
405.764966740576	28.1736353657287\\
407.982261640798	0.252958070219456\\
410.19955654102	15.2321794988113\\
412.416851441242	16.1953748052556\\
414.634146341463	20.7046094832692\\
416.851441241685	2.18578100824252\\
419.068736141907	29.5627494562779\\
421.286031042129	0.965514104519052\\
423.50332594235	17.939404463676\\
425.720620842572	5.05573519141073\\
427.937915742794	3.49000713553488\\
430.155210643015	5.53804841353216\\
432.372505543237	6.33491293599398\\
434.589800443459	5.38961524823358\\
436.807095343681	0.911834841630574\\
439.024390243902	2.28567400698769\\
441.241685144124	6.56184915688275\\
443.458980044346	27.6019718313959\\
445.676274944568	28.5526617395184\\
447.893569844789	18.1145347740701\\
450.110864745011	3.66284352883745\\
452.328159645233	6.05286584113228\\
454.545454545455	4.03685276316861\\
456.762749445676	17.3201520365593\\
458.980044345898	29.5288400831351\\
461.19733924612	15.3332548137835\\
463.414634146341	0.499611929202814\\
465.631929046563	4.6038652825207\\
467.849223946785	47.6420558776528\\
470.066518847007	2.50869761714236\\
472.283813747228	9.47622573200923\\
474.50110864745	4.03751271917645\\
476.718403547672	12.824818641782\\
478.935698447894	10.1717445581134\\
481.152993348115	1.33215553114091\\
483.370288248337	14.4330348466544\\
485.587583148559	23.3974242005548\\
487.80487804878	0.705486805210005\\
490.022172949002	9.10751377102771\\
492.239467849224	1.48057681072265\\
494.456762749446	28.5723201682496\\
496.674057649667	2.34318400500699\\
498.891352549889	2.1334588400259\\
501.108647450111	44.0688904972271\\
503.325942350333	4.02845533879974\\
505.543237250554	3.75659191106362\\
507.760532150776	2.25879097631712\\
509.977827050998	0.588842321187766\\
512.19512195122	13.6961084581215\\
514.412416851441	9.61903368637705\\
516.629711751663	21.7833732913632\\
518.847006651885	9.22710996144973\\
521.064301552106	0.858161043254522\\
523.281596452328	1.58065632450655\\
525.49889135255	5.40207775829171\\
527.716186252772	5.44397949301008\\
529.933481152993	1.62967409516123\\
532.150776053215	12.8426626687572\\
534.368070953437	8.63805067770418\\
536.585365853659	0.220439327934558\\
538.80266075388	0.659824483822693\\
541.019955654102	12.2496451626112\\
543.237250554324	3.89510040050049\\
545.454545454545	22.1412241039763\\
547.671840354767	25.5173001246549\\
549.889135254989	10.0516432669483\\
552.106430155211	4.44569408233769\\
554.323725055432	31.3089741396868\\
556.541019955654	4.0521472516735\\
558.758314855876	0.745891324574477\\
560.975609756098	4.39112113090958\\
563.192904656319	7.89737876742988\\
565.410199556541	0.443995633880017\\
567.627494456763	5.31001405352543\\
569.844789356985	1.66587015401161\\
572.062084257206	6.6053709716599\\
574.279379157428	11.9731409586378\\
576.49667405765	35.650934713892\\
578.713968957871	33.6760473723664\\
580.931263858093	0.873916075807427\\
583.148558758315	5.03548437208485\\
585.365853658537	5.77441595252513\\
587.583148558758	15.8433608651822\\
589.80044345898	7.59085891937661\\
592.017738359202	2.57391606165913\\
594.235033259424	10.7978623402108\\
596.452328159645	4.23996051272431\\
598.669623059867	6.94566240190359\\
600.886917960089	11.3356001673772\\
603.10421286031	23.4674605428383\\
605.321507760532	0.462855709429021\\
607.538802660754	20.7636780771988\\
609.756097560976	12.6320183360238\\
611.973392461197	2.2226914075531\\
614.190687361419	8.64217394461985\\
616.407982261641	5.90716310682172\\
618.625277161863	9.02508531592256\\
620.842572062084	5.27357611999091\\
623.059866962306	0.380088741368736\\
625.277161862528	3.70345881828194\\
627.494456762749	11.8790544734433\\
629.711751662971	19.9787077095117\\
631.929046563193	5.44907474475793\\
634.146341463415	1.55453874123082\\
636.363636363636	2.01856226823756\\
638.580931263858	7.70694292336979\\
640.79822616408	14.4406994670368\\
643.015521064302	3.94843185177614\\
645.232815964523	4.79598423737323\\
647.450110864745	0.678897101005911\\
649.667405764967	4.38494233320428\\
651.884700665188	5.04565011564739\\
654.10199556541	3.165719471311\\
656.319290465632	1.47310953180962\\
658.536585365854	8.70825799540269\\
660.753880266075	5.74376298587919\\
662.971175166297	10.7973537772359\\
665.188470066519	25.1532402188448\\
667.405764966741	6.63353157988011\\
669.623059866962	18.623818367188\\
671.840354767184	7.54308171490349\\
674.057649667406	9.5332798594107\\
676.274944567627	1.50397400133728\\
678.492239467849	6.35386391401401\\
680.709534368071	11.2259754825602\\
682.926829268293	10.0277148959852\\
685.144124168514	2.57353918460337\\
687.361419068736	0.179231446417485\\
689.578713968958	0.580509068661618\\
691.79600886918	3.24648657500387\\
694.013303769401	2.71998519409069\\
696.230598669623	0.372300673431727\\
698.447893569845	0.905917419674088\\
700.665188470066	4.41772200977247\\
702.882483370288	17.3132892032271\\
705.09977827051	2.48633125812594\\
707.317073170732	3.16141453804011\\
709.534368070953	0.271382628115209\\
711.751662971175	1.77784138226145\\
713.968957871397	27.7747699590686\\
716.186252771619	21.8150099814808\\
718.40354767184	32.0520629354507\\
720.620842572062	5.9904261475718\\
722.838137472284	2.77619656058254\\
725.055432372505	4.65427265550926\\
727.272727272727	18.3622192264786\\
729.490022172949	0.72658590967839\\
731.707317073171	7.58624593171544\\
733.924611973392	2.73914300699942\\
736.141906873614	1.84032587120652\\
738.359201773836	17.1623489933311\\
740.576496674058	3.44361528766052\\
742.793791574279	0.50248888284565\\
745.011086474501	3.11129781896263\\
747.228381374723	9.65380266370963\\
749.445676274945	5.86519830221227\\
751.662971175166	11.9441207623366\\
753.880266075388	12.4493443382116\\
756.09756097561	1.91548196366988\\
758.314855875831	4.57544430797588\\
760.532150776053	7.14424116772551\\
762.749445676275	0.114236829661011\\
764.966740576497	18.2104909620737\\
767.184035476718	5.84476035615451\\
769.40133037694	2.7763728663349\\
771.618625277162	2.60052625550945\\
773.835920177384	2.24921137569564\\
776.053215077605	16.2522764054267\\
778.270509977827	2.00727611229206\\
780.487804878049	20.0927782237517\\
782.705099778271	14.1397794736894\\
784.922394678492	3.87702512731733\\
787.139689578714	0.910708957570808\\
789.356984478936	0.432645418703938\\
791.574279379157	5.35702737621927\\
793.791574279379	6.32735338065437\\
796.008869179601	1.38604333008678\\
798.226164079823	2.71852454162054\\
800.443458980044	2.22504382822257\\
802.660753880266	9.5310991069515\\
804.878048780488	1.76118274139032\\
807.09534368071	16.3960280810187\\
809.312638580931	6.93439584352423\\
811.529933481153	10.5063153852955\\
813.747228381375	14.1859635103502\\
815.964523281596	1.12285098606542\\
818.181818181818	4.3201737656208\\
820.39911308204	14.8336915323254\\
822.616407982262	4.11850871410197\\
824.833702882483	35.0229163790962\\
827.050997782705	8.11108914965586\\
829.268292682927	21.5558292347992\\
831.485587583149	4.97153730638862\\
833.70288248337	5.57854689478702\\
835.920177383592	15.2626796776955\\
838.137472283814	6.61122844525143\\
840.354767184035	16.8750877675585\\
842.572062084257	0.356506455840077\\
844.789356984479	8.14575969127748\\
847.006651884701	7.01301532497019\\
849.223946784922	0.205578597400218\\
851.441241685144	4.34323931308699\\
853.658536585366	0.442458195919251\\
855.875831485588	15.5528120596697\\
858.093126385809	5.57206248890317\\
860.310421286031	0.366402702835399\\
862.527716186253	1.03873572888729\\
864.745011086475	8.72924857932868\\
866.962305986696	0.623639649183987\\
869.179600886918	11.0484670951415\\
871.39689578714	2.62600128819773\\
873.614190687361	0.701090324411538\\
875.831485587583	0.986001110796404\\
878.048780487805	6.06686007332362\\
880.266075388027	19.9855204859211\\
882.483370288248	4.23589393679452\\
884.70066518847	0.3983708978202\\
886.917960088692	6.22324955336738\\
889.135254988914	20.4390209910985\\
891.352549889135	8.87302722740549\\
893.569844789357	5.53320899271992\\
895.787139689579	6.05888863910928\\
898.0044345898	25.4515219048436\\
900.221729490022	0.520667868466997\\
902.439024390244	1.62125609710072\\
904.656319290466	4.28510839510784\\
906.873614190687	11.0228301895156\\
909.090909090909	4.13972545649666\\
911.308203991131	2.46030564632568\\
913.525498891353	0.878674760386885\\
915.742793791574	5.02247781627082\\
917.960088691796	1.70545089755315\\
920.177383592018	2.68923498333108\\
922.394678492239	10.3357501721671\\
924.611973392461	4.44662981515502\\
926.829268292683	2.3656934661672\\
929.046563192905	1.78205089569184\\
931.263858093126	2.83989268385977\\
933.481152993348	0.0632345454721235\\
935.69844789357	3.0335689168494\\
937.915742793792	1.35300074070186\\
940.133037694013	1.48465069226107\\
942.350332594235	9.0651697647552\\
944.567627494457	7.30374622019573\\
946.784922394678	5.93522391021361\\
949.0022172949	14.6202006722884\\
951.219512195122	6.05518255394296\\
953.436807095344	2.82048888443319\\
955.654101995565	6.27220664888784\\
957.871396895787	0.732131978281719\\
960.088691796009	6.2068408735822\\
962.305986696231	0.647417255947522\\
964.523281596452	9.29772321336122\\
966.740576496674	4.6435860628346\\
968.957871396896	21.1017935254491\\
971.175166297117	9.00648251792863\\
973.392461197339	6.4184841129673\\
975.609756097561	2.87780171336706\\
977.827050997783	0.295472180997283\\
980.044345898004	3.86332898079137\\
982.261640798226	5.52490115889201\\
984.478935698448	2.01804943890589\\
986.69623059867	1.10712310122977\\
988.913525498891	11.9817824279464\\
991.130820399113	1.52069262893279\\
993.348115299335	1.27580713548152\\
995.565410199556	14.8055025619005\\
997.782705099778	6.38429439447403\\
1000	23.013047707641\\
1002.21729490022	6.38429439447403\\
1004.43458980044	14.8055025619005\\
1006.65188470067	1.27580713548152\\
1008.86917960089	1.52069262893279\\
1011.08647450111	11.9817824279464\\
1013.30376940133	1.10712310122977\\
1015.52106430155	2.01804943890589\\
1017.73835920177	5.52490115889201\\
1019.955654102	3.86332898079137\\
1022.17294900222	0.295472180997283\\
1024.39024390244	2.87780171336706\\
1026.60753880266	6.4184841129673\\
1028.82483370288	9.00648251792863\\
1031.0421286031	21.1017935254491\\
1033.25942350333	4.6435860628346\\
1035.47671840355	9.29772321336122\\
1037.69401330377	0.647417255947522\\
1039.91130820399	6.2068408735822\\
1042.12860310421	0.732131978281719\\
1044.34589800443	6.27220664888784\\
1046.56319290466	2.82048888443319\\
1048.78048780488	6.05518255394296\\
1050.9977827051	14.6202006722884\\
1053.21507760532	5.93522391021361\\
1055.43237250554	7.30374622019573\\
1057.64966740577	9.0651697647552\\
1059.86696230599	1.48465069226107\\
1062.08425720621	1.35300074070186\\
1064.30155210643	3.0335689168494\\
1066.51884700665	0.0632345454721235\\
1068.73614190687	2.83989268385977\\
1070.9534368071	1.78205089569184\\
1073.17073170732	2.3656934661672\\
1075.38802660754	4.44662981515502\\
1077.60532150776	10.3357501721671\\
1079.82261640798	2.68923498333108\\
1082.0399113082	1.70545089755315\\
1084.25720620843	5.02247781627082\\
1086.47450110865	0.878674760386885\\
1088.69179600887	2.46030564632568\\
1090.90909090909	4.13972545649666\\
1093.12638580931	11.0228301895156\\
1095.34368070953	4.28510839510784\\
1097.56097560976	1.62125609710072\\
1099.77827050998	0.520667868466997\\
1101.9955654102	25.4515219048436\\
1104.21286031042	6.05888863910928\\
1106.43015521064	5.53320899271992\\
1108.64745011086	8.87302722740549\\
1110.86474501109	20.4390209910985\\
1113.08203991131	6.22324955336738\\
1115.29933481153	0.3983708978202\\
1117.51662971175	4.23589393679452\\
1119.73392461197	19.9855204859211\\
1121.9512195122	6.06686007332362\\
1124.16851441242	0.986001110796404\\
1126.38580931264	0.701090324411538\\
1128.60310421286	2.62600128819773\\
1130.82039911308	11.0484670951415\\
1133.0376940133	0.623639649183987\\
1135.25498891353	8.72924857932868\\
1137.47228381375	1.03873572888729\\
1139.68957871397	0.366402702835399\\
1141.90687361419	5.57206248890317\\
1144.12416851441	15.5528120596697\\
1146.34146341463	0.442458195919251\\
1148.55875831486	4.34323931308699\\
1150.77605321508	0.205578597400218\\
1152.9933481153	7.01301532497019\\
1155.21064301552	8.14575969127748\\
1157.42793791574	0.356506455840077\\
1159.64523281596	16.8750877675585\\
1161.86252771619	6.61122844525143\\
1164.07982261641	15.2626796776955\\
1166.29711751663	5.57854689478702\\
1168.51441241685	4.97153730638862\\
1170.73170731707	21.5558292347992\\
1172.94900221729	8.11108914965586\\
1175.16629711752	35.0229163790962\\
1177.38359201774	4.11850871410197\\
1179.60088691796	14.8336915323254\\
1181.81818181818	4.3201737656208\\
1184.0354767184	1.12285098606542\\
1186.25277161863	14.1859635103502\\
1188.47006651885	10.5063153852955\\
1190.68736141907	6.93439584352423\\
1192.90465631929	16.3960280810187\\
1195.12195121951	1.76118274139032\\
1197.33924611973	9.5310991069515\\
1199.55654101996	2.22504382822257\\
1201.77383592018	2.71852454162054\\
1203.9911308204	1.38604333008678\\
1206.20842572062	6.32735338065437\\
1208.42572062084	5.35702737621927\\
1210.64301552106	0.432645418703938\\
1212.86031042129	0.910708957570808\\
1215.07760532151	3.87702512731733\\
1217.29490022173	14.1397794736894\\
1219.51219512195	20.0927782237517\\
1221.72949002217	2.00727611229206\\
1223.94678492239	16.2522764054267\\
1226.16407982262	2.24921137569564\\
1228.38137472284	2.60052625550945\\
1230.59866962306	2.7763728663349\\
1232.81596452328	5.84476035615451\\
1235.0332594235	18.2104909620737\\
1237.25055432373	0.114236829661011\\
1239.46784922395	7.14424116772551\\
1241.68514412417	4.57544430797588\\
1243.90243902439	1.91548196366988\\
1246.11973392461	12.4493443382116\\
1248.33702882483	11.9441207623366\\
1250.55432372506	5.86519830221227\\
1252.77161862528	9.65380266370963\\
1254.9889135255	3.11129781896263\\
1257.20620842572	0.50248888284565\\
1259.42350332594	3.44361528766052\\
1261.64079822616	17.1623489933311\\
1263.85809312639	1.84032587120652\\
1266.07538802661	2.73914300699942\\
1268.29268292683	7.58624593171544\\
1270.50997782705	0.72658590967839\\
1272.72727272727	18.3622192264786\\
1274.94456762749	4.65427265550926\\
1277.16186252772	2.77619656058254\\
1279.37915742794	5.9904261475718\\
1281.59645232816	32.0520629354507\\
1283.81374722838	21.8150099814808\\
1286.0310421286	27.7747699590686\\
1288.24833702882	1.77784138226145\\
1290.46563192905	0.271382628115209\\
1292.68292682927	3.16141453804011\\
1294.90022172949	2.48633125812594\\
1297.11751662971	17.3132892032271\\
1299.33481152993	4.41772200977247\\
1301.55210643016	0.905917419674088\\
1303.76940133038	0.372300673431727\\
1305.9866962306	2.71998519409069\\
1308.20399113082	3.24648657500387\\
1310.42128603104	0.580509068661618\\
1312.63858093126	0.179231446417485\\
1314.85587583149	2.57353918460337\\
1317.07317073171	10.0277148959852\\
1319.29046563193	11.2259754825602\\
1321.50776053215	6.35386391401401\\
1323.72505543237	1.50397400133728\\
1325.94235033259	9.5332798594107\\
1328.15964523282	7.54308171490349\\
1330.37694013304	18.623818367188\\
1332.59423503326	6.63353157988011\\
1334.81152993348	25.1532402188448\\
1337.0288248337	10.7973537772359\\
1339.24611973392	5.74376298587919\\
1341.46341463415	8.70825799540269\\
1343.68070953437	1.47310953180962\\
1345.89800443459	3.165719471311\\
1348.11529933481	5.04565011564739\\
1350.33259423503	4.38494233320428\\
1352.54988913525	0.678897101005911\\
1354.76718403548	4.79598423737323\\
1356.9844789357	3.94843185177614\\
1359.20177383592	14.4406994670368\\
1361.41906873614	7.70694292336979\\
1363.63636363636	2.01856226823756\\
1365.85365853659	1.55453874123082\\
1368.07095343681	5.44907474475793\\
1370.28824833703	19.9787077095117\\
1372.50554323725	11.8790544734433\\
1374.72283813747	3.70345881828194\\
1376.94013303769	0.380088741368736\\
1379.15742793792	5.27357611999091\\
1381.37472283814	9.02508531592256\\
1383.59201773836	5.90716310682172\\
1385.80931263858	8.64217394461985\\
1388.0266075388	2.2226914075531\\
1390.24390243902	12.6320183360238\\
1392.46119733925	20.7636780771988\\
1394.67849223947	0.462855709429021\\
1396.89578713969	23.4674605428383\\
1399.11308203991	11.3356001673772\\
1401.33037694013	6.94566240190359\\
1403.54767184035	4.23996051272431\\
1405.76496674058	10.7978623402108\\
1407.9822616408	2.57391606165913\\
1410.19955654102	7.59085891937661\\
1412.41685144124	15.8433608651822\\
1414.63414634146	5.77441595252513\\
1416.85144124169	5.03548437208485\\
1419.06873614191	0.873916075807427\\
1421.28603104213	33.6760473723664\\
1423.50332594235	35.650934713892\\
1425.72062084257	11.9731409586378\\
1427.93791574279	6.6053709716599\\
1430.15521064302	1.66587015401161\\
1432.37250554324	5.31001405352543\\
1434.58980044346	0.443995633880017\\
1436.80709534368	7.89737876742988\\
1439.0243902439	4.39112113090958\\
1441.24168514412	0.745891324574477\\
1443.45898004435	4.0521472516735\\
1445.67627494457	31.3089741396868\\
1447.89356984479	4.44569408233769\\
1450.11086474501	10.0516432669483\\
1452.32815964523	25.5173001246549\\
1454.54545454545	22.1412241039763\\
1456.76274944568	3.89510040050049\\
1458.9800443459	12.2496451626112\\
1461.19733924612	0.659824483822693\\
1463.41463414634	0.220439327934558\\
1465.63192904656	8.63805067770418\\
1467.84922394678	12.8426626687572\\
1470.06651884701	1.62967409516123\\
1472.28381374723	5.44397949301008\\
1474.50110864745	5.40207775829171\\
1476.71840354767	1.58065632450655\\
1478.93569844789	0.858161043254522\\
1481.15299334812	9.22710996144973\\
1483.37028824834	21.7833732913632\\
1485.58758314856	9.61903368637705\\
1487.80487804878	13.6961084581215\\
1490.022172949	0.588842321187766\\
1492.23946784922	2.25879097631712\\
1494.45676274945	3.75659191106362\\
1496.67405764967	4.02845533879974\\
1498.89135254989	44.0688904972271\\
1501.10864745011	2.1334588400259\\
1503.32594235033	2.34318400500699\\
1505.54323725055	28.5723201682496\\
1507.76053215078	1.48057681072265\\
1509.977827051	9.10751377102771\\
1512.19512195122	0.705486805210005\\
1514.41241685144	23.3974242005548\\
1516.62971175166	14.4330348466544\\
1518.84700665188	1.33215553114091\\
1521.06430155211	10.1717445581134\\
1523.28159645233	12.824818641782\\
1525.49889135255	4.03751271917645\\
1527.71618625277	9.47622573200923\\
1529.93348115299	2.50869761714236\\
1532.15077605322	47.6420558776528\\
1534.36807095344	4.6038652825207\\
1536.58536585366	0.499611929202814\\
1538.80266075388	15.3332548137835\\
1541.0199556541	29.5288400831351\\
1543.23725055432	17.3201520365593\\
1545.45454545455	4.03685276316861\\
1547.67184035477	6.05286584113228\\
1549.88913525499	3.66284352883745\\
1552.10643015521	18.1145347740701\\
1554.32372505543	28.5526617395184\\
1556.54101995565	27.6019718313959\\
1558.75831485588	6.56184915688275\\
1560.9756097561	2.28567400698769\\
1563.19290465632	0.911834841630574\\
1565.41019955654	5.38961524823358\\
1567.62749445676	6.33491293599398\\
1569.84478935698	5.53804841353216\\
1572.06208425721	3.49000713553488\\
1574.27937915743	5.05573519141073\\
1576.49667405765	17.939404463676\\
1578.71396895787	0.965514104519052\\
1580.93126385809	29.5627494562779\\
1583.14855875831	2.18578100824252\\
1585.36585365854	20.7046094832692\\
1587.58314855876	16.1953748052556\\
1589.80044345898	15.2321794988113\\
1592.0177383592	0.252958070219456\\
1594.23503325942	28.1736353657287\\
1596.45232815965	9.10657366182626\\
1598.66962305987	22.200414401618\\
1600.88691796009	1.49320981584547\\
1603.10421286031	5.9586997903171\\
1605.32150776053	15.6744976826041\\
1607.53880266075	11.4592395531463\\
1609.75609756098	2.25194085953015\\
1611.9733924612	17.1720460364004\\
1614.19068736142	1.93443915400966\\
1616.40798226164	7.52124675632382\\
1618.62527716186	2.86729967103845\\
1620.84257206208	8.21554358159215\\
1623.05986696231	25.3665008759409\\
1625.27716186253	17.8461431107363\\
1627.49445676275	42.0851893159653\\
1629.71175166297	16.0249411501552\\
1631.92904656319	17.0943321367419\\
1634.14634146341	9.36104712666686\\
1636.36363636364	0.470809029672675\\
1638.58093126386	0.0777738140606581\\
1640.79822616408	11.6310839277428\\
1643.0155210643	8.09883733718482\\
1645.23281596452	12.6938998410243\\
1647.45011086475	17.049791957564\\
1649.66740576497	13.3706708979871\\
1651.88470066519	18.4274699485977\\
1654.10199556541	0.899775158881516\\
1656.31929046563	16.3485284385565\\
1658.53658536585	4.08521139911577\\
1660.75388026608	6.82438078877341\\
1662.9711751663	42.1580693304865\\
1665.18847006652	4.77029678850573\\
1667.40576496674	6.37121643220324\\
1669.62305986696	9.60282952058886\\
1671.84035476718	0.435006717980087\\
1674.05764966741	7.85579463968691\\
1676.27494456763	0.215604072102968\\
1678.49223946785	3.63953725250558\\
1680.70953436807	18.5865518135442\\
1682.92682926829	10.6027735094839\\
1685.14412416851	5.71978381451639\\
1687.36141906874	4.10053035877637\\
1689.57871396896	0.0493439030256482\\
1691.79600886918	11.0837277298118\\
1694.0133037694	0.474566185612885\\
1696.23059866962	4.37533097250326\\
1698.44789356984	0.533281037277628\\
1700.66518847007	2.34659797794258\\
1702.88248337029	22.9727813879594\\
1705.09977827051	4.03618770779708\\
1707.31707317073	6.37913037306192\\
1709.53436807095	10.405620392826\\
1711.75166297118	5.93595066730225\\
1713.9689578714	2.97549903985829\\
1716.18625277162	13.4850628924655\\
1718.40354767184	14.2525437758447\\
1720.62084257206	7.04470230707278\\
1722.83813747228	5.42902939123731\\
1725.05543237251	20.265034027052\\
1727.27272727273	5.56765481014859\\
1729.49002217295	48.5981542060704\\
1731.70731707317	8.17726160791627\\
1733.92461197339	51.2205627945985\\
1736.14190687361	9.92040374162694\\
1738.35920177384	9.93835822910893\\
1740.57649667406	10.9039551855677\\
1742.79379157428	53.3758867856685\\
1745.0110864745	15.15211891337\\
1747.22838137472	24.4922761671486\\
1749.44567627494	65.3234740097185\\
1751.66297117517	3.66054058099826\\
1753.88026607539	12.0031588052719\\
1756.09756097561	3.0530185572739\\
1758.31485587583	46.8125198830124\\
1760.53215077605	2.86275089861526\\
1762.74944567627	21.4492064922033\\
1764.9667405765	8.12418982230243\\
1767.18403547672	58.1515610190149\\
1769.40133037694	17.3568001839545\\
1771.61862527716	18.3692842719724\\
1773.83592017738	178.070881989254\\
1776.05321507761	1.68902318522464\\
1778.27050997783	13.460076083917\\
1780.48780487805	12.7571461762172\\
1782.70509977827	8.06497560619415\\
1784.92239467849	10.2034854607083\\
1787.13968957871	1.04080590729861\\
1789.35698447894	22.5572386632595\\
1791.57427937916	31.0810955004818\\
1793.79157427938	1.95227686811864\\
1796.0088691796	23.9047005906114\\
1798.22616407982	7.21101900123203\\
1800.44345898004	5.20105137844324\\
1802.66075388027	16.3570488673957\\
1804.87804878049	13.8000369965846\\
1807.09534368071	8.24247522437221\\
1809.31263858093	9.277338496693\\
1811.52993348115	16.3423710510892\\
1813.74722838137	5.37105824832706\\
1815.9645232816	21.0202332252177\\
1818.18181818182	6.56580166344726\\
1820.39911308204	10.9595632927481\\
1822.61640798226	2.69400143602231\\
1824.83370288248	6.79133064998854\\
1827.05099778271	23.9056956690684\\
1829.26829268293	8.40428863607622\\
1831.48558758315	5.57616094663153\\
1833.70288248337	17.0725090269125\\
1835.92017738359	47.8870583573304\\
1838.13747228381	37.0509453255363\\
1840.35476718404	0.506620212852193\\
1842.57206208426	5.86481753512207\\
1844.78935698448	10.5270261157121\\
1847.0066518847	51.0625415714205\\
1849.22394678492	1.14224017342026\\
1851.44124168514	16.9236588079329\\
1853.65853658537	19.6869157525891\\
1855.87583148559	8.97310206644175\\
1858.09312638581	2.32886310257906\\
1860.31042128603	12.8726194567315\\
1862.52771618625	1.2546234779758\\
1864.74501108647	35.0791194740471\\
1866.9623059867	13.8271053643536\\
1869.17960088692	14.1027746124116\\
1871.39689578714	15.0856629542871\\
1873.61419068736	14.0387086113374\\
1875.83148558758	10.9831585420226\\
1878.0487804878	58.6002573735525\\
1880.26607538803	12.8159910319292\\
1882.48337028825	13.5959302909262\\
1884.70066518847	8.11819940926244\\
1886.91796008869	22.2438434018375\\
1889.13525498891	2.41517539028962\\
1891.35254988914	0.0100005929460119\\
1893.56984478936	1.36911564834216\\
1895.78713968958	12.2292243942443\\
1898.0044345898	5.83844273680308\\
1900.22172949002	56.8087088420451\\
1902.43902439024	8.73990806462618\\
1904.65631929047	5.61646473289845\\
1906.87361419069	14.0865857464912\\
1909.09090909091	41.9355809951733\\
1911.30820399113	10.127609262606\\
1913.52549889135	23.9275128787651\\
1915.74279379157	3.129072216849\\
1917.9600886918	2.03110748013185\\
1920.17738359202	18.1946892958976\\
1922.39467849224	16.5400005466933\\
1924.61197339246	4.50503655246309\\
1926.82926829268	1.60738883522518\\
1929.0465631929	12.9045539429937\\
1931.26385809313	11.7624721559964\\
1933.48115299335	6.27182913285389\\
1935.69844789357	10.4710273460126\\
1937.91574279379	7.7388850918776\\
1940.13303769401	3.32510226174834\\
1942.35033259423	10.1996462504979\\
1944.56762749446	3.05150950785247\\
1946.78492239468	9.88954648918845\\
1949.0022172949	3.1885284319156\\
1951.21951219512	1.92682636920385\\
1953.43680709534	0.795565242008461\\
1955.65410199557	9.42274155059438\\
1957.87139689579	3.19767505369649\\
1960.08869179601	6.89371705694575\\
1962.30598669623	12.464403592749\\
1964.52328159645	3.53157885930408\\
1966.74057649667	8.20805243858919\\
1968.9578713969	6.82953398000863\\
1971.17516629712	12.3828340389714\\
1973.39246119734	33.7717433768563\\
1975.60975609756	6.23633802286271\\
1977.82705099778	3.00373263417275\\
1980.044345898	19.9688239893677\\
1982.26164079823	0.46197418067092\\
1984.47893569845	1.49068109493345\\
1986.69623059867	1.89031029188845\\
1988.91352549889	15.6570394604757\\
1991.13082039911	3.32341111931459\\
1993.34811529933	2.55674291498508\\
1995.56541019956	5.56919448824779\\
1997.78270509978	8.34841385894298\\
};
\end{axis}
\end{tikzpicture}%
